Simulating Road Spray Effects in Automotive Lidar Sensor Models

Modeling perception sensors is key for simulation based testing of automated driving functions. Beyond weather conditions themselves, sensors are also subjected to object dependent environmental influences like tire spray caused by vehicles moving on wet pavement. In this work, a novel modeling approach for spray in lidar data is introduced. The model conforms to the Open Simulation Interface (OSI) standard and is based on the formation of detection clusters within a spray plume. The detections are rendered with a simple custom ray casting algorithm without the need of a fluid dynamics simulation or physics engine. The model is subsequently used to generate training data for object detection algorithms. It is shown that the model helps to improve detection in real-world spray scenarios significantly. Furthermore, a systematic real-world data set is recorded and published for analysis, model calibration and validation of spray effects in active perception sensors. Experiments are conducted on a test track by driving over artificially watered pavement with varying vehicle speeds, vehicle types and levels of pavement wetness. All models and data of this work are available open source.

==> figures/cluster_radius.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Cluster radius in m},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0.352997630834579\\
50	0.24041859805584\\
50	0.284222722053528\\
50	0.629336893558502\\
50	0.139382749795914\\
50	0.166335240006447\\
50	0.4219890832901\\
50	0.282901346683502\\
50	0.28863337635994\\
50	0.126856863498688\\
50	0.105920366942883\\
50	0.187149450182915\\
50	0.291244953870773\\
50	0.144573390483856\\
50	0.17085163295269\\
50	0.382483899593353\\
50	0.123959243297577\\
50	0.235009267926216\\
50	0.132620885968208\\
50	0.169594541192055\\
50	0.214504778385162\\
50	0.153835579752922\\
50	0.247254386544228\\
50	0.133955210447311\\
50	0.21261277794838\\
50	0.386230081319809\\
60	0.241559609770775\\
60	0.128238320350647\\
60	0.255304008722305\\
60	0.377269744873047\\
60	0.374218314886093\\
60	0.0520040579140186\\
60	0.149728298187256\\
60	0.749217689037323\\
60	0.17546010017395\\
60	0.193405941128731\\
60	0.265689939260483\\
60	0.0665945783257484\\
60	0.189029514789581\\
60	0.336293935775757\\
60	0.557727694511414\\
60	0.479912519454956\\
60	0.274086743593216\\
60	0.173007056117058\\
60	0.326616287231445\\
60	0.411866515874863\\
60	0.0595300160348415\\
60	0.204579830169678\\
60	0.052515335381031\\
60	0.120681568980217\\
60	0.151405468583107\\
60	0.632810950279236\\
60	0.335566461086273\\
60	0.136773705482483\\
60	0.0968279466032982\\
60	0.135160267353058\\
60	0.102645538747311\\
60	0.220083460211754\\
60	0.0976444557309151\\
60	0.15862038731575\\
60	0.197047501802444\\
60	0.145112186670303\\
60	0.181731358170509\\
60	0.171168729662895\\
60	0.430895864963531\\
60	0.39454773068428\\
60	0.126580208539963\\
60	0.150799542665482\\
60	0.597082436084747\\
60	0.340710490942001\\
60	0.274089723825455\\
60	0.439379870891571\\
60	0.460211366415024\\
60	0.079749621450901\\
60	0.198632538318634\\
60	0.0562149286270142\\
60	0.312721937894821\\
60	0.146197214722633\\
60	0.294365972280502\\
60	0.249556675553322\\
60	0.360529750585556\\
60	0.12714758515358\\
60	0.217668250203133\\
60	0.238625705242157\\
60	0.35512363910675\\
60	0.144443348050117\\
60	0.108191728591919\\
60	0.0530440993607044\\
60	0.134061202406883\\
60	0.0746578574180603\\
60	0.467898637056351\\
60	0.0917671769857407\\
60	0.358156532049179\\
60	0.186789482831955\\
60	0.996865212917328\\
60	0.406823545694351\\
60	0.193835198879242\\
60	0.228234425187111\\
60	0.27320596575737\\
60	0.17803119122982\\
60	0.284504979848862\\
60	0.098520316183567\\
60	0.632840931415558\\
60	0.116247668862343\\
60	0.162981599569321\\
60	0.15148514509201\\
60	0.633441209793091\\
60	0.234829872846603\\
60	0.228908702731133\\
60	0.456328362226486\\
60	0.555637836456299\\
60	0.218566238880157\\
60	0.119744256138802\\
60	0.0683411285281181\\
60	0.088542565703392\\
60	0.24829526245594\\
70	0.11672530323267\\
70	0.0449659489095211\\
70	0.465664982795715\\
70	0.115129590034485\\
70	0.15468718111515\\
70	0.202195316553116\\
70	0.374480187892914\\
70	0.114922903478146\\
70	0.119835570454597\\
70	1.27313351631165\\
70	0.257726341485977\\
70	0.14104813337326\\
70	0.0925527438521385\\
70	0.912605166435242\\
70	1.07339262962341\\
70	0.345986127853394\\
70	0.139596968889236\\
70	0.11915872246027\\
70	0.570585370063782\\
70	0.0668046474456787\\
70	0.281146377325058\\
70	0.474561750888824\\
70	0.491693079471588\\
70	0.389945238828659\\
70	0.341287672519684\\
70	0.221490055322647\\
70	0.304627329111099\\
70	0.072199746966362\\
70	0.301089465618134\\
70	0.148709446191788\\
70	0.202065095305443\\
70	0.129797518253326\\
70	0.230317085981369\\
70	0.197954550385475\\
70	0.161355867981911\\
70	0.229719340801239\\
70	0.164498135447502\\
70	0.2831811606884\\
70	0.0745975077152252\\
70	0.603975117206573\\
70	0.837578415870667\\
70	0.249267920851707\\
70	0.736227810382843\\
70	0.163407027721405\\
70	0.196739569306374\\
70	0.0658094733953476\\
70	0.12403292953968\\
70	0.0593374222517014\\
70	0.435020446777344\\
70	0.197936505079269\\
70	0.0885965898633003\\
70	0.182288855314255\\
70	0.13528099656105\\
70	0.133888095617294\\
70	0.639299392700195\\
70	0.508296191692352\\
70	0.235797509551048\\
70	0.104295998811722\\
70	0.215224027633667\\
70	0.134356766939163\\
70	0.0555833764374256\\
70	0.484903603792191\\
70	0.201468661427498\\
80	1.1717883348465\\
80	0.669493198394775\\
80	0.268755614757538\\
80	0.308653771877289\\
80	1.72565531730652\\
80	0.920846283435822\\
80	0.279946893453598\\
80	0.178416863083839\\
80	0.0865438878536224\\
80	0.508006989955902\\
80	0.233870223164558\\
80	0.0831815749406815\\
80	0.471890836954117\\
80	0.152081578969955\\
80	0.515736222267151\\
80	0.525194823741913\\
80	0.110404469072819\\
80	0.149300396442413\\
80	0.386570900678635\\
80	0.297293573617935\\
80	0.171076953411102\\
80	0.384160071611404\\
80	0.230650559067726\\
80	0.122212134301662\\
80	0.0761000216007233\\
80	0.522430956363678\\
80	0.197821035981178\\
80	0.0435875728726387\\
80	0.309620887041092\\
80	0.492201745510101\\
80	0.149484500288963\\
80	0.195387154817581\\
80	0.17380602657795\\
80	0.210851579904556\\
80	0.375463247299194\\
80	0.105124525725842\\
80	0.230760648846626\\
80	0.184741094708443\\
80	0.205849453806877\\
80	0.226730242371559\\
80	0.153349205851555\\
80	0.194812536239624\\
80	1.79162108898163\\
80	0.262318134307861\\
80	0.281982153654099\\
80	0.240249931812286\\
80	0.409547507762909\\
80	0.484677642583847\\
80	0.0808207467198372\\
80	0.440724641084671\\
80	0.0754134878516197\\
80	0.186671733856201\\
80	0.20072840154171\\
80	0.683824360370636\\
80	0.0758024230599403\\
80	0.180451571941376\\
80	0.185031414031982\\
80	0.471624851226807\\
80	0.587203681468964\\
80	0.708640813827515\\
80	0.225993305444717\\
80	0.558289408683777\\
80	0.383563101291656\\
80	0.25349098443985\\
80	0.132910922169685\\
80	0.270176231861115\\
80	0.0935015976428986\\
80	0.56278121471405\\
80	0.0432222150266171\\
80	0.166259631514549\\
80	0.233495518565178\\
80	0.156357496976852\\
80	0.101097904145718\\
80	0.228882789611816\\
80	0.10539098829031\\
80	0.0781889483332634\\
80	1.19230830669403\\
80	0.214280888438225\\
80	0.157634794712067\\
80	0.110861636698246\\
80	0.354798853397369\\
80	0.186370387673378\\
80	0.160853445529938\\
80	0.304431229829788\\
80	0.197744712233543\\
80	0.100381307303905\\
80	0.0794060379266739\\
80	0.061512466520071\\
80	0.333824247121811\\
80	0.115969717502594\\
80	0.118301026523113\\
80	0.167733147740364\\
80	0.150827541947365\\
80	0.395631045103073\\
80	0.0369352214038372\\
80	0.692671895027161\\
80	0.278031408786774\\
80	0.685456871986389\\
80	0.723767042160034\\
80	0.143096581101418\\
80	0.309460312128067\\
80	0.1128885820508\\
80	0.0783980265259743\\
80	0.774490356445312\\
80	0.358182430267334\\
80	0.135086417198181\\
80	0.259147852659225\\
80	0.364622324705124\\
80	0.991427421569824\\
80	0.722247064113617\\
80	0.177424296736717\\
80	0.257465481758118\\
80	0.533897817134857\\
80	0.202845945954323\\
80	0.426632672548294\\
80	0.614908874034882\\
80	0.312344253063202\\
80	0.481197863817215\\
80	0.0321977287530899\\
80	0.212325245141983\\
80	0.554407477378845\\
80	0.507897615432739\\
80	0.333274483680725\\
80	0.198759093880653\\
80	0.132265701889992\\
80	0.54841411113739\\
80	0.182213962078094\\
80	0.511404812335968\\
80	0.209006786346436\\
80	0.591095268726349\\
80	0.335190534591675\\
80	0.142879649996758\\
80	0.15562629699707\\
80	0.381486892700195\\
80	0.170981556177139\\
80	0.369930535554886\\
80	0.175320252776146\\
80	0.209997028112411\\
80	0.368587553501129\\
80	0.0960525274276733\\
80	0.47016716003418\\
80	0.236650109291077\\
80	0.115145288407803\\
80	0.212877780199051\\
80	0.178290709853172\\
80	0.336521297693253\\
80	0.571138441562653\\
80	0.065248116850853\\
90	0.185482934117317\\
90	0.366544455289841\\
90	0.276573359966278\\
90	0.08635164052248\\
90	1.24023163318634\\
90	0.368380278348923\\
90	0.168845027685165\\
90	0.341385245323181\\
90	0.183545485138893\\
90	0.433120042085648\\
90	1.30938541889191\\
90	0.231606557965279\\
90	0.131508484482765\\
90	0.0905472412705421\\
90	0.236641883850098\\
90	0.12998266518116\\
90	1.09506368637085\\
90	0.0417802296578884\\
90	0.607154846191406\\
90	0.207722663879395\\
90	0.403868943452835\\
90	0.272754043340683\\
90	0.166242152452469\\
90	0.278607606887817\\
90	0.122419074177742\\
90	0.314276576042175\\
90	0.267161846160889\\
90	0.329206168651581\\
90	0.348349779844284\\
90	0.283754050731659\\
90	0.137774467468262\\
90	0.210813283920288\\
90	0.151304811239243\\
90	1.01542770862579\\
90	0.392925947904587\\
90	0.328725278377533\\
90	0.16768553853035\\
90	0.357207030057907\\
90	0.0692235603928566\\
90	0.243574216961861\\
90	0.156934440135956\\
90	0.212755173444748\\
90	0.448263436555862\\
90	0.19140736758709\\
90	0.0761662647128105\\
90	0.310046076774597\\
90	0.0638250336050987\\
90	0.291557937860489\\
90	0.262699276208878\\
90	0.947141408920288\\
90	0.470687389373779\\
90	0.185046941041946\\
90	0.709056258201599\\
90	0.277437835931778\\
90	0.987053215503693\\
90	0.828335523605347\\
90	0.879992067813873\\
90	0.501214265823364\\
90	0.404249459505081\\
90	0.24841371178627\\
90	0.102244593203068\\
90	0.574071884155273\\
90	0.371783763170242\\
90	0.194893151521683\\
90	0.110897310078144\\
90	0.414728939533234\\
90	0.154009073972702\\
90	0.258613258600235\\
90	0.431098282337189\\
90	0.18664276599884\\
90	1.02295744419098\\
90	0.0334508642554283\\
90	0.264477133750916\\
90	0.121025957167149\\
90	0.431427001953125\\
90	0.531514465808868\\
90	0.298967838287354\\
90	0.279598236083984\\
90	0.0841404050588608\\
90	0.396904468536377\\
90	0.466407209634781\\
90	0.220035254955292\\
90	0.183344393968582\\
90	0.58957827091217\\
90	0.236575201153755\\
90	0.605513095855713\\
90	0.228220343589783\\
90	0.342131167650223\\
90	0.377758055925369\\
90	0.133553862571716\\
90	0.369441002607346\\
90	0.19318912923336\\
90	0.0410805232822895\\
90	0.144555643200874\\
90	0.258683413267136\\
90	0.165660992264748\\
90	0.158626019954681\\
90	0.175290703773499\\
90	2.83517646789551\\
90	0.369222193956375\\
90	0.739466190338135\\
90	0.232034713029861\\
90	0.69297057390213\\
90	0.406748384237289\\
90	0.146468222141266\\
90	0.323037445545197\\
90	0.235643982887268\\
90	0.333294183015823\\
90	0.477891534566879\\
90	0.212858408689499\\
90	0.117697142064571\\
90	0.261947065591812\\
90	0.71771764755249\\
90	0.493397235870361\\
90	0.493134081363678\\
90	0.278058528900146\\
90	0.740038573741913\\
90	0.15607225894928\\
90	0.505902349948883\\
90	0.104315355420113\\
90	0.274365037679672\\
90	0.0913084596395493\\
90	0.275555938482285\\
90	0.393520683050156\\
90	0.0806224197149277\\
90	0.209016785025597\\
90	0.157325282692909\\
90	0.147936001420021\\
90	0.275658965110779\\
90	0.103987589478493\\
90	0.121206320822239\\
90	0.113777540624142\\
90	0.105010658502579\\
90	0.215835392475128\\
90	0.0827692449092865\\
100	1.20103216171265\\
100	0.483753055334091\\
100	0.357987135648727\\
100	1.31424486637115\\
100	0.185511812567711\\
100	1.01507925987244\\
100	0.0497466214001179\\
100	0.230673566460609\\
100	0.275089919567108\\
100	0.226784944534302\\
100	0.651238977909088\\
100	0.262750297784805\\
100	0.203444063663483\\
100	0.403096288442612\\
100	1.59681057929993\\
100	0.114501565694809\\
100	0.661924958229065\\
100	0.229615643620491\\
100	0.309721618890762\\
100	0.176870062947273\\
100	0.562422633171082\\
100	0.248143658041954\\
100	0.180106312036514\\
100	0.265775352716446\\
100	0.218601256608963\\
100	0.106989085674286\\
100	0.334370017051697\\
100	0.295690655708313\\
100	0.766673386096954\\
100	0.327413976192474\\
100	0.19943556189537\\
100	0.463251739740372\\
100	0.0733843818306923\\
100	0.239779859781265\\
100	0.324033915996552\\
100	0.203159302473068\\
100	1.29323196411133\\
100	0.431492060422897\\
100	0.131383329629898\\
100	0.0589955970644951\\
100	0.315382748842239\\
100	0.519558370113373\\
100	0.333773881196976\\
100	0.195402443408966\\
100	0.275757968425751\\
100	0.814902186393738\\
100	0.214932352304459\\
100	0.105488240718842\\
100	0.12881363928318\\
100	0.416870534420013\\
100	0.363182485103607\\
100	0.188762068748474\\
100	1.284628033638\\
100	0.151189506053925\\
100	0.569277942180634\\
100	0.255580246448517\\
100	0.128655835986137\\
100	0.148465186357498\\
100	0.499657064676285\\
100	0.106948003172874\\
100	0.18424229323864\\
100	0.235232248902321\\
100	0.105683468282223\\
100	0.642698585987091\\
100	0.203629493713379\\
100	0.13830828666687\\
100	0.270786046981812\\
100	0.213926687836647\\
100	0.187044277787209\\
100	0.846259593963623\\
100	0.25895556807518\\
100	0.186771467328072\\
100	0.180315807461739\\
100	0.148000910878181\\
100	0.167166501283646\\
100	0.610141932964325\\
100	0.377561867237091\\
100	0.219144374132156\\
100	0.147241503000259\\
100	0.0540618076920509\\
100	2.80704212188721\\
100	0.812072098255157\\
100	0.296067655086517\\
100	0.408113062381744\\
100	0.111773125827312\\
100	0.246929481625557\\
100	0.0918141379952431\\
100	0.279040843248367\\
100	0.393376737833023\\
100	0.268491446971893\\
100	0.138222619891167\\
100	0.89561665058136\\
100	0.215900167822838\\
100	0.0710325986146927\\
100	0.194433286786079\\
100	0.315673142671585\\
100	0.238217666745186\\
100	0.161549404263496\\
100	0.156180813908577\\
100	0.291718751192093\\
100	0.346175163984299\\
100	0.163010939955711\\
100	0.908610224723816\\
100	0.128298565745354\\
100	0.356512576341629\\
100	0.598098874092102\\
100	0.234390556812286\\
100	0.165655463933945\\
100	0.39734348654747\\
100	0.149030178785324\\
100	0.206343770027161\\
100	0.184838488698006\\
100	0.399009495973587\\
100	0.241775199770927\\
100	0.223310545086861\\
110	0.0689001157879829\\
110	0.392903417348862\\
110	0.603151142597198\\
110	0.529346525669098\\
110	1.81712567806244\\
110	0.852899491786957\\
110	0.135102927684784\\
110	0.583742141723633\\
110	0.0528917871415615\\
110	0.228786021471024\\
110	2.00663447380066\\
110	0.222774282097816\\
110	0.178888693451881\\
110	0.15934793651104\\
110	0.377053618431091\\
110	0.222105786204338\\
110	0.215379223227501\\
110	0.509893774986267\\
110	0.192056000232697\\
110	0.140742808580399\\
110	0.561622202396393\\
110	0.11549250036478\\
110	0.0631847456097603\\
110	0.343590021133423\\
110	0.385935187339783\\
110	0.820621609687805\\
110	0.145606935024261\\
110	0.13417087495327\\
110	0.0744797363877296\\
110	0.0981154516339302\\
110	0.281958937644958\\
110	0.351897448301315\\
110	0.290297359228134\\
110	0.26456680893898\\
110	0.396152824163437\\
110	0.171298012137413\\
110	0.12146782130003\\
110	0.253922045230865\\
110	0.224821969866753\\
110	1.04315304756165\\
110	0.157544776797295\\
110	0.202746346592903\\
110	0.300739079713821\\
110	0.448703557252884\\
110	0.166184917092323\\
110	0.24046066403389\\
110	0.43305292725563\\
110	0.382962107658386\\
110	0.374994933605194\\
110	0.21898278594017\\
110	0.292697995901108\\
110	0.505396008491516\\
110	0.531788945198059\\
110	0.377475529909134\\
110	2.26707053184509\\
110	0.190655440092087\\
110	0.072710208594799\\
110	0.195779487490654\\
110	0.821309983730316\\
110	0.358312994241714\\
110	0.155784025788307\\
110	0.509242236614227\\
110	0.300420701503754\\
110	1.3487628698349\\
110	0.384546637535095\\
110	0.253043115139008\\
110	0.222694501280785\\
110	0.316585034132004\\
110	0.392720907926559\\
110	0.0764646828174591\\
110	0.144538685679436\\
110	0.11029952019453\\
110	0.103628680109978\\
110	0.142748072743416\\
110	0.0981855988502502\\
110	0.0369501225650311\\
110	0.442777216434479\\
110	0.333029866218567\\
110	0.22945936024189\\
110	0.578943431377411\\
110	0.166883766651154\\
110	0.516069769859314\\
110	0.0889625027775764\\
110	0.219615876674652\\
110	0.296159029006958\\
110	0.104689918458462\\
110	0.182424500584602\\
110	0.310268938541412\\
110	0.221223890781403\\
110	0.0393081679940224\\
110	0.537613034248352\\
110	0.390833556652069\\
110	0.204142287373543\\
110	0.224233582615852\\
110	0.147966936230659\\
110	0.173195391893387\\
110	0.589100420475006\\
110	1.11349701881409\\
110	0.254265248775482\\
110	0.512940049171448\\
110	1.56961405277252\\
110	1.55400288105011\\
110	0.241385638713837\\
110	0.0637511909008026\\
110	0.382349103689194\\
110	0.109209947288036\\
110	0.282190233469009\\
110	0.342981159687042\\
110	0.0598723217844963\\
110	0.316066890954971\\
110	0.138580143451691\\
110	0.239169791340828\\
110	0.181284889578819\\
110	0.354098707437515\\
110	0.19635970890522\\
110	0.260541528463364\\
110	0.353173792362213\\
110	0.698060750961304\\
110	0.547267377376556\\
110	0.260307312011719\\
110	0.573417007923126\\
110	0.134366095066071\\
110	0.11292814463377\\
110	0.11638181656599\\
110	0.531149387359619\\
110	0.158087700605392\\
110	0.241156995296478\\
110	0.277140855789185\\
110	0.570964753627777\\
110	0.330215871334076\\
110	0.335999011993408\\
110	0.158372238278389\\
110	0.313793689012527\\
110	0.170043051242828\\
110	0.122898504137993\\
110	0.390804052352905\\
120	0.221675843000412\\
120	1.88271224498749\\
120	0.0205430276691914\\
120	0.752096712589264\\
120	0.041255708783865\\
120	0.144821465015411\\
120	0.198295637965202\\
120	0.472515434026718\\
120	0.467061161994934\\
120	0.389661222696304\\
120	0.472806930541992\\
120	0.809837222099304\\
120	0.0949852988123894\\
120	0.223666653037071\\
120	0.194545477628708\\
120	0.339926064014435\\
120	0.288642019033432\\
120	0.780160427093506\\
120	0.227145344018936\\
120	0.252082675695419\\
120	0.529678463935852\\
120	0.180405110120773\\
120	0.212347120046616\\
120	0.353084862232208\\
120	0.141150996088982\\
120	0.107189998030663\\
120	0.417964726686478\\
120	0.24739134311676\\
120	0.103717193007469\\
120	0.0281772539019585\\
120	0.123294852674007\\
120	0.272398740053177\\
120	0.286124050617218\\
120	0.111412785947323\\
120	0.0959170460700989\\
120	0.225038006901741\\
120	0.167686820030212\\
120	0.16096805036068\\
120	0.317272514104843\\
120	0.14325088262558\\
120	0.120043329894543\\
120	0.0633415579795837\\
120	0.138365790247917\\
120	0.288518905639648\\
120	0.73361074924469\\
120	0.179880425333977\\
120	0.475964158773422\\
120	0.113784849643707\\
120	0.305385708808899\\
120	1.14593780040741\\
120	0.168167024850845\\
120	1.57007682323456\\
120	0.809804499149323\\
120	0.106885112822056\\
120	0.593662083148956\\
120	0.184817105531693\\
120	0.652742922306061\\
120	0.348588943481445\\
120	0.647832095623016\\
120	0.150239020586014\\
120	0.228523895144463\\
120	0.0805430561304092\\
120	0.174182936549187\\
120	0.227456733584404\\
120	0.862768471240997\\
120	0.169219732284546\\
120	0.254965931177139\\
120	0.118844643235207\\
120	0.208411157131195\\
120	0.451523661613464\\
120	0.172867983579636\\
120	0.528277635574341\\
120	0.374311715364456\\
120	0.278523296117783\\
120	0.805901825428009\\
120	0.180684790015221\\
120	0.0507493577897549\\
120	0.0353603102266788\\
120	0.184428825974464\\
120	1.4796267747879\\
120	0.890855610370636\\
120	0.312182188034058\\
120	0.23032383620739\\
120	0.334719032049179\\
120	0.119981497526169\\
120	0.271155536174774\\
120	0.29070058465004\\
120	0.520060241222382\\
120	0.180161669850349\\
120	1.15193116664886\\
120	0.140160515904427\\
120	0.353708624839783\\
120	0.384736448526382\\
120	0.162940427660942\\
120	0.516795456409454\\
120	0.200945168733597\\
120	0.0732415616512299\\
120	0.731179594993591\\
120	0.698552012443542\\
120	0.126278981566429\\
120	0.144528970122337\\
120	0.195543095469475\\
120	0.209684282541275\\
120	0.282405942678452\\
120	0.870052874088287\\
120	0.325824201107025\\
120	0.2582868039608\\
120	0.149392440915108\\
120	0.0591037794947624\\
120	0.146513089537621\\
120	0.154849842190742\\
120	0.125103637576103\\
120	0.100589089095592\\
130	0.253444969654083\\
130	0.136533170938492\\
130	0.807104587554932\\
130	0.187557682394981\\
130	0.0976196080446243\\
130	0.446138262748718\\
130	0.382522940635681\\
130	1.05827760696411\\
130	0.330698758363724\\
130	0.0720814540982246\\
130	0.419078648090363\\
130	0.0880212932825089\\
130	1.09003627300262\\
130	0.538057088851929\\
130	0.15435591340065\\
130	1.07383286952972\\
130	0.541393637657166\\
130	1.12691152095795\\
130	0.0287859868258238\\
130	0.263162881135941\\
130	0.156150132417679\\
130	0.372925370931625\\
130	0.543877124786377\\
130	0.191373124718666\\
130	0.980871081352234\\
130	0.480451345443726\\
130	0.547642648220062\\
130	0.421243578195572\\
130	0.222710460424423\\
130	0.211500853300095\\
130	0.16780711710453\\
130	0.38557493686676\\
130	0.256765335798264\\
130	0.183479502797127\\
130	0.189847305417061\\
130	0.999979794025421\\
130	0.0900778546929359\\
130	2.61248660087585\\
130	0.217562645673752\\
130	0.237173900008202\\
130	0.270707100629807\\
130	0.451620906591415\\
130	0.100769206881523\\
130	0.226303607225418\\
130	0.13509900867939\\
130	0.111404202878475\\
130	0.443470180034637\\
130	0.411926537752151\\
130	0.221978396177292\\
130	0.371230244636536\\
130	0.598317623138428\\
130	0.344636023044586\\
130	0.589907884597778\\
130	0.249152392148972\\
130	0.234448090195656\\
130	0.383106976747513\\
130	0.182278409600258\\
130	0.238456293940544\\
130	0.123358756303787\\
130	0.774152040481567\\
130	0.171838849782944\\
130	0.176531314849854\\
130	0.226326748728752\\
130	0.340042173862457\\
130	0.440982609987259\\
130	0.303056001663208\\
130	0.334130555391312\\
130	0.115489944815636\\
130	0.170386075973511\\
130	0.124723143875599\\
130	0.178384497761726\\
130	0.31487849354744\\
130	0.411333739757538\\
130	0.219601452350616\\
130	0.191760674118996\\
130	0.595574796199799\\
130	0.166166350245476\\
130	0.261074125766754\\
130	0.293577253818512\\
130	0.152230679988861\\
130	0.0702214017510414\\
130	0.309884190559387\\
130	0.204619199037552\\
130	0.171481803059578\\
130	1.02469491958618\\
130	0.225213542580605\\
130	1.12119054794312\\
130	0.490358471870422\\
130	0.138754457235336\\
130	0.196510016918182\\
130	1.06607556343079\\
130	0.218115672469139\\
130	0.226527377963066\\
130	0.301600694656372\\
130	0.426757633686066\\
130	0.222500741481781\\
130	0.279683411121368\\
130	1.60512006282806\\
130	0.506379723548889\\
130	0.152795061469078\\
130	0.563640654087067\\
130	0.4681057035923\\
130	0.137323141098022\\
130	0.369498461484909\\
130	0.152241691946983\\
130	0.279159873723984\\
130	0.309856504201889\\
130	0.295341968536377\\
130	0.8275186419487\\
130	0.0540347173810005\\
130	0.281450033187866\\
130	0.32373234629631\\
130	0.0416089855134487\\
130	0.151269465684891\\
130	1.07687723636627\\
130	0.166276410222054\\
130	0.137926772236824\\
130	0.312117904424667\\
130	0.477821886539459\\
130	0.105707295238972\\
130	0.529101610183716\\
130	0.113888911902905\\
130	0.0437882728874683\\
130	0.204551011323929\\
130	0.147607237100601\\
130	0.0722725689411163\\
130	0.201240196824074\\
70	0.11776964366436\\
70	0.368216723203659\\
70	0.262173533439636\\
70	0.94514137506485\\
70	0.387552231550217\\
70	0.61543333530426\\
70	0.390608340501785\\
70	0.217977225780487\\
70	0.145636558532715\\
70	0.0935985967516899\\
70	0.414584249258041\\
70	0.314484089612961\\
70	0.587024390697479\\
70	0.55327832698822\\
70	0.280327707529068\\
70	0.363218575716019\\
70	0.157657369971275\\
70	0.234475940465927\\
70	0.160266906023026\\
70	0.511464238166809\\
70	0.657338738441467\\
70	0.829768240451813\\
70	0.194844603538513\\
70	0.204834431409836\\
70	0.145941317081451\\
70	0.123551718890667\\
70	0.158511906862259\\
70	0.214207887649536\\
70	0.109905406832695\\
70	0.146103799343109\\
70	0.182665541768074\\
70	0.546785712242126\\
70	0.183791413903236\\
70	0.180400356650352\\
70	0.170617803931236\\
70	0.137686878442764\\
70	0.125045940279961\\
70	0.125477030873299\\
70	0.0796875357627869\\
70	0.297728896141052\\
70	0.378929793834686\\
70	0.325307428836823\\
70	0.099685974419117\\
70	0.302021384239197\\
70	0.166525885462761\\
};
\addlegendentry{single cluster}

\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0.239418267344053\\
60	0.255813208594918\\
70	0.290725013586106\\
80	0.321767855259414\\
90	0.346070510590518\\
100	0.366645932618691\\
110	0.36274894381709\\
120	0.344037320629685\\
130	0.370220261633279\\
};
\addlegendentry{mean}

\addplot [color=black!40!red, dashed]
  table[row sep=crcr]{%
50	0.359592379797132\\
60	0.4313407771049\\
70	0.522627892562384\\
80	0.598022351655478\\
90	0.675262943506092\\
100	0.737639858114878\\
110	0.726891429851394\\
120	0.668748245494329\\
130	0.720028347808856\\
};
\addlegendentry{mean + std}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/cluster_radius_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color50}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{color60}{rgb}{0.00000,1.00000,0.00000}%
\definecolor{color70}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{color80}{rgb}{1.00000,0.50000,0.00000}%
\definecolor{color90}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{color100}{rgb}{0.70000,0.80000,0.90000}%
\definecolor{color110}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{color120}{rgb}{0.50000,0.50000,0.00000}%
\definecolor{color130}{rgb}{0.00000,0.00000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Cluster radius in m},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative distribution},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend columns=2,
%legend style={at={(0.98,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\small},
legend style={font=\small},
legend ={font=\small},
tick label style={font=\small}
]
\addplot [color=color50]
  table[row sep=crcr]{%
-inf	0\\
0.104180619120598	0\\
0.104180619120598	0.0526315789473684\\
0.167661085724831	0.0526315789473684\\
0.167661085724831	0.105263157894737\\
0.186829537153244	0.105263157894737\\
0.186829537153244	0.157894736842105\\
0.241592198610306	0.157894736842105\\
0.241592198610306	0.210526315789474\\
0.259486377239227	0.210526315789474\\
0.259486377239227	0.263157894736842\\
0.262383133172989	0.263157894736842\\
0.262383133172989	0.315789473684211\\
0.263242542743683	0.315789473684211\\
0.263242542743683	0.368421052631579\\
0.266756415367126	0.368421052631579\\
0.266756415367126	0.421052631578947\\
0.370639711618423	0.421052631578947\\
0.370639711618423	0.473684210526316\\
0.412629455327988	0.473684210526316\\
0.412629455327988	0.526315789473684\\
0.430638313293457	0.526315789473684\\
0.430638313293457	0.578947368421053\\
0.451877534389496	0.578947368421053\\
0.451877534389496	0.631578947368421\\
0.473859429359436	0.631578947368421\\
0.473859429359436	0.684210526315789\\
0.493087470531464	0.684210526315789\\
0.493087470531464	0.736842105263158\\
0.560118675231934	0.736842105263158\\
0.560118675231934	0.789473684210526\\
0.562483251094818	0.789473684210526\\
0.562483251094818	0.842105263157895\\
0.847211003303528	0.842105263157895\\
0.847211003303528	0.894736842105263\\
0.923540115356445	0.894736842105263\\
0.923540115356445	0.947368421052632\\
1.44165313243866	0.947368421052632\\
1.44165313243866	1\\
inf	1\\
};
\addlegendentry{50}

\addplot [color=color60]
  table[row sep=crcr]{%
-inf	0\\
0.0688817203044891	0\\
0.0688817203044891	0.0133333333333333\\
0.0763384327292442	0.0133333333333333\\
0.0763384327292442	0.0266666666666667\\
0.0765986144542694	0.0266666666666667\\
0.0765986144542694	0.04\\
0.0792309269309044	0.04\\
0.0792309269309044	0.0533333333333333\\
0.0836667791008949	0.0533333333333333\\
0.0836667791008949	0.0666666666666667\\
0.0898731723427773	0.0666666666666667\\
0.0898731723427773	0.08\\
0.0957843288779259	0.08\\
0.0957843288779259	0.0933333333333333\\
0.119320839643478	0.0933333333333333\\
0.119320839643478	0.106666666666667\\
0.125865519046783	0.106666666666667\\
0.125865519046783	0.12\\
0.133914142847061	0.12\\
0.133914142847061	0.133333333333333\\
0.134983539581299	0.133333333333333\\
0.134983539581299	0.146666666666667\\
0.135274410247803	0.146666666666667\\
0.135274410247803	0.16\\
0.1360102891922	0.16\\
0.1360102891922	0.173333333333333\\
0.143798798322678	0.173333333333333\\
0.143798798322678	0.186666666666667\\
0.159987971186638	0.186666666666667\\
0.159987971186638	0.2\\
0.16194923222065	0.2\\
0.16194923222065	0.213333333333333\\
0.166097834706306	0.213333333333333\\
0.166097834706306	0.226666666666667\\
0.170401558279991	0.226666666666667\\
0.170401558279991	0.24\\
0.176482826471329	0.24\\
0.176482826471329	0.253333333333333\\
0.178113266825676	0.253333333333333\\
0.178113266825676	0.266666666666667\\
0.179636180400848	0.266666666666667\\
0.179636180400848	0.28\\
0.193328961730003	0.28\\
0.193328961730003	0.293333333333333\\
0.198701471090317	0.293333333333333\\
0.198701471090317	0.306666666666667\\
0.201733723282814	0.306666666666667\\
0.201733723282814	0.32\\
0.212429016828537	0.32\\
0.212429016828537	0.333333333333333\\
0.218129098415375	0.333333333333333\\
0.218129098415375	0.346666666666667\\
0.230079352855682	0.346666666666667\\
0.230079352855682	0.36\\
0.234198346734047	0.36\\
0.234198346734047	0.373333333333333\\
0.234662592411041	0.373333333333333\\
0.234662592411041	0.386666666666667\\
0.24111345410347	0.386666666666667\\
0.24111345410347	0.4\\
0.271501272916794	0.4\\
0.271501272916794	0.413333333333333\\
0.275653064250946	0.413333333333333\\
0.275653064250946	0.426666666666667\\
0.275722593069077	0.426666666666667\\
0.275722593069077	0.44\\
0.298340678215027	0.44\\
0.298340678215027	0.453333333333333\\
0.30153015255928	0.453333333333333\\
0.30153015255928	0.466666666666667\\
0.313843339681625	0.466666666666667\\
0.313843339681625	0.48\\
0.325301796197891	0.48\\
0.325301796197891	0.493333333333333\\
0.330850809812546	0.493333333333333\\
0.330850809812546	0.506666666666667\\
0.333943247795105	0.506666666666667\\
0.333943247795105	0.52\\
0.363906502723694	0.52\\
0.363906502723694	0.533333333333333\\
0.376745849847794	0.533333333333333\\
0.376745849847794	0.546666666666667\\
0.382340222597122	0.546666666666667\\
0.382340222597122	0.56\\
0.38451960682869	0.56\\
0.38451960682869	0.573333333333333\\
0.386043310165405	0.573333333333333\\
0.386043310165405	0.586666666666667\\
0.388553857803345	0.586666666666667\\
0.388553857803345	0.6\\
0.393900036811829	0.6\\
0.393900036811829	0.613333333333333\\
0.40370100736618	0.613333333333333\\
0.40370100736618	0.626666666666667\\
0.421310096979141	0.626666666666667\\
0.421310096979141	0.64\\
0.421557277441025	0.64\\
0.421557277441025	0.653333333333333\\
0.431466609239578	0.653333333333333\\
0.431466609239578	0.666666666666667\\
0.433836221694946	0.666666666666667\\
0.433836221694946	0.68\\
0.445807904005051	0.68\\
0.445807904005051	0.693333333333333\\
0.47384238243103	0.693333333333333\\
0.47384238243103	0.706666666666667\\
0.476203411817551	0.706666666666667\\
0.476203411817551	0.72\\
0.488885492086411	0.72\\
0.488885492086411	0.733333333333333\\
0.504526555538177	0.733333333333333\\
0.504526555538177	0.746666666666667\\
0.550050735473633	0.746666666666667\\
0.550050735473633	0.76\\
0.56609058380127	0.76\\
0.56609058380127	0.773333333333333\\
0.566510200500488	0.773333333333333\\
0.566510200500488	0.786666666666667\\
0.584171056747437	0.786666666666667\\
0.584171056747437	0.8\\
0.604973554611206	0.8\\
0.604973554611206	0.813333333333333\\
0.651898562908173	0.813333333333333\\
0.651898562908173	0.826666666666667\\
0.687284052371979	0.826666666666667\\
0.687284052371979	0.84\\
0.758360922336578	0.84\\
0.758360922336578	0.853333333333333\\
0.785376965999603	0.853333333333333\\
0.785376965999603	0.866666666666667\\
0.788913607597351	0.866666666666667\\
0.788913607597351	0.88\\
0.820305466651917	0.88\\
0.820305466651917	0.893333333333333\\
0.893611490726471	0.893333333333333\\
0.893611490726471	0.906666666666667\\
0.978884279727936	0.906666666666667\\
0.978884279727936	0.92\\
1.03375005722046	0.92\\
1.03375005722046	0.933333333333333\\
1.06020629405975	0.933333333333333\\
1.06020629405975	0.946666666666667\\
1.13881623744965	0.946666666666667\\
1.13881623744965	0.96\\
1.2183381319046	0.96\\
1.2183381319046	0.973333333333333\\
1.27932035923004	0.973333333333333\\
1.27932035923004	0.986666666666667\\
1.48821246623993	0.986666666666667\\
1.48821246623993	1\\
inf	1\\
};
\addlegendentry{60}

\addplot [color=color70]
  table[row sep=crcr]{%
-inf	0\\
0.0282748900353909	0\\
0.0282748900353909	0.00961538461538462\\
0.0382093377411366	0.00961538461538462\\
0.0382093377411366	0.0192307692307692\\
0.0403506755828857	0.0192307692307692\\
0.0403506755828857	0.0288461538461538\\
0.043634120374918	0.0288461538461538\\
0.043634120374918	0.0384615384615385\\
0.0516254901885986	0.0384615384615385\\
0.0516254901885986	0.0480769230769231\\
0.0710845813155174	0.0480769230769231\\
0.0710845813155174	0.0576923076923077\\
0.0752315744757652	0.0576923076923077\\
0.0752315744757652	0.0673076923076923\\
0.0827948302030563	0.0673076923076923\\
0.0827948302030563	0.0769230769230769\\
0.0852179899811745	0.0769230769230769\\
0.0852179899811745	0.0865384615384615\\
0.0933969989418983	0.0865384615384615\\
0.0933969989418983	0.0961538461538462\\
0.105230093002319	0.0961538461538462\\
0.105230093002319	0.105769230769231\\
0.105296075344086	0.105769230769231\\
0.105296075344086	0.115384615384615\\
0.107201687991619	0.115384615384615\\
0.107201687991619	0.125\\
0.107846438884735	0.125\\
0.107846438884735	0.134615384615385\\
0.107893362641335	0.134615384615385\\
0.107893362641335	0.144230769230769\\
0.110502362251282	0.144230769230769\\
0.110502362251282	0.153846153846154\\
0.115271806716919	0.153846153846154\\
0.115271806716919	0.163461538461538\\
0.125253424048424	0.163461538461538\\
0.125253424048424	0.173076923076923\\
0.132520824670792	0.173076923076923\\
0.132520824670792	0.182692307692308\\
0.132894471287727	0.182692307692308\\
0.132894471287727	0.192307692307692\\
0.134586781263351	0.192307692307692\\
0.134586781263351	0.201923076923077\\
0.136494785547256	0.201923076923077\\
0.136494785547256	0.211538461538462\\
0.143775552511215	0.211538461538462\\
0.143775552511215	0.221153846153846\\
0.144377470016479	0.221153846153846\\
0.144377470016479	0.230769230769231\\
0.151297807693481	0.230769230769231\\
0.151297807693481	0.240384615384615\\
0.156527623534203	0.240384615384615\\
0.156527623534203	0.25\\
0.159993886947632	0.25\\
0.159993886947632	0.259615384615385\\
0.160709425806999	0.259615384615385\\
0.160709425806999	0.269230769230769\\
0.186459571123123	0.269230769230769\\
0.186459571123123	0.278846153846154\\
0.187366500496864	0.278846153846154\\
0.187366500496864	0.288461538461538\\
0.192591816186905	0.288461538461538\\
0.192591816186905	0.298076923076923\\
0.193303510546684	0.298076923076923\\
0.193303510546684	0.307692307692308\\
0.194803282618523	0.307692307692308\\
0.194803282618523	0.317307692307692\\
0.198717325925827	0.317307692307692\\
0.198717325925827	0.326923076923077\\
0.199135482311249	0.326923076923077\\
0.199135482311249	0.336538461538462\\
0.205590099096298	0.336538461538462\\
0.205590099096298	0.346153846153846\\
0.218889579176903	0.346153846153846\\
0.218889579176903	0.355769230769231\\
0.231131210923195	0.355769230769231\\
0.231131210923195	0.365384615384615\\
0.233709365129471	0.365384615384615\\
0.233709365129471	0.375\\
0.247941792011261	0.375\\
0.247941792011261	0.384615384615385\\
0.263767510652542	0.384615384615385\\
0.263767510652542	0.394230769230769\\
0.263932734727859	0.394230769230769\\
0.263932734727859	0.403846153846154\\
0.26696652173996	0.403846153846154\\
0.26696652173996	0.413461538461538\\
0.276055812835693	0.413461538461538\\
0.276055812835693	0.423076923076923\\
0.286624103784561	0.423076923076923\\
0.286624103784561	0.432692307692308\\
0.293083012104034	0.432692307692308\\
0.293083012104034	0.442307692307692\\
0.296949148178101	0.442307692307692\\
0.296949148178101	0.451923076923077\\
0.305307865142822	0.451923076923077\\
0.305307865142822	0.461538461538462\\
0.306665658950806	0.461538461538462\\
0.306665658950806	0.471153846153846\\
0.320014417171478	0.471153846153846\\
0.320014417171478	0.480769230769231\\
0.320635139942169	0.480769230769231\\
0.320635139942169	0.490384615384615\\
0.325885027647018	0.490384615384615\\
0.325885027647018	0.5\\
0.326231956481934	0.5\\
0.326231956481934	0.509615384615385\\
0.337507665157318	0.509615384615385\\
0.337507665157318	0.519230769230769\\
0.345892935991287	0.519230769230769\\
0.345892935991287	0.528846153846154\\
0.353219091892242	0.528846153846154\\
0.353219091892242	0.538461538461538\\
0.353606909513474	0.538461538461538\\
0.353606909513474	0.548076923076923\\
0.362446576356888	0.548076923076923\\
0.362446576356888	0.557692307692308\\
0.36420401930809	0.557692307692308\\
0.36420401930809	0.567307692307692\\
0.368354290723801	0.567307692307692\\
0.368354290723801	0.576923076923077\\
0.382603049278259	0.576923076923077\\
0.382603049278259	0.586538461538462\\
0.388719022274017	0.586538461538462\\
0.388719022274017	0.596153846153846\\
0.389113485813141	0.596153846153846\\
0.389113485813141	0.605769230769231\\
0.399144381284714	0.605769230769231\\
0.399144381284714	0.615384615384615\\
0.403451055288315	0.615384615384615\\
0.403451055288315	0.625\\
0.407058864831924	0.625\\
0.407058864831924	0.634615384615385\\
0.409482508897781	0.634615384615385\\
0.409482508897781	0.644230769230769\\
0.412481099367142	0.644230769230769\\
0.412481099367142	0.653846153846154\\
0.438766479492188	0.653846153846154\\
0.438766479492188	0.663461538461538\\
0.448904186487198	0.663461538461538\\
0.448904186487198	0.673076923076923\\
0.460370630025864	0.673076923076923\\
0.460370630025864	0.682692307692308\\
0.462944775819778	0.682692307692308\\
0.462944775819778	0.692307692307692\\
0.472680777311325	0.692307692307692\\
0.472680777311325	0.701923076923077\\
0.48908457159996	0.701923076923077\\
0.48908457159996	0.711538461538462\\
0.493476390838623	0.711538461538462\\
0.493476390838623	0.721153846153846\\
0.505743980407715	0.721153846153846\\
0.505743980407715	0.730769230769231\\
0.511526346206665	0.730769230769231\\
0.511526346206665	0.740384615384615\\
0.533423006534576	0.740384615384615\\
0.533423006534576	0.75\\
0.539725065231323	0.75\\
0.539725065231323	0.759615384615385\\
0.553842782974243	0.759615384615385\\
0.553842782974243	0.769230769230769\\
0.58143013715744	0.769230769230769\\
0.58143013715744	0.778846153846154\\
0.587223291397095	0.778846153846154\\
0.587223291397095	0.788461538461538\\
0.597770929336548	0.788461538461538\\
0.597770929336548	0.798076923076923\\
0.598812878131866	0.798076923076923\\
0.598812878131866	0.807692307692308\\
0.608024418354034	0.807692307692308\\
0.608024418354034	0.817307692307692\\
0.612951219081879	0.817307692307692\\
0.612951219081879	0.826923076923077\\
0.669178187847137	0.826923076923077\\
0.669178187847137	0.836538461538462\\
0.71309357881546	0.836538461538462\\
0.71309357881546	0.846153846153846\\
0.744712650775909	0.846153846153846\\
0.744712650775909	0.855769230769231\\
0.748196125030518	0.855769230769231\\
0.748196125030518	0.865384615384615\\
0.763114213943481	0.865384615384615\\
0.763114213943481	0.875\\
0.829834282398224	0.875\\
0.829834282398224	0.884615384615385\\
0.837471187114716	0.884615384615385\\
0.837471187114716	0.894230769230769\\
0.853575766086578	0.894230769230769\\
0.853575766086578	0.903846153846154\\
0.897383451461792	0.903846153846154\\
0.897383451461792	0.913461538461538\\
0.906327545642853	0.913461538461538\\
0.906327545642853	0.923076923076923\\
0.965692162513733	0.923076923076923\\
0.965692162513733	0.932692307692308\\
1.10988342761993	0.932692307692308\\
1.10988342761993	0.942307692307692\\
1.14403939247131	0.942307692307692\\
1.14403939247131	0.951923076923077\\
1.14769876003265	0.951923076923077\\
1.14769876003265	0.961538461538462\\
1.25238490104675	0.961538461538462\\
1.25238490104675	0.971153846153846\\
1.28509914875031	0.971153846153846\\
1.28509914875031	0.980769230769231\\
2.0169849395752	0.980769230769231\\
2.0169849395752	0.990384615384615\\
2.25241565704346	0.990384615384615\\
2.25241565704346	1\\
inf	1\\
};
\addlegendentry{70}

\addplot [color=color80]
  table[row sep=crcr]{%
-inf	0\\
0.0359513722360134	0\\
0.0359513722360134	0.00552486187845304\\
0.0374795310199261	0.00552486187845304\\
0.0374795310199261	0.0110497237569061\\
0.0432608053088188	0.0110497237569061\\
0.0432608053088188	0.0165745856353591\\
0.0545660629868507	0.0165745856353591\\
0.0545660629868507	0.0220994475138122\\
0.0626945570111275	0.0220994475138122\\
0.0626945570111275	0.0276243093922652\\
0.063880480825901	0.0276243093922652\\
0.063880480825901	0.0331491712707182\\
0.0672473087906837	0.0331491712707182\\
0.0672473087906837	0.0386740331491713\\
0.0684411153197289	0.0386740331491713\\
0.0684411153197289	0.0441988950276243\\
0.0763174220919609	0.0441988950276243\\
0.0763174220919609	0.0497237569060773\\
0.0798457488417625	0.0497237569060773\\
0.0798457488417625	0.0552486187845304\\
0.0840999111533165	0.0552486187845304\\
0.0840999111533165	0.0607734806629834\\
0.0881285071372986	0.0607734806629834\\
0.0881285071372986	0.0662983425414365\\
0.0900040566921234	0.0662983425414365\\
0.0900040566921234	0.0718232044198895\\
0.0931721031665802	0.0718232044198895\\
0.0931721031665802	0.0773480662983425\\
0.0938263237476349	0.0773480662983425\\
0.0938263237476349	0.0828729281767956\\
0.0954022035002708	0.0828729281767956\\
0.0954022035002708	0.0883977900552486\\
0.0988738387823105	0.0883977900552486\\
0.0988738387823105	0.0939226519337017\\
0.108110815286636	0.0939226519337017\\
0.108110815286636	0.0994475138121547\\
0.108790524303913	0.0994475138121547\\
0.108790524303913	0.104972375690608\\
0.110476963222027	0.104972375690608\\
0.110476963222027	0.110497237569061\\
0.112042434513569	0.110497237569061\\
0.112042434513569	0.116022099447514\\
0.113677926361561	0.116022099447514\\
0.113677926361561	0.121546961325967\\
0.116325914859772	0.121546961325967\\
0.116325914859772	0.12707182320442\\
0.117014676332474	0.12707182320442\\
0.117014676332474	0.132596685082873\\
0.121055915951729	0.132596685082873\\
0.121055915951729	0.138121546961326\\
0.122638493776321	0.138121546961326\\
0.122638493776321	0.143646408839779\\
0.125570580363274	0.143646408839779\\
0.125570580363274	0.149171270718232\\
0.129357352852821	0.149171270718232\\
0.129357352852821	0.154696132596685\\
0.135461732745171	0.154696132596685\\
0.135461732745171	0.160220994475138\\
0.137529194355011	0.160220994475138\\
0.137529194355011	0.165745856353591\\
0.138042479753494	0.165745856353591\\
0.138042479753494	0.171270718232044\\
0.138706490397453	0.171270718232044\\
0.138706490397453	0.176795580110497\\
0.139478906989098	0.176795580110497\\
0.139478906989098	0.18232044198895\\
0.140569865703583	0.18232044198895\\
0.140569865703583	0.187845303867403\\
0.142280429601669	0.187845303867403\\
0.142280429601669	0.193370165745856\\
0.143865093588829	0.193370165745856\\
0.143865093588829	0.198895027624309\\
0.14532969892025	0.198895027624309\\
0.14532969892025	0.204419889502762\\
0.152002334594727	0.204419889502762\\
0.152002334594727	0.209944751381215\\
0.152472600340843	0.209944751381215\\
0.152472600340843	0.215469613259669\\
0.153271675109863	0.215469613259669\\
0.153271675109863	0.220994475138122\\
0.154111459851265	0.220994475138122\\
0.154111459851265	0.226519337016575\\
0.154135227203369	0.226519337016575\\
0.154135227203369	0.232044198895028\\
0.155690312385559	0.232044198895028\\
0.155690312385559	0.237569060773481\\
0.160657376050949	0.237569060773481\\
0.160657376050949	0.243093922651934\\
0.162509441375732	0.243093922651934\\
0.162509441375732	0.248618784530387\\
0.165959760546684	0.248618784530387\\
0.165959760546684	0.25414364640884\\
0.166215866804123	0.25414364640884\\
0.166215866804123	0.259668508287293\\
0.167165726423264	0.259668508287293\\
0.167165726423264	0.265193370165746\\
0.169053062796593	0.265193370165746\\
0.169053062796593	0.270718232044199\\
0.17437057197094	0.270718232044199\\
0.17437057197094	0.276243093922652\\
0.175481960177422	0.276243093922652\\
0.175481960177422	0.281767955801105\\
0.176834538578987	0.281767955801105\\
0.176834538578987	0.287292817679558\\
0.178368151187897	0.287292817679558\\
0.178368151187897	0.292817679558011\\
0.178378745913506	0.292817679558011\\
0.178378745913506	0.298342541436464\\
0.182226195931435	0.298342541436464\\
0.182226195931435	0.303867403314917\\
0.183661475777626	0.303867403314917\\
0.183661475777626	0.30939226519337\\
0.190861567854881	0.30939226519337\\
0.190861567854881	0.314917127071823\\
0.193450823426247	0.314917127071823\\
0.193450823426247	0.320441988950276\\
0.197557300329208	0.320441988950276\\
0.197557300329208	0.325966850828729\\
0.199235796928406	0.325966850828729\\
0.199235796928406	0.331491712707182\\
0.199347093701363	0.331491712707182\\
0.199347093701363	0.337016574585635\\
0.204217955470085	0.337016574585635\\
0.204217955470085	0.342541436464088\\
0.205437541007996	0.342541436464088\\
0.205437541007996	0.348066298342541\\
0.205635741353035	0.348066298342541\\
0.205635741353035	0.353591160220994\\
0.207287803292274	0.353591160220994\\
0.207287803292274	0.359116022099448\\
0.209157779812813	0.359116022099448\\
0.209157779812813	0.364640883977901\\
0.209987014532089	0.364640883977901\\
0.209987014532089	0.370165745856354\\
0.218136787414551	0.370165745856354\\
0.218136787414551	0.375690607734807\\
0.221817389130592	0.375690607734807\\
0.221817389130592	0.38121546961326\\
0.222855612635612	0.38121546961326\\
0.222855612635612	0.386740331491713\\
0.224513486027718	0.386740331491713\\
0.224513486027718	0.392265193370166\\
0.225591376423836	0.392265193370166\\
0.225591376423836	0.397790055248619\\
0.229457870125771	0.397790055248619\\
0.229457870125771	0.403314917127072\\
0.233350589871407	0.403314917127072\\
0.233350589871407	0.408839779005525\\
0.234151855111122	0.408839779005525\\
0.234151855111122	0.414364640883978\\
0.239715784788132	0.414364640883978\\
0.239715784788132	0.419889502762431\\
0.240240156650543	0.419889502762431\\
0.240240156650543	0.425414364640884\\
0.240406051278114	0.425414364640884\\
0.240406051278114	0.430939226519337\\
0.241269275546074	0.430939226519337\\
0.241269275546074	0.43646408839779\\
0.241407632827759	0.43646408839779\\
0.241407632827759	0.441988950276243\\
0.242073088884354	0.441988950276243\\
0.242073088884354	0.447513812154696\\
0.242243468761444	0.447513812154696\\
0.242243468761444	0.453038674033149\\
0.242515683174133	0.453038674033149\\
0.242515683174133	0.458563535911602\\
0.251672923564911	0.458563535911602\\
0.251672923564911	0.464088397790055\\
0.254729419946671	0.464088397790055\\
0.254729419946671	0.469613259668508\\
0.261949926614761	0.469613259668508\\
0.261949926614761	0.475138121546961\\
0.270159363746643	0.475138121546961\\
0.270159363746643	0.480662983425414\\
0.275554239749908	0.480662983425414\\
0.275554239749908	0.486187845303867\\
0.278384298086166	0.486187845303867\\
0.278384298086166	0.49171270718232\\
0.278831541538239	0.49171270718232\\
0.278831541538239	0.497237569060773\\
0.279414147138596	0.497237569060773\\
0.279414147138596	0.502762430939227\\
0.28099063038826	0.502762430939227\\
0.28099063038826	0.50828729281768\\
0.282274514436722	0.50828729281768\\
0.282274514436722	0.513812154696133\\
0.292058795690536	0.513812154696133\\
0.292058795690536	0.519337016574586\\
0.293374210596085	0.519337016574586\\
0.293374210596085	0.524861878453039\\
0.29979333281517	0.524861878453039\\
0.29979333281517	0.530386740331492\\
0.303063601255417	0.530386740331492\\
0.303063601255417	0.535911602209945\\
0.306150048971176	0.535911602209945\\
0.306150048971176	0.541436464088398\\
0.310557752847672	0.541436464088398\\
0.310557752847672	0.546961325966851\\
0.312852561473846	0.546961325966851\\
0.312852561473846	0.552486187845304\\
0.313827991485596	0.552486187845304\\
0.313827991485596	0.558011049723757\\
0.316507637500763	0.558011049723757\\
0.316507637500763	0.56353591160221\\
0.326756238937378	0.56353591160221\\
0.326756238937378	0.569060773480663\\
0.336373627185822	0.569060773480663\\
0.336373627185822	0.574585635359116\\
0.337062120437622	0.574585635359116\\
0.337062120437622	0.580110497237569\\
0.337459653615952	0.580110497237569\\
0.337459653615952	0.585635359116022\\
0.350721508264542	0.585635359116022\\
0.350721508264542	0.591160220994475\\
0.353914976119995	0.591160220994475\\
0.353914976119995	0.596685082872928\\
0.359220027923584	0.596685082872928\\
0.359220027923584	0.602209944751381\\
0.359315603971481	0.602209944751381\\
0.359315603971481	0.607734806629834\\
0.366675317287445	0.607734806629834\\
0.366675317287445	0.613259668508287\\
0.368201673030853	0.613259668508287\\
0.368201673030853	0.61878453038674\\
0.387000739574432	0.61878453038674\\
0.387000739574432	0.624309392265193\\
0.389771401882172	0.624309392265193\\
0.389771401882172	0.629834254143646\\
0.393884599208832	0.629834254143646\\
0.393884599208832	0.635359116022099\\
0.405370652675629	0.635359116022099\\
0.405370652675629	0.640883977900553\\
0.411239981651306	0.640883977900553\\
0.411239981651306	0.646408839779006\\
0.418509542942047	0.646408839779006\\
0.418509542942047	0.651933701657459\\
0.418556541204453	0.651933701657459\\
0.418556541204453	0.657458563535912\\
0.425670862197876	0.657458563535912\\
0.425670862197876	0.662983425414365\\
0.437422275543213	0.662983425414365\\
0.437422275543213	0.668508287292818\\
0.444541603326797	0.668508287292818\\
0.444541603326797	0.674033149171271\\
0.452818125486374	0.674033149171271\\
0.452818125486374	0.679558011049724\\
0.45500648021698	0.679558011049724\\
0.45500648021698	0.685082872928177\\
0.458126217126846	0.685082872928177\\
0.458126217126846	0.69060773480663\\
0.468429267406464	0.69060773480663\\
0.468429267406464	0.696132596685083\\
0.47050279378891	0.696132596685083\\
0.47050279378891	0.701657458563536\\
0.487290412187576	0.701657458563536\\
0.487290412187576	0.707182320441989\\
0.493281543254852	0.707182320441989\\
0.493281543254852	0.712707182320442\\
0.494058430194855	0.712707182320442\\
0.494058430194855	0.718232044198895\\
0.497655779123306	0.718232044198895\\
0.497655779123306	0.723756906077348\\
0.502560555934906	0.723756906077348\\
0.502560555934906	0.729281767955801\\
0.525007724761963	0.729281767955801\\
0.525007724761963	0.734806629834254\\
0.5280681848526	0.734806629834254\\
0.5280681848526	0.740331491712707\\
0.537141501903534	0.740331491712707\\
0.537141501903534	0.74585635359116\\
0.543273568153381	0.74585635359116\\
0.543273568153381	0.751381215469613\\
0.549657821655273	0.751381215469613\\
0.549657821655273	0.756906077348066\\
0.553036987781525	0.756906077348066\\
0.553036987781525	0.762430939226519\\
0.558840930461884	0.762430939226519\\
0.558840930461884	0.767955801104972\\
0.570505499839783	0.767955801104972\\
0.570505499839783	0.773480662983425\\
0.577989816665649	0.773480662983425\\
0.577989816665649	0.779005524861878\\
0.579472959041595	0.779005524861878\\
0.579472959041595	0.784530386740331\\
0.584013760089874	0.784530386740331\\
0.584013760089874	0.790055248618785\\
0.599132597446442	0.790055248618785\\
0.599132597446442	0.795580110497238\\
0.615853190422058	0.795580110497238\\
0.615853190422058	0.801104972375691\\
0.637725055217743	0.801104972375691\\
0.637725055217743	0.806629834254144\\
0.639696002006531	0.806629834254144\\
0.639696002006531	0.812154696132597\\
0.640481770038605	0.812154696132597\\
0.640481770038605	0.81767955801105\\
0.641408205032349	0.81767955801105\\
0.641408205032349	0.823204419889503\\
0.647043108940125	0.823204419889503\\
0.647043108940125	0.828729281767956\\
0.662775218486786	0.828729281767956\\
0.662775218486786	0.834254143646409\\
0.668283760547638	0.834254143646409\\
0.668283760547638	0.839779005524862\\
0.69106537103653	0.839779005524862\\
0.69106537103653	0.845303867403315\\
0.707993626594543	0.845303867403315\\
0.707993626594543	0.850828729281768\\
0.709800004959106	0.850828729281768\\
0.709800004959106	0.856353591160221\\
0.722533881664276	0.856353591160221\\
0.722533881664276	0.861878453038674\\
0.72535514831543	0.861878453038674\\
0.72535514831543	0.867403314917127\\
0.76483166217804	0.867403314917127\\
0.76483166217804	0.87292817679558\\
0.764935255050659	0.87292817679558\\
0.764935255050659	0.878453038674033\\
0.768075346946716	0.878453038674033\\
0.768075346946716	0.883977900552486\\
0.808590233325958	0.883977900552486\\
0.808590233325958	0.889502762430939\\
0.821784973144531	0.889502762430939\\
0.821784973144531	0.895027624309392\\
0.871207356452942	0.895027624309392\\
0.871207356452942	0.900552486187845\\
0.88153749704361	0.900552486187845\\
0.88153749704361	0.906077348066298\\
0.890204668045044	0.906077348066298\\
0.890204668045044	0.911602209944751\\
0.899217128753662	0.911602209944751\\
0.899217128753662	0.917127071823204\\
0.907317459583282	0.917127071823204\\
0.907317459583282	0.922651933701657\\
0.927420437335968	0.922651933701657\\
0.927420437335968	0.92817679558011\\
0.937067687511444	0.92817679558011\\
0.937067687511444	0.933701657458563\\
0.939520537853241	0.933701657458563\\
0.939520537853241	0.939226519337017\\
0.942975997924805	0.939226519337017\\
0.942975997924805	0.94475138121547\\
0.942995429039001	0.94475138121547\\
0.942995429039001	0.950276243093923\\
1.01538908481598	0.950276243093923\\
1.01538908481598	0.955801104972376\\
1.05246591567993	0.955801104972376\\
1.05246591567993	0.961325966850829\\
1.05781579017639	0.961325966850829\\
1.05781579017639	0.966850828729282\\
1.07393443584442	0.966850828729282\\
1.07393443584442	0.972375690607735\\
1.09211921691895	0.972375690607735\\
1.09211921691895	0.977900552486188\\
1.17088603973389	0.977900552486188\\
1.17088603973389	0.983425414364641\\
1.22371852397919	0.983425414364641\\
1.22371852397919	0.988950276243094\\
1.26832544803619	0.988950276243094\\
1.26832544803619	0.994475138121547\\
1.52610528469086	0.994475138121547\\
1.52610528469086	1\\
inf	1\\
};
\addlegendentry{80}

\addplot [color=color90]
  table[row sep=crcr]{%
-inf	0\\
0.0430200211703777	0\\
0.0430200211703777	0.00826446280991736\\
0.058425098657608	0.00826446280991736\\
0.058425098657608	0.0165289256198347\\
0.0595728754997253	0.0165289256198347\\
0.0595728754997253	0.0247933884297521\\
0.0647817701101303	0.0247933884297521\\
0.0647817701101303	0.0330578512396694\\
0.0655195787549019	0.0330578512396694\\
0.0655195787549019	0.0413223140495868\\
0.06729856133461	0.0413223140495868\\
0.06729856133461	0.0495867768595041\\
0.0675306841731071	0.0495867768595041\\
0.0675306841731071	0.0578512396694215\\
0.0697252154350281	0.0578512396694215\\
0.0697252154350281	0.0661157024793388\\
0.0744231268763542	0.0661157024793388\\
0.0744231268763542	0.0743801652892562\\
0.0798947960138321	0.0743801652892562\\
0.0798947960138321	0.0826446280991736\\
0.0842098221182823	0.0826446280991736\\
0.0842098221182823	0.0909090909090909\\
0.0863966941833496	0.0909090909090909\\
0.0863966941833496	0.0991735537190083\\
0.0898338407278061	0.0991735537190083\\
0.0898338407278061	0.107438016528926\\
0.0927168950438499	0.107438016528926\\
0.0927168950438499	0.115702479338843\\
0.108010083436966	0.115702479338843\\
0.108010083436966	0.12396694214876\\
0.113711684942245	0.12396694214876\\
0.113711684942245	0.132231404958678\\
0.114577330648899	0.132231404958678\\
0.114577330648899	0.140495867768595\\
0.117728590965271	0.140495867768595\\
0.117728590965271	0.148760330578512\\
0.136757031083107	0.148760330578512\\
0.136757031083107	0.15702479338843\\
0.139322340488434	0.15702479338843\\
0.139322340488434	0.165289256198347\\
0.139429196715355	0.165289256198347\\
0.139429196715355	0.173553719008264\\
0.15442430973053	0.173553719008264\\
0.15442430973053	0.181818181818182\\
0.157666355371475	0.181818181818182\\
0.157666355371475	0.190082644628099\\
0.159306243062019	0.190082644628099\\
0.159306243062019	0.198347107438017\\
0.159365832805634	0.198347107438017\\
0.159365832805634	0.206611570247934\\
0.159997582435608	0.206611570247934\\
0.159997582435608	0.214876033057851\\
0.160883694887161	0.214876033057851\\
0.160883694887161	0.223140495867769\\
0.165391340851784	0.223140495867769\\
0.165391340851784	0.231404958677686\\
0.166786313056946	0.231404958677686\\
0.166786313056946	0.239669421487603\\
0.171605870127678	0.239669421487603\\
0.171605870127678	0.247933884297521\\
0.174326404929161	0.247933884297521\\
0.174326404929161	0.256198347107438\\
0.175616800785065	0.256198347107438\\
0.175616800785065	0.264462809917355\\
0.175631552934647	0.264462809917355\\
0.175631552934647	0.272727272727273\\
0.176092937588692	0.272727272727273\\
0.176092937588692	0.28099173553719\\
0.184741750359535	0.28099173553719\\
0.184741750359535	0.289256198347107\\
0.187377244234085	0.289256198347107\\
0.187377244234085	0.297520661157025\\
0.192693695425987	0.297520661157025\\
0.192693695425987	0.305785123966942\\
0.192954927682877	0.305785123966942\\
0.192954927682877	0.31404958677686\\
0.193888247013092	0.31404958677686\\
0.193888247013092	0.322314049586777\\
0.196182891726494	0.322314049586777\\
0.196182891726494	0.330578512396694\\
0.197306975722313	0.330578512396694\\
0.197306975722313	0.338842975206612\\
0.203474625945091	0.338842975206612\\
0.203474625945091	0.347107438016529\\
0.20350456237793	0.347107438016529\\
0.20350456237793	0.355371900826446\\
0.203512251377106	0.355371900826446\\
0.203512251377106	0.363636363636364\\
0.213401585817337	0.363636363636364\\
0.213401585817337	0.371900826446281\\
0.217051669955254	0.371900826446281\\
0.217051669955254	0.380165289256198\\
0.217417329549789	0.380165289256198\\
0.217417329549789	0.388429752066116\\
0.226100012660027	0.388429752066116\\
0.226100012660027	0.396694214876033\\
0.233654975891113	0.396694214876033\\
0.233654975891113	0.40495867768595\\
0.23730605840683	0.40495867768595\\
0.23730605840683	0.413223140495868\\
0.237702831625938	0.413223140495868\\
0.237702831625938	0.421487603305785\\
0.244116261601448	0.421487603305785\\
0.244116261601448	0.429752066115702\\
0.25313064455986	0.429752066115702\\
0.25313064455986	0.43801652892562\\
0.254454582929611	0.43801652892562\\
0.254454582929611	0.446280991735537\\
0.258694559335709	0.446280991735537\\
0.258694559335709	0.454545454545455\\
0.268617689609528	0.454545454545455\\
0.268617689609528	0.462809917355372\\
0.271112978458405	0.462809917355372\\
0.271112978458405	0.471074380165289\\
0.271913051605225	0.471074380165289\\
0.271913051605225	0.479338842975207\\
0.275772035121918	0.479338842975207\\
0.275772035121918	0.487603305785124\\
0.281637519598007	0.487603305785124\\
0.281637519598007	0.495867768595041\\
0.290211707353592	0.495867768595041\\
0.290211707353592	0.504132231404959\\
0.311120599508286	0.504132231404959\\
0.311120599508286	0.512396694214876\\
0.322853267192841	0.512396694214876\\
0.322853267192841	0.520661157024793\\
0.328191429376602	0.520661157024793\\
0.328191429376602	0.528925619834711\\
0.328264772891998	0.528925619834711\\
0.328264772891998	0.537190082644628\\
0.3317930996418	0.537190082644628\\
0.3317930996418	0.545454545454545\\
0.334259837865829	0.545454545454545\\
0.334259837865829	0.553719008264463\\
0.342396765947342	0.553719008264463\\
0.342396765947342	0.56198347107438\\
0.345316022634506	0.56198347107438\\
0.345316022634506	0.570247933884298\\
0.345890998840332	0.570247933884298\\
0.345890998840332	0.578512396694215\\
0.35226234793663	0.578512396694215\\
0.35226234793663	0.586776859504132\\
0.361640185117722	0.586776859504132\\
0.361640185117722	0.59504132231405\\
0.370387226343155	0.59504132231405\\
0.370387226343155	0.603305785123967\\
0.381115019321442	0.603305785123967\\
0.381115019321442	0.611570247933884\\
0.382246524095535	0.611570247933884\\
0.382246524095535	0.619834710743802\\
0.384341269731522	0.619834710743802\\
0.384341269731522	0.628099173553719\\
0.385354697704315	0.628099173553719\\
0.385354697704315	0.636363636363636\\
0.389220863580704	0.636363636363636\\
0.389220863580704	0.644628099173554\\
0.398773849010468	0.644628099173554\\
0.398773849010468	0.652892561983471\\
0.399477034807205	0.652892561983471\\
0.399477034807205	0.661157024793388\\
0.403125196695328	0.661157024793388\\
0.403125196695328	0.669421487603306\\
0.442200243473053	0.669421487603306\\
0.442200243473053	0.677685950413223\\
0.469569057226181	0.677685950413223\\
0.469569057226181	0.685950413223141\\
0.471240729093552	0.685950413223141\\
0.471240729093552	0.694214876033058\\
0.472598731517792	0.694214876033058\\
0.472598731517792	0.702479338842975\\
0.475279569625854	0.702479338842975\\
0.475279569625854	0.710743801652893\\
0.485821038484573	0.710743801652893\\
0.485821038484573	0.71900826446281\\
0.497873395681381	0.71900826446281\\
0.497873395681381	0.727272727272727\\
0.515237987041473	0.727272727272727\\
0.515237987041473	0.735537190082645\\
0.525552332401276	0.735537190082645\\
0.525552332401276	0.743801652892562\\
0.536289572715759	0.743801652892562\\
0.536289572715759	0.752066115702479\\
0.547666847705841	0.752066115702479\\
0.547666847705841	0.760330578512397\\
0.551534593105316	0.760330578512397\\
0.551534593105316	0.768595041322314\\
0.566391348838806	0.768595041322314\\
0.566391348838806	0.776859504132231\\
0.567403793334961	0.776859504132231\\
0.567403793334961	0.785123966942149\\
0.567958056926727	0.785123966942149\\
0.567958056926727	0.793388429752066\\
0.579709470272064	0.793388429752066\\
0.579709470272064	0.801652892561983\\
0.580588042736053	0.801652892561983\\
0.580588042736053	0.809917355371901\\
0.58424836397171	0.809917355371901\\
0.58424836397171	0.818181818181818\\
0.588042736053467	0.818181818181818\\
0.588042736053467	0.826446280991736\\
0.589663088321686	0.826446280991736\\
0.589663088321686	0.834710743801653\\
0.599188923835754	0.834710743801653\\
0.599188923835754	0.84297520661157\\
0.599908709526062	0.84297520661157\\
0.599908709526062	0.851239669421488\\
0.611744403839111	0.851239669421488\\
0.611744403839111	0.859504132231405\\
0.619978308677673	0.859504132231405\\
0.619978308677673	0.867768595041322\\
0.621692478656769	0.867768595041322\\
0.621692478656769	0.87603305785124\\
0.627665817737579	0.87603305785124\\
0.627665817737579	0.884297520661157\\
0.645640730857849	0.884297520661157\\
0.645640730857849	0.892561983471074\\
0.717362523078918	0.892561983471074\\
0.717362523078918	0.900826446280992\\
0.81430971622467	0.900826446280992\\
0.81430971622467	0.909090909090909\\
0.826025605201721	0.909090909090909\\
0.826025605201721	0.917355371900826\\
0.869701862335205	0.917355371900826\\
0.869701862335205	0.925619834710744\\
0.955113172531128	0.925619834710744\\
0.955113172531128	0.933884297520661\\
1.04724264144897	0.933884297520661\\
1.04724264144897	0.942148760330578\\
1.12111389636993	0.942148760330578\\
1.12111389636993	0.950413223140496\\
1.18869304656982	0.950413223140496\\
1.18869304656982	0.958677685950413\\
1.302161693573	0.958677685950413\\
1.302161693573	0.966942148760331\\
1.33330380916595	0.966942148760331\\
1.33330380916595	0.975206611570248\\
1.7026424407959	0.975206611570248\\
1.7026424407959	0.983471074380165\\
1.8205817937851	0.983471074380165\\
1.8205817937851	0.991735537190083\\
2.24877500534058	0.991735537190083\\
2.24877500534058	1\\
inf	1\\
};
\addlegendentry{90}

\addplot [color=color100]
  table[row sep=crcr]{%
-inf	0\\
0.0312665887176991	0\\
0.0312665887176991	0.00561797752808989\\
0.0444279946386814	0.00561797752808989\\
0.0444279946386814	0.0112359550561798\\
0.0447819232940674	0.0112359550561798\\
0.0447819232940674	0.0168539325842697\\
0.0547365806996822	0.0168539325842697\\
0.0547365806996822	0.0224719101123595\\
0.0547921434044838	0.0224719101123595\\
0.0547921434044838	0.0280898876404494\\
0.0617020465433598	0.0280898876404494\\
0.0617020465433598	0.0337078651685393\\
0.0630532950162888	0.0337078651685393\\
0.0630532950162888	0.0393258426966292\\
0.0644793659448624	0.0393258426966292\\
0.0644793659448624	0.0449438202247191\\
0.0651586502790451	0.0449438202247191\\
0.0651586502790451	0.050561797752809\\
0.0668259114027023	0.050561797752809\\
0.0668259114027023	0.0561797752808989\\
0.0679639056324959	0.0561797752808989\\
0.0679639056324959	0.0617977528089888\\
0.0744360238313675	0.0617977528089888\\
0.0744360238313675	0.0674157303370786\\
0.0783521384000778	0.0674157303370786\\
0.0783521384000778	0.0730337078651685\\
0.0811880677938461	0.0730337078651685\\
0.0811880677938461	0.0786516853932584\\
0.0836540162563324	0.0786516853932584\\
0.0836540162563324	0.0842696629213483\\
0.0842148214578629	0.0842696629213483\\
0.0842148214578629	0.0898876404494382\\
0.0849598571658134	0.0898876404494382\\
0.0849598571658134	0.0955056179775281\\
0.0936660766601562	0.0955056179775281\\
0.0936660766601562	0.101123595505618\\
0.102707870304585	0.101123595505618\\
0.102707870304585	0.106741573033708\\
0.103525519371033	0.106741573033708\\
0.103525519371033	0.112359550561798\\
0.103693157434464	0.112359550561798\\
0.103693157434464	0.117977528089888\\
0.104752883315086	0.117977528089888\\
0.104752883315086	0.123595505617978\\
0.105174884200096	0.123595505617978\\
0.105174884200096	0.129213483146067\\
0.111003369092941	0.129213483146067\\
0.111003369092941	0.134831460674157\\
0.112912781536579	0.134831460674157\\
0.112912781536579	0.140449438202247\\
0.116356410086155	0.140449438202247\\
0.116356410086155	0.146067415730337\\
0.117971397936344	0.146067415730337\\
0.117971397936344	0.151685393258427\\
0.119229480624199	0.151685393258427\\
0.119229480624199	0.157303370786517\\
0.122960552573204	0.157303370786517\\
0.122960552573204	0.162921348314607\\
0.125053018331528	0.162921348314607\\
0.125053018331528	0.168539325842697\\
0.126634865999222	0.168539325842697\\
0.126634865999222	0.174157303370787\\
0.128030329942703	0.174157303370787\\
0.128030329942703	0.179775280898876\\
0.131825432181358	0.179775280898876\\
0.131825432181358	0.185393258426966\\
0.135788068175316	0.185393258426966\\
0.135788068175316	0.191011235955056\\
0.142701148986816	0.191011235955056\\
0.142701148986816	0.196629213483146\\
0.143366828560829	0.196629213483146\\
0.143366828560829	0.202247191011236\\
0.149317473173141	0.202247191011236\\
0.149317473173141	0.207865168539326\\
0.150493964552879	0.207865168539326\\
0.150493964552879	0.213483146067416\\
0.155115231871605	0.213483146067416\\
0.155115231871605	0.219101123595506\\
0.155177056789398	0.219101123595506\\
0.155177056789398	0.224719101123595\\
0.158019781112671	0.224719101123595\\
0.158019781112671	0.230337078651685\\
0.164698600769043	0.230337078651685\\
0.164698600769043	0.235955056179775\\
0.165407955646515	0.235955056179775\\
0.165407955646515	0.241573033707865\\
0.170185506343842	0.241573033707865\\
0.170185506343842	0.247191011235955\\
0.172019392251968	0.247191011235955\\
0.172019392251968	0.252808988764045\\
0.172485142946243	0.252808988764045\\
0.172485142946243	0.258426966292135\\
0.17444920539856	0.258426966292135\\
0.17444920539856	0.264044943820225\\
0.178229987621307	0.264044943820225\\
0.178229987621307	0.269662921348315\\
0.183310642838478	0.269662921348315\\
0.183310642838478	0.275280898876405\\
0.186290010809898	0.275280898876405\\
0.186290010809898	0.280898876404494\\
0.202610835433006	0.280898876404494\\
0.202610835433006	0.286516853932584\\
0.20724581182003	0.286516853932584\\
0.20724581182003	0.292134831460674\\
0.210853382945061	0.292134831460674\\
0.210853382945061	0.297752808988764\\
0.211742922663689	0.297752808988764\\
0.211742922663689	0.303370786516854\\
0.214051902294159	0.303370786516854\\
0.214051902294159	0.308988764044944\\
0.215899884700775	0.308988764044944\\
0.215899884700775	0.314606741573034\\
0.216485157608986	0.314606741573034\\
0.216485157608986	0.320224719101124\\
0.219607755541801	0.320224719101124\\
0.219607755541801	0.325842696629214\\
0.219683930277824	0.325842696629214\\
0.219683930277824	0.331460674157303\\
0.221870854496956	0.331460674157303\\
0.221870854496956	0.337078651685393\\
0.223021954298019	0.337078651685393\\
0.223021954298019	0.342696629213483\\
0.227750226855278	0.342696629213483\\
0.227750226855278	0.348314606741573\\
0.230157345533371	0.348314606741573\\
0.230157345533371	0.353932584269663\\
0.232041925191879	0.353932584269663\\
0.232041925191879	0.359550561797753\\
0.232560813426971	0.359550561797753\\
0.232560813426971	0.365168539325843\\
0.246254175901413	0.365168539325843\\
0.246254175901413	0.370786516853933\\
0.24842794239521	0.370786516853933\\
0.24842794239521	0.376404494382022\\
0.250333219766617	0.376404494382022\\
0.250333219766617	0.382022471910112\\
0.250352740287781	0.382022471910112\\
0.250352740287781	0.387640449438202\\
0.252272874116898	0.387640449438202\\
0.252272874116898	0.393258426966292\\
0.252713263034821	0.393258426966292\\
0.252713263034821	0.398876404494382\\
0.25568899512291	0.398876404494382\\
0.25568899512291	0.404494382022472\\
0.258769899606705	0.404494382022472\\
0.258769899606705	0.410112359550562\\
0.26205113530159	0.410112359550562\\
0.26205113530159	0.415730337078652\\
0.262066572904587	0.415730337078652\\
0.262066572904587	0.421348314606742\\
0.270844638347626	0.421348314606742\\
0.270844638347626	0.426966292134831\\
0.272574663162231	0.426966292134831\\
0.272574663162231	0.432584269662921\\
0.276199519634247	0.432584269662921\\
0.276199519634247	0.438202247191011\\
0.278625875711441	0.438202247191011\\
0.278625875711441	0.443820224719101\\
0.279160231351852	0.443820224719101\\
0.279160231351852	0.449438202247191\\
0.279289484024048	0.449438202247191\\
0.279289484024048	0.455056179775281\\
0.28197368979454	0.455056179775281\\
0.28197368979454	0.460674157303371\\
0.285188972949982	0.460674157303371\\
0.285188972949982	0.466292134831461\\
0.291133344173431	0.466292134831461\\
0.291133344173431	0.471910112359551\\
0.294267684221268	0.471910112359551\\
0.294267684221268	0.47752808988764\\
0.299636542797089	0.47752808988764\\
0.299636542797089	0.48314606741573\\
0.322464257478714	0.48314606741573\\
0.322464257478714	0.48876404494382\\
0.328794986009598	0.48876404494382\\
0.328794986009598	0.49438202247191\\
0.331678479909897	0.49438202247191\\
0.331678479909897	0.5\\
0.337037414312363	0.5\\
0.337037414312363	0.50561797752809\\
0.337413460016251	0.50561797752809\\
0.337413460016251	0.51123595505618\\
0.339881807565689	0.51123595505618\\
0.339881807565689	0.51685393258427\\
0.340542078018188	0.51685393258427\\
0.340542078018188	0.52247191011236\\
0.354571759700775	0.52247191011236\\
0.354571759700775	0.528089887640449\\
0.355940192937851	0.528089887640449\\
0.355940192937851	0.533707865168539\\
0.356369167566299	0.533707865168539\\
0.356369167566299	0.539325842696629\\
0.356593072414398	0.539325842696629\\
0.356593072414398	0.544943820224719\\
0.356747269630432	0.544943820224719\\
0.356747269630432	0.550561797752809\\
0.362489730119705	0.550561797752809\\
0.362489730119705	0.556179775280899\\
0.363595128059387	0.556179775280899\\
0.363595128059387	0.561797752808989\\
0.36740306019783	0.561797752808989\\
0.36740306019783	0.567415730337079\\
0.374370276927948	0.567415730337079\\
0.374370276927948	0.573033707865168\\
0.375427156686783	0.573033707865168\\
0.375427156686783	0.578651685393258\\
0.377421200275421	0.578651685393258\\
0.377421200275421	0.584269662921348\\
0.377469092607498	0.584269662921348\\
0.377469092607498	0.589887640449438\\
0.38372665643692	0.589887640449438\\
0.38372665643692	0.595505617977528\\
0.387884974479675	0.595505617977528\\
0.387884974479675	0.601123595505618\\
0.388181149959564	0.601123595505618\\
0.388181149959564	0.606741573033708\\
0.390889972448349	0.606741573033708\\
0.390889972448349	0.612359550561798\\
0.398755967617035	0.612359550561798\\
0.398755967617035	0.617977528089888\\
0.402150243520737	0.617977528089888\\
0.402150243520737	0.623595505617977\\
0.403023719787598	0.623595505617977\\
0.403023719787598	0.629213483146067\\
0.403272598981857	0.629213483146067\\
0.403272598981857	0.634831460674157\\
0.406289875507355	0.634831460674157\\
0.406289875507355	0.640449438202247\\
0.408157140016556	0.640449438202247\\
0.408157140016556	0.646067415730337\\
0.410387188196182	0.646067415730337\\
0.410387188196182	0.651685393258427\\
0.418137937784195	0.651685393258427\\
0.418137937784195	0.657303370786517\\
0.43834063410759	0.657303370786517\\
0.43834063410759	0.662921348314607\\
0.454331129789352	0.662921348314607\\
0.454331129789352	0.668539325842697\\
0.457132697105408	0.668539325842697\\
0.457132697105408	0.674157303370786\\
0.459770888090134	0.674157303370786\\
0.459770888090134	0.679775280898876\\
0.461702734231949	0.679775280898876\\
0.461702734231949	0.685393258426966\\
0.468612551689148	0.685393258426966\\
0.468612551689148	0.691011235955056\\
0.478544861078262	0.691011235955056\\
0.478544861078262	0.696629213483146\\
0.485208868980408	0.696629213483146\\
0.485208868980408	0.702247191011236\\
0.485421121120453	0.702247191011236\\
0.485421121120453	0.707865168539326\\
0.502165138721466	0.707865168539326\\
0.502165138721466	0.713483146067416\\
0.503954231739044	0.713483146067416\\
0.503954231739044	0.719101123595506\\
0.511887848377228	0.719101123595506\\
0.511887848377228	0.724719101123595\\
0.514471650123596	0.724719101123595\\
0.514471650123596	0.730337078651685\\
0.51818835735321	0.730337078651685\\
0.51818835735321	0.735955056179775\\
0.527610719203949	0.735955056179775\\
0.527610719203949	0.741573033707865\\
0.52781069278717	0.741573033707865\\
0.52781069278717	0.747191011235955\\
0.546085894107819	0.747191011235955\\
0.546085894107819	0.752808988764045\\
0.54788738489151	0.752808988764045\\
0.54788738489151	0.758426966292135\\
0.54865425825119	0.758426966292135\\
0.54865425825119	0.764044943820225\\
0.554767966270447	0.764044943820225\\
0.554767966270447	0.769662921348315\\
0.556913793087006	0.769662921348315\\
0.556913793087006	0.775280898876405\\
0.558383762836456	0.775280898876405\\
0.558383762836456	0.780898876404494\\
0.561522781848907	0.780898876404494\\
0.561522781848907	0.786516853932584\\
0.574928224086761	0.786516853932584\\
0.574928224086761	0.792134831460674\\
0.582179009914398	0.792134831460674\\
0.582179009914398	0.797752808988764\\
0.583252608776093	0.797752808988764\\
0.583252608776093	0.803370786516854\\
0.58568286895752	0.803370786516854\\
0.58568286895752	0.808988764044944\\
0.597022473812103	0.808988764044944\\
0.597022473812103	0.814606741573034\\
0.600375890731812	0.814606741573034\\
0.600375890731812	0.820224719101124\\
0.625963747501373	0.820224719101124\\
0.625963747501373	0.825842696629214\\
0.652445077896118	0.825842696629214\\
0.652445077896118	0.831460674157303\\
0.70065051317215	0.831460674157303\\
0.70065051317215	0.837078651685393\\
0.715197324752808	0.837078651685393\\
0.715197324752808	0.842696629213483\\
0.74926370382309	0.842696629213483\\
0.74926370382309	0.848314606741573\\
0.753036379814148	0.848314606741573\\
0.753036379814148	0.853932584269663\\
0.754948318004608	0.853932584269663\\
0.754948318004608	0.859550561797753\\
0.759116768836975	0.859550561797753\\
0.759116768836975	0.865168539325843\\
0.773102045059204	0.865168539325843\\
0.773102045059204	0.870786516853933\\
0.773639857769012	0.870786516853933\\
0.773639857769012	0.876404494382023\\
0.810290515422821	0.876404494382023\\
0.810290515422821	0.882022471910112\\
0.816705048084259	0.882022471910112\\
0.816705048084259	0.887640449438202\\
0.818243503570557	0.887640449438202\\
0.818243503570557	0.893258426966292\\
0.821383059024811	0.893258426966292\\
0.821383059024811	0.898876404494382\\
0.861622452735901	0.898876404494382\\
0.861622452735901	0.904494382022472\\
0.875320434570312	0.904494382022472\\
0.875320434570312	0.910112359550562\\
0.917383074760437	0.910112359550562\\
0.917383074760437	0.915730337078652\\
0.93595153093338	0.915730337078652\\
0.93595153093338	0.921348314606742\\
0.959275662899017	0.921348314606742\\
0.959275662899017	0.926966292134832\\
0.990134000778198	0.926966292134832\\
0.990134000778198	0.932584269662921\\
0.997471511363983	0.932584269662921\\
0.997471511363983	0.938202247191011\\
1.08445799350739	0.938202247191011\\
1.08445799350739	0.943820224719101\\
1.11757123470306	0.943820224719101\\
1.11757123470306	0.949438202247191\\
1.13800096511841	0.949438202247191\\
1.13800096511841	0.955056179775281\\
1.31409549713135	0.955056179775281\\
1.31409549713135	0.960674157303371\\
1.39989590644836	0.960674157303371\\
1.39989590644836	0.966292134831461\\
1.41055524349213	0.966292134831461\\
1.41055524349213	0.971910112359551\\
1.41968643665314	0.971910112359551\\
1.41968643665314	0.97752808988764\\
1.45135247707367	0.97752808988764\\
1.45135247707367	0.98314606741573\\
1.52248227596283	0.98314606741573\\
1.52248227596283	0.98876404494382\\
1.6819030046463	0.98876404494382\\
1.6819030046463	0.99438202247191\\
2.71855521202087	0.99438202247191\\
2.71855521202087	1\\
inf	1\\
};
\addlegendentry{100}

\addplot [color=color110]
  table[row sep=crcr]{%
-inf	0\\
0.0351734645664692	0\\
0.0351734645664692	0.00485436893203883\\
0.0358103327453136	0.00485436893203883\\
0.0358103327453136	0.00970873786407767\\
0.0502082034945488	0.00970873786407767\\
0.0502082034945488	0.0145631067961165\\
0.0542083196341991	0.0145631067961165\\
0.0542083196341991	0.0194174757281553\\
0.0546377338469028	0.0194174757281553\\
0.0546377338469028	0.0242718446601942\\
0.0584983751177788	0.0242718446601942\\
0.0584983751177788	0.029126213592233\\
0.0588700175285339	0.029126213592233\\
0.0588700175285339	0.0339805825242718\\
0.0596461221575737	0.0339805825242718\\
0.0596461221575737	0.0388349514563107\\
0.0628926903009415	0.0388349514563107\\
0.0628926903009415	0.0436893203883495\\
0.0641892477869987	0.0436893203883495\\
0.0641892477869987	0.0485436893203883\\
0.0694306269288063	0.0485436893203883\\
0.0694306269288063	0.0533980582524272\\
0.0707359462976456	0.0533980582524272\\
0.0707359462976456	0.058252427184466\\
0.0747291967272758	0.058252427184466\\
0.0747291967272758	0.0631067961165049\\
0.0758451893925667	0.0631067961165049\\
0.0758451893925667	0.0679611650485437\\
0.0787960737943649	0.0679611650485437\\
0.0787960737943649	0.0728155339805825\\
0.0801675990223885	0.0728155339805825\\
0.0801675990223885	0.0776699029126214\\
0.0803886950016022	0.0776699029126214\\
0.0803886950016022	0.0825242718446602\\
0.0811273977160454	0.0825242718446602\\
0.0811273977160454	0.087378640776699\\
0.0816057696938515	0.087378640776699\\
0.0816057696938515	0.0922330097087379\\
0.0875699147582054	0.0922330097087379\\
0.0875699147582054	0.0970873786407767\\
0.0917047411203384	0.0970873786407767\\
0.0917047411203384	0.101941747572816\\
0.094343900680542	0.101941747572816\\
0.094343900680542	0.106796116504854\\
0.0959969386458397	0.106796116504854\\
0.0959969386458397	0.111650485436893\\
0.0966014489531517	0.111650485436893\\
0.0966014489531517	0.116504854368932\\
0.0982298776507378	0.116504854368932\\
0.0982298776507378	0.121359223300971\\
0.104429922997952	0.121359223300971\\
0.104429922997952	0.12621359223301\\
0.104801714420319	0.12621359223301\\
0.104801714420319	0.131067961165049\\
0.104833014309406	0.131067961165049\\
0.104833014309406	0.135922330097087\\
0.107122629880905	0.135922330097087\\
0.107122629880905	0.140776699029126\\
0.10936975479126	0.140776699029126\\
0.10936975479126	0.145631067961165\\
0.119172833859921	0.145631067961165\\
0.119172833859921	0.150485436893204\\
0.120440997183323	0.150485436893204\\
0.120440997183323	0.155339805825243\\
0.121866449713707	0.155339805825243\\
0.121866449713707	0.160194174757282\\
0.122429497539997	0.160194174757282\\
0.122429497539997	0.16504854368932\\
0.124784238636494	0.16504854368932\\
0.124784238636494	0.169902912621359\\
0.125008389353752	0.169902912621359\\
0.125008389353752	0.174757281553398\\
0.12997142970562	0.174757281553398\\
0.12997142970562	0.179611650485437\\
0.131193116307259	0.179611650485437\\
0.131193116307259	0.184466019417476\\
0.135897502303123	0.184466019417476\\
0.135897502303123	0.189320388349515\\
0.138254269957542	0.189320388349515\\
0.138254269957542	0.194174757281553\\
0.143545344471931	0.194174757281553\\
0.143545344471931	0.199029126213592\\
0.147271513938904	0.199029126213592\\
0.147271513938904	0.203883495145631\\
0.149236097931862	0.203883495145631\\
0.149236097931862	0.20873786407767\\
0.150780007243156	0.20873786407767\\
0.150780007243156	0.213592233009709\\
0.150995954871178	0.213592233009709\\
0.150995954871178	0.218446601941748\\
0.154105648398399	0.218446601941748\\
0.154105648398399	0.223300970873786\\
0.15502455830574	0.223300970873786\\
0.15502455830574	0.228155339805825\\
0.157655850052834	0.228155339805825\\
0.157655850052834	0.233009708737864\\
0.158995971083641	0.233009708737864\\
0.158995971083641	0.237864077669903\\
0.160200357437134	0.237864077669903\\
0.160200357437134	0.242718446601942\\
0.167910426855087	0.242718446601942\\
0.167910426855087	0.247572815533981\\
0.170174673199654	0.247572815533981\\
0.170174673199654	0.252427184466019\\
0.170451730489731	0.252427184466019\\
0.170451730489731	0.257281553398058\\
0.173628553748131	0.257281553398058\\
0.173628553748131	0.262135922330097\\
0.177213177084923	0.262135922330097\\
0.177213177084923	0.266990291262136\\
0.179902866482735	0.266990291262136\\
0.179902866482735	0.271844660194175\\
0.184180572628975	0.271844660194175\\
0.184180572628975	0.276699029126214\\
0.184687063097954	0.276699029126214\\
0.184687063097954	0.281553398058252\\
0.186334922909737	0.281553398058252\\
0.186334922909737	0.286407766990291\\
0.189009070396423	0.286407766990291\\
0.189009070396423	0.29126213592233\\
0.194299221038818	0.29126213592233\\
0.194299221038818	0.296116504854369\\
0.194762483239174	0.296116504854369\\
0.194762483239174	0.300970873786408\\
0.200141921639442	0.300970873786408\\
0.200141921639442	0.305825242718447\\
0.200670912861824	0.305825242718447\\
0.200670912861824	0.310679611650485\\
0.202302113175392	0.310679611650485\\
0.202302113175392	0.315533980582524\\
0.202866598963737	0.315533980582524\\
0.202866598963737	0.320388349514563\\
0.209421381354332	0.320388349514563\\
0.209421381354332	0.325242718446602\\
0.211609944701195	0.325242718446602\\
0.211609944701195	0.330097087378641\\
0.212574392557144	0.330097087378641\\
0.212574392557144	0.33495145631068\\
0.213316351175308	0.33495145631068\\
0.213316351175308	0.339805825242718\\
0.21514056622982	0.339805825242718\\
0.21514056622982	0.344660194174757\\
0.219106167554855	0.344660194174757\\
0.219106167554855	0.349514563106796\\
0.222571954131126	0.349514563106796\\
0.222571954131126	0.354368932038835\\
0.222893372178078	0.354368932038835\\
0.222893372178078	0.359223300970874\\
0.223662033677101	0.359223300970874\\
0.223662033677101	0.364077669902913\\
0.226718753576279	0.364077669902913\\
0.226718753576279	0.368932038834951\\
0.228767707943916	0.368932038834951\\
0.228767707943916	0.37378640776699\\
0.246814414858818	0.37378640776699\\
0.246814414858818	0.378640776699029\\
0.252241522073746	0.378640776699029\\
0.252241522073746	0.383495145631068\\
0.257311016321182	0.383495145631068\\
0.257311016321182	0.388349514563107\\
0.263809680938721	0.388349514563107\\
0.263809680938721	0.393203883495146\\
0.266675680875778	0.393203883495146\\
0.266675680875778	0.398058252427184\\
0.268153160810471	0.398058252427184\\
0.268153160810471	0.402912621359223\\
0.271041929721832	0.402912621359223\\
0.271041929721832	0.407766990291262\\
0.271250486373901	0.407766990291262\\
0.271250486373901	0.412621359223301\\
0.271615236997604	0.412621359223301\\
0.271615236997604	0.41747572815534\\
0.282198041677475	0.41747572815534\\
0.282198041677475	0.422330097087379\\
0.289083272218704	0.422330097087379\\
0.289083272218704	0.427184466019417\\
0.296197175979614	0.427184466019417\\
0.296197175979614	0.432038834951456\\
0.299164354801178	0.432038834951456\\
0.299164354801178	0.436893203883495\\
0.301587730646133	0.436893203883495\\
0.301587730646133	0.441747572815534\\
0.301626354455948	0.441747572815534\\
0.301626354455948	0.446601941747573\\
0.305407911539078	0.446601941747573\\
0.305407911539078	0.451456310679612\\
0.309941470623016	0.451456310679612\\
0.309941470623016	0.456310679611651\\
0.31091296672821	0.456310679611651\\
0.31091296672821	0.461165048543689\\
0.313689649105072	0.461165048543689\\
0.313689649105072	0.466019417475728\\
0.313871830701828	0.466019417475728\\
0.313871830701828	0.470873786407767\\
0.314464151859283	0.470873786407767\\
0.314464151859283	0.475728155339806\\
0.316687703132629	0.475728155339806\\
0.316687703132629	0.480582524271845\\
0.317293494939804	0.480582524271845\\
0.317293494939804	0.485436893203884\\
0.322412341833115	0.485436893203884\\
0.322412341833115	0.490291262135922\\
0.32907497882843	0.490291262135922\\
0.32907497882843	0.495145631067961\\
0.329770863056183	0.495145631067961\\
0.329770863056183	0.5\\
0.332857042551041	0.5\\
0.332857042551041	0.504854368932039\\
0.33295014500618	0.504854368932039\\
0.33295014500618	0.509708737864078\\
0.333181649446487	0.509708737864078\\
0.333181649446487	0.514563106796116\\
0.335135132074356	0.514563106796116\\
0.335135132074356	0.519417475728155\\
0.336644291877747	0.519417475728155\\
0.336644291877747	0.524271844660194\\
0.339719921350479	0.524271844660194\\
0.339719921350479	0.529126213592233\\
0.3420689702034	0.529126213592233\\
0.3420689702034	0.533980582524272\\
0.344740182161331	0.533980582524272\\
0.344740182161331	0.538834951456311\\
0.345825791358948	0.538834951456311\\
0.345825791358948	0.543689320388349\\
0.347588062286377	0.543689320388349\\
0.347588062286377	0.548543689320388\\
0.350443422794342	0.548543689320388\\
0.350443422794342	0.553398058252427\\
0.354636579751968	0.553398058252427\\
0.354636579751968	0.558252427184466\\
0.356576442718506	0.558252427184466\\
0.356576442718506	0.563106796116505\\
0.362385511398315	0.563106796116505\\
0.362385511398315	0.567961165048544\\
0.368647396564484	0.567961165048544\\
0.368647396564484	0.572815533980582\\
0.370429009199142	0.572815533980582\\
0.370429009199142	0.577669902912621\\
0.372367918491364	0.577669902912621\\
0.372367918491364	0.58252427184466\\
0.372734218835831	0.58252427184466\\
0.372734218835831	0.587378640776699\\
0.382946789264679	0.587378640776699\\
0.382946789264679	0.592233009708738\\
0.383198797702789	0.592233009708738\\
0.383198797702789	0.597087378640777\\
0.387212455272675	0.597087378640777\\
0.387212455272675	0.601941747572815\\
0.387814253568649	0.601941747572815\\
0.387814253568649	0.606796116504854\\
0.391608059406281	0.606796116504854\\
0.391608059406281	0.611650485436893\\
0.396343320608139	0.611650485436893\\
0.396343320608139	0.616504854368932\\
0.406418681144714	0.616504854368932\\
0.406418681144714	0.621359223300971\\
0.416634142398834	0.621359223300971\\
0.416634142398834	0.62621359223301\\
0.421891689300537	0.62621359223301\\
0.421891689300537	0.631067961165049\\
0.430571019649506	0.631067961165049\\
0.430571019649506	0.635922330097087\\
0.432176947593689	0.635922330097087\\
0.432176947593689	0.640776699029126\\
0.441758215427399	0.640776699029126\\
0.441758215427399	0.645631067961165\\
0.444046467542648	0.645631067961165\\
0.444046467542648	0.650485436893204\\
0.44595530629158	0.650485436893204\\
0.44595530629158	0.655339805825243\\
0.458581805229187	0.655339805825243\\
0.458581805229187	0.660194174757282\\
0.463409751653671	0.660194174757282\\
0.463409751653671	0.66504854368932\\
0.466903209686279	0.66504854368932\\
0.466903209686279	0.669902912621359\\
0.467587262392044	0.669902912621359\\
0.467587262392044	0.674757281553398\\
0.469530016183853	0.674757281553398\\
0.469530016183853	0.679611650485437\\
0.471818089485168	0.679611650485437\\
0.471818089485168	0.684466019417476\\
0.488558441400528	0.684466019417476\\
0.488558441400528	0.689320388349515\\
0.488785207271576	0.689320388349515\\
0.488785207271576	0.694174757281553\\
0.48942643404007	0.694174757281553\\
0.48942643404007	0.699029126213592\\
0.49161970615387	0.699029126213592\\
0.49161970615387	0.703883495145631\\
0.494360387325287	0.703883495145631\\
0.494360387325287	0.70873786407767\\
0.497569054365158	0.70873786407767\\
0.497569054365158	0.713592233009709\\
0.498964250087738	0.713592233009709\\
0.498964250087738	0.718446601941748\\
0.51973557472229	0.718446601941748\\
0.51973557472229	0.723300970873786\\
0.526843428611755	0.723300970873786\\
0.526843428611755	0.728155339805825\\
0.52871710062027	0.728155339805825\\
0.52871710062027	0.733009708737864\\
0.533174395561218	0.733009708737864\\
0.533174395561218	0.737864077669903\\
0.535746812820435	0.737864077669903\\
0.535746812820435	0.742718446601942\\
0.540297091007233	0.742718446601942\\
0.540297091007233	0.747572815533981\\
0.54575115442276	0.747572815533981\\
0.54575115442276	0.752427184466019\\
0.546892642974854	0.752427184466019\\
0.546892642974854	0.757281553398058\\
0.55278480052948	0.757281553398058\\
0.55278480052948	0.762135922330097\\
0.554400622844696	0.762135922330097\\
0.554400622844696	0.766990291262136\\
0.554741859436035	0.766990291262136\\
0.554741859436035	0.771844660194175\\
0.555055439472198	0.771844660194175\\
0.555055439472198	0.776699029126214\\
0.556162714958191	0.776699029126214\\
0.556162714958191	0.781553398058252\\
0.560670793056488	0.781553398058252\\
0.560670793056488	0.786407766990291\\
0.565299153327942	0.786407766990291\\
0.565299153327942	0.79126213592233\\
0.57047039270401	0.79126213592233\\
0.57047039270401	0.796116504854369\\
0.573748052120209	0.796116504854369\\
0.573748052120209	0.800970873786408\\
0.578936338424683	0.800970873786408\\
0.578936338424683	0.805825242718447\\
0.587671935558319	0.805825242718447\\
0.587671935558319	0.810679611650485\\
0.588327467441559	0.810679611650485\\
0.588327467441559	0.815533980582524\\
0.590324342250824	0.815533980582524\\
0.590324342250824	0.820388349514563\\
0.590855896472931	0.820388349514563\\
0.590855896472931	0.825242718446602\\
0.621714293956757	0.825242718446602\\
0.621714293956757	0.830097087378641\\
0.623927652835846	0.830097087378641\\
0.623927652835846	0.83495145631068\\
0.629476249217987	0.83495145631068\\
0.629476249217987	0.839805825242718\\
0.65100371837616	0.839805825242718\\
0.65100371837616	0.844660194174757\\
0.664173245429993	0.844660194174757\\
0.664173245429993	0.849514563106796\\
0.677829325199127	0.849514563106796\\
0.677829325199127	0.854368932038835\\
0.69200325012207	0.854368932038835\\
0.69200325012207	0.859223300970874\\
0.710983693599701	0.859223300970874\\
0.710983693599701	0.864077669902913\\
0.713796317577362	0.864077669902913\\
0.713796317577362	0.868932038834951\\
0.718298375606537	0.868932038834951\\
0.718298375606537	0.87378640776699\\
0.738196671009064	0.87378640776699\\
0.738196671009064	0.878640776699029\\
0.787919282913208	0.878640776699029\\
0.787919282913208	0.883495145631068\\
0.793754577636719	0.883495145631068\\
0.793754577636719	0.888349514563107\\
0.794077157974243	0.888349514563107\\
0.794077157974243	0.893203883495146\\
0.808707356452942	0.893203883495146\\
0.808707356452942	0.898058252427185\\
0.80945760011673	0.898058252427185\\
0.80945760011673	0.902912621359223\\
0.959255158901215	0.902912621359223\\
0.959255158901215	0.907766990291262\\
0.961909353733063	0.907766990291262\\
0.961909353733063	0.912621359223301\\
0.965174794197083	0.912621359223301\\
0.965174794197083	0.91747572815534\\
0.980024039745331	0.91747572815534\\
0.980024039745331	0.922330097087379\\
1.028968334198	0.922330097087379\\
1.028968334198	0.927184466019418\\
1.03547859191895	0.927184466019418\\
1.03547859191895	0.932038834951456\\
1.03727924823761	0.932038834951456\\
1.03727924823761	0.936893203883495\\
1.11398160457611	0.936893203883495\\
1.11398160457611	0.941747572815534\\
1.29592847824097	0.941747572815534\\
1.29592847824097	0.946601941747573\\
1.30225086212158	0.946601941747573\\
1.30225086212158	0.951456310679612\\
1.36070454120636	0.951456310679612\\
1.36070454120636	0.956310679611651\\
1.49228310585022	0.956310679611651\\
1.49228310585022	0.961165048543689\\
1.51070523262024	0.961165048543689\\
1.51070523262024	0.966019417475728\\
1.53754591941833	0.966019417475728\\
1.53754591941833	0.970873786407767\\
1.69651412963867	0.970873786407767\\
1.69651412963867	0.975728155339806\\
1.8601325750351	0.975728155339806\\
1.8601325750351	0.980582524271845\\
1.86852121353149	0.980582524271845\\
1.86852121353149	0.985436893203884\\
1.93166756629944	0.985436893203884\\
1.93166756629944	0.990291262135922\\
2.01672887802124	0.990291262135922\\
2.01672887802124	0.995145631067961\\
2.69822859764099	0.995145631067961\\
2.69822859764099	1\\
inf	1\\
};
\addlegendentry{110}

\addplot [color=color120]
  table[row sep=crcr]{%
-inf	0\\
0.0289850234985352	0\\
0.0289850234985352	0.00440528634361234\\
0.0289950668811798	0.00440528634361234\\
0.0289950668811798	0.00881057268722467\\
0.0323529243469238	0.00881057268722467\\
0.0323529243469238	0.013215859030837\\
0.0381905362010002	0.013215859030837\\
0.0381905362010002	0.0176211453744493\\
0.0393185168504715	0.0176211453744493\\
0.0393185168504715	0.0220264317180617\\
0.0448759905993938	0.0220264317180617\\
0.0448759905993938	0.026431718061674\\
0.0512595139443874	0.026431718061674\\
0.0512595139443874	0.0308370044052863\\
0.0561883971095085	0.0308370044052863\\
0.0561883971095085	0.0352422907488987\\
0.0563686974346638	0.0352422907488987\\
0.0563686974346638	0.039647577092511\\
0.0700387582182884	0.039647577092511\\
0.0700387582182884	0.0440528634361234\\
0.0703161954879761	0.0440528634361234\\
0.0703161954879761	0.0484581497797357\\
0.0723812133073807	0.0484581497797357\\
0.0723812133073807	0.052863436123348\\
0.0747290626168251	0.052863436123348\\
0.0747290626168251	0.0572687224669604\\
0.075815312564373	0.0572687224669604\\
0.075815312564373	0.0616740088105727\\
0.0765307694673538	0.0616740088105727\\
0.0765307694673538	0.066079295154185\\
0.0772423148155212	0.066079295154185\\
0.0772423148155212	0.0704845814977974\\
0.0823774784803391	0.0704845814977974\\
0.0823774784803391	0.0748898678414097\\
0.0838705971837044	0.0748898678414097\\
0.0838705971837044	0.079295154185022\\
0.0875389128923416	0.079295154185022\\
0.0875389128923416	0.0837004405286344\\
0.0895817577838898	0.0837004405286344\\
0.0895817577838898	0.0881057268722467\\
0.0938580483198166	0.0881057268722467\\
0.0938580483198166	0.092511013215859\\
0.0956303328275681	0.092511013215859\\
0.0956303328275681	0.0969162995594714\\
0.0986163169145584	0.0969162995594714\\
0.0986163169145584	0.101321585903084\\
0.100476637482643	0.101321585903084\\
0.100476637482643	0.105726872246696\\
0.10270893573761	0.105726872246696\\
0.10270893573761	0.110132158590308\\
0.104980066418648	0.110132158590308\\
0.104980066418648	0.114537444933921\\
0.107556283473969	0.114537444933921\\
0.107556283473969	0.118942731277533\\
0.107809066772461	0.118942731277533\\
0.107809066772461	0.123348017621145\\
0.109333172440529	0.123348017621145\\
0.109333172440529	0.127753303964758\\
0.109760947525501	0.127753303964758\\
0.109760947525501	0.13215859030837\\
0.114220522344112	0.13215859030837\\
0.114220522344112	0.136563876651982\\
0.116289794445038	0.136563876651982\\
0.116289794445038	0.140969162995595\\
0.119570679962635	0.140969162995595\\
0.119570679962635	0.145374449339207\\
0.121261231601238	0.145374449339207\\
0.121261231601238	0.149779735682819\\
0.121800772845745	0.149779735682819\\
0.121800772845745	0.154185022026432\\
0.123419031500816	0.154185022026432\\
0.123419031500816	0.158590308370044\\
0.124302305281162	0.158590308370044\\
0.124302305281162	0.162995594713656\\
0.126188665628433	0.162995594713656\\
0.126188665628433	0.167400881057269\\
0.128092914819717	0.167400881057269\\
0.128092914819717	0.171806167400881\\
0.130951479077339	0.171806167400881\\
0.130951479077339	0.176211453744493\\
0.132627606391907	0.176211453744493\\
0.132627606391907	0.180616740088106\\
0.133918389678001	0.180616740088106\\
0.133918389678001	0.185022026431718\\
0.134471818804741	0.185022026431718\\
0.134471818804741	0.18942731277533\\
0.135622099041939	0.18942731277533\\
0.135622099041939	0.193832599118943\\
0.136591985821724	0.193832599118943\\
0.136591985821724	0.198237885462555\\
0.136604085564613	0.198237885462555\\
0.136604085564613	0.202643171806167\\
0.144344314932823	0.202643171806167\\
0.144344314932823	0.20704845814978\\
0.149543151259422	0.20704845814978\\
0.149543151259422	0.211453744493392\\
0.153605550527573	0.211453744493392\\
0.153605550527573	0.215859030837004\\
0.153941631317139	0.215859030837004\\
0.153941631317139	0.220264317180617\\
0.160144671797752	0.220264317180617\\
0.160144671797752	0.224669603524229\\
0.161454185843468	0.224669603524229\\
0.161454185843468	0.229074889867841\\
0.161680966615677	0.229074889867841\\
0.161680966615677	0.233480176211454\\
0.166241705417633	0.233480176211454\\
0.166241705417633	0.237885462555066\\
0.166488334536552	0.237885462555066\\
0.166488334536552	0.242290748898678\\
0.168057546019554	0.242290748898678\\
0.168057546019554	0.246696035242291\\
0.171308517456055	0.246696035242291\\
0.171308517456055	0.251101321585903\\
0.175208926200867	0.251101321585903\\
0.175208926200867	0.255506607929515\\
0.175476372241974	0.255506607929515\\
0.175476372241974	0.259911894273128\\
0.175828069448471	0.259911894273128\\
0.175828069448471	0.26431718061674\\
0.177475467324257	0.26431718061674\\
0.177475467324257	0.268722466960352\\
0.178223729133606	0.268722466960352\\
0.178223729133606	0.273127753303965\\
0.17971308529377	0.273127753303965\\
0.17971308529377	0.277533039647577\\
0.180205076932907	0.277533039647577\\
0.180205076932907	0.281938325991189\\
0.182241290807724	0.281938325991189\\
0.182241290807724	0.286343612334802\\
0.18433390557766	0.286343612334802\\
0.18433390557766	0.290748898678414\\
0.186692625284195	0.290748898678414\\
0.186692625284195	0.295154185022026\\
0.190010920166969	0.295154185022026\\
0.190010920166969	0.299559471365639\\
0.190988749265671	0.299559471365639\\
0.190988749265671	0.303964757709251\\
0.192039862275124	0.303964757709251\\
0.192039862275124	0.308370044052863\\
0.193143680691719	0.308370044052863\\
0.193143680691719	0.312775330396476\\
0.194360792636871	0.312775330396476\\
0.194360792636871	0.317180616740088\\
0.195894107222557	0.317180616740088\\
0.195894107222557	0.3215859030837\\
0.196389108896255	0.3215859030837\\
0.196389108896255	0.325991189427313\\
0.196756541728973	0.325991189427313\\
0.196756541728973	0.330396475770925\\
0.196925491094589	0.330396475770925\\
0.196925491094589	0.334801762114537\\
0.200955525040627	0.334801762114537\\
0.200955525040627	0.33920704845815\\
0.202823430299759	0.33920704845815\\
0.202823430299759	0.343612334801762\\
0.204909414052963	0.343612334801762\\
0.204909414052963	0.348017621145374\\
0.206299886107445	0.348017621145374\\
0.206299886107445	0.352422907488987\\
0.209520637989044	0.352422907488987\\
0.209520637989044	0.356828193832599\\
0.209544762969017	0.356828193832599\\
0.209544762969017	0.361233480176211\\
0.212585061788559	0.361233480176211\\
0.212585061788559	0.365638766519824\\
0.215973109006882	0.365638766519824\\
0.215973109006882	0.370044052863436\\
0.218245983123779	0.370044052863436\\
0.218245983123779	0.374449339207048\\
0.219660341739655	0.374449339207048\\
0.219660341739655	0.378854625550661\\
0.222305193543434	0.378854625550661\\
0.222305193543434	0.383259911894273\\
0.224105417728424	0.383259911894273\\
0.224105417728424	0.387665198237885\\
0.224916204810143	0.387665198237885\\
0.224916204810143	0.392070484581498\\
0.226296156644821	0.392070484581498\\
0.226296156644821	0.39647577092511\\
0.228710040450096	0.39647577092511\\
0.228710040450096	0.400881057268722\\
0.229593575000763	0.400881057268722\\
0.229593575000763	0.405286343612335\\
0.23168982565403	0.405286343612335\\
0.23168982565403	0.409691629955947\\
0.240789994597435	0.409691629955947\\
0.240789994597435	0.414096916299559\\
0.24191153049469	0.414096916299559\\
0.24191153049469	0.418502202643172\\
0.242838025093079	0.418502202643172\\
0.242838025093079	0.422907488986784\\
0.248085558414459	0.422907488986784\\
0.248085558414459	0.427312775330396\\
0.248872697353363	0.427312775330396\\
0.248872697353363	0.431718061674009\\
0.249330520629883	0.431718061674009\\
0.249330520629883	0.436123348017621\\
0.250571697950363	0.436123348017621\\
0.250571697950363	0.440528634361233\\
0.255648970603943	0.440528634361233\\
0.255648970603943	0.444933920704846\\
0.259844243526459	0.444933920704846\\
0.259844243526459	0.449339207048458\\
0.25986236333847	0.449339207048458\\
0.25986236333847	0.45374449339207\\
0.261536717414856	0.45374449339207\\
0.261536717414856	0.458149779735683\\
0.263270705938339	0.458149779735683\\
0.263270705938339	0.462555066079295\\
0.266535729169846	0.462555066079295\\
0.266535729169846	0.466960352422908\\
0.26850637793541	0.466960352422908\\
0.26850637793541	0.47136563876652\\
0.272657006978989	0.47136563876652\\
0.272657006978989	0.475770925110132\\
0.273084104061127	0.475770925110132\\
0.273084104061127	0.480176211453745\\
0.279788464307785	0.480176211453745\\
0.279788464307785	0.484581497797357\\
0.281583100557327	0.484581497797357\\
0.281583100557327	0.488986784140969\\
0.284113794565201	0.488986784140969\\
0.284113794565201	0.493392070484582\\
0.284664213657379	0.493392070484582\\
0.284664213657379	0.497797356828194\\
0.285952419042587	0.497797356828194\\
0.285952419042587	0.502202643171806\\
0.286540418863297	0.502202643171806\\
0.286540418863297	0.506607929515419\\
0.289044737815857	0.506607929515419\\
0.289044737815857	0.511013215859031\\
0.297076374292374	0.511013215859031\\
0.297076374292374	0.515418502202643\\
0.298375576734543	0.515418502202643\\
0.298375576734543	0.519823788546256\\
0.299361556768417	0.519823788546256\\
0.299361556768417	0.524229074889868\\
0.307941138744354	0.524229074889868\\
0.307941138744354	0.52863436123348\\
0.313133776187897	0.52863436123348\\
0.313133776187897	0.533039647577093\\
0.315926074981689	0.533039647577093\\
0.315926074981689	0.537444933920705\\
0.318819910287857	0.537444933920705\\
0.318819910287857	0.541850220264317\\
0.319240540266037	0.541850220264317\\
0.319240540266037	0.54625550660793\\
0.319484144449234	0.54625550660793\\
0.319484144449234	0.550660792951542\\
0.320008426904678	0.550660792951542\\
0.320008426904678	0.555066079295154\\
0.321910083293915	0.555066079295154\\
0.321910083293915	0.559471365638767\\
0.325588405132294	0.559471365638767\\
0.325588405132294	0.563876651982379\\
0.329854369163513	0.563876651982379\\
0.329854369163513	0.568281938325991\\
0.329959273338318	0.568281938325991\\
0.329959273338318	0.572687224669604\\
0.330276846885681	0.572687224669604\\
0.330276846885681	0.577092511013216\\
0.33219787478447	0.577092511013216\\
0.33219787478447	0.581497797356828\\
0.332560747861862	0.581497797356828\\
0.332560747861862	0.585903083700441\\
0.332691133022308	0.585903083700441\\
0.332691133022308	0.590308370044053\\
0.333631724119186	0.590308370044053\\
0.333631724119186	0.594713656387665\\
0.33403754234314	0.594713656387665\\
0.33403754234314	0.599118942731278\\
0.334367424249649	0.599118942731278\\
0.334367424249649	0.60352422907489\\
0.340433567762375	0.60352422907489\\
0.340433567762375	0.607929515418502\\
0.34079447388649	0.607929515418502\\
0.34079447388649	0.612334801762115\\
0.341572046279907	0.612334801762115\\
0.341572046279907	0.616740088105727\\
0.3463394343853	0.616740088105727\\
0.3463394343853	0.621145374449339\\
0.346392929553986	0.621145374449339\\
0.346392929553986	0.625550660792952\\
0.353867948055267	0.625550660792952\\
0.353867948055267	0.629955947136564\\
0.354191929101944	0.629955947136564\\
0.354191929101944	0.634361233480176\\
0.356186479330063	0.634361233480176\\
0.356186479330063	0.638766519823789\\
0.357063829898834	0.638766519823789\\
0.357063829898834	0.643171806167401\\
0.357204169034958	0.643171806167401\\
0.357204169034958	0.647577092511013\\
0.361687242984772	0.647577092511013\\
0.361687242984772	0.651982378854626\\
0.364190101623535	0.651982378854626\\
0.364190101623535	0.656387665198238\\
0.368878662586212	0.656387665198238\\
0.368878662586212	0.66079295154185\\
0.372767925262451	0.66079295154185\\
0.372767925262451	0.665198237885463\\
0.373147338628769	0.665198237885463\\
0.373147338628769	0.669603524229075\\
0.374562472105026	0.669603524229075\\
0.374562472105026	0.674008810572687\\
0.38182607293129	0.674008810572687\\
0.38182607293129	0.6784140969163\\
0.392962753772736	0.6784140969163\\
0.392962753772736	0.682819383259912\\
0.396559506654739	0.682819383259912\\
0.396559506654739	0.687224669603524\\
0.401352554559708	0.687224669603524\\
0.401352554559708	0.691629955947137\\
0.412689626216888	0.691629955947137\\
0.412689626216888	0.696035242290749\\
0.414251118898392	0.696035242290749\\
0.414251118898392	0.700440528634361\\
0.436508804559708	0.700440528634361\\
0.436508804559708	0.704845814977974\\
0.437972605228424	0.704845814977974\\
0.437972605228424	0.709251101321586\\
0.438998758792877	0.709251101321586\\
0.438998758792877	0.713656387665198\\
0.447031229734421	0.713656387665198\\
0.447031229734421	0.718061674008811\\
0.448179632425308	0.718061674008811\\
0.448179632425308	0.722466960352423\\
0.449881672859192	0.722466960352423\\
0.449881672859192	0.726872246696035\\
0.459968268871307	0.726872246696035\\
0.459968268871307	0.731277533039648\\
0.464059323072433	0.731277533039648\\
0.464059323072433	0.73568281938326\\
0.468339830636978	0.73568281938326\\
0.468339830636978	0.740088105726872\\
0.475206315517426	0.740088105726872\\
0.475206315517426	0.744493392070485\\
0.476478159427643	0.744493392070485\\
0.476478159427643	0.748898678414097\\
0.479652941226959	0.748898678414097\\
0.479652941226959	0.753303964757709\\
0.483800143003464	0.753303964757709\\
0.483800143003464	0.757709251101322\\
0.488166987895966	0.757709251101322\\
0.488166987895966	0.762114537444934\\
0.49340695142746	0.762114537444934\\
0.49340695142746	0.766519823788546\\
0.493845194578171	0.766519823788546\\
0.493845194578171	0.770925110132159\\
0.498350888490677	0.770925110132159\\
0.498350888490677	0.775330396475771\\
0.499980837106705	0.775330396475771\\
0.499980837106705	0.779735682819383\\
0.500064313411713	0.779735682819383\\
0.500064313411713	0.784140969162996\\
0.500555813312531	0.784140969162996\\
0.500555813312531	0.788546255506608\\
0.503476917743683	0.788546255506608\\
0.503476917743683	0.79295154185022\\
0.508583188056946	0.79295154185022\\
0.508583188056946	0.797356828193833\\
0.515055358409882	0.797356828193833\\
0.515055358409882	0.801762114537445\\
0.520651161670685	0.801762114537445\\
0.520651161670685	0.806167400881057\\
0.522391140460968	0.806167400881057\\
0.522391140460968	0.81057268722467\\
0.528021335601807	0.81057268722467\\
0.528021335601807	0.814977973568282\\
0.528786957263947	0.814977973568282\\
0.528786957263947	0.819383259911894\\
0.532661914825439	0.819383259911894\\
0.532661914825439	0.823788546255507\\
0.533885180950165	0.823788546255507\\
0.533885180950165	0.828193832599119\\
0.541285216808319	0.828193832599119\\
0.541285216808319	0.832599118942731\\
0.542011320590973	0.832599118942731\\
0.542011320590973	0.837004405286344\\
0.548029839992523	0.837004405286344\\
0.548029839992523	0.841409691629956\\
0.572309136390686	0.841409691629956\\
0.572309136390686	0.845814977973568\\
0.592665016651154	0.845814977973568\\
0.592665016651154	0.850220264317181\\
0.594277262687683	0.850220264317181\\
0.594277262687683	0.854625550660793\\
0.597144603729248	0.854625550660793\\
0.597144603729248	0.859030837004405\\
0.603671431541443	0.859030837004405\\
0.603671431541443	0.863436123348018\\
0.625773787498474	0.863436123348018\\
0.625773787498474	0.86784140969163\\
0.63686203956604	0.86784140969163\\
0.63686203956604	0.872246696035242\\
0.648136138916016	0.872246696035242\\
0.648136138916016	0.876651982378855\\
0.680382370948792	0.876651982378855\\
0.680382370948792	0.881057268722467\\
0.680475890636444	0.881057268722467\\
0.680475890636444	0.885462555066079\\
0.705511152744293	0.885462555066079\\
0.705511152744293	0.889867841409692\\
0.726974606513977	0.889867841409692\\
0.726974606513977	0.894273127753304\\
0.731226205825806	0.894273127753304\\
0.731226205825806	0.898678414096916\\
0.73523086309433	0.898678414096916\\
0.73523086309433	0.903083700440529\\
0.772281348705292	0.903083700440529\\
0.772281348705292	0.907488986784141\\
0.794447481632233	0.907488986784141\\
0.794447481632233	0.911894273127753\\
0.835634171962738	0.911894273127753\\
0.835634171962738	0.916299559471366\\
0.889738380908966	0.916299559471366\\
0.889738380908966	0.920704845814978\\
0.915984392166138	0.920704845814978\\
0.915984392166138	0.92511013215859\\
0.921756267547607	0.92511013215859\\
0.921756267547607	0.929515418502203\\
0.948515117168427	0.929515418502203\\
0.948515117168427	0.933920704845815\\
1.00853633880615	0.933920704845815\\
1.00853633880615	0.938325991189427\\
1.05866408348083	0.938325991189427\\
1.05866408348083	0.94273127753304\\
1.06499946117401	0.94273127753304\\
1.06499946117401	0.947136563876652\\
1.11554229259491	0.947136563876652\\
1.11554229259491	0.951541850220264\\
1.21317768096924	0.951541850220264\\
1.21317768096924	0.955947136563877\\
1.31453323364258	0.955947136563877\\
1.31453323364258	0.960352422907489\\
1.41332745552063	0.960352422907489\\
1.41332745552063	0.964757709251101\\
1.42135667800903	0.964757709251101\\
1.42135667800903	0.969162995594714\\
1.44525849819183	0.969162995594714\\
1.44525849819183	0.973568281938326\\
1.55427241325378	0.973568281938326\\
1.55427241325378	0.977973568281938\\
1.59396541118622	0.977973568281938\\
1.59396541118622	0.982378854625551\\
1.60930192470551	0.982378854625551\\
1.60930192470551	0.986784140969163\\
1.65540111064911	0.986784140969163\\
1.65540111064911	0.991189427312775\\
1.87520956993103	0.991189427312775\\
1.87520956993103	0.995594713656388\\
1.9018167257309	0.995594713656388\\
1.9018167257309	1\\
inf	1\\
};
\addlegendentry{120}

\addplot [color=color130]
  table[row sep=crcr]{%
-inf	0\\
0.0283939745277166	0\\
0.0283939745277166	0.00390625\\
0.0353650227189064	0.00390625\\
0.0353650227189064	0.0078125\\
0.0400730781257153	0.0078125\\
0.0400730781257153	0.01171875\\
0.0532264709472656	0.01171875\\
0.0532264709472656	0.015625\\
0.054798249155283	0.015625\\
0.054798249155283	0.01953125\\
0.0581163242459297	0.01953125\\
0.0581163242459297	0.0234375\\
0.0586108826100826	0.0234375\\
0.0586108826100826	0.02734375\\
0.0640612319111824	0.02734375\\
0.0640612319111824	0.03125\\
0.0651165246963501	0.03125\\
0.0651165246963501	0.03515625\\
0.06539686024189	0.03515625\\
0.06539686024189	0.0390625\\
0.0654675886034966	0.0390625\\
0.0654675886034966	0.04296875\\
0.0658634081482887	0.04296875\\
0.0658634081482887	0.046875\\
0.0699790790677071	0.046875\\
0.0699790790677071	0.05078125\\
0.0720676705241203	0.05078125\\
0.0720676705241203	0.0546875\\
0.0789107903838158	0.0546875\\
0.0789107903838158	0.05859375\\
0.0811874270439148	0.05859375\\
0.0811874270439148	0.0625\\
0.0852610170841217	0.0625\\
0.0852610170841217	0.06640625\\
0.0878683254122734	0.06640625\\
0.0878683254122734	0.0703125\\
0.0884735882282257	0.0703125\\
0.0884735882282257	0.07421875\\
0.0886912643909454	0.07421875\\
0.0886912643909454	0.078125\\
0.0918090492486954	0.078125\\
0.0918090492486954	0.08203125\\
0.0994517877697945	0.08203125\\
0.0994517877697945	0.0859375\\
0.100699670612812	0.0859375\\
0.100699670612812	0.08984375\\
0.102591961622238	0.08984375\\
0.102591961622238	0.09375\\
0.102767057716846	0.09375\\
0.102767057716846	0.09765625\\
0.104843080043793	0.09765625\\
0.104843080043793	0.1015625\\
0.105267696082592	0.1015625\\
0.105267696082592	0.10546875\\
0.106969371438026	0.10546875\\
0.106969371438026	0.109375\\
0.108789354562759	0.109375\\
0.108789354562759	0.11328125\\
0.110858112573624	0.11328125\\
0.110858112573624	0.1171875\\
0.111199527978897	0.1171875\\
0.111199527978897	0.12109375\\
0.111458607017994	0.12109375\\
0.111458607017994	0.125\\
0.113155819475651	0.125\\
0.113155819475651	0.12890625\\
0.118125602602959	0.12890625\\
0.118125602602959	0.1328125\\
0.118166401982307	0.1328125\\
0.118166401982307	0.13671875\\
0.11820799857378	0.13671875\\
0.11820799857378	0.140625\\
0.119501113891602	0.140625\\
0.119501113891602	0.14453125\\
0.120959870517254	0.14453125\\
0.120959870517254	0.1484375\\
0.121277436614037	0.1484375\\
0.121277436614037	0.15234375\\
0.124334029853344	0.15234375\\
0.124334029853344	0.15625\\
0.129271402955055	0.15625\\
0.129271402955055	0.16015625\\
0.129521667957306	0.16015625\\
0.129521667957306	0.1640625\\
0.130952805280685	0.1640625\\
0.130952805280685	0.16796875\\
0.134994804859161	0.16796875\\
0.134994804859161	0.171875\\
0.138205647468567	0.171875\\
0.138205647468567	0.17578125\\
0.140015453100204	0.17578125\\
0.140015453100204	0.1796875\\
0.140283569693565	0.1796875\\
0.140283569693565	0.18359375\\
0.140822023153305	0.18359375\\
0.140822023153305	0.1875\\
0.143939882516861	0.1875\\
0.143939882516861	0.19140625\\
0.145660057663918	0.19140625\\
0.145660057663918	0.1953125\\
0.147768080234528	0.1953125\\
0.147768080234528	0.19921875\\
0.148810863494873	0.19921875\\
0.148810863494873	0.203125\\
0.149306207895279	0.203125\\
0.149306207895279	0.20703125\\
0.150510236620903	0.20703125\\
0.150510236620903	0.2109375\\
0.151645138859749	0.2109375\\
0.151645138859749	0.21484375\\
0.151777133345604	0.21484375\\
0.151777133345604	0.21875\\
0.153480231761932	0.21875\\
0.153480231761932	0.22265625\\
0.15383480489254	0.22265625\\
0.15383480489254	0.2265625\\
0.154074460268021	0.2265625\\
0.154074460268021	0.23046875\\
0.154143929481506	0.23046875\\
0.154143929481506	0.234375\\
0.154397651553154	0.234375\\
0.154397651553154	0.23828125\\
0.157489955425262	0.23828125\\
0.157489955425262	0.2421875\\
0.158024519681931	0.2421875\\
0.158024519681931	0.24609375\\
0.159705981612206	0.24609375\\
0.159705981612206	0.25\\
0.160268262028694	0.25\\
0.160268262028694	0.25390625\\
0.165361315011978	0.25390625\\
0.165361315011978	0.2578125\\
0.165701106190681	0.2578125\\
0.165701106190681	0.26171875\\
0.169574126601219	0.26171875\\
0.169574126601219	0.265625\\
0.172267034649849	0.265625\\
0.172267034649849	0.26953125\\
0.172593295574188	0.26953125\\
0.172593295574188	0.2734375\\
0.173234730958939	0.2734375\\
0.173234730958939	0.27734375\\
0.177206456661224	0.27734375\\
0.177206456661224	0.28125\\
0.177767813205719	0.28125\\
0.177767813205719	0.28515625\\
0.177977472543716	0.28515625\\
0.177977472543716	0.2890625\\
0.178742453455925	0.2890625\\
0.178742453455925	0.29296875\\
0.179165184497833	0.29296875\\
0.179165184497833	0.296875\\
0.180907785892487	0.296875\\
0.180907785892487	0.30078125\\
0.188687056303024	0.30078125\\
0.188687056303024	0.3046875\\
0.189648136496544	0.3046875\\
0.189648136496544	0.30859375\\
0.189842492341995	0.30859375\\
0.189842492341995	0.3125\\
0.190733775496483	0.3125\\
0.190733775496483	0.31640625\\
0.190981015563011	0.31640625\\
0.190981015563011	0.3203125\\
0.192572966217995	0.3203125\\
0.192572966217995	0.32421875\\
0.193865239620209	0.32421875\\
0.193865239620209	0.328125\\
0.193925946950912	0.328125\\
0.193925946950912	0.33203125\\
0.194592326879501	0.33203125\\
0.194592326879501	0.3359375\\
0.194906756281853	0.3359375\\
0.194906756281853	0.33984375\\
0.196717172861099	0.33984375\\
0.196717172861099	0.34375\\
0.197008326649666	0.34375\\
0.197008326649666	0.34765625\\
0.197293430566788	0.34765625\\
0.197293430566788	0.3515625\\
0.200898811221123	0.3515625\\
0.200898811221123	0.35546875\\
0.20145346224308	0.35546875\\
0.20145346224308	0.359375\\
0.203246891498566	0.359375\\
0.203246891498566	0.36328125\\
0.204918369650841	0.36328125\\
0.204918369650841	0.3671875\\
0.206817045807838	0.3671875\\
0.206817045807838	0.37109375\\
0.207340762019157	0.37109375\\
0.207340762019157	0.375\\
0.2105383425951	0.375\\
0.2105383425951	0.37890625\\
0.210936680436134	0.37890625\\
0.210936680436134	0.3828125\\
0.211585164070129	0.3828125\\
0.211585164070129	0.38671875\\
0.214952349662781	0.38671875\\
0.214952349662781	0.390625\\
0.216590091586113	0.390625\\
0.216590091586113	0.39453125\\
0.219850838184357	0.39453125\\
0.219850838184357	0.3984375\\
0.222244217991829	0.3984375\\
0.222244217991829	0.40234375\\
0.227940663695335	0.40234375\\
0.227940663695335	0.40625\\
0.228058695793152	0.40625\\
0.228058695793152	0.41015625\\
0.231092914938927	0.41015625\\
0.231092914938927	0.4140625\\
0.232562988996506	0.4140625\\
0.232562988996506	0.41796875\\
0.237404033541679	0.41796875\\
0.237404033541679	0.421875\\
0.242670461535454	0.421875\\
0.242670461535454	0.42578125\\
0.245225742459297	0.42578125\\
0.245225742459297	0.4296875\\
0.245923668146133	0.4296875\\
0.245923668146133	0.43359375\\
0.246934473514557	0.43359375\\
0.246934473514557	0.4375\\
0.247647106647491	0.4375\\
0.247647106647491	0.44140625\\
0.250510692596436	0.44140625\\
0.250510692596436	0.4453125\\
0.25866425037384	0.4453125\\
0.25866425037384	0.44921875\\
0.259502977132797	0.44921875\\
0.259502977132797	0.453125\\
0.259820133447647	0.453125\\
0.259820133447647	0.45703125\\
0.260383307933807	0.45703125\\
0.260383307933807	0.4609375\\
0.26151978969574	0.4609375\\
0.26151978969574	0.46484375\\
0.267340034246445	0.46484375\\
0.267340034246445	0.46875\\
0.267426460981369	0.46875\\
0.267426460981369	0.47265625\\
0.268307149410248	0.47265625\\
0.268307149410248	0.4765625\\
0.268394082784653	0.4765625\\
0.268394082784653	0.48046875\\
0.270567417144775	0.48046875\\
0.270567417144775	0.484375\\
0.27095839381218	0.484375\\
0.27095839381218	0.48828125\\
0.277247458696365	0.48828125\\
0.277247458696365	0.4921875\\
0.278561562299728	0.4921875\\
0.278561562299728	0.49609375\\
0.279439032077789	0.49609375\\
0.279439032077789	0.5\\
0.279556572437286	0.5\\
0.279556572437286	0.50390625\\
0.283782750368118	0.50390625\\
0.283782750368118	0.5078125\\
0.285032898187637	0.5078125\\
0.285032898187637	0.51171875\\
0.287099838256836	0.51171875\\
0.287099838256836	0.515625\\
0.295359969139099	0.515625\\
0.295359969139099	0.51953125\\
0.295948535203934	0.51953125\\
0.295948535203934	0.5234375\\
0.296868890523911	0.5234375\\
0.296868890523911	0.52734375\\
0.297134935855865	0.52734375\\
0.297134935855865	0.53125\\
0.298382431268692	0.53125\\
0.298382431268692	0.53515625\\
0.302758604288101	0.53515625\\
0.302758604288101	0.5390625\\
0.302901327610016	0.5390625\\
0.302901327610016	0.54296875\\
0.30733534693718	0.54296875\\
0.30733534693718	0.546875\\
0.307786792516708	0.546875\\
0.307786792516708	0.55078125\\
0.308213621377945	0.55078125\\
0.308213621377945	0.5546875\\
0.308867901563644	0.5546875\\
0.308867901563644	0.55859375\\
0.311840027570724	0.55859375\\
0.311840027570724	0.5625\\
0.314241796731949	0.5625\\
0.314241796731949	0.56640625\\
0.318193286657333	0.56640625\\
0.318193286657333	0.5703125\\
0.319226562976837	0.5703125\\
0.319226562976837	0.57421875\\
0.321361392736435	0.57421875\\
0.321361392736435	0.578125\\
0.324921786785126	0.578125\\
0.324921786785126	0.58203125\\
0.325173199176788	0.58203125\\
0.325173199176788	0.5859375\\
0.326023072004318	0.5859375\\
0.326023072004318	0.58984375\\
0.329366743564606	0.58984375\\
0.329366743564606	0.59375\\
0.329951465129852	0.59375\\
0.329951465129852	0.59765625\\
0.331398278474808	0.59765625\\
0.331398278474808	0.6015625\\
0.332664579153061	0.6015625\\
0.332664579153061	0.60546875\\
0.33693864941597	0.60546875\\
0.33693864941597	0.609375\\
0.337604731321335	0.609375\\
0.337604731321335	0.61328125\\
0.340217292308807	0.61328125\\
0.340217292308807	0.6171875\\
0.342996299266815	0.6171875\\
0.342996299266815	0.62109375\\
0.344082921743393	0.62109375\\
0.344082921743393	0.625\\
0.345387279987335	0.625\\
0.345387279987335	0.62890625\\
0.351458162069321	0.62890625\\
0.351458162069321	0.6328125\\
0.354994386434555	0.6328125\\
0.354994386434555	0.63671875\\
0.361582189798355	0.63671875\\
0.361582189798355	0.640625\\
0.37755885720253	0.640625\\
0.37755885720253	0.64453125\\
0.378076106309891	0.64453125\\
0.378076106309891	0.6484375\\
0.378363162279129	0.6484375\\
0.378363162279129	0.65234375\\
0.389452636241913	0.65234375\\
0.389452636241913	0.65625\\
0.389714509248734	0.65625\\
0.389714509248734	0.66015625\\
0.392130076885223	0.66015625\\
0.392130076885223	0.6640625\\
0.394266724586487	0.6640625\\
0.394266724586487	0.66796875\\
0.394681423902512	0.66796875\\
0.394681423902512	0.671875\\
0.401848316192627	0.671875\\
0.401848316192627	0.67578125\\
0.402547270059586	0.67578125\\
0.402547270059586	0.6796875\\
0.403582870960236	0.6796875\\
0.403582870960236	0.68359375\\
0.403643786907196	0.68359375\\
0.403643786907196	0.6875\\
0.406193137168884	0.6875\\
0.406193137168884	0.69140625\\
0.407577246427536	0.69140625\\
0.407577246427536	0.6953125\\
0.415497034788132	0.6953125\\
0.415497034788132	0.69921875\\
0.418762356042862	0.69921875\\
0.418762356042862	0.703125\\
0.423783361911774	0.703125\\
0.423783361911774	0.70703125\\
0.425834208726883	0.70703125\\
0.425834208726883	0.7109375\\
0.44461464881897	0.7109375\\
0.44461464881897	0.71484375\\
0.444801151752472	0.71484375\\
0.444801151752472	0.71875\\
0.447659850120544	0.71875\\
0.447659850120544	0.72265625\\
0.455380290746689	0.72265625\\
0.455380290746689	0.7265625\\
0.455966085195541	0.7265625\\
0.455966085195541	0.73046875\\
0.457554161548615	0.73046875\\
0.457554161548615	0.734375\\
0.458067983388901	0.734375\\
0.458067983388901	0.73828125\\
0.489596337080002	0.73828125\\
0.489596337080002	0.7421875\\
0.489863574504852	0.7421875\\
0.489863574504852	0.74609375\\
0.493484705686569	0.74609375\\
0.493484705686569	0.75\\
0.498435318470001	0.75\\
0.498435318470001	0.75390625\\
0.52497798204422	0.75390625\\
0.52497798204422	0.7578125\\
0.530276119709015	0.7578125\\
0.530276119709015	0.76171875\\
0.537269175052643	0.76171875\\
0.537269175052643	0.765625\\
0.542456924915314	0.765625\\
0.542456924915314	0.76953125\\
0.544611632823944	0.76953125\\
0.544611632823944	0.7734375\\
0.569261491298676	0.7734375\\
0.569261491298676	0.77734375\\
0.570536553859711	0.77734375\\
0.570536553859711	0.78125\\
0.589714288711548	0.78125\\
0.589714288711548	0.78515625\\
0.589987397193909	0.78515625\\
0.589987397193909	0.7890625\\
0.597317397594452	0.7890625\\
0.597317397594452	0.79296875\\
0.598524987697601	0.79296875\\
0.598524987697601	0.796875\\
0.605060279369354	0.796875\\
0.605060279369354	0.80078125\\
0.606089293956757	0.80078125\\
0.606089293956757	0.8046875\\
0.619221925735474	0.8046875\\
0.619221925735474	0.80859375\\
0.622797906398773	0.80859375\\
0.622797906398773	0.8125\\
0.637271642684937	0.8125\\
0.637271642684937	0.81640625\\
0.645335674285889	0.81640625\\
0.645335674285889	0.8203125\\
0.646583735942841	0.8203125\\
0.646583735942841	0.82421875\\
0.654422640800476	0.82421875\\
0.654422640800476	0.828125\\
0.668666839599609	0.828125\\
0.668666839599609	0.83203125\\
0.669537723064423	0.83203125\\
0.669537723064423	0.8359375\\
0.68124133348465	0.8359375\\
0.68124133348465	0.83984375\\
0.686993181705475	0.83984375\\
0.686993181705475	0.84375\\
0.689479649066925	0.84375\\
0.689479649066925	0.84765625\\
0.69812148809433	0.84765625\\
0.69812148809433	0.8515625\\
0.704550862312317	0.8515625\\
0.704550862312317	0.85546875\\
0.704999029636383	0.85546875\\
0.704999029636383	0.859375\\
0.707669913768768	0.859375\\
0.707669913768768	0.86328125\\
0.729561150074005	0.86328125\\
0.729561150074005	0.8671875\\
0.729581296443939	0.8671875\\
0.729581296443939	0.87109375\\
0.734150052070618	0.87109375\\
0.734150052070618	0.875\\
0.73432981967926	0.875\\
0.73432981967926	0.87890625\\
0.746642410755157	0.87890625\\
0.746642410755157	0.8828125\\
0.756662547588348	0.8828125\\
0.756662547588348	0.88671875\\
0.770887613296509	0.88671875\\
0.770887613296509	0.890625\\
0.796422481536865	0.890625\\
0.796422481536865	0.89453125\\
0.806663274765015	0.89453125\\
0.806663274765015	0.8984375\\
0.810076355934143	0.8984375\\
0.810076355934143	0.90234375\\
0.820167720317841	0.90234375\\
0.820167720317841	0.90625\\
0.862508535385132	0.90625\\
0.862508535385132	0.91015625\\
0.881382644176483	0.91015625\\
0.881382644176483	0.9140625\\
0.889916300773621	0.9140625\\
0.889916300773621	0.91796875\\
0.893026649951935	0.91796875\\
0.893026649951935	0.921875\\
0.90703672170639	0.921875\\
0.90703672170639	0.92578125\\
0.911465525627136	0.92578125\\
0.911465525627136	0.9296875\\
0.973452985286713	0.9296875\\
0.973452985286713	0.93359375\\
0.984524250030518	0.93359375\\
0.984524250030518	0.9375\\
0.990752756595612	0.9375\\
0.990752756595612	0.94140625\\
0.995914936065674	0.94140625\\
0.995914936065674	0.9453125\\
1.0116081237793	0.9453125\\
1.0116081237793	0.94921875\\
1.02531564235687	0.94921875\\
1.02531564235687	0.953125\\
1.06558883190155	0.953125\\
1.06558883190155	0.95703125\\
1.09518218040466	0.95703125\\
1.09518218040466	0.9609375\\
1.1534948348999	0.9609375\\
1.1534948348999	0.96484375\\
1.20453286170959	0.96484375\\
1.20453286170959	0.96875\\
1.25272643566132	0.96875\\
1.25272643566132	0.97265625\\
1.25518465042114	0.97265625\\
1.25518465042114	0.9765625\\
1.25825572013855	0.9765625\\
1.25825572013855	0.98046875\\
1.35012471675873	0.98046875\\
1.35012471675873	0.984375\\
1.38685929775238	0.984375\\
1.38685929775238	0.98828125\\
1.53047287464142	0.98828125\\
1.53047287464142	0.9921875\\
1.63971602916718	0.9921875\\
1.63971602916718	0.99609375\\
2.3867621421814	0.99609375\\
2.3867621421814	1\\
inf	1\\
};
\addlegendentry{130}

\addplot [color=color90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.62497820018359e-05\\
0.02	0.000483815741466512\\
0.03	0.00256006748738088\\
0.04	0.00725586692250365\\
0.05	0.0150431460909167\\
0.06	0.0259510846551006\\
0.07	0.0397407413289725\\
0.08	0.0560406140346714\\
0.09	0.0744330315584344\\
0.1	0.0945038998436956\\
0.11	0.115868773275831\\
0.12	0.13818462033449\\
0.13	0.161153344708916\\
0.14	0.184520793074537\\
0.15	0.208073479129449\\
0.16	0.231634322882577\\
0.17	0.255058139390462\\
0.18	0.278227273302375\\
0.19	0.301047576348794\\
0.2	0.323444809583552\\
0.21	0.345361487295677\\
0.22	0.366754144686327\\
0.23	0.387590994316096\\
0.24	0.407849929504902\\
0.25	0.42751683181597\\
0.26	0.446584141788695\\
0.27	0.465049655612977\\
0.28	0.482915514537686\\
0.29	0.50018735795995\\
0.3	0.516873615074188\\
0.31	0.532984913538347\\
0.32	0.548533586791377\\
0.33	0.56353326442945\\
0.34	0.577998532442358\\
0.35	0.591944652161387\\
0.36	0.60538732851517\\
0.37	0.618342519669828\\
0.38	0.63082628138092\\
0.39	0.642854640440437\\
0.4	0.654443492491757\\
0.41	0.665608520234506\\
0.42	0.67636512867162\\
0.43	0.686728394581278\\
0.44	0.69671302784259\\
0.45	0.706333342619451\\
0.46	0.715603236723073\\
0.47	0.724536177739831\\
0.48	0.733145194735319\\
0.49	0.741442874534401\\
0.5	0.749441361736418\\
0.51	0.757152361759003\\
0.52	0.764587146317386\\
0.53	0.771756560841743\\
0.54	0.778671033415926\\
0.55	0.78534058488919\\
0.56	0.79177483987009\\
0.57	0.797983038360479\\
0.58	0.803974047828582\\
0.59	0.809756375554879\\
0.6	0.815338181113819\\
0.61	0.820727288879125\\
0.62	0.825931200461287\\
0.63	0.830957107003426\\
0.64	0.835811901276482\\
0.65	0.840502189527116\\
0.66	0.845034303042123\\
0.67	0.849414309401919\\
0.68	0.853648023402926\\
0.69	0.857741017634764\\
0.7	0.861698632703235\\
0.71	0.865525987094192\\
0.72	0.869227986676884\\
0.73	0.872809333848119\\
0.74	0.876274536320892\\
0.75	0.879627915562939\\
0.76	0.882873614892133\\
0.77	0.886015607236767\\
0.78	0.889057702569648\\
0.79	0.892003555025551\\
0.8	0.894856669712053\\
0.81	0.897620409224065\\
0.82	0.900297999872561\\
0.83	0.902892537638046\\
0.84	0.905406993859311\\
0.85	0.907844220667918\\
0.86	0.910206956178716\\
0.87	0.912497829446476\\
0.88	0.914719365198536\\
0.89	0.91687398835305\\
0.9	0.918964028332189\\
0.91	0.920991723179327\\
0.92	0.922959223488944\\
0.93	0.924868596157685\\
0.94	0.926721827964662\\
0.95	0.928520828988833\\
0.96	0.930267435870907\\
0.97	0.931963414926988\\
0.98	0.933610465120822\\
0.99	0.935210220901225\\
1	0.936764254911015\\
1.01	0.93827408057344\\
1.02	0.939741154561862\\
1.03	0.94116687915819\\
1.04	0.942552604505284\\
1.05	0.943899630758337\\
1.06	0.945209210139982\\
1.07	0.946482548903667\\
1.08	0.947720809209624\\
1.09	0.948925110917538\\
1.1	0.950096533299839\\
1.11	0.951236116679352\\
1.12	0.95234486399486\\
1.13	0.953423742297949\\
1.14	0.954473684184364\\
1.15	0.955495589162937\\
1.16	0.956490324964997\\
1.17	0.957458728797031\\
1.18	0.958401608539248\\
1.19	0.95931974389254\\
1.2	0.960213887476233\\
1.21	0.961084765878913\\
1.22	0.961933080664462\\
1.23	0.96275950933539\\
1.24	0.963564706255399\\
1.25	0.964349303533053\\
1.26	0.965113911868322\\
1.27	0.96585912136369\\
1.28	0.966585502301428\\
1.29	0.967293605888568\\
1.3	0.967983964971025\\
1.31	0.968657094718255\\
1.32	0.969313493279774\\
1.33	0.969953642414785\\
1.34	0.970578008096112\\
1.35	0.971187041089584\\
1.36	0.971781177509951\\
1.37	0.972360839354368\\
1.38	0.972926435014427\\
1.39	0.973478359767683\\
1.4	0.974016996249562\\
1.41	0.974542714906512\\
1.42	0.975055874431199\\
1.43	0.975556822180534\\
1.44	0.976045894577262\\
1.45	0.976523417495821\\
1.46	0.97698970663315\\
1.47	0.977445067865068\\
1.48	0.977889797588863\\
1.49	0.978324183052651\\
1.5	0.978748502672077\\
1.51	0.97916302633488\\
1.52	0.979568015693843\\
1.53	0.979963724448597\\
1.54	0.980350398616756\\
1.55	0.980728276794811\\
1.56	0.981097590409226\\
1.57	0.981458563958113\\
1.58	0.981811415243896\\
1.59	0.982156355597321\\
1.6	0.982493590093158\\
1.61	0.982823317757949\\
1.62	0.98314573177011\\
1.63	0.983461019652696\\
1.64	0.983769363459132\\
1.65	0.984070939952182\\
1.66	0.984365920776432\\
1.67	0.98465447262454\\
1.68	0.984936757397502\\
1.69	0.985212932359172\\
1.7	0.985483150285258\\
1.71	0.985747559607012\\
1.72	0.986006304549821\\
1.73	0.986259525266902\\
1.74	0.986507357968278\\
1.75	0.986749935045234\\
1.76	0.986987385190413\\
1.77	0.98721983351373\\
1.78	0.987447401654257\\
1.79	0.98767020788823\\
1.8	0.987888367233337\\
1.81	0.988101991549419\\
1.82	0.988311189635714\\
1.83	0.988516067324793\\
1.84	0.988716727573286\\
1.85	0.988913270549544\\
1.86	0.98910579371833\\
1.87	0.989294391922661\\
1.88	0.989479157462904\\
1.89	0.989660180173224\\
1.9	0.989837547495485\\
1.91	0.990011344550698\\
1.92	0.990181654208093\\
1.93	0.990348557151927\\
1.94	0.990512131946081\\
1.95	0.990672455096545\\
1.96	0.990829601111865\\
1.97	0.99098364256161\\
1.98	0.991134650132957\\
1.99	0.991282692685428\\
2	0.991427837303881\\
2.01	0.991570149349775\\
2.02	0.991709692510817\\
2.03	0.991846528849005\\
2.04	0.991980718847148\\
2.05	0.992112321453916\\
2.06	0.992241394127453\\
2.07	0.992367992877629\\
2.08	0.99249217230695\\
2.09	0.992613985650201\\
2.1	0.992733484812838\\
2.11	0.992850720408194\\
2.12	0.992965741793527\\
2.13	0.993078597104956\\
2.14	0.993189333291312\\
2.15	0.99329799614696\\
2.16	0.993404630343605\\
2.17	0.993509279461134\\
2.18	0.993611986017513\\
2.19	0.993712791497779\\
2.2	0.99381173638216\\
2.21	0.993908860173332\\
2.22	0.994004201422874\\
2.23	0.994097797756915\\
2.24	0.994189685901023\\
};
\addlegendentry{Lognorm.}


\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/detection_intensities.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.772in,0.473in)},
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{50},{60},{70},{80},{90},{100},{110},{120},{130}},
ytick={0,2,4,6,8,10,12},
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=-0.5,
ymax=12.5,
ylabel style={font=\color{white!15!black}},
ylabel={Detection intensity},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1\\
2	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0\\
6	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	0\\
7	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	0\\
8	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0\\
9	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2\\
1.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2\\
2.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2\\
3.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0\\
6.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0\\
9.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0\\
5.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0\\
6.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	0\\
7.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	0\\
8.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0\\
9.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	1\\
1.25	1\\
1.25	0\\
0.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0\\
1.75	1\\
2.25	1\\
2.25	0\\
1.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0\\
2.75	1\\
3.25	1\\
3.25	0\\
2.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0\\
3.75	0\\
4.25	0\\
4.25	0\\
3.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0\\
4.75	0\\
5.25	0\\
5.25	0\\
4.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0\\
5.75	0\\
6.25	0\\
6.25	0\\
5.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	0\\
6.75	0\\
7.25	0\\
7.25	0\\
6.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0\\
7.75	0\\
8.25	0\\
8.25	0\\
7.75	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0\\
8.75	0\\
9.25	0\\
9.25	0\\
8.75	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1\\
1.25	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0\\
2.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0\\
3.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0\\
4.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0\\
5.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0\\
6.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0\\
7.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0\\
8.25	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0\\
9.25	0\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	3\\
1	3\\
1	3\\
1	3\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	3\\
2	3\\
2	3\\
2	3\\
2	3\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	3\\
3	3\\
3	3\\
3	4\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	1\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	2\\
4	3\\
4	3\\
4	3\\
4	3\\
4	8\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	1\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	2\\
5	4\\
5	4\\
5	6\\
5	6\\
5	6\\
5	7\\
5	7\\
5	7\\
5	8\\
5	8\\
5	8\\
5	9\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	1\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	2\\
6	3\\
6	3\\
6	3\\
6	3\\
6	3\\
6	3\\
6	4\\
6	4\\
6	4\\
6	4\\
6	4\\
6	4\\
6	5\\
6	6\\
6	8\\
6	8\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	1\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	2\\
7	3\\
7	3\\
7	3\\
7	3\\
7	3\\
7	3\\
7	3\\
7	3\\
7	3\\
7	3\\
7	3\\
7	4\\
7	4\\
7	4\\
7	4\\
7	4\\
7	4\\
7	4\\
7	4\\
7	4\\
7	5\\
7	5\\
7	6\\
7	6\\
7	7\\
7	8\\
7	11\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	1\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	2\\
8	3\\
8	3\\
8	3\\
8	3\\
8	3\\
8	3\\
8	3\\
8	3\\
8	3\\
8	4\\
8	4\\
8	4\\
8	4\\
8	4\\
8	4\\
8	4\\
8	4\\
8	4\\
8	5\\
8	5\\
8	5\\
8	6\\
8	9\\
8	10\\
8	12\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	1\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	2\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	3\\
9	4\\
9	4\\
9	4\\
9	4\\
9	4\\
9	4\\
9	4\\
9	5\\
9	6\\
9	6\\
9	7\\
9	7\\
9	8\\
9	8\\
9	8\\
9	11\\
};
\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.302in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/detection_probability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Detection probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0.259259253740311\\
50	0.136363640427589\\
50	0.111111111938953\\
50	0.214285716414452\\
50	0.0888888910412788\\
50	0.0909090936183929\\
50	0.333333343267441\\
50	0.16666667163372\\
50	0.363636374473572\\
50	0.216666668653488\\
50	0.16666667163372\\
50	0.16666667163372\\
50	0.0803571417927742\\
50	0.5\\
50	0.174999997019768\\
50	1\\
50	0.272727280855179\\
50	0.214285716414452\\
50	0.25\\
50	0.0714285746216774\\
60	0.102564103901386\\
60	0.25\\
60	0.142857149243355\\
60	0.0869565233588219\\
60	0.0984848514199257\\
60	0.25\\
60	0.154166668653488\\
60	0.115384615957737\\
60	0.0460526309907436\\
60	0.0750000029802322\\
60	0.125\\
60	0.0857142880558968\\
60	0.163742691278458\\
60	0.0707070678472519\\
60	0.571428596973419\\
60	0.274509817361832\\
60	0.333333343267441\\
60	0.122222222387791\\
60	0.600000023841858\\
60	0.133333340287209\\
60	0.5\\
60	0.333333343267441\\
60	0.25\\
60	0.123456791043282\\
60	0.0784313753247261\\
60	0.25\\
60	0.5\\
60	0.428571432828903\\
60	0.125\\
60	0.416666656732559\\
60	0.28571429848671\\
60	0.0909090936183929\\
60	0.0416666679084301\\
60	0.141025647521019\\
60	0.136904761195183\\
60	0.125\\
60	0.0700000002980232\\
60	0.102564103901386\\
60	0.100000001490116\\
60	0.133333340287209\\
60	0.800000011920929\\
60	0.75\\
60	0.14583332836628\\
60	0.22916667163372\\
60	0.16666667163372\\
60	0.114285714924335\\
60	0.300000011920929\\
60	0.125\\
60	0.148148149251938\\
60	0.138461545109749\\
60	0.28571429848671\\
60	0.5\\
60	0.0909090936183929\\
60	0.800000011920929\\
60	0.0242424234747887\\
60	0.5\\
60	0.152777776122093\\
60	0.0827067643404007\\
60	0.034736841917038\\
60	0.0888888910412788\\
60	0.227272734045982\\
60	0.0555555559694767\\
60	0.4375\\
60	0.142857149243355\\
60	0.300000011920929\\
60	0.129999995231628\\
60	0.20833332836628\\
60	0.15384615957737\\
60	0.16666667163372\\
60	0.0827067643404007\\
60	0.100000001490116\\
60	0.10416666418314\\
60	0.15384615957737\\
60	0.25\\
60	0.114285714924335\\
60	0.200000002980232\\
60	0.111111111938953\\
70	0.349999994039536\\
70	0.800000011920929\\
70	0.0372208431363106\\
70	0.16666667163372\\
70	0.0729166641831398\\
70	0.0833333358168602\\
70	0.0399999991059303\\
70	0.0833333358168602\\
70	0.0447303913533688\\
70	0.179487183690071\\
70	0.142857149243355\\
70	0.625\\
70	0.0555555559694767\\
70	0.0640243887901306\\
70	0.0763888880610466\\
70	0.150000005960464\\
70	0.100000001490116\\
70	0.800000011920929\\
70	0.0879120901226997\\
70	0.129032254219055\\
70	0.0923913046717644\\
70	0.0625\\
70	0.176470592617989\\
70	0.224999994039536\\
70	0.75\\
70	0.204545453190804\\
70	0.259259253740311\\
70	0.111111111938953\\
70	0.16666667163372\\
70	0.190476194024086\\
70	0.125\\
70	0.333333343267441\\
70	0.0326086953282356\\
70	0.111111111938953\\
70	0.0740740746259689\\
70	0.0833333358168602\\
70	0.183333337306976\\
70	0.0906593427062035\\
70	0.0420168079435825\\
70	0.75\\
70	0.75\\
70	0.0866666659712791\\
70	0.111111111938953\\
70	0.300000011920929\\
70	0.142857149243355\\
70	0.277777791023254\\
70	0.0615384615957737\\
70	0.11842105537653\\
70	0.333333343267441\\
70	0.571428596973419\\
70	0.0909090936183929\\
70	0.375\\
70	0.16666667163372\\
70	0.117647059261799\\
80	0.114952459931374\\
80	0.127659574151039\\
80	0.133333340287209\\
80	0.0714285746216774\\
80	0.0730666667222977\\
80	0.0299295783042908\\
80	0.177777782082558\\
80	0.16666667163372\\
80	0.084210529923439\\
80	0.0833333358168602\\
80	0.16666667163372\\
80	0.0692640691995621\\
80	0.0740740746259689\\
80	0.0571428574621677\\
80	0.0657894760370255\\
80	0.600000023841858\\
80	0.0380952395498753\\
80	0.151785716414452\\
80	0.177777782082558\\
80	0.111111111938953\\
80	0.138888895511627\\
80	0.375\\
80	0.75\\
80	0.171875\\
80	0.0545454546809196\\
80	1\\
80	0.161764711141586\\
80	0.0804195776581764\\
80	0.0789473652839661\\
80	0.0909090936183929\\
80	0.277777791023254\\
80	0.214285716414452\\
80	0.107142858207226\\
80	0.714285731315613\\
80	0.1875\\
80	0.125\\
80	0.0461538471281528\\
80	0.16666667163372\\
80	0.142857149243355\\
80	0.75\\
80	0.241379305720329\\
80	0.0651952475309372\\
80	0.230769231915474\\
80	0.116666667163372\\
80	0.025000000372529\\
80	0.102040819823742\\
80	0.0841750875115395\\
80	0.111111111938953\\
80	0.439999997615814\\
80	0.15384615957737\\
80	0.5\\
80	0.159090906381607\\
80	0.0838235318660736\\
80	0.600000023841858\\
80	0.106060609221458\\
80	0.280000001192093\\
80	0.0378151275217533\\
80	0.111702129244804\\
80	0.189655169844627\\
80	0.0769230797886848\\
80	0.134782612323761\\
80	0.052287582308054\\
80	0.219999998807907\\
80	0.0750000029802322\\
80	0.0757575780153275\\
80	0.333333343267441\\
80	0.0987654328346252\\
80	0.75\\
80	0.142857149243355\\
80	0.3125\\
80	0.1875\\
80	0.300000011920929\\
80	0.800000011920929\\
80	0.0750000029802322\\
80	0.375\\
80	0.100000001490116\\
80	0.203703701496124\\
80	0.119999997317791\\
80	0.666666686534882\\
80	0.172839507460594\\
80	0.0595238097012043\\
80	0.3125\\
80	0.0549450553953648\\
80	0.095238097012043\\
80	0.75\\
80	0.600000023841858\\
80	0.75\\
80	0.0923076942563057\\
80	0.5\\
80	0.428571432828903\\
80	0.111111111938953\\
80	0.5\\
80	0.0444444455206394\\
80	0.600000023841858\\
80	0.0444444455206394\\
80	0.0253456216305494\\
80	0.0677777752280235\\
80	0.0281862746924162\\
80	0.277777791023254\\
80	0.0530303046107292\\
80	0.0799999982118607\\
80	0.233333334326744\\
80	0.106169298291206\\
80	0.0413793101906776\\
80	0.0888888910412788\\
80	0.0882352963089943\\
80	0.112903222441673\\
80	0.0338823534548283\\
80	0.0394265241920948\\
80	0.25\\
80	0.0897435918450356\\
80	0.060606062412262\\
80	0.234234228730202\\
80	0.103305786848068\\
80	0.0666666701436043\\
80	0.0347826071083546\\
80	0.300000011920929\\
80	0.0555555559694767\\
80	0.18148148059845\\
80	0.0849673226475716\\
80	0.107142858207226\\
80	0.277777791023254\\
80	0.200000002980232\\
80	0.0555555559694767\\
80	0.194444447755814\\
80	0.0923076942563057\\
80	0.100000001490116\\
80	0.0656108632683754\\
80	0.136363640427589\\
80	0.0909090936183929\\
80	0.119047619402409\\
80	0.20833332836628\\
80	0.117647059261799\\
80	0.28571429848671\\
80	0.16666667163372\\
80	0.105882354080677\\
80	0.300000011920929\\
80	0.2109375\\
80	0.072727270424366\\
80	0.714285731315613\\
80	0.0441176481544971\\
80	0.125\\
80	0.15384615957737\\
80	0.282051295042038\\
80	0.333333343267441\\
90	0.25\\
90	0.266666680574417\\
90	0.409090906381607\\
90	0.214285716414452\\
90	0.0245862882584333\\
90	0.0625\\
90	0.714285731315613\\
90	0.0485333316028118\\
90	0.09375\\
90	0.200000002980232\\
90	0.0625\\
90	0.409090906381607\\
90	0.0456081070005894\\
90	0.167711600661278\\
90	0.0619834698736668\\
90	0.100000001490116\\
90	0.16666667163372\\
90	0.157894730567932\\
90	0.0603146851062775\\
90	0.600000023841858\\
90	0.25\\
90	0.111111111938953\\
90	0.0803571417927742\\
90	0.695652186870575\\
90	0.428571432828903\\
90	0.323529422283173\\
90	0.150000005960464\\
90	0.142857149243355\\
90	0.0625\\
90	0.179487183690071\\
90	0.300000011920929\\
90	0.100000001490116\\
90	0.363636374473572\\
90	0.119999997317791\\
90	0.388888895511627\\
90	0.0772676393389702\\
90	0.0545454546809196\\
90	0.0714285746216774\\
90	0.16666667163372\\
90	0.0803571417927742\\
90	0.333333343267441\\
90	0.205128207802773\\
90	0.0902777761220932\\
90	0.138888895511627\\
90	0.125\\
90	0.428571432828903\\
90	0.151515156030655\\
90	0.571428596973419\\
90	0.75\\
90	0.0888888910412788\\
90	0.14248663187027\\
90	0.338709682226181\\
90	0.0279667414724827\\
90	0.0333333350718021\\
90	0.100000001490116\\
90	0.0585585571825504\\
90	0.0750000029802322\\
90	0.470588237047195\\
90	0.0148148145526648\\
90	0.163461536169052\\
90	0.0714285746216774\\
90	0.1875\\
90	0.15625\\
90	0.0268907565623522\\
90	0.09375\\
90	0.0501567386090755\\
90	0.10416666418314\\
90	0.058333333581686\\
90	0.0833333358168602\\
90	0.0750988125801086\\
90	0.300000011920929\\
90	0.16666667163372\\
90	0.0761904790997505\\
90	0.0833333358168602\\
90	0.428571432828903\\
90	0.396551728248596\\
90	0.138888895511627\\
90	0.141025647521019\\
90	0.25\\
90	0.214285716414452\\
90	0.125\\
90	0.0750000029802322\\
90	0.600000023841858\\
100	0.183673471212387\\
100	0.0963938981294632\\
100	0.280487805604935\\
100	0.0750000029802322\\
100	0.040954414755106\\
100	0.010804321616888\\
100	0.03125\\
100	0.127323940396309\\
100	0.75\\
100	0.095238097012043\\
100	0.214285716414452\\
100	0.0741279050707817\\
100	0.25\\
100	0.0675542429089546\\
100	0.190476194024086\\
100	0.104444444179535\\
100	0.133333340287209\\
100	0.208791211247444\\
100	0.16666667163372\\
100	0.0750000029802322\\
100	0.0572390556335449\\
100	0.102564103901386\\
100	0.142857149243355\\
100	0.112499997019768\\
100	0.400000005960464\\
100	0.0625\\
100	0.0402298867702484\\
100	0.0757575780153275\\
100	0.155555561184883\\
100	0.235294118523598\\
100	0.833333313465118\\
100	0.222222223877907\\
100	0.15384615957737\\
100	0.125\\
100	0.0571428574621677\\
100	0.344827592372894\\
100	0.117345064878464\\
100	0.0311653111129999\\
100	0.0799999982118607\\
100	0.5\\
100	0.0389610379934311\\
100	0.111111111938953\\
100	0.16666667163372\\
100	0.149638801813126\\
100	0.28125\\
100	0.214285716414452\\
100	0.0584795325994492\\
100	0.0860215052962303\\
100	0.227272734045982\\
100	0.09375\\
100	0.142857149243355\\
100	0.084224596619606\\
100	0.0916666686534882\\
100	0.0599999986588955\\
100	0.102829538285732\\
100	0.0416666679084301\\
100	0.0899470895528793\\
100	0.0816326513886452\\
100	0.357142865657806\\
100	0.142857149243355\\
100	0.0571428574621677\\
100	0.238095238804817\\
100	0.0799999982118607\\
100	0.236842110753059\\
100	0.16666667163372\\
100	0.150000005960464\\
100	0.09375\\
100	0.142857149243355\\
100	0.16326530277729\\
100	0.25\\
100	0.222222223877907\\
100	0.0694444477558136\\
100	0.25\\
100	0.333333343267441\\
100	0.20833332836628\\
100	0.428571432828903\\
100	0.0902777761220932\\
100	0.0846153870224953\\
100	0.125\\
100	0.214285716414452\\
100	0.0213375799357891\\
100	0.555555582046509\\
100	0.210948199033737\\
100	0.0718462839722633\\
100	0.125\\
100	0.131578952074051\\
100	0.277777791023254\\
100	0.16666667163372\\
100	0.400000005960464\\
100	0.0833333358168602\\
100	0.0777777805924416\\
100	0.25\\
100	0.107142858207226\\
100	0.104270108044147\\
100	0.200000002980232\\
100	0.75\\
100	0.19753086566925\\
100	0.242424249649048\\
100	0.127272725105286\\
100	0.0599999986588955\\
100	0.00666666682809591\\
100	0.147058829665184\\
100	0.125\\
100	0.333333343267441\\
100	0.0563725493848324\\
100	0.0906593427062035\\
100	0.0769230797886848\\
100	0.0962962955236435\\
100	0.00714285718277097\\
100	0.03125\\
100	0.25\\
100	0.102941177785397\\
100	0.0763888880610466\\
100	0.0197628457099199\\
100	0.0396825410425663\\
100	0.0738916248083115\\
100	0.100000001490116\\
100	0.100000001490116\\
100	0.200000002980232\\
110	0.235294118523598\\
110	0.333333343267441\\
110	0.20833332836628\\
110	0.400000005960464\\
110	0.176470592617989\\
110	0.130813956260681\\
110	0.428571432828903\\
110	0.110192835330963\\
110	0.0540293045341969\\
110	0.0817307680845261\\
110	0.0805860832333565\\
110	0.0586611442267895\\
110	0.0446428582072258\\
110	0.0774410739541054\\
110	0.200000002980232\\
110	0.0888888910412788\\
110	0.0794590041041374\\
110	0.181818187236786\\
110	0.0666666701436043\\
110	0.100000001490116\\
110	0.21875\\
110	0.176470592617989\\
110	0.319999992847443\\
110	0.155555561184883\\
110	0.0664451792836189\\
110	0.180000007152557\\
110	0.125\\
110	0.0297619048506021\\
110	0.333333343267441\\
110	0.75\\
110	0.130952388048172\\
110	0.11224489659071\\
110	0.0555555559694767\\
110	0.583333313465118\\
110	0.25\\
110	0.571428596973419\\
110	0.25\\
110	0.16666667163372\\
110	0.109375\\
110	0.140000000596046\\
110	0.119999997317791\\
110	0.211764708161354\\
110	0.0666666701436043\\
110	0.16666667163372\\
110	0.095238097012043\\
110	0.107142858207226\\
110	0.0637611001729965\\
110	0.125\\
110	0.16666667163372\\
110	0.266666680574417\\
110	0.0882352963089943\\
110	0.09375\\
110	0.0595238097012043\\
110	0.114285714924335\\
110	0.10989011079073\\
110	0.190476194024086\\
110	0.294117659330368\\
110	0.053293414413929\\
110	0.0714285746216774\\
110	0.0988179668784142\\
110	0.0357142873108387\\
110	0.444444447755814\\
110	0.0833333358168602\\
110	0.0401234552264214\\
110	0.201877936720848\\
110	0.0761904790997505\\
110	0.1875\\
110	0.172839507460594\\
110	0.0386904776096344\\
110	0.0681818202137947\\
110	0.0444444455206394\\
110	0.0764705911278725\\
110	0.0694444477558136\\
110	0.0599999986588955\\
110	0.800000011920929\\
110	0.400000005960464\\
110	0.25\\
110	0.25\\
110	0.0666666701436043\\
110	0.428571432828903\\
110	0.75\\
110	0.119047619402409\\
110	0.100000001490116\\
110	0.217391297221184\\
110	0.100000001490116\\
110	0.111111111938953\\
110	0.0726495757699013\\
110	0.428571432828903\\
110	0.368421047925949\\
110	0.0116666667163372\\
110	0.578947365283966\\
110	0.198412701487541\\
110	0.190476194024086\\
110	0.200000002980232\\
110	0.0129870129749179\\
110	0.16666667163372\\
110	0.0769230797886848\\
110	0.0136363636702299\\
110	0.0277777779847383\\
110	0.0648148134350777\\
110	0.162162154912949\\
110	0.122807018458843\\
110	0.291666656732559\\
110	0.0109090907499194\\
110	0.25\\
110	0.0239234454929829\\
110	0.129310339689255\\
110	0.523809552192688\\
110	0.200000002980232\\
110	0.428571432828903\\
110	0.349999994039536\\
110	0.0903846174478531\\
110	0.0603146851062775\\
110	0.300000011920929\\
110	0.0275362320244312\\
110	0.112919129431248\\
110	0.0978378355503082\\
110	0.0689655169844627\\
110	0.600000023841858\\
110	0.0247619040310383\\
110	0.444444447755814\\
110	0.0689655169844627\\
110	0.183333337306976\\
110	0.222222223877907\\
110	0.106060609221458\\
110	0.0599999986588955\\
110	0.28125\\
110	0.235294118523598\\
110	0.0777777805924416\\
110	0.125\\
110	0.300000011920929\\
110	0.272727280855179\\
110	0.0617283955216408\\
110	0.106666669249535\\
110	0.0689655169844627\\
110	0.0500000007450581\\
110	0.104999996721745\\
110	0.5\\
110	0.600000023841858\\
110	0.400000005960464\\
110	0.10064934939146\\
110	0.148148149251938\\
110	0.138888895511627\\
110	0.102564103901386\\
110	0.100000001490116\\
110	0.102564103901386\\
110	0.400000005960464\\
110	0.107142858207226\\
110	0.100000001490116\\
110	0.25\\
110	0.261904776096344\\
110	0.154761910438538\\
120	0.224193543195724\\
120	0.020833333954215\\
120	0.439999997615814\\
120	0.0385038517415524\\
120	0.75\\
120	0.140259742736816\\
120	0.800000011920929\\
120	0.0888888910412788\\
120	0.00999999977648258\\
120	0.357142865657806\\
120	0.0666666701436043\\
120	0.0495495498180389\\
120	0.333333343267441\\
120	0.0642857179045677\\
120	0.100591719150543\\
120	0.09375\\
120	0.157894730567932\\
120	0.09375\\
120	0.0955882370471954\\
120	0.142857149243355\\
120	0.0971272215247154\\
120	0.190476194024086\\
120	0.0433333329856396\\
120	0.150000005960464\\
120	0.0392156876623631\\
120	0.070175439119339\\
120	0.142857149243355\\
120	0.428571432828903\\
120	0.122222222387791\\
120	0.084210529923439\\
120	0.75\\
120	0.75\\
120	0.222222223877907\\
120	0.0799999982118607\\
120	0.196969702839851\\
120	0.400000005960464\\
120	0.136363640427589\\
120	0.142857149243355\\
120	0.277777791023254\\
120	0.0592105276882648\\
120	0.16666667163372\\
120	0.555555582046509\\
120	0.75\\
120	0.256329119205475\\
120	0.869565188884735\\
120	0.0388669297099113\\
120	0.102564103901386\\
120	0.0338028185069561\\
120	0.230769231915474\\
120	0.1875\\
120	0.118093177676201\\
120	0.121212124824524\\
120	0.02711864374578\\
120	0.0616402104496956\\
120	0.0282131657004356\\
120	0.5\\
120	0.060924369841814\\
120	0.454545468091965\\
120	0.128205135464668\\
120	0.0714285746216774\\
120	0.0500000007450581\\
120	0.119047619402409\\
120	0.272727280855179\\
120	0.0666666701436043\\
120	0.115384615957737\\
120	0.111111111938953\\
120	0.107456140220165\\
120	0.388888895511627\\
120	0.106060609221458\\
120	0.09375\\
120	0.349999994039536\\
120	0.0733333304524422\\
120	0.200000002980232\\
120	0.0591133013367653\\
120	0.119047619402409\\
120	0.16666667163372\\
120	0.125\\
120	0.1875\\
120	0.0337301604449749\\
120	0.25\\
120	0.666666686534882\\
120	0.800000011920929\\
120	0.0833333358168602\\
120	0.113732717931271\\
120	0.0380434766411781\\
120	0.384615391492844\\
120	0.0344202890992165\\
120	0.0576923079788685\\
120	0.0621118023991585\\
120	0.032467532902956\\
120	0.0402597412467003\\
120	0.0869565233588219\\
120	0.104000002145767\\
120	0.363636374473572\\
120	0.20833332836628\\
120	0.0873015895485878\\
120	0.0549450553953648\\
120	0.25\\
120	0.0889632105827332\\
120	0.277777791023254\\
120	0.125\\
120	0.0495238080620766\\
120	0.105263158679008\\
120	0.0957446843385696\\
120	0.192307695746422\\
120	0.75\\
120	0.0508241765201092\\
120	0.133333340287209\\
120	0.214285716414452\\
120	0.105263158679008\\
120	0.0888888910412788\\
120	0.204545453190804\\
120	0.157894730567932\\
120	0.0634920671582222\\
120	0.416666656732559\\
120	0.135531142354012\\
120	0.0909090936183929\\
120	0.0549450553953648\\
120	0.714285731315613\\
120	0.142857149243355\\
120	0.400000005960464\\
120	0.666666686534882\\
130	0.0249465424567461\\
130	0.108695648610592\\
130	0.0288135595619678\\
130	0.130434781312943\\
130	0.388888895511627\\
130	0.0261904764920473\\
130	0.200000002980232\\
130	0.046889953315258\\
130	0.0857142880558968\\
130	0.421052634716034\\
130	0.233333334326744\\
130	0.0165447574108839\\
130	0.0111111113801599\\
130	0.0277777779847383\\
130	0.045112781226635\\
130	0.156862750649452\\
130	0.5\\
130	0.0128205129876733\\
130	0.0357142873108387\\
130	0.0251989383250475\\
130	0.138888895511627\\
130	0.119999997317791\\
130	0.138888895511627\\
130	0.143581077456474\\
130	0.0847902074456215\\
130	0.75\\
130	0.181818187236786\\
130	0.0909090936183929\\
130	0.125\\
130	0.0357142873108387\\
130	0.0243055559694767\\
130	0.181818187236786\\
130	0.0650510191917419\\
130	0.125\\
130	0.0818713456392288\\
130	0.0916666686534882\\
130	0.222222223877907\\
130	0.133333340287209\\
130	0.360000014305115\\
130	0.09375\\
130	0.109090909361839\\
130	0.185185179114342\\
130	0.125\\
130	0.198701292276382\\
130	0.0736434087157249\\
130	0.183333337306976\\
130	0.103448279201984\\
130	0.333333343267441\\
130	0.141788855195045\\
130	0.400000005960464\\
130	0.0114942528307438\\
130	0.100000001490116\\
130	0.0470085479319096\\
130	0.0888888910412788\\
130	0.0328947380185127\\
130	0.0555555559694767\\
130	0.1875\\
130	0.428571432828903\\
130	0.158536583185196\\
130	0.113636367022991\\
130	0.111111111938953\\
130	0.28125\\
130	0.106481485068798\\
130	0.0740740746259689\\
130	0.030303031206131\\
130	0.0833333358168602\\
130	0.0933333337306976\\
130	0.230263158679008\\
130	0.133333340287209\\
130	0.0972222238779068\\
130	0.100000001490116\\
130	0.145888596773148\\
130	0.16666667163372\\
130	0.09375\\
130	0.354838699102402\\
130	0.200000002980232\\
130	0.119318179786205\\
130	0.125\\
130	0.132352948188782\\
130	0.20833332836628\\
130	0.200000002980232\\
130	0.1875\\
130	0.200000002980232\\
130	0.0761904790997505\\
130	0.178571432828903\\
130	0.454545468091965\\
130	0.409090906381607\\
130	0.0599999986588955\\
130	0.072727270424366\\
130	0.259259253740311\\
130	0.16666667163372\\
130	0.5\\
130	0.0424403175711632\\
130	0.222222223877907\\
130	0.0546448081731796\\
130	0.200000002980232\\
130	0.0370370373129845\\
130	0.272727280855179\\
130	0.0630630627274513\\
130	0.176470592617989\\
130	0.1875\\
130	0.0740025714039803\\
130	0.0242550242692232\\
130	0.0526315793395042\\
130	0.0538271591067314\\
130	0.0394265241920948\\
130	0.142857149243355\\
130	0.0370212756097317\\
130	0.111111111938953\\
130	0.0833333358168602\\
130	0.0368421040475368\\
130	0.0714285746216774\\
130	0.0576923079788685\\
130	0.1015625\\
130	0.138986021280289\\
130	0.125\\
130	0.0694444477558136\\
130	0.1875\\
130	0.0441176481544971\\
130	0.109195403754711\\
130	0.125\\
130	0.0777777805924416\\
130	0.454545468091965\\
130	0.0625\\
130	0.10989011079073\\
130	0.0370370373129845\\
130	0.0916666686534882\\
130	0.666666686534882\\
130	0.0645161271095276\\
130	0.100000001490116\\
130	0.75\\
130	0.0750000029802322\\
130	0.0698529407382011\\
130	0.214285716414452\\
130	0.300000011920929\\
130	0.130434781312943\\
130	0.11304347962141\\
130	0.400000005960464\\
130	0.0888888910412788\\
130	0.277777791023254\\
130	0.5\\
130	0.136363640427589\\
70	0.230769231915474\\
70	0.5\\
70	0.123376622796059\\
70	0.131231665611267\\
70	0.111111111938953\\
70	0.0347826071083546\\
70	0.0873015895485878\\
70	0.235294118523598\\
70	0.133333340287209\\
70	0.428571432828903\\
70	0.189655169844627\\
70	0.138888895511627\\
70	0.0857142880558968\\
70	0.0743801668286324\\
70	0.0833333358168602\\
70	0.0900900885462761\\
70	0.190476194024086\\
70	0.151515156030655\\
70	0.307692319154739\\
70	0.025925925001502\\
70	0.0686813220381737\\
70	0.0827067643404007\\
70	0.0923076942563057\\
70	0.357142865657806\\
70	0.0599999986588955\\
70	0.125\\
70	0.20833332836628\\
70	0.1875\\
70	0.214285716414452\\
70	0.555555582046509\\
70	0.113636367022991\\
70	0.15625\\
70	0.150000005960464\\
70	0.25\\
70	0.1216931194067\\
70	0.714285731315613\\
70	0.25\\
70	0.196969702839851\\
70	0.0756302550435066\\
70	0.116666667163372\\
70	0.100000001490116\\
70	0.16666667163372\\
};
\addlegendentry{single cluster}

\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0.243912640959024\\
60	0.21363274912749\\
70	0.201796473605403\\
80	0.202481385667262\\
90	0.198466256058898\\
100	0.162571287170021\\
110	0.185139030438701\\
120	0.204947948532148\\
130	0.155671234006508\\
};
\addlegendentry{mean}

\addplot [color=black!40!red, dashed]
  table[row sep=crcr]{%
50	0.45152764181467\\
60	0.390037811137913\\
70	0.389082989060176\\
80	0.401435569252031\\
90	0.371738428847498\\
100	0.305244017740969\\
110	0.344850055826958\\
120	0.412339291770293\\
130	0.296091441867736\\
};
\addlegendentry{mean + std}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/detection_probability_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color50}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{color60}{rgb}{0.00000,1.00000,0.00000}%
\definecolor{color70}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{color80}{rgb}{1.00000,0.50000,0.00000}%
\definecolor{color90}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{color100}{rgb}{0.70000,0.80000,0.90000}%
\definecolor{color110}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{color120}{rgb}{0.50000,0.50000,0.00000}%
\definecolor{color130}{rgb}{0.00000,0.00000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmode=log,
%xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Detection probability},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative distribution},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend columns=2,
%legend style={at={(0.98,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\small},
legend style={font=\small},
tick label style={font=\small}
]
\addplot [color=color50]
  table[row sep=crcr]{%
-inf	0\\
0.0235690232366323	0\\
0.0235690232366323	0.0526315789473684\\
0.03125	0.0526315789473684\\
0.03125	0.105263157894737\\
0.0444763265550137	0.105263157894737\\
0.0444763265550137	0.157894736842105\\
0.0571428574621677	0.157894736842105\\
0.0571428574621677	0.210526315789474\\
0.0588235296308994	0.210526315789474\\
0.0588235296308994	0.263157894736842\\
0.0595533512532711	0.263157894736842\\
0.0595533512532711	0.315789473684211\\
0.0625	0.315789473684211\\
0.0625	0.368421052631579\\
0.0672268941998482	0.368421052631579\\
0.0672268941998482	0.421052631578947\\
0.0714285746216774	0.421052631578947\\
0.0714285746216774	0.473684210526316\\
0.0750000029802322	0.473684210526316\\
0.0750000029802322	0.578947368421053\\
0.0833333358168602	0.578947368421053\\
0.0833333358168602	0.631578947368421\\
0.0923076942563057	0.631578947368421\\
0.0923076942563057	0.684210526315789\\
0.173076927661896	0.684210526315789\\
0.173076927661896	0.736842105263158\\
0.1875	0.736842105263158\\
0.1875	0.842105263157895\\
0.222222223877907	0.842105263157895\\
0.222222223877907	0.894736842105263\\
0.333333343267441	0.894736842105263\\
0.333333343267441	0.947368421052632\\
0.800000011920929	0.947368421052632\\
0.800000011920929	1\\
inf	1\\
};
\addlegendentry{50}

\addplot [color=color60]
  table[row sep=crcr]{%
0.00952380988746881	0\\
0.00952380988746881	0.0133333333333333\\
0.0111111113801599	0.0133333333333333\\
0.0111111113801599	0.0266666666666667\\
0.0115967886522412	0.0266666666666667\\
0.0115967886522412	0.04\\
0.0123456791043282	0.04\\
0.0123456791043282	0.0533333333333333\\
0.0186480190604925	0.0533333333333333\\
0.0186480190604925	0.0666666666666667\\
0.0263157896697521	0.0666666666666667\\
0.0263157896697521	0.08\\
0.0296296291053295	0.08\\
0.0296296291053295	0.0933333333333333\\
0.0297619048506021	0.0933333333333333\\
0.0297619048506021	0.106666666666667\\
0.0319410301744938	0.106666666666667\\
0.0319410301744938	0.12\\
0.0326086953282356	0.12\\
0.0326086953282356	0.133333333333333\\
0.0375000014901161	0.133333333333333\\
0.0375000014901161	0.146666666666667\\
0.0393939390778542	0.146666666666667\\
0.0393939390778542	0.16\\
0.0409356728196144	0.16\\
0.0409356728196144	0.173333333333333\\
0.0416666679084301	0.173333333333333\\
0.0416666679084301	0.186666666666667\\
0.0500000007450581	0.186666666666667\\
0.0500000007450581	0.2\\
0.0512820519506931	0.2\\
0.0512820519506931	0.213333333333333\\
0.0526315793395042	0.213333333333333\\
0.0526315793395042	0.226666666666667\\
0.0571428574621677	0.226666666666667\\
0.0571428574621677	0.24\\
0.0576923079788685	0.24\\
0.0576923079788685	0.253333333333333\\
0.0588235296308994	0.253333333333333\\
0.0588235296308994	0.266666666666667\\
0.0591216199100018	0.266666666666667\\
0.0591216199100018	0.28\\
0.0599999986588955	0.28\\
0.0599999986588955	0.293333333333333\\
0.061224490404129	0.293333333333333\\
0.061224490404129	0.306666666666667\\
0.0645161271095276	0.306666666666667\\
0.0645161271095276	0.32\\
0.0666666701436043	0.32\\
0.0666666701436043	0.333333333333333\\
0.0687500014901161	0.333333333333333\\
0.0687500014901161	0.346666666666667\\
0.0703125	0.346666666666667\\
0.0703125	0.36\\
0.0714285746216774	0.36\\
0.0714285746216774	0.386666666666667\\
0.0731707289814949	0.386666666666667\\
0.0731707289814949	0.4\\
0.0740740746259689	0.4\\
0.0740740746259689	0.413333333333333\\
0.0785714313387871	0.413333333333333\\
0.0785714313387871	0.426666666666667\\
0.0803571417927742	0.426666666666667\\
0.0803571417927742	0.44\\
0.0833333358168602	0.44\\
0.0833333358168602	0.453333333333333\\
0.0857142880558968	0.453333333333333\\
0.0857142880558968	0.466666666666667\\
0.0900000035762787	0.466666666666667\\
0.0900000035762787	0.48\\
0.0921052619814873	0.48\\
0.0921052619814873	0.493333333333333\\
0.0923076942563057	0.493333333333333\\
0.0923076942563057	0.506666666666667\\
0.100000001490116	0.506666666666667\\
0.100000001490116	0.533333333333333\\
0.10416666418314	0.533333333333333\\
0.10416666418314	0.546666666666667\\
0.105555556714535	0.546666666666667\\
0.105555556714535	0.56\\
0.107142858207226	0.56\\
0.107142858207226	0.573333333333333\\
0.114285714924335	0.573333333333333\\
0.114285714924335	0.586666666666667\\
0.117647059261799	0.586666666666667\\
0.117647059261799	0.6\\
0.125	0.6\\
0.125	0.613333333333333\\
0.128571435809135	0.613333333333333\\
0.128571435809135	0.626666666666667\\
0.133333340287209	0.626666666666667\\
0.133333340287209	0.653333333333333\\
0.136363640427589	0.653333333333333\\
0.136363640427589	0.666666666666667\\
0.142857149243355	0.666666666666667\\
0.142857149243355	0.68\\
0.14453125	0.68\\
0.14453125	0.693333333333333\\
0.148148149251938	0.693333333333333\\
0.148148149251938	0.706666666666667\\
0.150000005960464	0.706666666666667\\
0.150000005960464	0.72\\
0.16666667163372	0.72\\
0.16666667163372	0.76\\
0.190476194024086	0.76\\
0.190476194024086	0.773333333333333\\
0.25	0.773333333333333\\
0.25	0.8\\
0.274509817361832	0.8\\
0.274509817361832	0.813333333333333\\
0.28571429848671	0.813333333333333\\
0.28571429848671	0.826666666666667\\
0.375	0.826666666666667\\
0.375	0.84\\
0.428571432828903	0.84\\
0.428571432828903	0.88\\
0.5	0.88\\
0.5	0.933333333333333\\
0.571428596973419	0.933333333333333\\
0.571428596973419	0.946666666666667\\
0.666666686534882	0.946666666666667\\
0.666666686534882	0.96\\
0.75	0.96\\
0.75	0.986666666666667\\
0.800000011920929	0.986666666666667\\
0.800000011920929	1\\
inf	1\\
};
\addlegendentry{60}

\addplot [color=color70]
  table[row sep=crcr]{%
-inf	0\\
0.00923076923936605	0\\
0.00923076923936605	0.00961538461538462\\
0.0101010100916028	0.00961538461538462\\
0.0101010100916028	0.0192307692307692\\
0.0107526881620288	0.0192307692307692\\
0.0107526881620288	0.0288461538461538\\
0.0116550112143159	0.0288461538461538\\
0.0116550112143159	0.0384615384615385\\
0.0143678160384297	0.0384615384615385\\
0.0143678160384297	0.0480769230769231\\
0.015238095074892	0.0480769230769231\\
0.015238095074892	0.0576923076923077\\
0.0153424656018615	0.0576923076923077\\
0.0153424656018615	0.0673076923076923\\
0.0181818176060915	0.0673076923076923\\
0.0181818176060915	0.0769230769230769\\
0.0209059230983257	0.0769230769230769\\
0.0209059230983257	0.0865384615384615\\
0.0225563906133175	0.0865384615384615\\
0.0225563906133175	0.0961538461538462\\
0.0233918130397797	0.0961538461538462\\
0.0233918130397797	0.105769230769231\\
0.0248447209596634	0.105769230769231\\
0.0248447209596634	0.115384615384615\\
0.0252525247633457	0.115384615384615\\
0.0252525247633457	0.125\\
0.0253378376364708	0.125\\
0.0253378376364708	0.134615384615385\\
0.0299999993294477	0.134615384615385\\
0.0299999993294477	0.144230769230769\\
0.0305555555969477	0.144230769230769\\
0.0305555555969477	0.153846153846154\\
0.0317460335791111	0.153846153846154\\
0.0317460335791111	0.163461538461538\\
0.0326086953282356	0.163461538461538\\
0.0326086953282356	0.173076923076923\\
0.0326923094689846	0.173076923076923\\
0.0326923094689846	0.182692307692308\\
0.0347222238779068	0.182692307692308\\
0.0347222238779068	0.192307692307692\\
0.0370370373129845	0.192307692307692\\
0.0370370373129845	0.201923076923077\\
0.0378666669130325	0.201923076923077\\
0.0378666669130325	0.211538461538462\\
0.0396825410425663	0.211538461538462\\
0.0396825410425663	0.221153846153846\\
0.0416666679084301	0.221153846153846\\
0.0416666679084301	0.240384615384615\\
0.0462184883654118	0.240384615384615\\
0.0462184883654118	0.25\\
0.0476190485060215	0.25\\
0.0476190485060215	0.269230769230769\\
0.0500000007450581	0.269230769230769\\
0.0500000007450581	0.278846153846154\\
0.0545454546809196	0.278846153846154\\
0.0545454546809196	0.288461538461538\\
0.0555555559694767	0.288461538461538\\
0.0555555559694767	0.298076923076923\\
0.0559006221592426	0.298076923076923\\
0.0559006221592426	0.307692307692308\\
0.0571428574621677	0.307692307692308\\
0.0571428574621677	0.317307692307692\\
0.0576923079788685	0.317307692307692\\
0.0576923079788685	0.326923076923077\\
0.0625	0.326923076923077\\
0.0625	0.346153846153846\\
0.0629629641771317	0.346153846153846\\
0.0629629641771317	0.355769230769231\\
0.0666666701436043	0.355769230769231\\
0.0666666701436043	0.375\\
0.0694444477558136	0.375\\
0.0694444477558136	0.384615384615385\\
0.0709677413105965	0.384615384615385\\
0.0709677413105965	0.394230769230769\\
0.0714285746216774	0.394230769230769\\
0.0714285746216774	0.403846153846154\\
0.0750000029802322	0.403846153846154\\
0.0750000029802322	0.423076923076923\\
0.0769230797886848	0.423076923076923\\
0.0769230797886848	0.432692307692308\\
0.0784832462668419	0.432692307692308\\
0.0784832462668419	0.442307692307692\\
0.0789473652839661	0.442307692307692\\
0.0789473652839661	0.451923076923077\\
0.0833333358168602	0.451923076923077\\
0.0833333358168602	0.461538461538462\\
0.0857142880558968	0.461538461538462\\
0.0857142880558968	0.471153846153846\\
0.0874999985098839	0.471153846153846\\
0.0874999985098839	0.480769230769231\\
0.0888888910412788	0.480769230769231\\
0.0888888910412788	0.490384615384615\\
0.0900000035762787	0.490384615384615\\
0.0900000035762787	0.5\\
0.0909090936183929	0.5\\
0.0909090936183929	0.509615384615385\\
0.095238097012043	0.509615384615385\\
0.095238097012043	0.528846153846154\\
0.100000001490116	0.528846153846154\\
0.100000001490116	0.548076923076923\\
0.100845068693161	0.548076923076923\\
0.100845068693161	0.557692307692308\\
0.102564103901386	0.557692307692308\\
0.102564103901386	0.567307692307692\\
0.103174604475498	0.567307692307692\\
0.103174604475498	0.576923076923077\\
0.105263158679008	0.576923076923077\\
0.105263158679008	0.586538461538462\\
0.117647059261799	0.586538461538462\\
0.117647059261799	0.596153846153846\\
0.121212124824524	0.596153846153846\\
0.121212124824524	0.605769230769231\\
0.125	0.605769230769231\\
0.125	0.615384615384615\\
0.126050427556038	0.615384615384615\\
0.126050427556038	0.625\\
0.129629626870155	0.625\\
0.129629626870155	0.634615384615385\\
0.142857149243355	0.634615384615385\\
0.142857149243355	0.644230769230769\\
0.154761910438538	0.644230769230769\\
0.154761910438538	0.653846153846154\\
0.155555561184883	0.653846153846154\\
0.155555561184883	0.663461538461538\\
0.16666667163372	0.663461538461538\\
0.16666667163372	0.673076923076923\\
0.185185179114342	0.673076923076923\\
0.185185179114342	0.682692307692308\\
0.190476194024086	0.682692307692308\\
0.190476194024086	0.692307692307692\\
0.200000002980232	0.692307692307692\\
0.200000002980232	0.701923076923077\\
0.203703701496124	0.701923076923077\\
0.203703701496124	0.711538461538462\\
0.205128207802773	0.711538461538462\\
0.205128207802773	0.721153846153846\\
0.20833332836628	0.721153846153846\\
0.20833332836628	0.730769230769231\\
0.222222223877907	0.730769230769231\\
0.222222223877907	0.75\\
0.233333334326744	0.75\\
0.233333334326744	0.759615384615385\\
0.300000011920929	0.759615384615385\\
0.300000011920929	0.788461538461538\\
0.333333343267441	0.788461538461538\\
0.333333343267441	0.798076923076923\\
0.363636374473572	0.798076923076923\\
0.363636374473572	0.807692307692308\\
0.375	0.807692307692308\\
0.375	0.826923076923077\\
0.411764711141586	0.826923076923077\\
0.411764711141586	0.836538461538462\\
0.428571432828903	0.836538461538462\\
0.428571432828903	0.855769230769231\\
0.555555582046509	0.855769230769231\\
0.555555582046509	0.875\\
0.571428596973419	0.875\\
0.571428596973419	0.884615384615385\\
0.600000023841858	0.884615384615385\\
0.600000023841858	0.903846153846154\\
0.625	0.903846153846154\\
0.625	0.913461538461538\\
0.714285731315613	0.913461538461538\\
0.714285731315613	0.923076923076923\\
0.75	0.923076923076923\\
0.75	0.961538461538462\\
0.800000011920929	0.961538461538462\\
0.800000011920929	0.980769230769231\\
1	0.980769230769231\\
1	1\\
inf	1\\
};
\addlegendentry{70}

\addplot [color=color80]
  table[row sep=crcr]{%
-inf	0\\
0.00854700896888971	0\\
0.00854700896888971	0.00552486187845304\\
0.0128296511247754	0.00552486187845304\\
0.0128296511247754	0.0110497237569061\\
0.0137499999254942	0.0110497237569061\\
0.0137499999254942	0.0165745856353591\\
0.0157894734293222	0.0165745856353591\\
0.0157894734293222	0.0220994475138122\\
0.0169230774044991	0.0220994475138122\\
0.0169230774044991	0.0276243093922652\\
0.0176470596343279	0.0276243093922652\\
0.0176470596343279	0.0331491712707182\\
0.0181818176060915	0.0331491712707182\\
0.0181818176060915	0.0497237569060773\\
0.0205811131745577	0.0497237569060773\\
0.0205811131745577	0.0552486187845304\\
0.020833333954215	0.0552486187845304\\
0.020833333954215	0.0607734806629834\\
0.0215053763240576	0.0607734806629834\\
0.0215053763240576	0.0662983425414365\\
0.0216216221451759	0.0662983425414365\\
0.0216216221451759	0.0718232044198895\\
0.0235294122248888	0.0718232044198895\\
0.0235294122248888	0.0773480662983425\\
0.0238095242530107	0.0773480662983425\\
0.0238095242530107	0.0828729281767956\\
0.025000000372529	0.0828729281767956\\
0.025000000372529	0.0883977900552486\\
0.0256410259753466	0.0883977900552486\\
0.0256410259753466	0.0939226519337017\\
0.0270774979144335	0.0939226519337017\\
0.0270774979144335	0.0994475138121547\\
0.0280000008642673	0.0994475138121547\\
0.0280000008642673	0.104972375690608\\
0.0285714287310839	0.104972375690608\\
0.0285714287310839	0.110497237569061\\
0.0288461539894342	0.110497237569061\\
0.0288461539894342	0.116022099447514\\
0.0299999993294477	0.116022099447514\\
0.0299999993294477	0.121546961325967\\
0.0307971015572548	0.121546961325967\\
0.0307971015572548	0.12707182320442\\
0.03125	0.12707182320442\\
0.03125	0.132596685082873\\
0.0325443781912327	0.132596685082873\\
0.0325443781912327	0.138121546961326\\
0.0357142873108387	0.138121546961326\\
0.0357142873108387	0.143646408839779\\
0.0375939831137657	0.143646408839779\\
0.0375939831137657	0.149171270718232\\
0.0378787890076637	0.149171270718232\\
0.0378787890076637	0.154696132596685\\
0.0399999991059303	0.154696132596685\\
0.0399999991059303	0.160220994475138\\
0.0401234552264214	0.160220994475138\\
0.0401234552264214	0.165745856353591\\
0.0408163256943226	0.165745856353591\\
0.0408163256943226	0.171270718232044\\
0.0416666679084301	0.171270718232044\\
0.0416666679084301	0.176795580110497\\
0.0419527068734169	0.176795580110497\\
0.0419527068734169	0.18232044198895\\
0.0420054197311401	0.18232044198895\\
0.0420054197311401	0.187845303867403\\
0.0428571440279484	0.187845303867403\\
0.0428571440279484	0.198895027624309\\
0.0444444455206394	0.198895027624309\\
0.0444444455206394	0.204419889502762\\
0.0459770113229752	0.204419889502762\\
0.0459770113229752	0.209944751381215\\
0.0461538471281528	0.209944751381215\\
0.0461538471281528	0.215469613259669\\
0.047272726893425	0.215469613259669\\
0.047272726893425	0.220994475138122\\
0.0476190485060215	0.220994475138122\\
0.0476190485060215	0.232044198895028\\
0.0492424257099628	0.232044198895028\\
0.0492424257099628	0.237569060773481\\
0.0493827164173126	0.237569060773481\\
0.0493827164173126	0.243093922651934\\
0.050420168787241	0.243093922651934\\
0.050420168787241	0.248618784530387\\
0.0519480518996716	0.248618784530387\\
0.0519480518996716	0.25414364640884\\
0.0520361997187138	0.25414364640884\\
0.0520361997187138	0.259668508287293\\
0.052287582308054	0.259668508287293\\
0.052287582308054	0.265193370165746\\
0.0526315793395042	0.265193370165746\\
0.0526315793395042	0.270718232044199\\
0.0535714291036129	0.270718232044199\\
0.0535714291036129	0.281767955801105\\
0.0538720525801182	0.281767955801105\\
0.0538720525801182	0.287292817679558\\
0.0543478243052959	0.287292817679558\\
0.0543478243052959	0.292817679558011\\
0.0555555559694767	0.292817679558011\\
0.0555555559694767	0.298342541436464\\
0.0560000017285347	0.298342541436464\\
0.0560000017285347	0.303867403314917\\
0.0576923079788685	0.303867403314917\\
0.0576923079788685	0.30939226519337\\
0.0609523802995682	0.30939226519337\\
0.0609523802995682	0.314917127071823\\
0.0619047619402409	0.314917127071823\\
0.0619047619402409	0.320441988950276\\
0.0628099143505096	0.320441988950276\\
0.0628099143505096	0.325966850828729\\
0.064039409160614	0.325966850828729\\
0.064039409160614	0.331491712707182\\
0.0648148134350777	0.331491712707182\\
0.0648148134350777	0.337016574585635\\
0.06640625	0.337016574585635\\
0.06640625	0.342541436464088\\
0.0666666701436043	0.342541436464088\\
0.0666666701436043	0.348066298342541\\
0.0716180354356766	0.348066298342541\\
0.0716180354356766	0.353591160220994\\
0.072727270424366	0.353591160220994\\
0.072727270424366	0.370165745856354\\
0.0734127014875412	0.370165745856354\\
0.0734127014875412	0.375690607734807\\
0.0738636329770088	0.375690607734807\\
0.0738636329770088	0.38121546961326\\
0.0750000029802322	0.38121546961326\\
0.0750000029802322	0.386740331491713\\
0.0760869532823563	0.386740331491713\\
0.0760869532823563	0.392265193370166\\
0.0769230797886848	0.392265193370166\\
0.0769230797886848	0.397790055248619\\
0.0799999982118607	0.397790055248619\\
0.0799999982118607	0.403314917127072\\
0.0803571417927742	0.403314917127072\\
0.0803571417927742	0.408839779005525\\
0.0816326513886452	0.408839779005525\\
0.0816326513886452	0.414364640883978\\
0.0833333358168602	0.414364640883978\\
0.0833333358168602	0.447513812154696\\
0.0840909108519554	0.447513812154696\\
0.0840909108519554	0.453038674033149\\
0.0888888910412788	0.453038674033149\\
0.0888888910412788	0.458563535911602\\
0.0892857164144516	0.458563535911602\\
0.0892857164144516	0.464088397790055\\
0.0902777761220932	0.464088397790055\\
0.0902777761220932	0.469613259668508\\
0.0909090936183929	0.469613259668508\\
0.0909090936183929	0.475138121546961\\
0.0925925895571709	0.475138121546961\\
0.0925925895571709	0.480662983425414\\
0.0935792326927185	0.480662983425414\\
0.0935792326927185	0.486187845303867\\
0.09375	0.486187845303867\\
0.09375	0.497237569060773\\
0.100000001490116	0.497237569060773\\
0.100000001490116	0.50828729281768\\
0.103333331644535	0.50828729281768\\
0.103333331644535	0.513812154696133\\
0.10416666418314	0.513812154696133\\
0.10416666418314	0.524861878453039\\
0.107142858207226	0.524861878453039\\
0.107142858207226	0.530386740331492\\
0.108000002801418	0.530386740331492\\
0.108000002801418	0.535911602209945\\
0.109090909361839	0.535911602209945\\
0.109090909361839	0.541436464088398\\
0.109396912157536	0.541436464088398\\
0.109396912157536	0.546961325966851\\
0.111111111938953	0.546961325966851\\
0.111111111938953	0.574585635359116\\
0.116666667163372	0.574585635359116\\
0.116666667163372	0.585635359116022\\
0.117647059261799	0.585635359116022\\
0.117647059261799	0.591160220994475\\
0.118035189807415	0.591160220994475\\
0.118035189807415	0.596685082872928\\
0.121212124824524	0.596685082872928\\
0.121212124824524	0.602209944751381\\
0.125	0.602209944751381\\
0.125	0.607734806629834\\
0.128205135464668	0.607734806629834\\
0.128205135464668	0.613259668508287\\
0.141304343938828	0.613259668508287\\
0.141304343938828	0.61878453038674\\
0.141666665673256	0.61878453038674\\
0.141666665673256	0.624309392265193\\
0.142857149243355	0.624309392265193\\
0.142857149243355	0.629834254143646\\
0.14583332836628	0.629834254143646\\
0.14583332836628	0.640883977900553\\
0.151515156030655	0.640883977900553\\
0.151515156030655	0.651933701657459\\
0.15384615957737	0.651933701657459\\
0.15384615957737	0.657458563535912\\
0.159090906381607	0.657458563535912\\
0.159090906381607	0.662983425414365\\
0.16666667163372	0.662983425414365\\
0.16666667163372	0.679558011049724\\
0.174999997019768	0.679558011049724\\
0.174999997019768	0.685082872928177\\
0.181818187236786	0.685082872928177\\
0.181818187236786	0.69060773480663\\
0.189655169844627	0.69060773480663\\
0.189655169844627	0.696132596685083\\
0.190476194024086	0.696132596685083\\
0.190476194024086	0.701657458563536\\
0.194444447755814	0.701657458563536\\
0.194444447755814	0.707182320441989\\
0.200000002980232	0.707182320441989\\
0.200000002980232	0.734806629834254\\
0.214285716414452	0.734806629834254\\
0.214285716414452	0.740331491712707\\
0.238095238804817	0.740331491712707\\
0.238095238804817	0.751381215469613\\
0.25	0.751381215469613\\
0.25	0.767955801104972\\
0.254545450210571	0.767955801104972\\
0.254545450210571	0.773480662983425\\
0.272727280855179	0.773480662983425\\
0.272727280855179	0.779005524861878\\
0.282051295042038	0.779005524861878\\
0.282051295042038	0.784530386740331\\
0.300000011920929	0.784530386740331\\
0.300000011920929	0.795580110497238\\
0.307692319154739	0.795580110497238\\
0.307692319154739	0.801104972375691\\
0.318181812763214	0.801104972375691\\
0.318181812763214	0.806629834254144\\
0.333333343267441	0.806629834254144\\
0.333333343267441	0.812154696132597\\
0.363636374473572	0.812154696132597\\
0.363636374473572	0.828729281767956\\
0.370370358228683	0.828729281767956\\
0.370370358228683	0.834254143646409\\
0.375	0.834254143646409\\
0.375	0.850828729281768\\
0.400000005960464	0.850828729281768\\
0.400000005960464	0.856353591160221\\
0.407407402992249	0.856353591160221\\
0.407407402992249	0.861878453038674\\
0.428571432828903	0.861878453038674\\
0.428571432828903	0.883977900552486\\
0.4375	0.883977900552486\\
0.4375	0.889502762430939\\
0.444444447755814	0.889502762430939\\
0.444444447755814	0.900552486187845\\
0.5	0.900552486187845\\
0.5	0.922651933701657\\
0.545454561710358	0.922651933701657\\
0.545454561710358	0.92817679558011\\
0.600000023841858	0.92817679558011\\
0.600000023841858	0.950276243093923\\
0.61904764175415	0.950276243093923\\
0.61904764175415	0.955801104972376\\
0.625	0.955801104972376\\
0.625	0.966850828729282\\
0.666666686534882	0.966850828729282\\
0.666666686534882	0.977900552486188\\
0.722222208976746	0.977900552486188\\
0.722222208976746	0.983425414364641\\
0.75	0.983425414364641\\
0.75	0.988950276243094\\
0.777777791023254	0.988950276243094\\
0.777777791023254	0.994475138121547\\
0.800000011920929	0.994475138121547\\
0.800000011920929	1\\
inf	1\\
};
\addlegendentry{80}

\addplot [color=color90]
  table[row sep=crcr]{%
-inf	0\\
0.0104166669771075	0\\
0.0104166669771075	0.00826446280991736\\
0.0146761136129498	0.00826446280991736\\
0.0146761136129498	0.0165289256198347\\
0.0157894734293222	0.0165289256198347\\
0.0157894734293222	0.0247933884297521\\
0.0173160172998905	0.0247933884297521\\
0.0173160172998905	0.0330578512396694\\
0.0178571436554193	0.0330578512396694\\
0.0178571436554193	0.0413223140495868\\
0.0195195190608501	0.0413223140495868\\
0.0195195190608501	0.0495867768595041\\
0.020833333954215	0.0495867768595041\\
0.020833333954215	0.0661157024793388\\
0.0211538467556238	0.0661157024793388\\
0.0211538467556238	0.0743801652892562\\
0.0216049384325743	0.0743801652892562\\
0.0216049384325743	0.0826446280991736\\
0.0225563906133175	0.0826446280991736\\
0.0225563906133175	0.0909090909090909\\
0.024975024163723	0.0909090909090909\\
0.024975024163723	0.0991735537190083\\
0.025000000372529	0.0991735537190083\\
0.025000000372529	0.107438016528926\\
0.0271464642137289	0.107438016528926\\
0.0271464642137289	0.115702479338843\\
0.0291777197271585	0.115702479338843\\
0.0291777197271585	0.12396694214876\\
0.0292397662997246	0.12396694214876\\
0.0292397662997246	0.140495867768595\\
0.0350877195596695	0.140495867768595\\
0.0350877195596695	0.148760330578512\\
0.0357142873108387	0.148760330578512\\
0.0357142873108387	0.15702479338843\\
0.0375000014901161	0.15702479338843\\
0.0375000014901161	0.165289256198347\\
0.0380952395498753	0.165289256198347\\
0.0380952395498753	0.173553719008264\\
0.0397435910999775	0.173553719008264\\
0.0397435910999775	0.181818181818182\\
0.0399999991059303	0.181818181818182\\
0.0399999991059303	0.190082644628099\\
0.0403162054717541	0.190082644628099\\
0.0403162054717541	0.198347107438017\\
0.0409356728196144	0.198347107438017\\
0.0409356728196144	0.206611570247934\\
0.0413461551070213	0.206611570247934\\
0.0413461551070213	0.214876033057851\\
0.0423280410468578	0.214876033057851\\
0.0423280410468578	0.223140495867769\\
0.0439189188182354	0.223140495867769\\
0.0439189188182354	0.231404958677686\\
0.0439560450613499	0.231404958677686\\
0.0439560450613499	0.239669421487603\\
0.047272726893425	0.239669421487603\\
0.047272726893425	0.247933884297521\\
0.0480000004172325	0.247933884297521\\
0.0480000004172325	0.256198347107438\\
0.0500000007450581	0.256198347107438\\
0.0500000007450581	0.272727272727273\\
0.052173912525177	0.272727272727273\\
0.052173912525177	0.28099173553719\\
0.0599999986588955	0.28099173553719\\
0.0599999986588955	0.289256198347107\\
0.061224490404129	0.289256198347107\\
0.061224490404129	0.297520661157025\\
0.0625	0.297520661157025\\
0.0625	0.31404958677686\\
0.0632653087377548	0.31404958677686\\
0.0632653087377548	0.322314049586777\\
0.0652173906564713	0.322314049586777\\
0.0652173906564713	0.330578512396694\\
0.0663461536169052	0.330578512396694\\
0.0663461536169052	0.338842975206612\\
0.0666666701436043	0.338842975206612\\
0.0666666701436043	0.355371900826446\\
0.0714285746216774	0.355371900826446\\
0.0714285746216774	0.363636363636364\\
0.0720720738172531	0.363636363636364\\
0.0720720738172531	0.371900826446281\\
0.0743801668286324	0.371900826446281\\
0.0743801668286324	0.380165289256198\\
0.0763888880610466	0.380165289256198\\
0.0763888880610466	0.388429752066116\\
0.0769230797886848	0.388429752066116\\
0.0769230797886848	0.396694214876033\\
0.0789473652839661	0.396694214876033\\
0.0789473652839661	0.40495867768595\\
0.0833333358168602	0.40495867768595\\
0.0833333358168602	0.413223140495868\\
0.0864197537302971	0.413223140495868\\
0.0864197537302971	0.421487603305785\\
0.0869565233588219	0.421487603305785\\
0.0869565233588219	0.429752066115702\\
0.0888888910412788	0.429752066115702\\
0.0888888910412788	0.43801652892562\\
0.0916666686534882	0.43801652892562\\
0.0916666686534882	0.446280991735537\\
0.0961538478732109	0.446280991735537\\
0.0961538478732109	0.454545454545455\\
0.10518292337656	0.454545454545455\\
0.10518292337656	0.462809917355372\\
0.109375	0.462809917355372\\
0.109375	0.471074380165289\\
0.111111111938953	0.471074380165289\\
0.111111111938953	0.487603305785124\\
0.113636367022991	0.487603305785124\\
0.113636367022991	0.495867768595041\\
0.116114787757397	0.495867768595041\\
0.116114787757397	0.504132231404959\\
0.117021277546883	0.504132231404959\\
0.117021277546883	0.512396694214876\\
0.119999997317791	0.512396694214876\\
0.119999997317791	0.520661157024793\\
0.125	0.520661157024793\\
0.125	0.545454545454545\\
0.133720934391022	0.545454545454545\\
0.133720934391022	0.553719008264463\\
0.136363640427589	0.553719008264463\\
0.136363640427589	0.56198347107438\\
0.140000000596046	0.56198347107438\\
0.140000000596046	0.570247933884298\\
0.142857149243355	0.570247933884298\\
0.142857149243355	0.586776859504132\\
0.146153852343559	0.586776859504132\\
0.146153852343559	0.59504132231405\\
0.148148149251938	0.59504132231405\\
0.148148149251938	0.611570247933884\\
0.15384615957737	0.611570247933884\\
0.15384615957737	0.619834710743802\\
0.155555561184883	0.619834710743802\\
0.155555561184883	0.628099173553719\\
0.163461536169052	0.628099173553719\\
0.163461536169052	0.636363636363636\\
0.16666667163372	0.636363636363636\\
0.16666667163372	0.644628099173554\\
0.170000001788139	0.644628099173554\\
0.170000001788139	0.652892561983471\\
0.170454546809196	0.652892561983471\\
0.170454546809196	0.661157024793388\\
0.173076927661896	0.661157024793388\\
0.173076927661896	0.669421487603306\\
0.1875	0.669421487603306\\
0.1875	0.677685950413223\\
0.190476194024086	0.677685950413223\\
0.190476194024086	0.685950413223141\\
0.194444447755814	0.685950413223141\\
0.194444447755814	0.694214876033058\\
0.200000002980232	0.694214876033058\\
0.200000002980232	0.702479338842975\\
0.214285716414452	0.702479338842975\\
0.214285716414452	0.710743801652893\\
0.222222223877907	0.710743801652893\\
0.222222223877907	0.71900826446281\\
0.233333334326744	0.71900826446281\\
0.233333334326744	0.727272727272727\\
0.266666680574417	0.727272727272727\\
0.266666680574417	0.735537190082645\\
0.272727280855179	0.735537190082645\\
0.272727280855179	0.743801652892562\\
0.307692319154739	0.743801652892562\\
0.307692319154739	0.752066115702479\\
0.333333343267441	0.752066115702479\\
0.333333343267441	0.768595041322314\\
0.363636374473572	0.768595041322314\\
0.363636374473572	0.785123966942149\\
0.375	0.785123966942149\\
0.375	0.793388429752066\\
0.383333325386047	0.793388429752066\\
0.383333325386047	0.801652892561983\\
0.397435903549194	0.801652892561983\\
0.397435903549194	0.809917355371901\\
0.428571432828903	0.809917355371901\\
0.428571432828903	0.818181818181818\\
0.449999988079071	0.818181818181818\\
0.449999988079071	0.826446280991736\\
0.5	0.826446280991736\\
0.5	0.859504132231405\\
0.538461565971375	0.859504132231405\\
0.538461565971375	0.867768595041322\\
0.571428596973419	0.867768595041322\\
0.571428596973419	0.87603305785124\\
0.600000023841858	0.87603305785124\\
0.600000023841858	0.900826446280992\\
0.615384638309479	0.900826446280992\\
0.615384638309479	0.909090909090909\\
0.625	0.909090909090909\\
0.625	0.925619834710744\\
0.636363625526428	0.925619834710744\\
0.636363625526428	0.933884297520661\\
0.666666686534882	0.933884297520661\\
0.666666686534882	0.942148760330578\\
0.714285731315613	0.942148760330578\\
0.714285731315613	0.950413223140496\\
0.75	0.950413223140496\\
0.75	0.966942148760331\\
0.800000011920929	0.966942148760331\\
0.800000011920929	0.983471074380165\\
0.8125	0.983471074380165\\
0.8125	0.991735537190083\\
0.857142865657806	0.991735537190083\\
0.857142865657806	1\\
inf	1\\
};
\addlegendentry{90}

\addplot [color=color100]
  table[row sep=crcr]{%
-inf	0\\
0.00375469331629574	0\\
0.00375469331629574	0.00561797752808989\\
0.00521739153191447	0.00561797752808989\\
0.00521739153191447	0.0112359550561798\\
0.00603864714503288	0.0112359550561798\\
0.00603864714503288	0.0168539325842697\\
0.00694444449618459	0.0168539325842697\\
0.00694444449618459	0.0224719101123595\\
0.0104895103722811	0.0224719101123595\\
0.0104895103722811	0.0280898876404494\\
0.0111111113801599	0.0280898876404494\\
0.0111111113801599	0.0337078651685393\\
0.0142857143655419	0.0337078651685393\\
0.0142857143655419	0.0393258426966292\\
0.0173913035541773	0.0393258426966292\\
0.0173913035541773	0.0449438202247191\\
0.0184672214090824	0.0449438202247191\\
0.0184672214090824	0.050561797752809\\
0.0187441427260637	0.050561797752809\\
0.0187441427260637	0.0561797752808989\\
0.022108843550086	0.0561797752808989\\
0.022108843550086	0.0617977528089888\\
0.0222222227603197	0.0617977528089888\\
0.0222222227603197	0.0674157303370786\\
0.0224358979612589	0.0674157303370786\\
0.0224358979612589	0.0730337078651685\\
0.0227920226752758	0.0730337078651685\\
0.0227920226752758	0.0786516853932584\\
0.0239234454929829	0.0786516853932584\\
0.0239234454929829	0.0842696629213483\\
0.0251196175813675	0.0842696629213483\\
0.0251196175813675	0.0898876404494382\\
0.0256410259753466	0.0898876404494382\\
0.0256410259753466	0.0955056179775281\\
0.0258838385343552	0.0955056179775281\\
0.0258838385343552	0.101123595505618\\
0.026041666045785	0.101123595505618\\
0.026041666045785	0.106741573033708\\
0.0266075395047665	0.106741573033708\\
0.0266075395047665	0.112359550561798\\
0.0268199238926172	0.112359550561798\\
0.0268199238926172	0.117977528089888\\
0.0276497695595026	0.117977528089888\\
0.0276497695595026	0.123595505617978\\
0.0277777779847383	0.123595505617978\\
0.0277777779847383	0.129213483146067\\
0.0282608699053526	0.129213483146067\\
0.0282608699053526	0.134831460674157\\
0.0302857141941786	0.134831460674157\\
0.0302857141941786	0.140449438202247\\
0.0311111118644476	0.140449438202247\\
0.0311111118644476	0.146067415730337\\
0.03125	0.146067415730337\\
0.03125	0.151685393258427\\
0.0315789468586445	0.151685393258427\\
0.0315789468586445	0.157303370786517\\
0.0322966501116753	0.157303370786517\\
0.0322966501116753	0.162921348314607\\
0.0323809534311295	0.162921348314607\\
0.0323809534311295	0.168539325842697\\
0.0338164232671261	0.168539325842697\\
0.0338164232671261	0.174157303370787\\
0.0352941192686558	0.174157303370787\\
0.0352941192686558	0.179775280898876\\
0.0354609936475754	0.179775280898876\\
0.0354609936475754	0.185393258426966\\
0.0357142873108387	0.185393258426966\\
0.0357142873108387	0.191011235955056\\
0.0362162180244923	0.191011235955056\\
0.0362162180244923	0.196629213483146\\
0.0362903214991093	0.196629213483146\\
0.0362903214991093	0.202247191011236\\
0.0371900834143162	0.202247191011236\\
0.0371900834143162	0.207865168539326\\
0.0380434766411781	0.207865168539326\\
0.0380434766411781	0.213483146067416\\
0.0411255396902561	0.213483146067416\\
0.0411255396902561	0.219101123595506\\
0.0416666679084301	0.219101123595506\\
0.0416666679084301	0.224719101123595\\
0.0428571440279484	0.224719101123595\\
0.0428571440279484	0.230337078651685\\
0.0434782616794109	0.230337078651685\\
0.0434782616794109	0.235955056179775\\
0.0436827950179577	0.235955056179775\\
0.0436827950179577	0.241573033707865\\
0.0462962947785854	0.241573033707865\\
0.0462962947785854	0.247191011235955\\
0.0472813248634338	0.247191011235955\\
0.0472813248634338	0.252808988764045\\
0.0476190485060215	0.252808988764045\\
0.0476190485060215	0.258426966292135\\
0.0491452999413013	0.258426966292135\\
0.0491452999413013	0.264044943820225\\
0.0500000007450581	0.264044943820225\\
0.0500000007450581	0.286516853932584\\
0.0514705888926983	0.286516853932584\\
0.0514705888926983	0.292134831460674\\
0.0555555559694767	0.292134831460674\\
0.0555555559694767	0.297752808988764\\
0.0564516112208366	0.297752808988764\\
0.0564516112208366	0.303370786516854\\
0.0588235296308994	0.303370786516854\\
0.0588235296308994	0.308988764044944\\
0.0589535757899284	0.308988764044944\\
0.0589535757899284	0.314606741573034\\
0.0611111111938953	0.314606741573034\\
0.0611111111938953	0.320224719101124\\
0.0625	0.320224719101124\\
0.0625	0.325842696629214\\
0.065476194024086	0.325842696629214\\
0.065476194024086	0.331460674157303\\
0.0661764740943909	0.331460674157303\\
0.0661764740943909	0.337078651685393\\
0.0666666701436043	0.337078651685393\\
0.0666666701436043	0.342696629213483\\
0.0679012313485146	0.342696629213483\\
0.0679012313485146	0.348314606741573\\
0.0690789446234703	0.348314606741573\\
0.0690789446234703	0.353932584269663\\
0.0702702701091766	0.353932584269663\\
0.0702702701091766	0.359550561797753\\
0.0714285746216774	0.359550561797753\\
0.0714285746216774	0.376404494382022\\
0.0740740746259689	0.376404494382022\\
0.0740740746259689	0.382022471910112\\
0.0750000029802322	0.382022471910112\\
0.0750000029802322	0.387640449438202\\
0.0769230797886848	0.387640449438202\\
0.0769230797886848	0.393258426966292\\
0.0776014104485512	0.393258426966292\\
0.0776014104485512	0.398876404494382\\
0.0791666656732559	0.398876404494382\\
0.0791666656732559	0.404494382022472\\
0.0833333358168602	0.404494382022472\\
0.0833333358168602	0.432584269662921\\
0.09375	0.432584269662921\\
0.09375	0.438202247191011\\
0.0951086953282356	0.438202247191011\\
0.0951086953282356	0.443820224719101\\
0.095238097012043	0.443820224719101\\
0.095238097012043	0.449438202247191\\
0.0954545438289642	0.449438202247191\\
0.0954545438289642	0.455056179775281\\
0.0955882370471954	0.455056179775281\\
0.0955882370471954	0.460674157303371\\
0.0957725420594215	0.460674157303371\\
0.0957725420594215	0.466292134831461\\
0.0967741906642914	0.466292134831461\\
0.0967741906642914	0.471910112359551\\
0.0972222238779068	0.471910112359551\\
0.0972222238779068	0.47752808988764\\
0.100000001490116	0.47752808988764\\
0.100000001490116	0.48314606741573\\
0.10322580486536	0.48314606741573\\
0.10322580486536	0.48876404494382\\
0.105263158679008	0.48876404494382\\
0.105263158679008	0.49438202247191\\
0.107142858207226	0.49438202247191\\
0.107142858207226	0.5\\
0.111111111938953	0.5\\
0.111111111938953	0.51685393258427\\
0.116071425378323	0.51685393258427\\
0.116071425378323	0.52247191011236\\
0.117647059261799	0.52247191011236\\
0.117647059261799	0.528089887640449\\
0.119999997317791	0.528089887640449\\
0.119999997317791	0.533707865168539\\
0.125	0.533707865168539\\
0.125	0.556179775280899\\
0.126315787434578	0.556179775280899\\
0.126315787434578	0.561797752808989\\
0.130952388048172	0.561797752808989\\
0.130952388048172	0.567415730337079\\
0.133333340287209	0.567415730337079\\
0.133333340287209	0.578651685393258\\
0.136363640427589	0.578651685393258\\
0.136363640427589	0.584269662921348\\
0.140000000596046	0.584269662921348\\
0.140000000596046	0.589887640449438\\
0.141666665673256	0.589887640449438\\
0.141666665673256	0.595505617977528\\
0.142857149243355	0.595505617977528\\
0.142857149243355	0.606741573033708\\
0.14583332836628	0.606741573033708\\
0.14583332836628	0.623595505617977\\
0.146874994039536	0.623595505617977\\
0.146874994039536	0.629213483146067\\
0.150000005960464	0.629213483146067\\
0.150000005960464	0.634831460674157\\
0.150555551052094	0.634831460674157\\
0.150555551052094	0.640449438202247\\
0.15384615957737	0.640449438202247\\
0.15384615957737	0.646067415730337\\
0.155555561184883	0.646067415730337\\
0.155555561184883	0.651685393258427\\
0.157894730567932	0.651685393258427\\
0.157894730567932	0.657303370786517\\
0.159574463963509	0.657303370786517\\
0.159574463963509	0.662921348314607\\
0.163461536169052	0.662921348314607\\
0.163461536169052	0.668539325842697\\
0.16666667163372	0.668539325842697\\
0.16666667163372	0.691011235955056\\
0.166898146271706	0.691011235955056\\
0.166898146271706	0.696629213483146\\
0.170454546809196	0.696629213483146\\
0.170454546809196	0.702247191011236\\
0.176470592617989	0.702247191011236\\
0.176470592617989	0.707865168539326\\
0.1875	0.707865168539326\\
0.1875	0.724719101123595\\
0.189999997615814	0.724719101123595\\
0.189999997615814	0.730337078651685\\
0.190476194024086	0.730337078651685\\
0.190476194024086	0.735955056179775\\
0.192307695746422	0.735955056179775\\
0.192307695746422	0.741573033707865\\
0.200000002980232	0.741573033707865\\
0.200000002980232	0.752808988764045\\
0.214285716414452	0.752808988764045\\
0.214285716414452	0.764044943820225\\
0.222222223877907	0.764044943820225\\
0.222222223877907	0.780898876404494\\
0.230769231915474	0.780898876404494\\
0.230769231915474	0.792134831460674\\
0.238095238804817	0.792134831460674\\
0.238095238804817	0.797752808988764\\
0.245614036917686	0.797752808988764\\
0.245614036917686	0.803370786516854\\
0.263157904148102	0.803370786516854\\
0.263157904148102	0.808988764044944\\
0.266666680574417	0.808988764044944\\
0.266666680574417	0.814606741573034\\
0.272727280855179	0.814606741573034\\
0.272727280855179	0.820224719101124\\
0.283333331346512	0.820224719101124\\
0.283333331346512	0.825842696629214\\
0.28571429848671	0.825842696629214\\
0.28571429848671	0.831460674157303\\
0.300000011920929	0.831460674157303\\
0.300000011920929	0.837078651685393\\
0.307692319154739	0.837078651685393\\
0.307692319154739	0.842696629213483\\
0.310810804367065	0.842696629213483\\
0.310810804367065	0.848314606741573\\
0.333333343267441	0.848314606741573\\
0.333333343267441	0.853932584269663\\
0.352941185235977	0.853932584269663\\
0.352941185235977	0.865168539325843\\
0.363636374473572	0.865168539325843\\
0.363636374473572	0.870786516853933\\
0.375	0.870786516853933\\
0.375	0.876404494382023\\
0.400000005960464	0.876404494382023\\
0.400000005960464	0.882022471910112\\
0.428571432828903	0.882022471910112\\
0.428571432828903	0.893258426966292\\
0.444444447755814	0.893258426966292\\
0.444444447755814	0.910112359550562\\
0.461538463830948	0.910112359550562\\
0.461538463830948	0.915730337078652\\
0.5	0.915730337078652\\
0.5	0.938202247191011\\
0.538461565971375	0.938202247191011\\
0.538461565971375	0.943820224719101\\
0.555555582046509	0.943820224719101\\
0.555555582046509	0.949438202247191\\
0.600000023841858	0.949438202247191\\
0.600000023841858	0.955056179775281\\
0.666666686534882	0.955056179775281\\
0.666666686534882	0.960674157303371\\
0.714285731315613	0.960674157303371\\
0.714285731315613	0.966292134831461\\
0.75	0.966292134831461\\
0.75	0.98876404494382\\
0.833333313465118	0.98876404494382\\
0.833333313465118	0.99438202247191\\
0.866666674613953	0.99438202247191\\
0.866666674613953	1\\
inf	1\\
};
\addlegendentry{100}

\addplot [color=color110]
  table[row sep=crcr]{%
-inf	0\\
0.00183823530096561	0\\
0.00183823530096561	0.00485436893203883\\
0.00204081623815	0.00485436893203883\\
0.00204081623815	0.00970873786407767\\
0.00340136047452688	0.00970873786407767\\
0.00340136047452688	0.0145631067961165\\
0.00744047621265054	0.0145631067961165\\
0.00744047621265054	0.0194174757281553\\
0.0077519379556179	0.0194174757281553\\
0.0077519379556179	0.0242718446601942\\
0.0081699350848794	0.0242718446601942\\
0.0081699350848794	0.029126213592233\\
0.0100154085084796	0.029126213592233\\
0.0100154085084796	0.0339805825242718\\
0.0103359175845981	0.0339805825242718\\
0.0103359175845981	0.0388349514563107\\
0.0104529615491629	0.0388349514563107\\
0.0104529615491629	0.0436893203883495\\
0.0113960113376379	0.0436893203883495\\
0.0113960113376379	0.0485436893203883\\
0.0149999996647239	0.0485436893203883\\
0.0149999996647239	0.0533980582524272\\
0.0155709339305758	0.0533980582524272\\
0.0155709339305758	0.058252427184466\\
0.0176470596343279	0.058252427184466\\
0.0176470596343279	0.0631067961165049\\
0.0181818176060915	0.0631067961165049\\
0.0181818176060915	0.0679611650485437\\
0.0183760691434145	0.0679611650485437\\
0.0183760691434145	0.0728155339805825\\
0.0194444451481104	0.0728155339805825\\
0.0194444451481104	0.0776699029126214\\
0.01970443315804	0.0776699029126214\\
0.01970443315804	0.0825242718446602\\
0.0201149433851242	0.0825242718446602\\
0.0201149433851242	0.087378640776699\\
0.020833333954215	0.087378640776699\\
0.020833333954215	0.0922330097087379\\
0.0222222227603197	0.0922330097087379\\
0.0222222227603197	0.0970873786407767\\
0.0227272734045982	0.0970873786407767\\
0.0227272734045982	0.101941747572816\\
0.0248447209596634	0.101941747572816\\
0.0248447209596634	0.106796116504854\\
0.0250896066427231	0.106796116504854\\
0.0250896066427231	0.111650485436893\\
0.0250965245068073	0.111650485436893\\
0.0250965245068073	0.116504854368932\\
0.0267857145518064	0.116504854368932\\
0.0267857145518064	0.121359223300971\\
0.0285714287310839	0.121359223300971\\
0.0285714287310839	0.12621359223301\\
0.0292397662997246	0.12621359223301\\
0.0292397662997246	0.131067961165049\\
0.0304093565791845	0.131067961165049\\
0.0304093565791845	0.135922330097087\\
0.0308641977608204	0.135922330097087\\
0.0308641977608204	0.140776699029126\\
0.03125	0.140776699029126\\
0.03125	0.145631067961165\\
0.0315789468586445	0.145631067961165\\
0.0315789468586445	0.150485436893204\\
0.0338624343276024	0.150485436893204\\
0.0338624343276024	0.155339805825243\\
0.034457478672266	0.155339805825243\\
0.034457478672266	0.160194174757282\\
0.0349206365644932	0.160194174757282\\
0.0349206365644932	0.16504854368932\\
0.0357142873108387	0.16504854368932\\
0.0357142873108387	0.174757281553398\\
0.0362318828701973	0.174757281553398\\
0.0362318828701973	0.179611650485437\\
0.036764707416296	0.179611650485437\\
0.036764707416296	0.184466019417476\\
0.0375939831137657	0.184466019417476\\
0.0375939831137657	0.189320388349515\\
0.0376175530254841	0.189320388349515\\
0.0376175530254841	0.194174757281553\\
0.0378787890076637	0.194174757281553\\
0.0378787890076637	0.199029126213592\\
0.0380952395498753	0.199029126213592\\
0.0380952395498753	0.203883495145631\\
0.0396825410425663	0.203883495145631\\
0.0396825410425663	0.213592233009709\\
0.0399999991059303	0.213592233009709\\
0.0399999991059303	0.218446601941748\\
0.0410810820758343	0.218446601941748\\
0.0410810820758343	0.223300970873786\\
0.0416666679084301	0.223300970873786\\
0.0416666679084301	0.228155339805825\\
0.0428396575152874	0.228155339805825\\
0.0428396575152874	0.233009708737864\\
0.0439560450613499	0.233009708737864\\
0.0439560450613499	0.237864077669903\\
0.0444444455206394	0.237864077669903\\
0.0444444455206394	0.242718446601942\\
0.0460526309907436	0.242718446601942\\
0.0460526309907436	0.247572815533981\\
0.0461538471281528	0.247572815533981\\
0.0461538471281528	0.252427184466019\\
0.0466666668653488	0.252427184466019\\
0.0466666668653488	0.257281553398058\\
0.0480769239366055	0.257281553398058\\
0.0480769239366055	0.262135922330097\\
0.0484496131539345	0.262135922330097\\
0.0484496131539345	0.266990291262136\\
0.0486486479640007	0.266990291262136\\
0.0486486479640007	0.271844660194175\\
0.0487804859876633	0.271844660194175\\
0.0487804859876633	0.276699029126214\\
0.0500000007450581	0.276699029126214\\
0.0500000007450581	0.281553398058252\\
0.0505050495266914	0.281553398058252\\
0.0505050495266914	0.286407766990291\\
0.0507317073643208	0.286407766990291\\
0.0507317073643208	0.29126213592233\\
0.0517241396009922	0.29126213592233\\
0.0517241396009922	0.296116504854369\\
0.0530303046107292	0.296116504854369\\
0.0530303046107292	0.300970873786408\\
0.054154995828867	0.300970873786408\\
0.054154995828867	0.305825242718447\\
0.0546875	0.305825242718447\\
0.0546875	0.310679611650485\\
0.0555555559694767	0.310679611650485\\
0.0555555559694767	0.315533980582524\\
0.055746141821146	0.315533980582524\\
0.055746141821146	0.320388349514563\\
0.055882353335619	0.320388349514563\\
0.055882353335619	0.325242718446602\\
0.0588235296308994	0.325242718446602\\
0.0588235296308994	0.33495145631068\\
0.0591133013367653	0.33495145631068\\
0.0591133013367653	0.339805825242718\\
0.0595238097012043	0.339805825242718\\
0.0595238097012043	0.344660194174757\\
0.0596153847873211	0.344660194174757\\
0.0596153847873211	0.349514563106796\\
0.0600924491882324	0.349514563106796\\
0.0600924491882324	0.354368932038835\\
0.0621118023991585	0.354368932038835\\
0.0621118023991585	0.359223300970874\\
0.0625	0.359223300970874\\
0.0625	0.364077669902913\\
0.0633333325386047	0.364077669902913\\
0.0633333325386047	0.368932038834951\\
0.0657894760370255	0.368932038834951\\
0.0657894760370255	0.37378640776699\\
0.0666666701436043	0.37378640776699\\
0.0666666701436043	0.383495145631068\\
0.0676870718598366	0.383495145631068\\
0.0676870718598366	0.388349514563107\\
0.0693277344107628	0.388349514563107\\
0.0693277344107628	0.393203883495146\\
0.0714285746216774	0.393203883495146\\
0.0714285746216774	0.402912621359223\\
0.0750000029802322	0.402912621359223\\
0.0750000029802322	0.407766990291262\\
0.0820512846112251	0.407766990291262\\
0.0820512846112251	0.412621359223301\\
0.0852390825748444	0.412621359223301\\
0.0852390825748444	0.41747572815534\\
0.0852713212370872	0.41747572815534\\
0.0852713212370872	0.422330097087379\\
0.0866666659712791	0.422330097087379\\
0.0866666659712791	0.427184466019417\\
0.0874999985098839	0.427184466019417\\
0.0874999985098839	0.432038834951456\\
0.0888888910412788	0.432038834951456\\
0.0888888910412788	0.436893203883495\\
0.0901386737823486	0.436893203883495\\
0.0901386737823486	0.441747572815534\\
0.0902777761220932	0.441747572815534\\
0.0902777761220932	0.446601941747573\\
0.0909090936183929	0.446601941747573\\
0.0909090936183929	0.456310679611651\\
0.09375	0.456310679611651\\
0.09375	0.466019417475728\\
0.0961538478732109	0.466019417475728\\
0.0961538478732109	0.470873786407767\\
0.0972222238779068	0.470873786407767\\
0.0972222238779068	0.475728155339806\\
0.0993788838386536	0.475728155339806\\
0.0993788838386536	0.480582524271845\\
0.100000001490116	0.480582524271845\\
0.100000001490116	0.485436893203884\\
0.102278478443623	0.485436893203884\\
0.102278478443623	0.490291262135922\\
0.103448279201984	0.490291262135922\\
0.103448279201984	0.495145631067961\\
0.105263158679008	0.495145631067961\\
0.105263158679008	0.509708737864078\\
0.107142858207226	0.509708737864078\\
0.107142858207226	0.519417475728155\\
0.109375	0.519417475728155\\
0.109375	0.524271844660194\\
0.109999999403954	0.524271844660194\\
0.109999999403954	0.529126213592233\\
0.111111111938953	0.529126213592233\\
0.111111111938953	0.533980582524272\\
0.112499997019768	0.533980582524272\\
0.112499997019768	0.538834951456311\\
0.117647059261799	0.538834951456311\\
0.117647059261799	0.543689320388349\\
0.119999997317791	0.543689320388349\\
0.119999997317791	0.548543689320388\\
0.122641511261463	0.548543689320388\\
0.122641511261463	0.553398058252427\\
0.125	0.553398058252427\\
0.125	0.572815533980582\\
0.133333340287209	0.572815533980582\\
0.133333340287209	0.58252427184466\\
0.140350878238678	0.58252427184466\\
0.140350878238678	0.587378640776699\\
0.142857149243355	0.587378640776699\\
0.142857149243355	0.611650485436893\\
0.14634145796299	0.611650485436893\\
0.14634145796299	0.616504854368932\\
0.150000005960464	0.616504854368932\\
0.150000005960464	0.62621359223301\\
0.155555561184883	0.62621359223301\\
0.155555561184883	0.635922330097087\\
0.156334236264229	0.635922330097087\\
0.156334236264229	0.640776699029126\\
0.156862750649452	0.640776699029126\\
0.156862750649452	0.645631067961165\\
0.157894730567932	0.645631067961165\\
0.157894730567932	0.650485436893204\\
0.16666667163372	0.650485436893204\\
0.16666667163372	0.66504854368932\\
0.177419349551201	0.66504854368932\\
0.177419349551201	0.669902912621359\\
0.185185179114342	0.669902912621359\\
0.185185179114342	0.674757281553398\\
0.190476194024086	0.674757281553398\\
0.190476194024086	0.679611650485437\\
0.192307695746422	0.679611650485437\\
0.192307695746422	0.684466019417476\\
0.194444447755814	0.684466019417476\\
0.194444447755814	0.689320388349515\\
0.200000002980232	0.689320388349515\\
0.200000002980232	0.718446601941748\\
0.209677413105965	0.718446601941748\\
0.209677413105965	0.723300970873786\\
0.210526317358017	0.723300970873786\\
0.210526317358017	0.728155339805825\\
0.214285716414452	0.728155339805825\\
0.214285716414452	0.742718446601942\\
0.21875	0.742718446601942\\
0.21875	0.747572815533981\\
0.222222223877907	0.747572815533981\\
0.222222223877907	0.757281553398058\\
0.227272734045982	0.757281553398058\\
0.227272734045982	0.762135922330097\\
0.228571429848671	0.762135922330097\\
0.228571429848671	0.766990291262136\\
0.230769231915474	0.766990291262136\\
0.230769231915474	0.771844660194175\\
0.25	0.771844660194175\\
0.25	0.776699029126214\\
0.261904776096344	0.776699029126214\\
0.261904776096344	0.781553398058252\\
0.266666680574417	0.781553398058252\\
0.266666680574417	0.786407766990291\\
0.272727280855179	0.786407766990291\\
0.272727280855179	0.79126213592233\\
0.3125	0.79126213592233\\
0.3125	0.796116504854369\\
0.323529422283173	0.796116504854369\\
0.323529422283173	0.800970873786408\\
0.333333343267441	0.800970873786408\\
0.333333343267441	0.825242718446602\\
0.357142865657806	0.825242718446602\\
0.357142865657806	0.830097087378641\\
0.363636374473572	0.830097087378641\\
0.363636374473572	0.83495145631068\\
0.375	0.83495145631068\\
0.375	0.839805825242718\\
0.400000005960464	0.839805825242718\\
0.400000005960464	0.844660194174757\\
0.444444447755814	0.844660194174757\\
0.444444447755814	0.859223300970874\\
0.451612889766693	0.859223300970874\\
0.451612889766693	0.864077669902913\\
0.454545468091965	0.864077669902913\\
0.454545468091965	0.87378640776699\\
0.461538463830948	0.87378640776699\\
0.461538463830948	0.878640776699029\\
0.476190477609634	0.878640776699029\\
0.476190477609634	0.883495145631068\\
0.5	0.883495145631068\\
0.5	0.91747572815534\\
0.538461565971375	0.91747572815534\\
0.538461565971375	0.922330097087379\\
0.571428596973419	0.922330097087379\\
0.571428596973419	0.932038834951456\\
0.583333313465118	0.932038834951456\\
0.583333313465118	0.936893203883495\\
0.600000023841858	0.936893203883495\\
0.600000023841858	0.951456310679612\\
0.642857134342194	0.951456310679612\\
0.642857134342194	0.956310679611651\\
0.666666686534882	0.956310679611651\\
0.666666686534882	0.961165048543689\\
0.675675690174103	0.961165048543689\\
0.675675690174103	0.966019417475728\\
0.714285731315613	0.966019417475728\\
0.714285731315613	0.970873786407767\\
0.75	0.970873786407767\\
0.75	0.990291262135922\\
0.800000011920929	0.990291262135922\\
0.800000011920929	0.995145631067961\\
0.857142865657806	0.995145631067961\\
0.857142865657806	1\\
inf	1\\
};
\addlegendentry{110}

\addplot [color=color120]
  table[row sep=crcr]{%
-inf	0\\
0.0048076924867928	0\\
0.0048076924867928	0.00440528634361234\\
0.0055970149114728	0.00440528634361234\\
0.0055970149114728	0.00881057268722467\\
0.00666666682809591	0.00881057268722467\\
0.00666666682809591	0.013215859030837\\
0.00724637694656849	0.013215859030837\\
0.00724637694656849	0.0176211453744493\\
0.00790621619671583	0.0176211453744493\\
0.00790621619671583	0.0220264317180617\\
0.00857142824679613	0.0220264317180617\\
0.00857142824679613	0.026431718061674\\
0.010484928265214	0.026431718061674\\
0.010484928265214	0.0308370044052863\\
0.0110192839056253	0.0308370044052863\\
0.0110192839056253	0.0352422907488987\\
0.0111111113801599	0.0352422907488987\\
0.0111111113801599	0.039647577092511\\
0.0115112159401178	0.039647577092511\\
0.0115112159401178	0.0440528634361234\\
0.0129870129749179	0.0440528634361234\\
0.0129870129749179	0.0484581497797357\\
0.0138888889923692	0.0484581497797357\\
0.0138888889923692	0.052863436123348\\
0.0142857143655419	0.052863436123348\\
0.0142857143655419	0.0616740088105727\\
0.0148448040708899	0.0616740088105727\\
0.0148448040708899	0.066079295154185\\
0.0149999996647239	0.066079295154185\\
0.0149999996647239	0.0704845814977974\\
0.0155038759112358	0.0704845814977974\\
0.0155038759112358	0.0748898678414097\\
0.015625	0.0748898678414097\\
0.015625	0.0837004405286344\\
0.0157142858952284	0.0837004405286344\\
0.0157142858952284	0.0881057268722467\\
0.0159489624202251	0.0881057268722467\\
0.0159489624202251	0.092511013215859\\
0.0166666675359011	0.092511013215859\\
0.0166666675359011	0.0969162995594714\\
0.0170940179377794	0.0969162995594714\\
0.0170940179377794	0.101321585903084\\
0.0181818176060915	0.101321585903084\\
0.0181818176060915	0.105726872246696\\
0.0184331797063351	0.105726872246696\\
0.0184331797063351	0.110132158590308\\
0.0196078438311815	0.110132158590308\\
0.0196078438311815	0.114537444933921\\
0.0199999995529652	0.114537444933921\\
0.0199999995529652	0.118942731277533\\
0.020833333954215	0.118942731277533\\
0.020833333954215	0.123348017621145\\
0.0219780225306749	0.123348017621145\\
0.0219780225306749	0.127753303964758\\
0.0228494629263878	0.127753303964758\\
0.0228494629263878	0.13215859030837\\
0.0228571426123381	0.13215859030837\\
0.0228571426123381	0.136563876651982\\
0.023035230115056	0.136563876651982\\
0.023035230115056	0.140969162995595\\
0.0238095242530107	0.140969162995595\\
0.0238095242530107	0.145374449339207\\
0.0247252751141787	0.145374449339207\\
0.0247252751141787	0.149779735682819\\
0.025000000372529	0.149779735682819\\
0.025000000372529	0.154185022026432\\
0.0256410259753466	0.154185022026432\\
0.0256410259753466	0.158590308370044\\
0.0259740259498358	0.158590308370044\\
0.0259740259498358	0.162995594713656\\
0.0266875978559256	0.162995594713656\\
0.0266875978559256	0.167400881057269\\
0.0284552853554487	0.167400881057269\\
0.0284552853554487	0.171806167400881\\
0.0285714287310839	0.171806167400881\\
0.0285714287310839	0.180616740088106\\
0.0299145299941301	0.180616740088106\\
0.0299145299941301	0.185022026431718\\
0.0299999993294477	0.185022026431718\\
0.0299999993294477	0.18942731277533\\
0.0300925932824612	0.18942731277533\\
0.0300925932824612	0.193832599118943\\
0.0307692307978868	0.193832599118943\\
0.0307692307978868	0.198237885462555\\
0.0308586768805981	0.198237885462555\\
0.0308586768805981	0.202643171806167\\
0.03125	0.202643171806167\\
0.03125	0.20704845814978\\
0.0324999988079071	0.20704845814978\\
0.0324999988079071	0.211453744493392\\
0.0326797403395176	0.211453744493392\\
0.0326797403395176	0.215859030837004\\
0.0333333350718021	0.215859030837004\\
0.0333333350718021	0.224669603524229\\
0.033783782273531	0.224669603524229\\
0.033783782273531	0.229074889867841\\
0.0340909101068974	0.229074889867841\\
0.0340909101068974	0.237885462555066\\
0.0344129540026188	0.237885462555066\\
0.0344129540026188	0.242290748898678\\
0.0370370373129845	0.242290748898678\\
0.0370370373129845	0.251101321585903\\
0.0375000014901161	0.251101321585903\\
0.0375000014901161	0.26431718061674\\
0.0382882878184319	0.26431718061674\\
0.0382882878184319	0.268722466960352\\
0.0392156876623631	0.268722466960352\\
0.0392156876623631	0.273127753303965\\
0.0397727265954018	0.273127753303965\\
0.0397727265954018	0.277533039647577\\
0.0399305559694767	0.277533039647577\\
0.0399305559694767	0.281938325991189\\
0.0413533821702003	0.281938325991189\\
0.0413533821702003	0.286343612334802\\
0.0416666679084301	0.286343612334802\\
0.0416666679084301	0.299559471365639\\
0.0428571440279484	0.299559471365639\\
0.0428571440279484	0.303964757709251\\
0.0443349741399288	0.303964757709251\\
0.0443349741399288	0.308370044052863\\
0.0446428582072258	0.308370044052863\\
0.0446428582072258	0.312775330396476\\
0.0495169088244438	0.312775330396476\\
0.0495169088244438	0.317180616740088\\
0.0500000007450581	0.317180616740088\\
0.0500000007450581	0.3215859030837\\
0.0535714291036129	0.3215859030837\\
0.0535714291036129	0.325991189427313\\
0.0555555559694767	0.325991189427313\\
0.0555555559694767	0.334801762114537\\
0.0576923079788685	0.334801762114537\\
0.0576923079788685	0.33920704845815\\
0.0584415569901466	0.33920704845815\\
0.0584415569901466	0.343612334801762\\
0.0588235296308994	0.343612334801762\\
0.0588235296308994	0.352422907488987\\
0.0592105276882648	0.352422907488987\\
0.0592105276882648	0.356828193832599\\
0.0595238097012043	0.356828193832599\\
0.0595238097012043	0.361233480176211\\
0.0599999986588955	0.361233480176211\\
0.0599999986588955	0.365638766519824\\
0.0608695633709431	0.365638766519824\\
0.0608695633709431	0.370044052863436\\
0.0625	0.370044052863436\\
0.0625	0.378854625550661\\
0.063157893717289	0.378854625550661\\
0.063157893717289	0.383259911894273\\
0.0641025677323341	0.383259911894273\\
0.0641025677323341	0.392070484581498\\
0.0642857179045677	0.392070484581498\\
0.0642857179045677	0.39647577092511\\
0.0650510191917419	0.39647577092511\\
0.0650510191917419	0.400881057268722\\
0.0666666701436043	0.400881057268722\\
0.0666666701436043	0.414096916299559\\
0.0687179490923882	0.414096916299559\\
0.0687179490923882	0.418502202643172\\
0.0705882385373116	0.418502202643172\\
0.0705882385373116	0.422907488986784\\
0.0709677413105965	0.422907488986784\\
0.0709677413105965	0.427312775330396\\
0.0711462423205376	0.427312775330396\\
0.0711462423205376	0.431718061674009\\
0.0714285746216774	0.431718061674009\\
0.0714285746216774	0.440528634361233\\
0.0722222253680229	0.440528634361233\\
0.0722222253680229	0.444933920704846\\
0.072727270424366	0.444933920704846\\
0.072727270424366	0.449339207048458\\
0.0729166641831398	0.449339207048458\\
0.0729166641831398	0.45374449339207\\
0.0740740746259689	0.45374449339207\\
0.0740740746259689	0.458149779735683\\
0.0750279948115349	0.458149779735683\\
0.0750279948115349	0.462555066079295\\
0.0799999982118607	0.462555066079295\\
0.0799999982118607	0.466960352422908\\
0.0833333358168602	0.466960352422908\\
0.0833333358168602	0.493392070484582\\
0.085416667163372	0.493392070484582\\
0.085416667163372	0.497797356828194\\
0.0857142880558968	0.497797356828194\\
0.0857142880558968	0.502202643171806\\
0.0882352963089943	0.502202643171806\\
0.0882352963089943	0.506607929515419\\
0.0900000035762787	0.506607929515419\\
0.0900000035762787	0.511013215859031\\
0.091796875	0.511013215859031\\
0.091796875	0.515418502202643\\
0.0925925895571709	0.515418502202643\\
0.0925925895571709	0.519823788546256\\
0.095238097012043	0.519823788546256\\
0.095238097012043	0.524229074889868\\
0.0956357792019844	0.524229074889868\\
0.0956357792019844	0.52863436123348\\
0.0978260859847069	0.52863436123348\\
0.0978260859847069	0.533039647577093\\
0.100000001490116	0.533039647577093\\
0.100000001490116	0.54625550660793\\
0.105769231915474	0.54625550660793\\
0.105769231915474	0.550660792951542\\
0.107142858207226	0.550660792951542\\
0.107142858207226	0.555066079295154\\
0.108333334326744	0.555066079295154\\
0.108333334326744	0.559471365638767\\
0.109375	0.559471365638767\\
0.109375	0.563876651982379\\
0.111111111938953	0.563876651982379\\
0.111111111938953	0.568281938325991\\
0.113636367022991	0.568281938325991\\
0.113636367022991	0.572687224669604\\
0.119047619402409	0.572687224669604\\
0.119047619402409	0.581497797356828\\
0.120370373129845	0.581497797356828\\
0.120370373129845	0.585903083700441\\
0.121126763522625	0.585903083700441\\
0.121126763522625	0.590308370044053\\
0.123809523880482	0.590308370044053\\
0.123809523880482	0.594713656387665\\
0.125	0.594713656387665\\
0.125	0.607929515418502\\
0.129032254219055	0.607929515418502\\
0.129032254219055	0.612334801762115\\
0.130952388048172	0.612334801762115\\
0.130952388048172	0.616740088105727\\
0.133333340287209	0.616740088105727\\
0.133333340287209	0.621145374449339\\
0.136363640427589	0.621145374449339\\
0.136363640427589	0.629955947136564\\
0.142857149243355	0.629955947136564\\
0.142857149243355	0.647577092511013\\
0.14583332836628	0.647577092511013\\
0.14583332836628	0.651982378854626\\
0.148148149251938	0.651982378854626\\
0.148148149251938	0.66079295154185\\
0.150000005960464	0.66079295154185\\
0.150000005960464	0.665198237885463\\
0.151515156030655	0.665198237885463\\
0.151515156030655	0.669603524229075\\
0.160714283585548	0.669603524229075\\
0.160714283585548	0.674008810572687\\
0.162499994039536	0.674008810572687\\
0.162499994039536	0.6784140969163\\
0.16666667163372	0.6784140969163\\
0.16666667163372	0.700440528634361\\
0.170940175652504	0.700440528634361\\
0.170940175652504	0.704845814977974\\
0.176470592617989	0.704845814977974\\
0.176470592617989	0.709251101321586\\
0.178571432828903	0.709251101321586\\
0.178571432828903	0.713656387665198\\
0.179487183690071	0.713656387665198\\
0.179487183690071	0.718061674008811\\
0.185185179114342	0.718061674008811\\
0.185185179114342	0.722466960352423\\
0.1875	0.722466960352423\\
0.1875	0.73568281938326\\
0.189393937587738	0.73568281938326\\
0.189393937587738	0.740088105726872\\
0.190476194024086	0.740088105726872\\
0.190476194024086	0.744493392070485\\
0.196078434586525	0.744493392070485\\
0.196078434586525	0.748898678414097\\
0.200000002980232	0.748898678414097\\
0.200000002980232	0.753303964757709\\
0.203703701496124	0.753303964757709\\
0.203703701496124	0.757709251101322\\
0.211538463830948	0.757709251101322\\
0.211538463830948	0.762114537444934\\
0.214285716414452	0.762114537444934\\
0.214285716414452	0.766519823788546\\
0.215034961700439	0.766519823788546\\
0.215034961700439	0.770925110132159\\
0.2213114798069	0.770925110132159\\
0.2213114798069	0.775330396475771\\
0.222222223877907	0.775330396475771\\
0.222222223877907	0.784140969162996\\
0.22916667163372	0.784140969162996\\
0.22916667163372	0.788546255506608\\
0.230769231915474	0.788546255506608\\
0.230769231915474	0.79295154185022\\
0.235294118523598	0.79295154185022\\
0.235294118523598	0.797356828193833\\
0.25	0.797356828193833\\
0.25	0.806167400881057\\
0.28571429848671	0.806167400881057\\
0.28571429848671	0.81057268722467\\
0.300000011920929	0.81057268722467\\
0.300000011920929	0.814977973568282\\
0.309523820877075	0.814977973568282\\
0.309523820877075	0.819383259911894\\
0.321428567171097	0.819383259911894\\
0.321428567171097	0.823788546255507\\
0.333333343267441	0.823788546255507\\
0.333333343267441	0.832599118942731\\
0.349999994039536	0.832599118942731\\
0.349999994039536	0.837004405286344\\
0.357142865657806	0.837004405286344\\
0.357142865657806	0.841409691629956\\
0.363636374473572	0.841409691629956\\
0.363636374473572	0.845814977973568\\
0.375	0.845814977973568\\
0.375	0.859030837004405\\
0.384615391492844	0.859030837004405\\
0.384615391492844	0.863436123348018\\
0.400000005960464	0.863436123348018\\
0.400000005960464	0.86784140969163\\
0.416666656732559	0.86784140969163\\
0.416666656732559	0.872246696035242\\
0.428571432828903	0.872246696035242\\
0.428571432828903	0.881057268722467\\
0.444444447755814	0.881057268722467\\
0.444444447755814	0.889867841409692\\
0.454545468091965	0.889867841409692\\
0.454545468091965	0.898678414096916\\
0.461538463830948	0.898678414096916\\
0.461538463830948	0.903083700440529\\
0.466666668653488	0.903083700440529\\
0.466666668653488	0.907488986784141\\
0.5	0.907488986784141\\
0.5	0.920704845814978\\
0.535714268684387	0.920704845814978\\
0.535714268684387	0.92511013215859\\
0.545454561710358	0.92511013215859\\
0.545454561710358	0.929515418502203\\
0.571428596973419	0.929515418502203\\
0.571428596973419	0.938325991189427\\
0.600000023841858	0.938325991189427\\
0.600000023841858	0.951541850220264\\
0.666666686534882	0.951541850220264\\
0.666666686534882	0.969162995594714\\
0.714285731315613	0.969162995594714\\
0.714285731315613	0.977973568281938\\
0.75	0.977973568281938\\
0.75	0.991189427312775\\
0.800000011920929	0.991189427312775\\
0.800000011920929	1\\
inf	1\\
};
\addlegendentry{120}

\addplot [color=color130]
  table[row sep=crcr]{%
-inf	0\\
0.00328137818723917	0\\
0.00328137818723917	0.00390625\\
0.00333333341404796	0.00390625\\
0.00333333341404796	0.0078125\\
0.00487012974917889	0.0078125\\
0.00487012974917889	0.01171875\\
0.0050167222507298	0.01171875\\
0.0050167222507298	0.015625\\
0.00647773267701268	0.015625\\
0.00647773267701268	0.01953125\\
0.00714285718277097	0.01953125\\
0.00714285718277097	0.0234375\\
0.0077220075763762	0.0234375\\
0.0077220075763762	0.02734375\\
0.00788954645395279	0.02734375\\
0.00788954645395279	0.03125\\
0.0083612035959959	0.03125\\
0.0083612035959959	0.03515625\\
0.00857142824679613	0.03515625\\
0.00857142824679613	0.0390625\\
0.0087819779291749	0.0390625\\
0.0087819779291749	0.04296875\\
0.009191176854074	0.04296875\\
0.009191176854074	0.046875\\
0.0118243247270584	0.046875\\
0.0118243247270584	0.05078125\\
0.0120000001043081	0.05078125\\
0.0120000001043081	0.0546875\\
0.0121212117373943	0.0546875\\
0.0121212117373943	0.05859375\\
0.0125313280150294	0.05859375\\
0.0125313280150294	0.0625\\
0.0137299774214625	0.0625\\
0.0137299774214625	0.06640625\\
0.0141129028052092	0.06640625\\
0.0141129028052092	0.0703125\\
0.0142857143655419	0.0703125\\
0.0142857143655419	0.07421875\\
0.014492753893137	0.07421875\\
0.014492753893137	0.078125\\
0.0151171581819654	0.078125\\
0.0151171581819654	0.08203125\\
0.0153061226010323	0.08203125\\
0.0153061226010323	0.0859375\\
0.0153846153989434	0.0859375\\
0.0153846153989434	0.08984375\\
0.0156862754374743	0.08984375\\
0.0156862754374743	0.09375\\
0.016103059053421	0.09375\\
0.016103059053421	0.09765625\\
0.0163043476641178	0.09765625\\
0.0163043476641178	0.1015625\\
0.0170454550534487	0.1015625\\
0.0170454550534487	0.10546875\\
0.0170682724565268	0.10546875\\
0.0170682724565268	0.109375\\
0.0178571436554193	0.109375\\
0.0178571436554193	0.11328125\\
0.0185185186564922	0.11328125\\
0.0185185186564922	0.1171875\\
0.0186781603842974	0.1171875\\
0.0186781603842974	0.12109375\\
0.0187969915568829	0.12109375\\
0.0187969915568829	0.125\\
0.0193548388779163	0.125\\
0.0193548388779163	0.12890625\\
0.019943019375205	0.12890625\\
0.019943019375205	0.1328125\\
0.0204081628471613	0.1328125\\
0.0204081628471613	0.13671875\\
0.0216572508215904	0.13671875\\
0.0216572508215904	0.140625\\
0.0217391308397055	0.140625\\
0.0217391308397055	0.14453125\\
0.0222222227603197	0.14453125\\
0.0222222227603197	0.1484375\\
0.0225563906133175	0.1484375\\
0.0225563906133175	0.15625\\
0.0227272734045982	0.15625\\
0.0227272734045982	0.16015625\\
0.0233362149447203	0.16015625\\
0.0233362149447203	0.1640625\\
0.0245098043233156	0.1640625\\
0.0245098043233156	0.16796875\\
0.0245535708963871	0.16796875\\
0.0245535708963871	0.171875\\
0.0246913582086563	0.171875\\
0.0246913582086563	0.17578125\\
0.0252100843936205	0.17578125\\
0.0252100843936205	0.1796875\\
0.0256410259753466	0.1796875\\
0.0256410259753466	0.18359375\\
0.025714285671711	0.18359375\\
0.025714285671711	0.1875\\
0.0266106445342302	0.1875\\
0.0266106445342302	0.19140625\\
0.0275689214468002	0.19140625\\
0.0275689214468002	0.1953125\\
0.0275862067937851	0.1953125\\
0.0275862067937851	0.19921875\\
0.0285714287310839	0.19921875\\
0.0285714287310839	0.203125\\
0.0296296291053295	0.203125\\
0.0296296291053295	0.20703125\\
0.030138473957777	0.20703125\\
0.030138473957777	0.2109375\\
0.030303031206131	0.2109375\\
0.030303031206131	0.21484375\\
0.0306122452020645	0.21484375\\
0.0306122452020645	0.21875\\
0.0310160424560308	0.21875\\
0.0310160424560308	0.22265625\\
0.0320000015199184	0.22265625\\
0.0320000015199184	0.2265625\\
0.032967034727335	0.2265625\\
0.032967034727335	0.23046875\\
0.0333333350718021	0.23046875\\
0.0333333350718021	0.23828125\\
0.034632034599781	0.23828125\\
0.034632034599781	0.2421875\\
0.0353535339236259	0.2421875\\
0.0353535339236259	0.24609375\\
0.0357142873108387	0.24609375\\
0.0357142873108387	0.25390625\\
0.0359848476946354	0.25390625\\
0.0359848476946354	0.2578125\\
0.0364583320915699	0.2578125\\
0.0364583320915699	0.26171875\\
0.0365853644907475	0.26171875\\
0.0365853644907475	0.265625\\
0.036764707416296	0.265625\\
0.036764707416296	0.26953125\\
0.0384615398943424	0.26953125\\
0.0384615398943424	0.2734375\\
0.0386473424732685	0.2734375\\
0.0386473424732685	0.27734375\\
0.0390625	0.27734375\\
0.0390625	0.28125\\
0.0394088663160801	0.28125\\
0.0394088663160801	0.28515625\\
0.0399999991059303	0.28515625\\
0.0399999991059303	0.2890625\\
0.0421052649617195	0.2890625\\
0.0421052649617195	0.29296875\\
0.0441176481544971	0.29296875\\
0.0441176481544971	0.296875\\
0.0454545468091965	0.296875\\
0.0454545468091965	0.3046875\\
0.0461538471281528	0.3046875\\
0.0461538471281528	0.30859375\\
0.0464285723865032	0.30859375\\
0.0464285723865032	0.3125\\
0.046875	0.3125\\
0.046875	0.32421875\\
0.0476190485060215	0.32421875\\
0.0476190485060215	0.33203125\\
0.0486111119389534	0.33203125\\
0.0486111119389534	0.3359375\\
0.0493827164173126	0.3359375\\
0.0493827164173126	0.33984375\\
0.0500000007450581	0.33984375\\
0.0500000007450581	0.34765625\\
0.0520833320915699	0.34765625\\
0.0520833320915699	0.3515625\\
0.0521091818809509	0.3515625\\
0.0521091818809509	0.35546875\\
0.0573152340948582	0.35546875\\
0.0573152340948582	0.359375\\
0.0576923079788685	0.359375\\
0.0576923079788685	0.37109375\\
0.0578231289982796	0.37109375\\
0.0578231289982796	0.375\\
0.0584935881197453	0.375\\
0.0584935881197453	0.37890625\\
0.0597826093435287	0.37890625\\
0.0597826093435287	0.3828125\\
0.0598290599882603	0.3828125\\
0.0598290599882603	0.38671875\\
0.0598958320915699	0.38671875\\
0.0598958320915699	0.390625\\
0.0599999986588955	0.390625\\
0.0599999986588955	0.39453125\\
0.060606062412262	0.39453125\\
0.060606062412262	0.3984375\\
0.0611111111938953	0.3984375\\
0.0611111111938953	0.40234375\\
0.0620155036449432	0.40234375\\
0.0620155036449432	0.40625\\
0.0625	0.40625\\
0.0625	0.4140625\\
0.06415094435215	0.4140625\\
0.06415094435215	0.41796875\\
0.068085104227066	0.41796875\\
0.068085104227066	0.421875\\
0.0681818202137947	0.421875\\
0.0681818202137947	0.42578125\\
0.070175439119339	0.42578125\\
0.070175439119339	0.4296875\\
0.0714285746216774	0.4296875\\
0.0714285746216774	0.4375\\
0.0725524500012398	0.4375\\
0.0725524500012398	0.44140625\\
0.073529414832592	0.44140625\\
0.073529414832592	0.4453125\\
0.0738636329770088	0.4453125\\
0.0738636329770088	0.44921875\\
0.0750000029802322	0.44921875\\
0.0750000029802322	0.453125\\
0.0766666680574417	0.453125\\
0.0766666680574417	0.45703125\\
0.0777777805924416	0.45703125\\
0.0777777805924416	0.4609375\\
0.078125	0.4609375\\
0.078125	0.46484375\\
0.0799999982118607	0.46484375\\
0.0799999982118607	0.46875\\
0.0833333358168602	0.46875\\
0.0833333358168602	0.48046875\\
0.0855978280305862	0.48046875\\
0.0855978280305862	0.484375\\
0.0857142880558968	0.484375\\
0.0857142880558968	0.48828125\\
0.0866666659712791	0.48828125\\
0.0866666659712791	0.4921875\\
0.0882352963089943	0.4921875\\
0.0882352963089943	0.49609375\\
0.0883084610104561	0.49609375\\
0.0883084610104561	0.5\\
0.0891304314136505	0.5\\
0.0891304314136505	0.50390625\\
0.0892857164144516	0.50390625\\
0.0892857164144516	0.5078125\\
0.0909090936183929	0.5078125\\
0.0909090936183929	0.51171875\\
0.0925925895571709	0.51171875\\
0.0925925895571709	0.515625\\
0.09375	0.515625\\
0.09375	0.51953125\\
0.0946502089500427	0.51953125\\
0.0946502089500427	0.5234375\\
0.0956521704792976	0.5234375\\
0.0956521704792976	0.52734375\\
0.100000001490116	0.52734375\\
0.100000001490116	0.5390625\\
0.10043041408062	0.5390625\\
0.10043041408062	0.54296875\\
0.101754382252693	0.54296875\\
0.101754382252693	0.546875\\
0.102564103901386	0.546875\\
0.102564103901386	0.55078125\\
0.103448279201984	0.55078125\\
0.103448279201984	0.5546875\\
0.105263158679008	0.5546875\\
0.105263158679008	0.55859375\\
0.105555556714535	0.55859375\\
0.105555556714535	0.5625\\
0.107142858207226	0.5625\\
0.107142858207226	0.56640625\\
0.107692308723927	0.56640625\\
0.107692308723927	0.5703125\\
0.109375	0.5703125\\
0.109375	0.57421875\\
0.111111111938953	0.57421875\\
0.111111111938953	0.5859375\\
0.115384615957737	0.5859375\\
0.115384615957737	0.59765625\\
0.11842105537653	0.59765625\\
0.11842105537653	0.6015625\\
0.119999997317791	0.6015625\\
0.119999997317791	0.60546875\\
0.120833329856396	0.60546875\\
0.120833329856396	0.609375\\
0.125	0.609375\\
0.125	0.61328125\\
0.128118872642517	0.61328125\\
0.128118872642517	0.6171875\\
0.128205135464668	0.6171875\\
0.128205135464668	0.62109375\\
0.136363640427589	0.62109375\\
0.136363640427589	0.625\\
0.141304343938828	0.625\\
0.141304343938828	0.62890625\\
0.142857149243355	0.62890625\\
0.142857149243355	0.6484375\\
0.14583332836628	0.6484375\\
0.14583332836628	0.65234375\\
0.150000005960464	0.65234375\\
0.150000005960464	0.66015625\\
0.152777776122093	0.66015625\\
0.152777776122093	0.6640625\\
0.15384615957737	0.6640625\\
0.15384615957737	0.67578125\\
0.157894730567932	0.67578125\\
0.157894730567932	0.6796875\\
0.159090906381607	0.6796875\\
0.159090906381607	0.68359375\\
0.16666667163372	0.68359375\\
0.16666667163372	0.7109375\\
0.176470592617989	0.7109375\\
0.176470592617989	0.71484375\\
0.178571432828903	0.71484375\\
0.178571432828903	0.71875\\
0.181122452020645	0.71875\\
0.181122452020645	0.72265625\\
0.183823525905609	0.72265625\\
0.183823525905609	0.7265625\\
0.184210523962975	0.7265625\\
0.184210523962975	0.73046875\\
0.1875	0.73046875\\
0.1875	0.734375\\
0.190476194024086	0.734375\\
0.190476194024086	0.7421875\\
0.192982450127602	0.7421875\\
0.192982450127602	0.74609375\\
0.20833332836628	0.74609375\\
0.20833332836628	0.75\\
0.210526317358017	0.75\\
0.210526317358017	0.75390625\\
0.214285716414452	0.75390625\\
0.214285716414452	0.7578125\\
0.216666668653488	0.7578125\\
0.216666668653488	0.76171875\\
0.222222223877907	0.76171875\\
0.222222223877907	0.765625\\
0.230769231915474	0.765625\\
0.230769231915474	0.76953125\\
0.235294118523598	0.76953125\\
0.235294118523598	0.7734375\\
0.25	0.7734375\\
0.25	0.78515625\\
0.261904776096344	0.78515625\\
0.261904776096344	0.7890625\\
0.272727280855179	0.7890625\\
0.272727280855179	0.79296875\\
0.277777791023254	0.79296875\\
0.277777791023254	0.80078125\\
0.28571429848671	0.80078125\\
0.28571429848671	0.8046875\\
0.294117659330368	0.8046875\\
0.294117659330368	0.80859375\\
0.307692319154739	0.80859375\\
0.307692319154739	0.8125\\
0.310344815254211	0.8125\\
0.310344815254211	0.81640625\\
0.333333343267441	0.81640625\\
0.333333343267441	0.8203125\\
0.346153855323792	0.8203125\\
0.346153855323792	0.82421875\\
0.349999994039536	0.82421875\\
0.349999994039536	0.828125\\
0.360000014305115	0.828125\\
0.360000014305115	0.83203125\\
0.363636374473572	0.83203125\\
0.363636374473572	0.8359375\\
0.375	0.8359375\\
0.375	0.8515625\\
0.400000005960464	0.8515625\\
0.400000005960464	0.85546875\\
0.404761910438538	0.85546875\\
0.404761910438538	0.859375\\
0.409090906381607	0.859375\\
0.409090906381607	0.86328125\\
0.428571432828903	0.86328125\\
0.428571432828903	0.8828125\\
0.444444447755814	0.8828125\\
0.444444447755814	0.88671875\\
0.461538463830948	0.88671875\\
0.461538463830948	0.890625\\
0.482758611440659	0.890625\\
0.482758611440659	0.89453125\\
0.5	0.89453125\\
0.5	0.921875\\
0.526315808296204	0.921875\\
0.526315808296204	0.92578125\\
0.555555582046509	0.92578125\\
0.555555582046509	0.9296875\\
0.571428596973419	0.9296875\\
0.571428596973419	0.9375\\
0.583333313465118	0.9375\\
0.583333313465118	0.94140625\\
0.600000023841858	0.94140625\\
0.600000023841858	0.953125\\
0.625	0.953125\\
0.625	0.9609375\\
0.75	0.9609375\\
0.75	0.9765625\\
0.777777791023254	0.9765625\\
0.777777791023254	0.984375\\
0.800000011920929	0.984375\\
0.800000011920929	0.9921875\\
0.875	0.9921875\\
0.875	0.99609375\\
0.888888895511627	0.99609375\\
0.888888895511627	1\\
inf	1\\
};
\addlegendentry{130}

\addplot [color=color90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0171920856253924\\
0.02	0.0694309234563207\\
0.03	0.133865671013677\\
0.04	0.199181615051433\\
0.05	0.261097855884755\\
0.06	0.31817526679418\\
0.07	0.370141620461368\\
0.08	0.417203290511952\\
0.09	0.459748665120008\\
0.1	0.498216824737752\\
0.11	0.533039635486231\\
0.12	0.564617634202829\\
0.13	0.593311735234263\\
0.14	0.619442298744634\\
0.15	0.643291477391469\\
0.16	0.66510684885\\
0.17	0.685105368178693\\
0.18	0.703477187289064\\
0.19	0.720389147388156\\
0.2	0.73598787978764\\
0.21	0.750402513653411\\
0.22	0.763747018155264\\
0.23	0.776122217724998\\
0.24	0.787617521496968\\
0.25	0.798312406108842\\
0.26	0.808277687311488\\
0.27	0.817576611531388\\
0.28	0.826265794272609\\
0.29	0.834396028325982\\
0.3	0.842012981280626\\
0.31	0.849157798825285\\
0.32	0.855867627757969\\
0.33	0.86217607044703\\
0.34	0.868113580654403\\
0.35	0.873707809092937\\
0.36	0.878983905799403\\
0.37	0.88396478532323\\
0.38	0.888671359824204\\
0.39	0.89312274441129\\
0.4	0.897336438415282\\
0.41	0.901328485749686\\
0.42	0.905113617060468\\
0.43	0.908705375981897\\
0.44	0.912116231491182\\
0.45	0.915357678079314\\
0.46	0.918440325221494\\
0.47	0.921373977431151\\
0.48	0.924167706011319\\
0.49	0.926829913471536\\
0.5	0.929368391453486\\
0.51	0.931790372901352\\
0.52	0.934102579120414\\
0.53	0.936311262287725\\
0.54	0.938422243909764\\
0.55	0.940440949662241\\
0.56	0.942372440995448\\
0.57	0.944221443843424\\
0.58	0.945992374735992\\
0.59	0.947689364578415\\
0.6	0.949316280333478\\
0.61	0.950876744814539\\
0.62	0.952374154775079\\
0.63	0.953811697460027\\
0.64	0.955192365766324\\
0.65	0.956518972144497\\
0.66	0.957794161359112\\
0.67	0.959020422213731\\
0.68	0.960200098335135\\
0.69	0.96133539810191\\
0.7	0.962428403793963\\
0.71	0.963481080031892\\
0.72	0.96449528156839\\
0.73	0.965472760487756\\
0.74	0.966415172864245\\
0.75	0.967324084925114\\
0.76	0.968200978759924\\
0.77	0.969047257613761\\
0.78	0.969864250798573\\
0.79	0.970653218253693\\
0.8	0.971415354783807\\
0.81	0.972151794000087\\
0.82	0.972863611987928\\
0.83	0.973551830722693\\
0.84	0.974217421252959\\
0.85	0.974861306669131\\
0.86	0.975484364873728\\
};
\addlegendentry{Lognorm.}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/dist_to_ego.tikz <==
\begin{tikzpicture}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\pgfplotsset{
    width=8cm,
    height=4cm,
}
\begin{axis}[
    ybar = -0.049cm,
    bar width = 2pt,
    enlarge y limits = {value = .07, upper},
    enlarge x limits = {abs = 0.005},
    ymajorgrids=true,
    label style={font=\small},
    legend style={font=\small},
    legend ={font=\small},
    legend pos=north east,
    legend cell align={left},
    tick pos=left,
    tick label style={font=\small},
    xlabel=Distance in m,
    ylabel=Num. of objects,
]
\addplot[style={fill=blue, draw=blue, mark=none}, opacity=0.5] coordinates {
    (17.079440237916387,53.0)
    (17.732400640610265,33.0)
    (18.385361043304144,57.0)
    (19.038321445998022,34.0)
    (19.691281848691904,37.0)
    (20.344242251385783,9.0)
    (20.99720265407966,10.0)
    (21.65016305677354,11.0)
    (22.30312345946742,8.0)
    (22.9560838621613,35.0)
    (23.60904426485518,32.0)
    (24.262004667549057,27.0)
    (24.914965070242935,29.0)
    (25.567925472936814,47.0)
    (26.220885875630692,32.0)
    (26.87384627832457,31.0)
    (27.52680668101845,43.0)
    (28.179767083712328,110.0)
    (28.83272748640621,106.0)
    (29.485687889100088,50.0)
    (30.13864829179397,48.0)
    (30.79160869448785,32.0)
    (31.444569097181727,40.0)
    (32.097529499875606,40.0)
    (32.750489902569484,54.0)
    (33.40345030526336,47.0)
    (34.05641070795724,47.0)
    (34.70937111065112,82.0)
    (35.362331513345,98.0)
    (36.015291916038876,89.0)
    (36.668252318732755,91.0)
    (37.32121272142663,71.0)
    (37.97417312412051,38.0)
    (38.62713352681439,21.0)
    (39.28009392950827,31.0)
    (39.93305433220215,32.0)
    (40.58601473489603,17.0)
    (41.23897513758991,2.0)
    (41.89193554028379,4.0)
    (42.54489594297767,5.0)
    (43.197856345671546,5.0)
    (43.85081674836543,3.0)
    (44.50377715105931,1.0)
    (45.15673755375319,2.0)
    (45.80969795644707,3.0)
    (46.462658359140946,3.0)
    (47.115618761834824,4.0)
    (47.7685791645287,4.0)
    (48.42153956722258,4.0)
    (49.07449996991646,4.0)
};
\end{axis}
\end{tikzpicture}


==> figures/eval_detection_distance_cdf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.28127,0.29781,0.93914}%
\definecolor{mycolor3}{rgb}{0.20210,0.47880,0.99110}%
\definecolor{mycolor4}{rgb}{0.13004,0.63911,0.89182}%
\definecolor{mycolor5}{rgb}{0.07040,0.74570,0.72580}%
\definecolor{mycolor6}{rgb}{0.35941,0.80179,0.46292}%
\definecolor{mycolor7}{rgb}{0.78580,0.75727,0.15985}%
\definecolor{mycolor8}{rgb}{0.99476,0.79224,0.20072}%
\definecolor{mycolor9}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4cm,
at={(0.681in,0.473in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Detection Distance in m},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
ylabel={Cummulative Distribution},
axis background/.style={fill=white},
%label style={font=\small},
%legend style={font=\small},
%legend ={font=\small},
%tick label style={font=\small},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 50 m},
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.281275,0.297813,0.939137); rgb(2pt)=(0.2021,0.4788,0.9911); rgb(3pt)=(0.130038,0.639112,0.891825); rgb(4pt)=(0.0704,0.7457,0.7258); rgb(5pt)=(0.359413,0.801787,0.462925); rgb(6pt)=(0.7858,0.757275,0.15985); rgb(7pt)=(0.994762,0.792237,0.200725); rgb(8pt)=(0.9769,0.9839,0.0805)},
% colorbar,
% colorbar style={
%         %ylabel={Speed in km/h},
%         ytick={0,0.125,...,1},
% 		yticklabels={50, 60, 70, 80, 90, 100, 110, 120, 130}
% 	%	xmin=20,
% 	}
label style={font=\small},
tick label style={font=\small}
]
\addplot[const plot, color=mycolor1, forget plot] table[row sep=crcr] {%
46.5057716369629	0\\
46.5057716369629	0.5\\
46.5057754516602	1\\
};
\addplot[const plot, color=mycolor1, forget plot] table[row sep=crcr] {%
44.9031295776367	0\\
44.9031295776367	1\\
};
\addplot[const plot, color=mycolor2, forget plot] table[row sep=crcr] {%
9.72795963287354	0\\
9.72795963287354	0.100000023841858\\
9.72796058654785	0.199999988079071\\
10.1256265640259	0.300000011920929\\
10.3204641342163	0.399999976158142\\
14.820484161377	0.5\\
18.7296581268311	0.600000023841858\\
26.4052753448486	0.699999988079071\\
40.0991744995117	0.800000011920929\\
41.9449310302734	0.899999976158142\\
42.2728042602539	1\\
};
\addplot[const plot, color=mycolor2, forget plot] table[row sep=crcr] {%
12.3166551589966	0\\
12.3166551589966	0.25\\
40.5904731750488	0.5\\
45.2908058166504	0.75\\
45.6904678344727	1\\
};
\addplot[const plot, color=mycolor2, forget plot] table[row sep=crcr] {%
8.1248083114624	0\\
8.1248083114624	0.0833333134651184\\
12.6932430267334	0.166666686534882\\
14.0834131240845	0.250000059604645\\
14.2819538116455	0.333333373069763\\
14.8735256195068	0.416666686534882\\
17.0561294555664	0.5\\
20.4196147918701	0.666666686534882\\
25.0004425048828	0.75\\
40.8943824768066	0.833333373069763\\
43.9281806945801	0.916666686534882\\
45.2868041992188	1\\
};
\addplot[const plot, color=mycolor3, forget plot] table[row sep=crcr] {%
9.32228374481201	0\\
9.32228374481201	0.017241358757019\\
10.3125114440918	0.0344827175140381\\
10.9088726043701	0.0517240762710571\\
11.0438270568848	0.0689654350280762\\
11.3063764572144	0.0862067937850952\\
12.8958511352539	0.103448152542114\\
13.623462677002	0.120689570903778\\
13.690260887146	0.189655065536499\\
13.6902618408203	0.224137842655182\\
13.8223285675049	0.258620619773865\\
13.8223295211792	0.275862038135529\\
14.021185874939	0.293103456497192\\
14.087384223938	0.310344815254211\\
14.114598274231	0.32758617401123\\
14.1695318222046	0.34482753276825\\
14.285924911499	0.362068951129913\\
14.4804821014404	0.379310309886932\\
14.509596824646	0.396551668643951\\
14.8516798019409	0.41379302740097\\
14.877495765686	0.431034445762634\\
15.0759811401367	0.448275804519653\\
15.6713590621948	0.465517163276672\\
15.7705783843994	0.482758522033691\\
15.8697919845581	0.499999940395355\\
16.2666130065918	0.517241358757019\\
17.4567527770996	0.534482717514038\\
17.9670352935791	0.551724076271057\\
18.3854274749756	0.586206793785095\\
18.4441967010498	0.603448212146759\\
18.5551052093506	0.620689630508423\\
18.6424369812012	0.655172348022461\\
19.6334362030029	0.672413766384125\\
19.9306678771973	0.689655125141144\\
20.1288089752197	0.706896543502808\\
21.6846332550049	0.724137902259827\\
21.9588928222656	0.741379261016846\\
22.2132797241211	0.75862067937851\\
22.4120578765869	0.775862038135529\\
28.2528381347656	0.793103456497192\\
31.0614986419678	0.810344815254211\\
32.5085372924805	0.82758617401123\\
32.828987121582	0.844827592372894\\
32.8289909362793	0.862068951129913\\
42.9927062988281	0.879310309886932\\
43.8879737854004	0.896551728248596\\
44.8871421813965	0.913793087005615\\
44.9317855834961	0.931034445762634\\
45.4866409301758	0.948275864124298\\
45.6864700317383	0.965517222881317\\
46.7310752868652	0.982758641242981\\
47.1309127807617	1\\
};
\addplot[const plot, color=mycolor3, forget plot] table[row sep=crcr] {%
12.6932411193848	0\\
12.6932411193848	0.0476190447807312\\
15.0720119476318	0.0952380895614624\\
18.8366985321045	0.190476179122925\\
19.0349140167236	0.238095223903656\\
19.6294727325439	0.285714268684387\\
29.21071434021	0.333333313465118\\
31.8511562347412	0.38095235824585\\
37.9555015563965	0.428571403026581\\
38.29638671875	0.476190447807312\\
40.4294967651367	0.523809552192688\\
40.5824851989746	0.571428537368774\\
40.8903884887695	0.61904764175415\\
40.9253120422363	0.666666626930237\\
40.9503364562988	0.714285731315613\\
40.9678955078125	0.761904776096344\\
41.0902328491211	0.809523820877075\\
41.4899101257324	0.857142865657806\\
43.0846328735352	0.904761910438538\\
43.4843101501465	0.952380955219269\\
43.5842247009277	1\\
};
\addplot[const plot, color=mycolor4, forget plot] table[row sep=crcr] {%
7.52787446975708	0\\
7.52787446975708	0.00568181276321411\\
7.52787494659424	0.0227272510528564\\
7.59155368804932	0.0284090638160706\\
7.61748933792114	0.0340908765792847\\
7.6174898147583	0.0397727489471436\\
7.6273717880249	0.0454545617103577\\
7.68120098114014	0.0511363744735718\\
7.72686576843262	0.0568181872367859\\
7.72686624526978	0.0681818127632141\\
7.76227903366089	0.0738636255264282\\
7.84787368774414	0.0795454382896423\\
7.93129014968872	0.0852272510528564\\
7.96224355697632	0.0909090638160706\\
7.96224403381348	0.0965908765792847\\
8.02532768249512	0.102272689342499\\
8.09179973602295	0.107954502105713\\
8.1248083114624	0.113636314868927\\
8.13101577758789	0.119318127632141\\
8.14787006378174	0.124999940395355\\
8.184494972229	0.130681753158569\\
8.19949722290039	0.136363565921783\\
8.25405597686768	0.147727191448212\\
8.27968978881836	0.153409004211426\\
8.34786605834961	0.15909081697464\\
8.3621768951416	0.164772629737854\\
8.41730880737305	0.170454442501068\\
8.44786548614502	0.176136255264282\\
8.45320701599121	0.181818068027496\\
8.45320796966553	0.18749988079071\\
8.52269554138184	0.193181693553925\\
8.52707099914551	0.198863506317139\\
8.5304594039917	0.204545319080353\\
8.54786396026611	0.210227131843567\\
8.64786148071289	0.215908944606781\\
8.70785999298096	0.221590757369995\\
8.74785995483398	0.227272570133209\\
8.84785938262939	0.232954382896423\\
8.92052745819092	0.238636195659637\\
9.14115905761719	0.244318008422852\\
9.16204833984375	0.249999821186066\\
9.31830596923828	0.25568163394928\\
9.32931232452393	0.261363446712494\\
9.32931327819824	0.267045259475708\\
9.36201763153076	0.272727072238922\\
9.41710472106934	0.278408885002136\\
9.41774082183838	0.28409069776535\\
9.453537940979	0.289772510528564\\
9.46200275421143	0.295454323291779\\
9.46200370788574	0.301136136054993\\
9.51717472076416	0.306817948818207\\
9.51717567443848	0.312499761581421\\
9.59274101257324	0.318181574344635\\
9.61706829071045	0.323863387107849\\
9.61706924438477	0.329545199871063\\
9.71602916717529	0.335227012634277\\
9.76195812225342	0.340908825397491\\
9.76195907592773	0.346590638160706\\
9.78384494781494	0.35227245092392\\
9.84784412384033	0.357954263687134\\
9.914870262146	0.363636076450348\\
9.91487121582031	0.369317889213562\\
9.96192836761475	0.374999701976776\\
9.98384094238281	0.38068151473999\\
10.0169944763184	0.386363327503204\\
10.0848255157471	0.392045140266418\\
10.2131071090698	0.397726953029633\\
10.2478370666504	0.403408765792847\\
10.3085346221924	0.409090578556061\\
10.3085355758667	0.414772391319275\\
10.6438312530518	0.420454204082489\\
10.7061243057251	0.431817829608917\\
11.0128326416016	0.437499642372131\\
11.0438270568848	0.44886326789856\\
11.3024015426636	0.454545080661774\\
11.475492477417	0.460226893424988\\
11.5011348724365	0.465908706188202\\
11.5219440460205	0.471590518951416\\
11.6342115402222	0.47727233171463\\
11.6746950149536	0.482954144477844\\
11.6746959686279	0.488635957241058\\
11.7384395599365	0.494317770004272\\
11.7576875686646	0.499999582767487\\
11.7742958068848	0.505681395530701\\
11.8331832885742	0.51136326789856\\
11.9212961196899	0.517045021057129\\
12.0438108444214	0.522726893424988\\
12.1330127716064	0.528408706188202\\
12.2126665115356	0.534090518951416\\
12.2310981750488	0.53977233171463\\
12.2959280014038	0.545454144477844\\
12.3576164245605	0.551135957241058\\
12.4126424789429	0.556817770004272\\
12.4576072692871	0.562499642372131\\
12.5865049362183	0.568181455135345\\
12.6126203536987	0.57386326789856\\
12.8864793777466	0.579545080661774\\
12.9992532730103	0.585226893424988\\
15.3035354614258	0.596590518951416\\
15.4495487213135	0.602272391319275\\
16.0473651885986	0.607954204082489\\
16.3618412017822	0.613636016845703\\
16.4026718139648	0.619317889213562\\
16.5520000457764	0.624999642372131\\
16.6590881347656	0.63068151473999\\
16.719747543335	0.63636326789856\\
17.6412906646729	0.642045140266418\\
17.8493919372559	0.647726893424988\\
18.1751728057861	0.653408765792847\\
18.2900886535645	0.659090518951416\\
18.5840435028076	0.664772391319275\\
18.6384754180908	0.670454204082489\\
18.7826461791992	0.676136016845703\\
19.0888233184814	0.681817829608917\\
19.6284408569336	0.687499642372131\\
19.6284427642822	0.693181455135345\\
19.6291923522949	0.69886326789856\\
19.7278823852539	0.704545080661774\\
19.7285556793213	0.710226893424988\\
19.8276309967041	0.715908765792847\\
19.8283519744873	0.721590518951416\\
19.9065532684326	0.727272391319275\\
19.9740543365479	0.738636016845703\\
20.0257778167725	0.744317829608917\\
20.0275058746338	0.749999642372131\\
20.0733222961426	0.755681455135345\\
20.0857601165771	0.76136326789856\\
20.1248455047607	0.767045140266418\\
20.17258644104	0.778408765792847\\
21.1712417602539	0.784090638160706\\
22.2926578521729	0.78977245092392\\
22.2926597595215	0.795454263687134\\
22.3557300567627	0.801136076450348\\
23.0043697357178	0.806817889213562\\
24.4034042358398	0.812499761581421\\
24.6024208068848	0.818181574344635\\
31.3805561065674	0.823863387107849\\
31.6557388305664	0.829545259475708\\
32.0305824279785	0.835227072238922\\
32.4297904968262	0.840908885002136\\
32.6293869018555	0.84659069776535\\
32.6293907165527	0.852272510528564\\
32.876895904541	0.857954382896423\\
33.0285873413086	0.863636195659637\\
33.727165222168	0.869318008422852\\
35.4834976196289	0.87499988079071\\
35.5553398132324	0.880681693553925\\
35.6192054748535	0.886363506317139\\
35.718994140625	0.892045319080353\\
35.7549133300781	0.897727131843567\\
35.7970275878906	0.903409004211426\\
36.0630493164062	0.90909081697464\\
36.0980110168457	0.914772629737854\\
39.7516593933105	0.920454442501068\\
39.9631118774414	0.926136255264282\\
39.9873275756836	0.931818127632141\\
40.0272789001465	0.937499940395355\\
40.0910110473633	0.943181753158569\\
40.3907814025879	0.954545378684998\\
40.4866218566895	0.960227251052856\\
40.4907035827637	0.965909063816071\\
40.7333869934082	0.971590876579285\\
40.8733291625977	0.977272689342499\\
40.9333076477051	0.982954502105713\\
41.7330093383789	0.988636374473572\\
41.8895950317383	0.994318187236786\\
42.7326354980469	1\\
};
\addplot[const plot, color=mycolor4, forget plot] table[row sep=crcr] {%
6.23409986495972	0\\
6.23409986495972	0.00335568189620972\\
6.37589645385742	0.00671136379241943\\
6.44789600372314	0.0100671052932739\\
6.54789352416992	0.0134227871894836\\
6.66758346557617	0.0167784690856934\\
6.84788990020752	0.0268455743789673\\
6.9478874206543	0.030201256275177\\
6.95664215087891	0.0335569977760315\\
6.97588729858398	0.0369126796722412\\
7.01588726043701	0.0402683615684509\\
7.03033685684204	0.0436241030693054\\
7.12985181808472	0.0469797849655151\\
7.16238451004028	0.0503355264663696\\
7.54787826538086	0.0536912083625793\\
7.55694532394409	0.0570469498634338\\
7.56231307983398	0.0604026317596436\\
7.57587814331055	0.063758373260498\\
7.64787673950195	0.0671140551567078\\
7.66229677200317	0.0704697966575623\\
7.72146558761597	0.0738255381584167\\
7.76145553588867	0.0771812200546265\\
7.76227855682373	0.0838926434516907\\
9.11942386627197	0.0872483253479004\\
9.6478910446167	0.0906040072441101\\
9.84696769714355	0.0939597487449646\\
10.1281232833862	0.0973154902458191\\
10.1618175506592	0.100671231746674\\
10.2647981643677	0.104026973247528\\
10.40793800354	0.107382655143738\\
10.5073366165161	0.114094018936157\\
10.6067314147949	0.117449700832367\\
10.7657556533813	0.120805442333221\\
10.8055114746094	0.124161124229431\\
10.8382167816162	0.130872547626495\\
10.904896736145	0.134228229522705\\
10.9743757247925	0.137583911418915\\
11.0042772293091	0.140939593315125\\
11.0404748916626	0.144295275211334\\
11.8918142318726	0.147650957107544\\
13.0165777206421	0.151006639003754\\
13.0172996520996	0.154362320899963\\
13.1192855834961	0.157718002796173\\
13.1341981887817	0.161073744297028\\
13.2165565490723	0.164429485797882\\
13.3884105682373	0.167785167694092\\
13.4281311035156	0.171140849590302\\
13.4671792984009	0.174496531486511\\
13.4925308227539	0.177852213382721\\
13.5160865783691	0.181207895278931\\
13.5185956954956	0.18456357717514\\
13.5512542724609	0.18791925907135\\
13.6597738265991	0.19127494096756\\
13.6663045883179	0.19463062286377\\
13.6862897872925	0.197986304759979\\
13.690260887146	0.201342046260834\\
13.7155952453613	0.204697787761688\\
13.7182445526123	0.208053469657898\\
13.7182455062866	0.211409151554108\\
13.7228984832764	0.214764833450317\\
13.7437868118286	0.218120574951172\\
13.7438516616821	0.221476256847382\\
13.7832145690918	0.224831998348236\\
13.8153467178345	0.228187739849091\\
13.8165035247803	0.2315434217453\\
13.8350496292114	0.23489910364151\\
13.8550386428833	0.23825478553772\\
13.8794326782227	0.241610467433929\\
13.9150991439819	0.248321890830994\\
13.9151000976562	0.251677572727203\\
13.9178924560547	0.255033254623413\\
13.9353666305542	0.258388936519623\\
13.9587669372559	0.261744618415833\\
14.0044870376587	0.265100300312042\\
14.0148496627808	0.268455982208252\\
14.0584268569946	0.271811723709106\\
14.0632047653198	0.275167405605316\\
14.0632057189941	0.278523087501526\\
14.0791921615601	0.28187882900238\\
14.0855932235718	0.28523451089859\\
14.1062641143799	0.2885901927948\\
14.1175365447998	0.291945934295654\\
14.1349143981934	0.295301675796509\\
14.1574306488037	0.298657417297363\\
14.163197517395	0.302013158798218\\
14.1784381866455	0.305368900299072\\
14.1831979751587	0.308724582195282\\
14.2164707183838	0.315436005592346\\
14.2164716720581	0.32214742898941\\
14.2437791824341	0.325503170490265\\
14.2437801361084	0.328858911991119\\
14.277419090271	0.332214593887329\\
14.3074340820312	0.335570335388184\\
14.3437786102295	0.338926017284393\\
14.3574113845825	0.342281758785248\\
14.3574123382568	0.348993182182312\\
14.3837776184082	0.352348864078522\\
14.394359588623	0.355704605579376\\
14.4164581298828	0.359060287475586\\
14.4437761306763	0.36241602897644\\
14.4437770843506	0.36577171087265\\
14.4437780380249	0.36912739276886\\
14.4587459564209	0.375838816165924\\
14.4631853103638	0.379194498062134\\
14.509596824646	0.382550239562988\\
14.5124521255493	0.385905981063843\\
14.539776802063	0.389261722564697\\
14.553394317627	0.392617464065552\\
14.5533952713013	0.395973205566406\\
14.5684480667114	0.399328947067261\\
14.6085720062256	0.40268462896347\\
14.6124448776245	0.40604031085968\\
14.6137170791626	0.409396052360535\\
14.6397743225098	0.412751734256744\\
14.6578321456909	0.419463157653809\\
14.6578330993652	0.426174581050873\\
14.6591758728027	0.429530262947083\\
14.7277297973633	0.432886004447937\\
14.7397718429565	0.436241686344147\\
14.7397727966309	0.442953109741211\\
14.7533779144287	0.446308851242065\\
14.7957715988159	0.449664533138275\\
14.8125314712524	0.456375956535339\\
14.8125333786011	0.459731638431549\\
14.8569097518921	0.463087320327759\\
14.8569107055664	0.469798743724823\\
14.8735256195068	0.473154425621033\\
14.8735265731812	0.476510107517242\\
15.0113363265991	0.483221530914307\\
15.0164365768433	0.486577212810516\\
15.0720119476318	0.489932894706726\\
15.0720138549805	0.493288576602936\\
15.1117267608643	0.496644258499146\\
15.210129737854	0.499999940395355\\
15.2115411758423	0.503355622291565\\
15.2502641677856	0.506711363792419\\
15.3220863342285	0.510067105293274\\
15.3697166442871	0.513422727584839\\
15.4689445495605	0.520134210586548\\
15.7468204498291	0.523489892482758\\
15.7845115661621	0.526845574378967\\
15.8064479827881	0.533556997776031\\
15.8104152679443	0.536912679672241\\
15.8480978012085	0.540268421173096\\
16.0473651885986	0.543624043464661\\
16.5090713500977	0.546979784965515\\
16.9031848907471	0.55033552646637\\
16.9439945220947	0.553691208362579\\
17.0436115264893	0.557046890258789\\
18.8325080871582	0.560402631759644\\
19.0606746673584	0.563758254051208\\
19.092809677124	0.567113995552063\\
19.1033573150635	0.570469737052917\\
19.1237392425537	0.573825418949127\\
19.1312084197998	0.577181100845337\\
19.2993659973145	0.580536842346191\\
19.3163528442383	0.583892583847046\\
19.3640518188477	0.587248265743256\\
19.3758106231689	0.590603947639465\\
19.391902923584	0.59395968914032\\
19.4640579223633	0.597315430641174\\
19.489221572876	0.600671112537384\\
19.4897804260254	0.604026794433594\\
19.4915981292725	0.607382535934448\\
19.5015106201172	0.610738277435303\\
19.5303859710693	0.614093959331512\\
19.530387878418	0.617449641227722\\
19.534351348877	0.620805382728577\\
19.5756320953369	0.624161124229431\\
19.6284408569336	0.627516806125641\\
19.6284427642822	0.630872488021851\\
19.6294727325439	0.634228229522705\\
19.6334362030029	0.637583911418915\\
19.6762371063232	0.640939593315125\\
19.6929244995117	0.644295334815979\\
19.7881755828857	0.647651016712189\\
19.8273239135742	0.651006698608398\\
19.8307514190674	0.654362440109253\\
19.8997020721436	0.657718122005463\\
19.9241046905518	0.661073803901672\\
19.9638977050781	0.664429545402527\\
19.9638996124268	0.667785286903381\\
19.984073638916	0.671140968799591\\
20.0138187408447	0.674496650695801\\
20.0357036590576	0.677852392196655\\
20.0631866455078	0.684563755989075\\
20.1198577880859	0.687919497489929\\
20.1358547210693	0.691275238990784\\
20.1480007171631	0.694630920886993\\
20.1638488769531	0.697986602783203\\
20.1694793701172	0.701342344284058\\
20.1974182128906	0.704698085784912\\
20.2238311767578	0.708053767681122\\
20.3238945007324	0.711409449577332\\
20.3690414428711	0.714765191078186\\
20.4238433837891	0.718120932579041\\
20.5779914855957	0.72147661447525\\
21.0162982940674	0.72483229637146\\
21.0800914764404	0.728188037872314\\
21.2192687988281	0.731543779373169\\
21.2192707061768	0.734899461269379\\
21.2222919464111	0.738255143165588\\
21.259033203125	0.741610884666443\\
21.2643184661865	0.744966626167297\\
21.2828884124756	0.748322308063507\\
21.3019390106201	0.751677989959717\\
21.3584403991699	0.755033731460571\\
21.3635501861572	0.758389413356781\\
21.3947353363037	0.761745095252991\\
21.4180908203125	0.765100836753845\\
21.4214019775391	0.768456518650055\\
21.4214038848877	0.771812200546265\\
21.4230899810791	0.775167942047119\\
21.4985027313232	0.778523623943329\\
21.511682510376	0.781879305839539\\
21.520959854126	0.785235047340393\\
21.5620098114014	0.788590729236603\\
21.6205081939697	0.791946411132812\\
21.6205101013184	0.795302152633667\\
21.6215419769287	0.798657834529877\\
21.7490921020508	0.802013516426086\\
21.777946472168	0.805369257926941\\
21.8755474090576	0.808724939823151\\
21.9231739044189	0.81208062171936\\
21.9299392700195	0.81543630361557\\
21.9534492492676	0.81879198551178\\
21.9588928222656	0.822147727012634\\
22.0581035614014	0.825503408908844\\
22.5087108612061	0.828859090805054\\
22.8056163787842	0.832214832305908\\
22.8110408782959	0.835570514202118\\
23.2091655731201	0.838926196098328\\
23.7993106842041	0.842281937599182\\
24.0724906921387	0.845637619495392\\
24.0849590301514	0.848993301391602\\
24.1561737060547	0.852348983287811\\
24.1841049194336	0.859060406684875\\
24.2119979858398	0.86241614818573\\
24.2399673461914	0.86577183008194\\
24.2838592529297	0.869127511978149\\
24.3587112426758	0.872483253479004\\
24.3836116790771	0.879194617271423\\
24.4195327758789	0.882550358772278\\
24.6440029144287	0.885906040668488\\
27.8544063568115	0.889261722564697\\
27.9400005340576	0.892617464065552\\
28.06760597229	0.895973145961761\\
28.5317325592041	0.899328827857971\\
28.9404888153076	0.902684569358826\\
29.1107769012451	0.906040251255035\\
29.5726852416992	0.90939599275589\\
29.5886707305908	0.9127516746521\\
30.782320022583	0.916107356548309\\
31.9049453735352	0.919463098049164\\
32.0123977661133	0.922818779945374\\
32.7049560546875	0.926174521446228\\
32.8289909362793	0.929530203342438\\
32.9047088623047	0.932885885238647\\
32.9722213745117	0.936241626739502\\
33.1044616699219	0.939597308635712\\
35.4755249023438	0.942952990531921\\
36.2963676452637	0.946308732032776\\
36.2978668212891	0.949664413928986\\
36.4961051940918	0.95637583732605\\
36.4977226257324	0.95973151922226\\
36.9867286682129	0.963087260723114\\
37.097282409668	0.966442942619324\\
37.2971343994141	0.969798684120178\\
37.7905693054199	0.973154366016388\\
37.9905662536621	0.976510047912598\\
40.4907035827637	0.979865789413452\\
40.690544128418	0.983221471309662\\
40.7622299194336	0.986577153205872\\
42.589038848877	0.989932894706726\\
42.8236503601074	0.993288576602936\\
42.8887939453125	0.99664431810379\\
43.0846290588379	1\\
};
\addplot[const plot, color=mycolor4, forget plot] table[row sep=crcr] {%
6.14531803131104	0\\
6.14531803131104	0.00434780120849609\\
7.66052532196045	0.00869560241699219\\
7.73482608795166	0.0130434036254883\\
7.82544231414795	0.0173912048339844\\
8.05187129974365	0.0217390060424805\\
8.09578704833984	0.0260868072509766\\
8.25186824798584	0.0347824692726135\\
8.27149295806885	0.0391302704811096\\
8.27149391174316	0.0434780716896057\\
8.3949089050293	0.0478258728981018\\
8.42530822753906	0.0521736741065979\\
8.62526512145996	0.0608692765235901\\
8.6518611907959	0.0652170777320862\\
8.65186214447021	0.0695649385452271\\
8.76611232757568	0.0739127397537231\\
8.85185813903809	0.0826084017753601\\
8.87146186828613	0.086956262588501\\
8.9518575668335	0.0913041234016418\\
8.96607971191406	0.0956519842147827\\
9.02518177032471	0.0999998450279236\\
9.02518272399902	0.113043308258057\\
9.05185508728027	0.117391109466553\\
9.05975723266602	0.121738910675049\\
9.12737846374512	0.12608677148819\\
9.12737941741943	0.134782373905182\\
9.13387107849121	0.139130234718323\\
9.18785285949707	0.143478035926819\\
9.22514247894287	0.152173697948456\\
9.22682189941406	0.156521499156952\\
9.25185203552246	0.160869300365448\\
9.25185298919678	0.165217161178589\\
9.36601734161377	0.178260624408722\\
9.42510509490967	0.182608425617218\\
9.45184993743896	0.186956286430359\\
9.45185089111328	0.1913041472435\\
9.52512836456299	0.195651948451996\\
10.088809967041	0.199999809265137\\
10.4441375732422	0.204347670078278\\
10.5152883529663	0.208695530891418\\
10.7272043228149	0.213043391704559\\
11.126576423645	0.2173912525177\\
11.2713584899902	0.221739113330841\\
11.3989362716675	0.226086914539337\\
11.4207715988159	0.230434715747833\\
11.4478206634521	0.23913037776947\\
11.4673271179199	0.243478238582611\\
11.5407552719116	0.247826099395752\\
11.571816444397	0.252173900604248\\
11.5858421325684	0.256521701812744\\
11.5905923843384	0.26086950302124\\
11.5905933380127	0.278260827064514\\
11.5938291549683	0.282608687877655\\
11.6038188934326	0.286956489086151\\
11.6257772445679	0.291304290294647\\
11.6447420120239	0.295652151107788\\
11.6478176116943	0.299999952316284\\
11.6617012023926	0.308695614337921\\
11.6665840148926	0.313043415546417\\
11.6665849685669	0.317391216754913\\
11.6665859222412	0.321739017963409\\
11.6673164367676	0.339130342006683\\
11.6673173904419	0.343478143215179\\
11.6887350082397	0.347825944423676\\
11.6887359619141	0.352173745632172\\
11.6998167037964	0.356521606445312\\
11.7016944885254	0.360869467258453\\
11.71058177948	0.365217328071594\\
11.7207307815552	0.36956512928009\\
11.743311882019	0.373912930488586\\
11.7447271347046	0.378260731697083\\
11.7478151321411	0.386956393718719\\
11.7478160858154	0.391304194927216\\
11.7567253112793	0.395651996135712\\
11.7607259750366	0.399999797344208\\
11.7616872787476	0.404347598552704\\
11.7616882324219	0.4086953997612\\
11.77672290802	0.413043260574341\\
11.7905740737915	0.417391121387482\\
11.7905750274658	0.421738922595978\\
11.7927207946777	0.426086723804474\\
11.7989196777344	0.43043452501297\\
11.8207168579102	0.443477988243103\\
11.8478126525879	0.447825789451599\\
11.8478136062622	0.452173590660095\\
11.8545694351196	0.456521451473236\\
11.8616752624512	0.469564914703369\\
11.8673076629639	0.473912715911865\\
11.8847093582153	0.478260576725006\\
11.89670753479	0.482608377933502\\
11.9016704559326	0.486956179141998\\
11.9016714096069	0.491304039955139\\
11.9118137359619	0.495651841163635\\
11.9207029342651	0.499999642372131\\
11.9207038879395	0.508695304393768\\
11.9207048416138	0.517390966415405\\
11.9252901077271	0.521738767623901\\
11.9487009048462	0.526086628437042\\
11.9616632461548	0.534782290458679\\
11.9726972579956	0.539130091667175\\
11.9905567169189	0.543477952480316\\
11.9989137649536	0.547825813293457\\
12.0016593933105	0.552173614501953\\
12.0206909179688	0.556521415710449\\
12.0361251831055	0.565217137336731\\
12.0440168380737	0.569564938545227\\
12.0478105545044	0.573912739753723\\
12.0616512298584	0.578260600566864\\
12.0936470031738	0.582608461380005\\
12.120677947998	0.586956262588501\\
12.161639213562	0.591304063796997\\
12.1616401672363	0.595651924610138\\
12.1905393600464	0.599999785423279\\
12.1989107131958	0.604347586631775\\
12.2283792495728	0.608695387840271\\
12.2350759506226	0.613043248653412\\
12.2350778579712	0.617391109466553\\
12.3989114761353	0.621738910675049\\
12.4754190444946	0.626086711883545\\
12.5025386810303	0.630434572696686\\
12.601863861084	0.634782433509827\\
12.6329469680786	0.639130234718323\\
12.647801399231	0.643478035926819\\
12.7011880874634	0.64782589673996\\
12.8005084991455	0.652173757553101\\
12.8663854598999	0.656521558761597\\
12.9594125747681	0.660869359970093\\
12.9660615921021	0.665217220783234\\
13.1644802093506	0.669565081596375\\
13.6477890014648	0.673912882804871\\
13.6672210693359	0.678260684013367\\
13.6942329406738	0.682608544826508\\
14.0231628417969	0.686956405639648\\
14.1185894012451	0.691304206848145\\
14.2617311477661	0.695652008056641\\
14.2898950576782	0.699999868869781\\
14.4627265930176	0.704347729682922\\
14.4844512939453	0.708695530891418\\
14.5837116241455	0.713043332099915\\
14.6176929473877	0.717391192913055\\
14.617693901062	0.726086854934692\\
14.6829652786255	0.730434656143188\\
14.7573757171631	0.734782516956329\\
14.7822170257568	0.73913037776947\\
14.8102588653564	0.743478178977966\\
14.8165073394775	0.747825980186462\\
14.8997707366943	0.752173840999603\\
19.2985820770264	0.756521642208099\\
19.4335308074951	0.76086950302124\\
19.4340152740479	0.765217304229736\\
19.6324214935303	0.769565105438232\\
19.6949710845947	0.773912966251373\\
19.9319114685059	0.778260827064514\\
20.0931434631348	0.78260862827301\\
20.229040145874	0.786956429481506\\
20.3750762939453	0.791304290294647\\
20.4893836975098	0.795652091503143\\
20.5735874176025	0.799999952316284\\
20.626745223999	0.80434775352478\\
20.6728382110596	0.808695554733276\\
22.5541362762451	0.813043415546417\\
22.5816459655762	0.817391216754913\\
22.6108303070068	0.821739077568054\\
22.6159534454346	0.82608687877655\\
22.6813068389893	0.834782540798187\\
22.7525329589844	0.839130401611328\\
23.8102912902832	0.843478202819824\\
32.3522872924805	0.847826063632965\\
32.6153450012207	0.852173864841461\\
33.232177734375	0.856521725654602\\
35.0244636535645	0.860869526863098\\
35.4834938049316	0.865217328071594\\
36.0910377502441	0.869565188884735\\
36.9054260253906	0.873912990093231\\
37.7024841308594	0.878260850906372\\
37.7048301696777	0.882608652114868\\
37.9046859741211	0.886956453323364\\
37.9463920593262	0.891304314136505\\
38.0046081542969	0.899999976158142\\
38.1045303344727	0.904347777366638\\
38.1362686157227	0.908695638179779\\
38.3016777038574	0.913043439388275\\
38.3016815185547	0.917391300201416\\
38.3043823242188	0.921739101409912\\
38.3362426757812	0.926086902618408\\
38.4043045043945	0.930434763431549\\
38.4362335205078	0.934782564640045\\
38.4454803466797	0.939130425453186\\
38.504222869873	0.943478226661682\\
38.5362129211426	0.947826087474823\\
38.5461807250977	0.95652174949646\\
38.6821250915527	0.960869550704956\\
38.8780555725098	0.965217351913452\\
38.9460334777832	0.969565212726593\\
39.0420036315918	0.973913013935089\\
39.0997772216797	0.97826087474823\\
39.141960144043	0.982608675956726\\
39.3418922424316	0.986956536769867\\
39.6417808532715	0.991304337978363\\
39.8991622924805	0.995652198791504\\
39.8991661071777	1\\
};
\addplot[const plot, color=mycolor5, forget plot] table[row sep=crcr] {%
5.63126230239868	0\\
5.63126230239868	0.0020747184753418\\
7.63135194778442	0.00414943695068359\\
7.63135242462158	0.00622415542602539\\
7.74195528030396	0.00829887390136719\\
7.86217260360718	0.010373592376709\\
7.90978384017944	0.012448251247406\\
8.12878704071045	0.014522910118103\\
8.42720699310303	0.0165975689888\\
9.55184841156006	0.0186722874641418\\
10.0038414001465	0.0207470059394836\\
10.0713958740234	0.0228217244148254\\
10.0713977813721	0.0248963832855225\\
10.1078405380249	0.0269710421562195\\
10.11767578125	0.0290457010269165\\
10.1278400421143	0.0311204195022583\\
10.1947231292725	0.0331951379776001\\
10.2170820236206	0.0352698564529419\\
10.2249593734741	0.0373445153236389\\
10.2249603271484	0.0394192337989807\\
10.251838684082	0.0414939522743225\\
10.271388053894	0.0435686111450195\\
10.2715177536011	0.0477179884910583\\
10.3118371963501	0.0497927069664001\\
10.3153858184814	0.0518673658370972\\
10.3158369064331	0.053942084312439\\
10.3238353729248	0.056016743183136\\
10.3249416351318	0.058091402053833\\
10.3347101211548	0.06016606092453\\
10.3518362045288	0.0622407793998718\\
10.3618717193604	0.0643154978752136\\
10.3907051086426	0.0705395340919495\\
10.3907060623169	0.0726141929626465\\
10.4038352966309	0.0746889114379883\\
10.4113798141479	0.0767635703086853\\
10.4113807678223	0.0788382887840271\\
10.4209260940552	0.0809130072593689\\
10.4209280014038	0.0829877257347107\\
10.4357690811157	0.0850624442100525\\
10.4398336410522	0.0871371626853943\\
10.4478349685669	0.0933611989021301\\
10.461856842041	0.0954359173774719\\
10.4618577957153	0.101660013198853\\
10.4673757553101	0.10373467206955\\
10.4833364486694	0.112033426761627\\
10.4849157333374	0.114108085632324\\
10.516001701355	0.116182804107666\\
10.5278348922729	0.118257462978363\\
10.5478324890137	0.120332181453705\\
10.547833442688	0.122406899929047\\
10.5600004196167	0.124481558799744\\
10.561842918396	0.126556217670441\\
10.5718326568604	0.130705595016479\\
10.5906867980957	0.132780253887177\\
10.6113700866699	0.134854972362518\\
10.6158094406128	0.136929631233215\\
10.6208944320679	0.139004349708557\\
10.6294565200806	0.141079008579254\\
10.6385374069214	0.143153727054596\\
10.6478319168091	0.145228445529938\\
10.6478328704834	0.147303104400635\\
10.6673669815063	0.155601859092712\\
10.7000017166138	0.157676577568054\\
10.7146739959717	0.159751236438751\\
10.7272043228149	0.161825895309448\\
10.7278299331665	0.16390061378479\\
10.7303972244263	0.165975332260132\\
10.7478294372559	0.168049991130829\\
10.7618169784546	0.170124650001526\\
10.7665691375732	0.172199308872223\\
10.7878293991089	0.17427396774292\\
10.8094873428345	0.176348686218262\\
10.8208608627319	0.178423404693604\\
10.8208618164062	0.180498123168945\\
10.847827911377	0.182572841644287\\
10.8478288650513	0.184647560119629\\
10.8638286590576	0.186722218990326\\
10.8673582077026	0.188796877861023\\
10.8770694732666	0.19087153673172\\
10.8818168640137	0.195020914077759\\
10.9508533477783	0.197095572948456\\
10.9617900848389	0.199170291423798\\
10.990647315979	0.201244950294495\\
10.9906482696533	0.207469046115875\\
11.0673456192017	0.209543704986572\\
11.0673475265503	0.211618423461914\\
11.1017713546753	0.213693141937256\\
11.1198253631592	0.215767800807953\\
11.1407146453857	0.21784245967865\\
11.1407155990601	0.219917178153992\\
11.1412334442139	0.221991837024689\\
11.1478252410889	0.224066495895386\\
11.1481819152832	0.228215873241425\\
11.1481828689575	0.23443990945816\\
11.1805143356323	0.236514627933502\\
11.1878232955933	0.238589286804199\\
11.1906290054321	0.240663945674896\\
11.2208013534546	0.242738604545593\\
11.2380962371826	0.244813323020935\\
11.2687931060791	0.246887981891632\\
11.2878217697144	0.248962640762329\\
11.3207864761353	0.253112018108368\\
11.3349390029907	0.255186676979065\\
11.3478212356567	0.257261335849762\\
11.3478221893311	0.259336054325104\\
11.3607807159424	0.261410772800446\\
11.3906106948853	0.263485431671143\\
11.3969058990479	0.265560150146484\\
11.3969068527222	0.267634809017181\\
11.4073286056519	0.269709527492523\\
11.4085235595703	0.271784245967865\\
11.4207715988159	0.275933623313904\\
11.4207725524902	0.278008282184601\\
11.4317598342896	0.280082941055298\\
11.4927625656128	0.282157599925995\\
11.5164833068848	0.284232258796692\\
11.5427446365356	0.286306977272034\\
11.54274559021	0.288381695747375\\
11.5488920211792	0.290456354618073\\
11.5905933380127	0.29253101348877\\
11.6044692993164	0.294605672359467\\
11.6207437515259	0.296680390834808\\
11.647928237915	0.300829768180847\\
11.6601762771606	0.302904427051544\\
11.6833982467651	0.304979085922241\\
11.6911382675171	0.307053744792938\\
11.8349742889404	0.309128403663635\\
11.8371629714966	0.311203062534332\\
11.8778762817383	0.313277781009674\\
11.9000835418701	0.315352439880371\\
11.9025325775146	0.317427098751068\\
11.9155550003052	0.31950181722641\\
11.9252901077271	0.321576476097107\\
11.9293508529663	0.323651134967804\\
11.9366455078125	0.325725853443146\\
11.9371786117554	0.329875230789185\\
11.9371795654297	0.334024608135223\\
11.9502201080322	0.33609926700592\\
11.9766874313354	0.338173985481262\\
12.0236377716064	0.340248644351959\\
12.0440168380737	0.348547399044037\\
12.0478105545044	0.352696776390076\\
12.0734071731567	0.354771435260773\\
12.1012229919434	0.356846153736115\\
12.1249618530273	0.358920812606812\\
12.168776512146	0.360995471477509\\
12.1747055053711	0.363070130348206\\
12.1767225265503	0.365144848823547\\
12.1848630905151	0.367219567298889\\
12.1862545013428	0.369294226169586\\
12.1905384063721	0.371368885040283\\
12.2198085784912	0.37344354391098\\
12.2283782958984	0.375518262386322\\
12.2420291900635	0.379667639732361\\
12.2420301437378	0.381742298603058\\
12.2487573623657	0.383816957473755\\
12.2527513504028	0.385891675949097\\
12.2561941146851	0.387966394424438\\
12.2672872543335	0.396265149116516\\
12.2682933807373	0.400414526462555\\
12.2760610580444	0.402489244937897\\
12.2798089981079	0.404563903808594\\
12.2992858886719	0.406638562679291\\
12.322943687439	0.41078794002533\\
12.3229446411133	0.412862658500671\\
12.3246297836304	0.414937317371368\\
12.3246307373047	0.419086694717407\\
12.3314828872681	0.421161413192749\\
12.3432836532593	0.423236072063446\\
12.3605709075928	0.425310790538788\\
12.3679780960083	0.42738550901413\\
12.3758325576782	0.429460227489471\\
12.3878059387207	0.431534886360168\\
12.3957500457764	0.43360960483551\\
12.4340162277222	0.437758982181549\\
12.4340171813965	0.439833700656891\\
12.4400196075439	0.441908419132233\\
12.4478054046631	0.443983137607574\\
12.4478063583374	0.446057856082916\\
12.4506454467773	0.448132574558258\\
12.4672784805298	0.450207233428955\\
12.467661857605	0.452281892299652\\
12.4676628112793	0.456431269645691\\
12.4754180908203	0.458505928516388\\
12.4754199981689	0.46058064699173\\
12.4865617752075	0.462655365467072\\
12.4985647201538	0.46680474281311\\
12.5242977142334	0.468879461288452\\
12.5272750854492	0.470954179763794\\
12.5334844589233	0.473028898239136\\
12.5434198379517	0.475103557109833\\
12.5541887283325	0.47717821598053\\
12.561333656311	0.479252874851227\\
12.5673456192017	0.481327593326569\\
12.6222410202026	0.48340231180191\\
12.622241973877	0.489626348018646\\
12.6241283416748	0.493775725364685\\
12.6478033065796	0.495850384235382\\
12.6670274734497	0.497925043106079\\
12.6745834350586	0.499999701976776\\
12.7220029830933	0.502074360847473\\
12.7220039367676	0.504149079322815\\
12.7220048904419	0.506223797798157\\
12.7239589691162	0.508298516273499\\
12.7239608764648	0.512447834014893\\
12.7343301773071	0.514522552490234\\
12.7904872894287	0.516597270965576\\
12.8217658996582	0.518671989440918\\
12.8318662643433	0.520746648311615\\
12.8318681716919	0.522821307182312\\
12.835768699646	0.524896025657654\\
12.8663854598999	0.526970744132996\\
12.8680429458618	0.529045403003693\\
12.8737382888794	0.53112006187439\\
12.8737392425537	0.535269498825073\\
12.8776340484619	0.53734415769577\\
12.8876829147339	0.539418816566467\\
12.8958511352539	0.541493535041809\\
12.9157991409302	0.543568253517151\\
12.9313220977783	0.545642912387848\\
12.9349012374878	0.547717571258545\\
12.9374685287476	0.549792289733887\\
12.9381523132324	0.551867008209229\\
12.9615507125854	0.553941667079926\\
12.9660615921021	0.556016325950623\\
12.967357635498	0.560165762901306\\
12.9733152389526	0.562240421772003\\
12.9904699325562	0.5643150806427\\
12.9951648712158	0.566389799118042\\
13.0205764770508	0.568464517593384\\
13.0212888717651	0.570539176464081\\
13.0212898254395	0.572613835334778\\
13.0307760238647	0.57468855381012\\
13.0357627868652	0.576763272285461\\
13.0672483444214	0.578837931156158\\
13.0672492980957	0.580912590026855\\
13.0944747924805	0.582987308502197\\
13.107795715332	0.585062026977539\\
13.1196975708008	0.587136685848236\\
13.1210489273071	0.589211344718933\\
13.1210498809814	0.593360781669617\\
13.141489982605	0.595435440540314\\
13.1600008010864	0.597510099411011\\
13.1615285873413	0.599584817886353\\
13.1904525756836	0.601659536361694\\
13.2205572128296	0.603734195232391\\
13.223108291626	0.605808854103088\\
13.2255582809448	0.60788357257843\\
13.2720279693604	0.609958291053772\\
13.3205461502075	0.612032949924469\\
13.3205471038818	0.614107608795166\\
13.3525438308716	0.616182327270508\\
13.3615083694458	0.61825704574585\\
13.4205369949341	0.622406363487244\\
13.5136117935181	0.626555800437927\\
13.6205186843872	0.628630459308624\\
13.7205104827881	0.630705118179321\\
13.8205013275146	0.632779836654663\\
13.8477849960327	0.634854555130005\\
13.9037837982178	0.636929214000702\\
14.0231618881226	0.641078591346741\\
14.0231628417969	0.643153309822083\\
14.2204713821411	0.64522796869278\\
14.224009513855	0.647302627563477\\
14.2477798461914	0.649377346038818\\
14.3211727142334	0.65145206451416\\
14.5431814193726	0.653526723384857\\
14.68044090271	0.655601382255554\\
14.7151727676392	0.657676100730896\\
14.7677736282349	0.659750819206238\\
14.7837724685669	0.661825478076935\\
14.843770980835	0.663900136947632\\
14.8437719345093	0.665974855422974\\
14.863166809082	0.668049573898315\\
14.9303197860718	0.670124232769012\\
15.0031614303589	0.672198891639709\\
15.0079660415649	0.674273610115051\\
15.0231609344482	0.676348328590393\\
15.0317258834839	0.67842298746109\\
15.0863084793091	0.680497646331787\\
15.1317234039307	0.682572364807129\\
15.1437673568726	0.684647083282471\\
15.2344131469727	0.686721742153168\\
15.2542505264282	0.688796401023865\\
15.2631502151489	0.690871119499207\\
15.2777109146118	0.692945837974548\\
15.4128885269165	0.695020496845245\\
15.4164018630981	0.697095155715942\\
15.4437637329102	0.699169874191284\\
15.4465160369873	0.701244592666626\\
15.4580793380737	0.703319251537323\\
15.4729146957397	0.70539391040802\\
15.4774580001831	0.707468628883362\\
15.5109872817993	0.709543347358704\\
15.5149726867676	0.711618006229401\\
15.5149736404419	0.713692665100098\\
15.5464363098145	0.715767383575439\\
15.5576019287109	0.717842102050781\\
15.5729837417603	0.719916760921478\\
15.6009616851807	0.721991419792175\\
15.6116609573364	0.724066138267517\\
15.614785194397	0.726140856742859\\
15.6147861480713	0.728215515613556\\
15.6163930892944	0.730290174484253\\
15.6369676589966	0.732364892959595\\
15.6427316665649	0.734439611434937\\
15.6506128311157	0.736514270305634\\
15.654709815979	0.738588929176331\\
15.6763896942139	0.740663647651672\\
15.6772031784058	0.742738366127014\\
15.7104530334473	0.744813024997711\\
15.7104539871216	0.74896240234375\\
15.7145948410034	0.751037120819092\\
15.7145967483521	0.753111779689789\\
15.7341814041138	0.757261157035828\\
15.7341823577881	0.759335875511169\\
15.7411212921143	0.761410534381866\\
15.7462749481201	0.763485193252563\\
15.7664985656738	0.765559911727905\\
15.7729368209839	0.767634630203247\\
15.7770748138428	0.769709348678589\\
15.7782726287842	0.771784007549286\\
15.7849340438843	0.773858666419983\\
15.7864608764648	0.775933384895325\\
15.8144073486328	0.778008103370667\\
15.8341331481934	0.780082762241364\\
15.8543310165405	0.782157480716705\\
15.8623151779175	0.784232139587402\\
15.9099178314209	0.786306858062744\\
15.951717376709	0.788381516933441\\
15.9528493881226	0.790456235408783\\
16.055196762085	0.79253089427948\\
16.068208694458	0.794605612754822\\
16.1138343811035	0.796680331230164\\
16.2079162597656	0.798754990100861\\
16.2666149139404	0.800829648971558\\
16.3134498596191	0.802904367446899\\
16.3658123016357	0.804979085922241\\
16.4650039672852	0.807053744792938\\
16.6053657531738	0.809128403663635\\
16.6053676605225	0.811203122138977\\
17.2468280792236	0.813277840614319\\
19.1837978363037	0.815352499485016\\
19.6324195861816	0.817427217960358\\
22.7225952148438	0.819501876831055\\
22.7320003509521	0.821576595306396\\
22.9224815368652	0.823651254177094\\
23.0224285125732	0.825725972652435\\
23.0663986206055	0.827800631523132\\
23.0830669403076	0.829875349998474\\
23.4058303833008	0.831950008869171\\
23.4548473358154	0.834024727344513\\
23.7076530456543	0.83609938621521\\
23.7356567382812	0.838174104690552\\
23.7658824920654	0.840248763561249\\
23.77565574646	0.842323482036591\\
23.8089027404785	0.844398140907288\\
23.9120006561279	0.846472859382629\\
23.9376735687256	0.848547518253326\\
24.0089378356934	0.850622236728668\\
24.2235355377197	0.852696895599365\\
24.2548217773438	0.854771614074707\\
24.2603168487549	0.856846272945404\\
24.2757740020752	0.858920991420746\\
24.3994083404541	0.860995650291443\\
24.6820278167725	0.863070368766785\\
25.3666038513184	0.865145027637482\\
25.7840614318848	0.867219746112823\\
25.784065246582	0.869294404983521\\
26.0710048675537	0.871369123458862\\
26.0832920074463	0.873443782329559\\
26.2525520324707	0.875518500804901\\
26.3251705169678	0.877593159675598\\
26.5456428527832	0.87966787815094\\
26.5620784759521	0.881742537021637\\
26.5923004150391	0.883817255496979\\
26.7020378112793	0.885891914367676\\
26.7416248321533	0.887966632843018\\
26.8162078857422	0.890041291713715\\
26.8816089630127	0.892116010189056\\
26.9416027069092	0.894190669059753\\
27.0160865783691	0.896265387535095\\
27.056058883667	0.898340106010437\\
27.0674991607666	0.900414764881134\\
27.0720520019531	0.902489423751831\\
27.0933609008789	0.904564142227173\\
27.1160259246826	0.906638860702515\\
27.1234378814697	0.908713519573212\\
27.1477298736572	0.910788238048553\\
27.1610984802246	0.91286289691925\\
27.2043323516846	0.914937615394592\\
27.2233276367188	0.917012274265289\\
27.2475490570068	0.921161651611328\\
27.2475509643555	0.92323637008667\\
27.2559413909912	0.925311088562012\\
27.2578716278076	0.927385747432709\\
27.2607154846191	0.929460465908051\\
27.2761383056641	0.933609843254089\\
27.2761402130127	0.935684561729431\\
27.2834892272949	0.937759220600128\\
27.323221206665	0.93983393907547\\
27.6591682434082	0.941908597946167\\
27.7227764129639	0.943983316421509\\
27.7587795257568	0.946057975292206\\
27.7946453094482	0.948132693767548\\
27.918155670166	0.950207352638245\\
28.1572151184082	0.952282071113586\\
28.2568206787109	0.954356789588928\\
28.572603225708	0.956431448459625\\
30.666654586792	0.958506166934967\\
31.9089431762695	0.960580825805664\\
31.9089450836182	0.962655544281006\\
32.0137977600098	0.964730203151703\\
32.0488510131836	0.966804921627045\\
32.0744934082031	0.968879580497742\\
32.1343765258789	0.973029017448425\\
32.2701072692871	0.975103676319122\\
33.2002372741699	0.977178394794464\\
33.2402877807617	0.979253053665161\\
34.9246711730957	0.981327772140503\\
35.0074119567871	0.9834024310112\\
35.0747489929199	0.985477149486542\\
35.3360061645508	0.987551867961884\\
35.7471580505371	0.989626526832581\\
35.8765525817871	0.991701245307922\\
35.9470863342285	0.993775904178619\\
36.0110664367676	0.995850622653961\\
36.1325187683105	0.997925281524658\\
39.9280395507812	1\\
};
\addplot[const plot, color=mycolor5, forget plot] table[row sep=crcr] {%
7.26557493209839	0\\
7.26557493209839	0.00293254852294922\\
8.05422878265381	0.00586509704589844\\
8.21335506439209	0.00879764556884766\\
8.31333065032959	0.0146627426147461\\
8.77186012268066	0.0175952911376953\\
9.35402011871338	0.0205278396606445\\
9.38280582427979	0.0234603881835938\\
9.39119243621826	0.026392936706543\\
9.41310596466064	0.0293254852294922\\
9.41310691833496	0.0322580337524414\\
9.59115505218506	0.0351905822753906\\
9.61306858062744	0.0410556793212891\\
9.61708736419678	0.0439882278442383\\
9.65942001342773	0.0469207763671875\\
9.75395965576172	0.0498533248901367\\
9.79111957550049	0.0527858734130859\\
9.7911205291748	0.0557184219360352\\
9.81303215026855	0.0586509704589844\\
9.91301441192627	0.0615835189819336\\
10.1129779815674	0.0645160675048828\\
10.1398391723633	0.067448616027832\\
10.153902053833	0.0703811645507812\\
10.2331495285034	0.0733137130737305\\
10.2538862228394	0.0762462615966797\\
10.2898826599121	0.0791788101196289\\
10.3154611587524	0.0821113586425781\\
10.3319072723389	0.0850439071655273\\
10.3761291503906	0.0879764556884766\\
10.3761367797852	0.0909090042114258\\
10.3792886734009	0.093841552734375\\
10.3981323242188	0.0967741012573242\\
10.4043283462524	0.0997066497802734\\
10.4267778396606	0.102639198303223\\
10.447244644165	0.105571746826172\\
10.4498605728149	0.108504295349121\\
10.4596252441406	0.11143684387207\\
10.4759836196899	0.11436939239502\\
10.4958877563477	0.117301940917969\\
10.4993839263916	0.120234489440918\\
10.4993848800659	0.126099586486816\\
10.5136890411377	0.131964683532715\\
10.5149974822998	0.134897232055664\\
10.5317134857178	0.137829780578613\\
10.549843788147	0.140762329101562\\
10.5710048675537	0.143694877624512\\
10.5870084762573	0.146627426147461\\
10.6088953018188	0.14955997467041\\
10.6553230285645	0.152492523193359\\
10.655366897583	0.155425071716309\\
10.6553678512573	0.158357620239258\\
10.6750173568726	0.161290168762207\\
10.6949195861816	0.164222717285156\\
10.7158308029175	0.167155265808105\\
10.7307443618774	0.170087814331055\\
10.7419414520264	0.173020362854004\\
10.7553615570068	0.175952911376953\\
10.8088626861572	0.181818008422852\\
10.8302564620972	0.184750556945801\\
10.8358287811279	0.18768310546875\\
10.8728532791138	0.190615653991699\\
10.8758277893066	0.193548202514648\\
10.889799118042	0.196480751037598\\
10.8969449996948	0.199413299560547\\
10.9088478088379	0.202345848083496\\
10.9098634719849	0.205278396606445\\
10.9358282089233	0.208210945129395\\
10.9497919082642	0.217008650302887\\
10.9553508758545	0.219941198825836\\
10.9553518295288	0.222873747348785\\
10.97864818573	0.225806295871735\\
10.9786491394043	0.228738844394684\\
10.9869680404663	0.234603941440582\\
11.0088329315186	0.243401646614075\\
11.0358257293701	0.246334195137024\\
11.0358266830444	0.249266743659973\\
11.0497789382935	0.252199292182922\\
11.055347442627	0.258064389228821\\
11.0808219909668	0.26099693775177\\
11.0918025970459	0.263929486274719\\
11.0998249053955	0.266862034797668\\
11.1026372909546	0.269794583320618\\
11.1186370849609	0.272727131843567\\
11.1193447113037	0.275659680366516\\
11.1358251571655	0.278592228889465\\
11.1402893066406	0.281524777412415\\
11.1497650146484	0.284457325935364\\
11.1497659683228	0.287389874458313\\
11.1553421020508	0.290322422981262\\
11.1677980422974	0.293254971504211\\
11.1786308288574	0.296187520027161\\
11.1869516372681	0.302052617073059\\
11.1918230056763	0.304985165596008\\
11.1950807571411	0.307917714118958\\
11.1993398666382	0.310850262641907\\
11.2078237533569	0.313782811164856\\
11.2088031768799	0.322580516338348\\
11.235821723938	0.325513064861298\\
11.2358226776123	0.334310710430145\\
11.2386245727539	0.337243258953094\\
11.2497529983521	0.340175807476044\\
11.2553377151489	0.343108355998993\\
11.2586231231689	0.348973453044891\\
11.2937459945679	0.351906001567841\\
11.2944536209106	0.35483855009079\\
11.3024015426636	0.357771098613739\\
11.307822227478	0.360703647136688\\
11.3087882995605	0.363636195659637\\
11.3193349838257	0.366568744182587\\
11.3358211517334	0.369501292705536\\
11.3358221054077	0.375366389751434\\
11.3437967300415	0.378298938274384\\
11.349739074707	0.384164035320282\\
11.3553323745728	0.387096583843231\\
11.3758201599121	0.39002913236618\\
11.3786115646362	0.39296168088913\\
11.3993301391602	0.395894229412079\\
11.4087734222412	0.398826777935028\\
11.4087743759155	0.404691874980927\\
11.4358205795288	0.407624423503876\\
11.4440002441406	0.410556972026825\\
11.4553270339966	0.416422069072723\\
11.463794708252	0.419354617595673\\
11.4786033630371	0.422287166118622\\
11.484001159668	0.425219714641571\\
11.5047273635864	0.431084811687469\\
11.5087585449219	0.434017360210419\\
11.5237922668457	0.436949908733368\\
11.5318193435669	0.439882457256317\\
11.5348567962646	0.442815005779266\\
11.5358180999756	0.448680102825165\\
11.5440006256104	0.451612651348114\\
11.5567770004272	0.454545199871063\\
11.5758180618286	0.457477748394012\\
11.5898361206055	0.460410296916962\\
11.592547416687	0.463342845439911\\
11.5945920944214	0.46627539396286\\
11.6125774383545	0.469207942485809\\
11.6163930892944	0.472140491008759\\
11.6203689575195	0.475073039531708\\
11.6283149719238	0.480938136577606\\
11.6440019607544	0.483870685100555\\
11.6481876373291	0.486803233623505\\
11.6484956741333	0.489735782146454\\
11.658185005188	0.492668330669403\\
11.6807355880737	0.495600879192352\\
11.7006568908691	0.498533427715302\\
11.7219886779785	0.501465976238251\\
11.7236986160278	0.504398584365845\\
11.7475442886353	0.507331132888794\\
11.7554912567139	0.510263681411743\\
11.7634410858154	0.513196229934692\\
11.791259765625	0.516128778457642\\
11.812123298645	0.519061326980591\\
11.8270263671875	0.52199387550354\\
11.8553075790405	0.524926424026489\\
11.8575735092163	0.527858972549438\\
11.8906097412109	0.530791521072388\\
11.8998146057129	0.533724069595337\\
11.9000005722046	0.536656618118286\\
11.9118938446045	0.539589166641235\\
11.9118947982788	0.545454263687134\\
11.917387008667	0.548386812210083\\
11.9670391082764	0.551319360733032\\
11.9758110046387	0.554251909255981\\
11.9899587631226	0.557184457778931\\
11.9944553375244	0.56011700630188\\
12.008692741394	0.563049554824829\\
12.0116653442383	0.565982103347778\\
12.0120010375977	0.568914711475372\\
12.0237817764282	0.571847259998322\\
12.0358114242554	0.574779808521271\\
12.0552978515625	0.57771235704422\\
12.1114358901978	0.580644905567169\\
12.1358089447021	0.583577454090118\\
12.155291557312	0.586510002613068\\
12.1785383224487	0.589442551136017\\
12.2231397628784	0.59530770778656\\
12.2358102798462	0.601172804832458\\
12.2552881240845	0.604105353355408\\
12.3368997573853	0.607037901878357\\
12.6137847900391	0.609970450401306\\
12.6958026885986	0.612902998924255\\
12.7366075515747	0.615835547447205\\
12.7647514343262	0.618768095970154\\
14.0039920806885	0.621700644493103\\
14.2497720718384	0.624633193016052\\
14.3061151504517	0.630498290061951\\
14.306116104126	0.6334308385849\\
14.3454837799072	0.636363387107849\\
14.3853073120117	0.639295935630798\\
14.4450988769531	0.642228484153748\\
14.6046571731567	0.645161032676697\\
14.7440576553345	0.648093581199646\\
14.9648313522339	0.651026129722595\\
15.1937923431396	0.653958678245544\\
15.3197193145752	0.656891226768494\\
15.5003490447998	0.659823775291443\\
15.5317611694336	0.662756323814392\\
15.6451835632324	0.665688872337341\\
15.6631317138672	0.668621420860291\\
15.7077598571777	0.67155396938324\\
15.7586708068848	0.674486517906189\\
15.7742605209351	0.677419066429138\\
15.8317575454712	0.680351614952087\\
15.840126991272	0.683284163475037\\
15.8442220687866	0.686216711997986\\
15.8591232299805	0.689149260520935\\
15.9120006561279	0.692081809043884\\
15.9570970535278	0.697946906089783\\
15.9843263626099	0.700879454612732\\
16.0288772583008	0.703812003135681\\
16.0317554473877	0.70674455165863\\
16.1018562316895	0.70967710018158\\
16.1400012969971	0.712609648704529\\
16.254711151123	0.715542197227478\\
16.2968673706055	0.718474745750427\\
16.5019378662109	0.721407294273376\\
16.5296306610107	0.724339842796326\\
16.7294654846191	0.727272391319275\\
16.7921524047852	0.730204939842224\\
16.8636589050293	0.733137488365173\\
16.8952083587646	0.736070036888123\\
16.990852355957	0.739002585411072\\
16.9949283599854	0.741935133934021\\
17.0382919311523	0.747800230979919\\
17.0946464538574	0.750732839107513\\
17.0946483612061	0.753665387630463\\
17.1352596282959	0.756597936153412\\
17.1377830505371	0.759530484676361\\
17.1671352386475	0.76246303319931\\
17.1895427703857	0.76539558172226\\
17.1943683624268	0.768328130245209\\
17.2348747253418	0.777125775814056\\
17.2372760772705	0.788856029510498\\
17.2940845489502	0.794721126556396\\
17.3367614746094	0.797653675079346\\
17.3938007354736	0.800586223602295\\
17.4319286346436	0.803518772125244\\
17.4341011047363	0.806451320648193\\
17.4362506866455	0.812316477298737\\
17.463716506958	0.815249025821686\\
17.4656410217285	0.818181574344635\\
17.4875583648682	0.821114122867584\\
17.4919624328613	0.824046671390533\\
17.4935169219971	0.829911768436432\\
17.4938678741455	0.832844316959381\\
17.5337085723877	0.83577686548233\\
17.5440120697021	0.83870941400528\\
17.5635890960693	0.841641962528229\\
17.5868892669678	0.844574511051178\\
17.5995388031006	0.847507059574127\\
17.6333179473877	0.850439608097076\\
17.633321762085	0.85337221622467\\
17.6352195739746	0.859237313270569\\
17.6862182617188	0.862169861793518\\
17.7855453491211	0.865102410316467\\
17.7855472564697	0.870967507362366\\
17.8341789245605	0.873900055885315\\
17.9406032562256	0.876832604408264\\
18.1828269958496	0.879765212535858\\
21.1571426391602	0.882697761058807\\
21.554069519043	0.885630309581757\\
21.6089458465576	0.888562858104706\\
21.8236503601074	0.891495406627655\\
21.8279228210449	0.894427955150604\\
21.9111938476562	0.897360503673553\\
22.0107383728027	0.900293111801147\\
23.6659202575684	0.906158208847046\\
23.6773509979248	0.909090757369995\\
23.9648723602295	0.912023305892944\\
23.9973850250244	0.917888402938843\\
24.0099487304688	0.920820951461792\\
24.0570907592773	0.923753499984741\\
24.4443550109863	0.926686108112335\\
24.518835067749	0.929618656635284\\
24.5466613769531	0.932551205158234\\
24.6939697265625	0.935483753681183\\
24.7039222717285	0.938416302204132\\
24.7107963562012	0.941348850727081\\
24.7438583374023	0.944281399250031\\
24.7746353149414	0.947214007377625\\
24.843692779541	0.950146555900574\\
24.8611354827881	0.953079104423523\\
24.9214553833008	0.956011652946472\\
25.7441711425781	0.958944201469421\\
25.8420009613037	0.961876749992371\\
27.2994613647461	0.96480929851532\\
29.5065231323242	0.967741847038269\\
30.1061363220215	0.970674455165863\\
30.729175567627	0.973607003688812\\
32.3006782531738	0.976539552211761\\
32.9489135742188	0.979472100734711\\
33.2201957702637	0.98240464925766\\
39.5599327087402	0.985337197780609\\
39.7257499694824	0.988269746303558\\
40.0870170593262	0.991202354431152\\
40.6865463256836	0.994134902954102\\
45.5195579528809	0.997067451477051\\
46.1111946105957	1\\
};
\addplot[const plot, color=mycolor6, forget plot] table[row sep=crcr] {%
5.98953819274902	0\\
5.98953819274902	0.00130546092987061\\
6.18295669555664	0.00261092185974121\\
6.659583568573	0.00391644239425659\\
6.71188259124756	0.0052219033241272\\
6.72788238525391	0.0065273642539978\\
6.75445985794067	0.00783282518386841\\
6.81368732452393	0.00913828611373901\\
6.82333612442017	0.0104437470436096\\
6.83988952636719	0.011749267578125\\
6.85105133056641	0.0130547881126404\\
6.85444068908691	0.014360249042511\\
6.88307809829712	0.0156657099723816\\
6.8878231048584	0.0169711709022522\\
6.92285823822021	0.0195821523666382\\
6.93107223510742	0.0208876729011536\\
6.93988752365112	0.0221931934356689\\
6.95956754684448	0.0248041749000549\\
6.96788740158081	0.0261096358299255\\
6.97364664077759	0.0274151563644409\\
6.98306608200073	0.0300261378288269\\
6.99451112747192	0.0313315987586975\\
7.01363658905029	0.0326371192932129\\
7.01403093338013	0.0339425802230835\\
7.02237606048584	0.0352480411529541\\
7.02640914916992	0.0365535616874695\\
7.03988647460938	0.0378590226173401\\
7.04626035690308	0.0391644835472107\\
7.05023956298828	0.0404699444770813\\
7.05024003982544	0.0417754054069519\\
7.05505800247192	0.0430808663368225\\
7.05956172943115	0.0456918478012085\\
7.08239841461182	0.0469973087310791\\
7.08239936828613	0.0483027696609497\\
7.0830545425415	0.0509137511253357\\
7.08388519287109	0.0522192120552063\\
7.08957433700562	0.0535246729850769\\
7.10154247283936	0.0548301339149475\\
7.10154294967651	0.0561355948448181\\
7.11188507080078	0.0574410557746887\\
7.11188554763794	0.0587465167045593\\
7.11361169815063	0.0613574981689453\\
7.11439323425293	0.0626629590988159\\
7.12189054489136	0.0639684796333313\\
7.13155651092529	0.0652739405632019\\
7.13988494873047	0.0665794610977173\\
7.14304780960083	0.0678849816322327\\
7.15438556671143	0.069190502166748\\
7.1740198135376	0.0704959630966187\\
7.18304395675659	0.071801483631134\\
7.18559455871582	0.0731070041656494\\
7.19368648529053	0.07441246509552\\
7.20548057556152	0.0757179260253906\\
7.21358776092529	0.0783289074897766\\
7.21579027175903	0.079634428024292\\
7.25630044937134	0.0809398889541626\\
7.27329587936401	0.0822453498840332\\
7.285569190979	0.0835508108139038\\
7.32090997695923	0.0848562717437744\\
7.35954332351685	0.086161732673645\\
7.36704540252686	0.0874671936035156\\
7.37256526947021	0.088772714138031\\
7.38263607025146	0.091383695602417\\
7.42041397094727	0.0926891565322876\\
7.42786979675293	0.0939946174621582\\
7.44567394256592	0.0953001379966736\\
7.44937992095947	0.096605658531189\\
7.44938039779663	0.0979111790657043\\
7.48576164245605	0.0992166996002197\\
7.48576259613037	0.100522220134735\\
7.50476694107056	0.101827681064606\\
7.51312255859375	0.103133141994476\\
7.53987884521484	0.107049584388733\\
7.55431461334229	0.11096602678299\\
7.55431509017944	0.11227148771286\\
7.57108926773071	0.113576948642731\\
7.57961177825928	0.114882469177246\\
7.58731603622437	0.116187930107117\\
7.58731651306152	0.118798851966858\\
7.59987735748291	0.120104312896729\\
7.60787773132324	0.121409773826599\\
7.61349010467529	0.12271523475647\\
7.61349058151245	0.12402069568634\\
7.61349105834961	0.126631677150726\\
7.61830377578735	0.127937138080597\\
7.63987731933594	0.130548119544983\\
7.64857339859009	0.133159101009369\\
7.65952730178833	0.13446456193924\\
7.67034244537354	0.13577002286911\\
7.68512487411499	0.137075483798981\\
7.68512535095215	0.138381004333496\\
7.69429063796997	0.139686465263367\\
7.71346807479858	0.140991985797882\\
7.72298288345337	0.142297446727753\\
7.73987531661987	0.143602907657623\\
7.74816560745239	0.144908368587494\\
7.75345849990845	0.14751935005188\\
7.75428104400635	0.148824870586395\\
7.77097749710083	0.150130331516266\\
7.77586317062378	0.151435792446136\\
7.77987480163574	0.152741253376007\\
7.78297567367554	0.154046714305878\\
7.78752088546753	0.155352234840393\\
7.79311084747314	0.156657755374908\\
7.79951953887939	0.157963216304779\\
7.81344413757324	0.15926867723465\\
7.8134446144104	0.160574197769165\\
7.81826877593994	0.163185179233551\\
7.81839752197266	0.164490699768066\\
7.83987379074097	0.165796160697937\\
7.84775590896606	0.167101621627808\\
7.87825870513916	0.168407142162323\\
7.88296461105347	0.169712603092194\\
7.89378881454468	0.171018064022064\\
7.90696239471436	0.17232358455658\\
7.91342115402222	0.17362904548645\\
7.91788530349731	0.176240026950836\\
7.92296075820923	0.177545487880707\\
7.92330074310303	0.178851008415222\\
7.92837762832642	0.180156528949738\\
7.93741655349731	0.181461989879608\\
7.95424556732178	0.182767450809479\\
7.95951080322266	0.184072971343994\\
7.9829535484314	0.18668395280838\\
7.99448442459106	0.191905915737152\\
8.01736927032471	0.193211436271667\\
8.04692840576172	0.194516956806183\\
8.04713249206543	0.195822477340698\\
8.05422973632812	0.197127997875214\\
8.06730270385742	0.198433458805084\\
8.06730365753174	0.206266343593597\\
8.11069679260254	0.207571804523468\\
8.11684989929199	0.208877325057983\\
8.17837715148926	0.210182785987854\\
8.1829309463501	0.211488246917725\\
8.19593048095703	0.212793707847595\\
8.20621967315674	0.214099168777466\\
8.24020004272461	0.215404629707336\\
8.24609088897705	0.216710150241852\\
8.26283550262451	0.218015611171722\\
8.26863193511963	0.219321131706238\\
8.27171039581299	0.220626652240753\\
8.29667949676514	0.221932172775269\\
8.3194751739502	0.223237693309784\\
8.31949138641357	0.224543154239655\\
8.33967399597168	0.225848615169525\\
8.37392711639404	0.227154076099396\\
8.3786506652832	0.231070518493652\\
8.38549709320068	0.232375979423523\\
8.44524192810059	0.233681499958038\\
8.46417713165283	0.236292481422424\\
8.47119522094727	0.237597942352295\\
8.48249530792236	0.238903403282166\\
8.56373977661133	0.242819845676422\\
8.56374073028564	0.245430767536163\\
8.59388732910156	0.246736228466034\\
8.73521423339844	0.248041749000549\\
8.76041698455811	0.24934720993042\\
8.77412509918213	0.253263652324677\\
8.77528762817383	0.254569172859192\\
8.80775356292725	0.255874633789062\\
8.88027191162109	0.258485555648804\\
8.93369388580322	0.259791016578674\\
8.94307327270508	0.261096477508545\\
8.97565937042236	0.263707399368286\\
9.01380443572998	0.265012860298157\\
9.01810264587402	0.266318380832672\\
9.1179027557373	0.268929302692413\\
9.12438678741455	0.270234763622284\\
9.16946792602539	0.27284574508667\\
9.18152904510498	0.274151265621185\\
9.19351100921631	0.275456726551056\\
9.36709022521973	0.276762187480927\\
9.37206363677979	0.278067708015442\\
9.37587070465088	0.279373228549957\\
9.4520263671875	0.280678749084473\\
9.45964050292969	0.281984269618988\\
9.49390029907227	0.283289730548859\\
9.5646800994873	0.284595251083374\\
9.59665489196777	0.285900712013245\\
9.67831230163574	0.287206172943115\\
9.99203205108643	0.288511693477631\\
10.2350168228149	0.289817154407501\\
10.4139499664307	0.291122615337372\\
10.5481986999512	0.292428076267242\\
10.6568880081177	0.293733537197113\\
10.8442802429199	0.295038998126984\\
10.8442811965942	0.296344459056854\\
11.2744178771973	0.29764997959137\\
11.561882019043	0.29895544052124\\
11.9851913452148	0.300260901451111\\
12.1317892074585	0.301566421985626\\
12.1370449066162	0.302871882915497\\
12.273307800293	0.304177343845367\\
12.2733087539673	0.305482804775238\\
12.306981086731	0.306788265705109\\
12.3645639419556	0.308093786239624\\
12.3668403625488	0.309399247169495\\
12.3765449523926	0.310704708099365\\
12.4124851226807	0.312010169029236\\
12.5065135955811	0.314621150493622\\
12.5316181182861	0.315926671028137\\
12.5367527008057	0.317232191562653\\
12.53675365448	0.319843173027039\\
12.5462417602539	0.321148633956909\\
12.6062774658203	0.32245409488678\\
12.6598033905029	0.32375955581665\\
12.7119817733765	0.325065016746521\\
12.7315320968628	0.326370477676392\\
12.8025913238525	0.327675938606262\\
12.8078002929688	0.328981399536133\\
12.8118124008179	0.330286860466003\\
12.8457098007202	0.331592321395874\\
12.8637981414795	0.332897782325745\\
12.8717098236084	0.334203243255615\\
12.8726196289062	0.335508763790131\\
12.8915405273438	0.336814224720001\\
12.8917980194092	0.338119685649872\\
12.9055662155151	0.339425146579742\\
12.9116411209106	0.340730667114258\\
12.9142303466797	0.342036128044128\\
12.9495506286621	0.343341588973999\\
12.9495525360107	0.34464704990387\\
12.9541006088257	0.345952570438385\\
12.9555683135986	0.347258031368256\\
12.9613666534424	0.348563492298126\\
12.9773960113525	0.349869012832642\\
12.9784717559814	0.352479994297028\\
12.9813852310181	0.353785455226898\\
13.0114717483521	0.355090916156769\\
13.0188407897949	0.356396377086639\\
13.0452318191528	0.35770183801651\\
13.0495405197144	0.359007298946381\\
13.0553979873657	0.360312759876251\\
13.0572023391724	0.361618220806122\\
13.0685710906982	0.362923681735992\\
13.0685720443726	0.364229202270508\\
13.0723886489868	0.365534663200378\\
13.0833473205566	0.366840124130249\\
13.0896596908569	0.36814558506012\\
13.1050872802734	0.372062027454376\\
13.1050882339478	0.373367488384247\\
13.108567237854	0.374673008918762\\
13.1112985610962	0.375978529453278\\
13.1118183135986	0.377284049987793\\
13.125542640686	0.378589510917664\\
13.135796546936	0.38120049238205\\
13.1445646286011	0.38250595331192\\
13.163761138916	0.383811473846436\\
13.1809043884277	0.385116934776306\\
13.181360244751	0.386422395706177\\
13.2048463821411	0.387727856636047\\
13.211127281189	0.389033317565918\\
13.2350873947144	0.390338838100433\\
13.2357950210571	0.391644358634949\\
13.2531223297119	0.392949879169464\\
13.2531232833862	0.39556086063385\\
13.2600803375244	0.396866321563721\\
13.3046045303345	0.398171782493591\\
13.3361616134644	0.399477243423462\\
13.3495101928711	0.400782704353333\\
13.3757925033569	0.402088224887848\\
13.3846883773804	0.403393685817719\\
13.3997564315796	0.404699206352234\\
13.435791015625	0.406004667282104\\
13.4592151641846	0.407310128211975\\
13.480001449585	0.408615589141846\\
13.5041160583496	0.409921109676361\\
13.5278520584106	0.411226630210876\\
13.6357889175415	0.412532091140747\\
13.6518020629883	0.413837611675262\\
13.6600017547607	0.415143132209778\\
13.7357873916626	0.416448593139648\\
13.7952156066895	0.417754054069519\\
13.8552122116089	0.41905951499939\\
13.9077854156494	0.420365035533905\\
13.9400825500488	0.42167055606842\\
13.9494504928589	0.422976016998291\\
14.0494413375854	0.424281537532806\\
14.0992021560669	0.425587058067322\\
14.13978099823	0.426892518997192\\
14.1440010070801	0.428197979927063\\
14.1494312286377	0.429503440856934\\
14.2551937103271	0.430808961391449\\
14.2551946640015	0.43211442232132\\
14.2551956176758	0.43341988325119\\
14.2684669494629	0.434725344181061\\
14.2783679962158	0.436030805110931\\
14.2877798080444	0.438641786575317\\
14.2917785644531	0.439947307109833\\
14.2991924285889	0.441252827644348\\
14.3080015182495	0.442558288574219\\
14.308464050293	0.443863749504089\\
14.3151912689209	0.44516921043396\\
14.3157796859741	0.446474730968475\\
14.3303642272949	0.447780191898346\\
14.3357782363892	0.449085652828217\\
14.3494129180908	0.450391113758087\\
14.3551902770996	0.451696574687958\\
14.3783617019653	0.454307556152344\\
14.379189491272	0.455613017082214\\
14.391188621521	0.456918478012085\\
14.4357767105103	0.458223938941956\\
14.4357786178589	0.459529399871826\\
14.4454040527344	0.460834920406342\\
14.495777130127	0.462140440940857\\
14.531774520874	0.463445901870728\\
14.5511808395386	0.466056883335114\\
14.5557346343994	0.467362344264984\\
14.5597743988037	0.4686678647995\\
14.5837345123291	0.469973385334015\\
14.5997333526611	0.471278846263885\\
14.6071786880493	0.472584307193756\\
14.6120014190674	0.473889827728271\\
14.6400012969971	0.475195288658142\\
14.6757316589355	0.476500749588013\\
14.6797742843628	0.477806210517883\\
14.6997318267822	0.479111671447754\\
14.7237319946289	0.480417132377625\\
14.7453784942627	0.481722593307495\\
14.7944393157959	0.483028054237366\\
14.8317718505859	0.484333574771881\\
14.8597269058228	0.485639035701752\\
14.8693685531616	0.486944556236267\\
14.9453620910645	0.488250017166138\\
14.9511623382568	0.489555478096008\\
14.9797697067261	0.490860939025879\\
15.0044202804565	0.492166459560394\\
15.0712280273438	0.493471920490265\\
15.0743103027344	0.494777381420135\\
15.1071557998657	0.496082842350006\\
15.1453456878662	0.497388303279877\\
15.1597681045532	0.498693764209747\\
15.1898384094238	0.499999284744263\\
15.2044105529785	0.501304745674133\\
15.2317667007446	0.502610206604004\\
15.2453384399414	0.503915727138519\\
15.2728118896484	0.505221247673035\\
15.304407119751	0.506526708602905\\
15.3117637634277	0.507832169532776\\
15.3453302383423	0.509137690067291\\
15.4111423492432	0.510443210601807\\
15.4511413574219	0.511748671531677\\
15.4626140594482	0.513054132461548\\
15.5031394958496	0.514359652996063\\
15.5317611694336	0.515665173530579\\
15.6231346130371	0.516970634460449\\
15.7399997711182	0.51827609539032\\
15.8625640869141	0.519581615924835\\
15.9755830764771	0.520887136459351\\
16.1337490081787	0.522192597389221\\
16.2197017669678	0.523498058319092\\
16.3014717102051	0.524803519248962\\
16.3317527770996	0.526108980178833\\
16.4317512512207	0.527414500713348\\
16.4379119873047	0.528720021247864\\
16.4857292175293	0.530025482177734\\
16.4916954040527	0.531330943107605\\
16.4917488098145	0.532636404037476\\
16.5270957946777	0.533941924571991\\
16.5400009155273	0.535247445106506\\
16.5452461242676	0.536552906036377\\
16.5646800994873	0.537858366966248\\
16.6043682098389	0.540469408035278\\
16.6043701171875	0.541774868965149\\
16.6196918487549	0.54308032989502\\
16.7043647766113	0.545691311359406\\
16.7228927612305	0.546996772289276\\
16.7921524047852	0.548302292823792\\
16.8004989624023	0.549607753753662\\
16.8043632507324	0.550913214683533\\
16.8244514465332	0.552218735218048\\
16.8443641662598	0.553524255752563\\
16.8510818481445	0.554829716682434\\
16.8643646240234	0.556135177612305\\
16.9043636322021	0.55744069814682\\
16.9443626403809	0.558746218681335\\
16.9452209472656	0.560051679611206\\
16.9490203857422	0.561357140541077\\
16.951078414917	0.562662661075592\\
16.9621829986572	0.563968181610107\\
16.9741821289062	0.565273642539978\\
17.0043659210205	0.567884624004364\\
17.0356388092041	0.569190084934235\\
17.0356407165527	0.57049560546875\\
17.0382919311523	0.571801066398621\\
17.0452175140381	0.574412047863007\\
17.0643634796143	0.575717568397522\\
17.0719623565674	0.577023029327393\\
17.0981750488281	0.578328490257263\\
17.0999050140381	0.579634010791779\\
17.1043643951416	0.583550453186035\\
17.1190719604492	0.584855914115906\\
17.1196842193604	0.586161434650421\\
17.1317367553711	0.587466955184937\\
17.1452121734619	0.588772416114807\\
17.1592655181885	0.590077877044678\\
17.1671352386475	0.591383337974548\\
17.1741695404053	0.592688858509064\\
17.1903781890869	0.593994379043579\\
17.1916809082031	0.59529983997345\\
17.19970703125	0.597910761833191\\
17.2043609619141	0.600521802902222\\
17.2348728179932	0.603132724761963\\
17.2946434020996	0.604438245296478\\
17.3021621704102	0.605743765830994\\
17.3061599731445	0.607049226760864\\
17.3356781005859	0.608354687690735\\
17.3396778106689	0.60966020822525\\
17.3400001525879	0.610965728759766\\
17.3741588592529	0.612271189689636\\
17.3882217407227	0.613576650619507\\
17.4043636322021	0.614882111549377\\
17.4341526031494	0.616187632083893\\
17.4362506866455	0.618798613548279\\
17.462854385376	0.620104074478149\\
17.4630565643311	0.621409595012665\\
17.5153713226318	0.622715055942535\\
17.5357360839844	0.624020576477051\\
17.5695705413818	0.625326037406921\\
17.5868892669678	0.626631498336792\\
17.635217666626	0.627937018871307\\
17.6452770233154	0.629242479801178\\
17.6869487762451	0.630548000335693\\
17.6987018585205	0.631853461265564\\
17.7043647766113	0.633158922195435\\
17.7347011566162	0.634464383125305\\
17.7497882843018	0.635769844055176\\
17.7886657714844	0.637075364589691\\
17.8043670654297	0.638380885124207\\
17.8143749237061	0.639686346054077\\
17.8510417938232	0.640991806983948\\
17.909782409668	0.642297327518463\\
17.9406051635742	0.643602848052979\\
17.9575309753418	0.644908308982849\\
17.9774227142334	0.64621376991272\\
17.9841957092285	0.647519290447235\\
18.008020401001	0.64882481098175\\
18.0331325531006	0.650130271911621\\
18.1047534942627	0.651435732841492\\
18.1111221313477	0.652741253376007\\
18.1249256134033	0.654046773910522\\
18.1282711029053	0.655352234840393\\
18.1313457489014	0.656657695770264\\
18.132604598999	0.657963216304779\\
18.1388816833496	0.659268736839294\\
18.1425094604492	0.660574197769165\\
18.1525554656982	0.661879658699036\\
18.1604557037354	0.663185179233551\\
18.1626720428467	0.664490699768066\\
18.1635761260986	0.665796160697937\\
18.1751728057861	0.667101621627808\\
18.2030601501465	0.668407142162323\\
18.2102546691895	0.669712662696838\\
18.2309494018555	0.671018123626709\\
18.2563304901123	0.67232358455658\\
18.2563323974609	0.673629105091095\\
18.2872161865234	0.67493462562561\\
18.3305492401123	0.676240086555481\\
18.3563079833984	0.677545547485352\\
18.4261627197266	0.678851068019867\\
18.4268016815186	0.680156588554382\\
18.4270305633545	0.681462049484253\\
18.4375133514404	0.682767510414124\\
18.4847373962402	0.684072971343994\\
18.4978713989258	0.68537849187851\\
18.5046005249023	0.686684012413025\\
18.5239238739014	0.689294934272766\\
18.5293827056885	0.690600395202637\\
18.5568065643311	0.691905915737152\\
18.6207752227783	0.693211436271667\\
18.6922245025635	0.694516897201538\\
18.7207221984863	0.695822358131409\\
18.7237453460693	0.697127878665924\\
18.7522087097168	0.698433399200439\\
18.9235687255859	0.69973886013031\\
18.9281539916992	0.701044321060181\\
19.2913837432861	0.702349781990051\\
19.4220657348633	0.703655302524567\\
19.5216445922852	0.704960763454437\\
19.5520057678223	0.706266224384308\\
19.5919933319092	0.707571744918823\\
19.6306552886963	0.708877205848694\\
19.6506118774414	0.710182666778564\\
20.2159824371338	0.71279364824295\\
20.3274326324463	0.714099168777466\\
20.4227199554443	0.715404629707336\\
20.5606994628906	0.716710090637207\\
20.6122055053711	0.718015611171722\\
20.6122074127197	0.719321131706238\\
20.6609268188477	0.721932053565979\\
20.7601757049561	0.72323751449585\\
20.8102970123291	0.724543035030365\\
20.8594226837158	0.72584855556488\\
20.9212207794189	0.727154016494751\\
20.9289798736572	0.728459477424622\\
20.9370708465576	0.729764997959137\\
21.1074066162109	0.731070518493652\\
21.2113170623779	0.732375979423523\\
21.2868709564209	0.733681440353394\\
21.3107261657715	0.734986960887909\\
21.5309085845947	0.736292481422424\\
21.6810760498047	0.737597942352295\\
21.6939468383789	0.738903403282166\\
21.718900680542	0.740208923816681\\
21.7360038757324	0.741514444351196\\
21.769947052002	0.742819905281067\\
21.8000030517578	0.744125366210938\\
21.8276805877686	0.745430886745453\\
21.8468971252441	0.746736407279968\\
21.856632232666	0.748041868209839\\
21.8760013580322	0.749347329139709\\
21.9006366729736	0.75065279006958\\
21.9006385803223	0.751958310604095\\
21.9468936920166	0.753263771533966\\
22.0276794433594	0.754569232463837\\
22.1468868255615	0.755874752998352\\
22.2006721496582	0.757180213928223\\
22.2148838043213	0.758485674858093\\
22.2922401428223	0.759791195392609\\
22.3563995361328	0.761096715927124\\
22.6468696594238	0.762402176856995\\
22.6784076690674	0.763707637786865\\
22.6879997253418	0.765013158321381\\
22.6967372894287	0.766318678855896\\
22.6982860565186	0.768929600715637\\
22.7088851928711	0.770235121250153\\
22.7188682556152	0.771540582180023\\
22.7236671447754	0.772846102714539\\
22.7406272888184	0.774151563644409\\
22.7777900695801	0.77545702457428\\
22.7976627349854	0.77676248550415\\
22.7976665496826	0.778068006038666\\
22.8074436187744	0.779373466968536\\
22.8160152435303	0.780678987503052\\
22.839822769165	0.781984448432922\\
22.8419094085693	0.783289909362793\\
22.8533191680908	0.784595370292664\\
22.9511032104492	0.785900890827179\\
22.9590797424316	0.78720635175705\\
22.9659042358398	0.788511872291565\\
22.9964218139648	0.791122794151306\\
23.0019054412842	0.792428314685822\\
23.0021419525146	0.795039296150208\\
23.0081939697266	0.796344757080078\\
23.042854309082	0.797650218009949\\
23.0787963867188	0.798955678939819\\
23.0787982940674	0.80026113986969\\
23.095796585083	0.801566660404205\\
23.1355590820312	0.802872121334076\\
23.1506233215332	0.804177582263947\\
23.1516628265381	0.805483102798462\\
23.165901184082	0.806788563728333\\
23.1785583496094	0.808094024658203\\
23.2236595153809	0.809399545192719\\
23.2236614227295	0.810705006122589\\
23.2236633300781	0.812010526657104\\
23.2258949279785	0.813315987586975\\
23.2428531646729	0.814621448516846\\
23.2609176635742	0.815926909446716\\
23.3320026397705	0.817232429981232\\
23.3428497314453	0.818537890911102\\
23.4428443908691	0.819843351840973\\
23.5496616363525	0.821148872375488\\
23.6334552764893	0.822454333305359\\
23.6428394317627	0.823759794235229\\
23.8236541748047	0.825065314769745\\
23.8560009002686	0.826370775699615\\
23.8658809661865	0.827676236629486\\
23.8675441741943	0.828981757164001\\
23.8768615722656	0.830287218093872\\
24.0085391998291	0.831592679023743\\
24.0371341705322	0.832898199558258\\
24.0763721466064	0.834203660488129\\
24.0915374755859	0.835509121417999\\
24.1160011291504	0.836814641952515\\
24.1319999694824	0.838120102882385\\
24.1658725738525	0.839425563812256\\
24.2080020904541	0.840731084346771\\
24.2115345001221	0.842036545276642\\
24.2115364074707	0.843342065811157\\
24.2428207397461	0.845952987670898\\
24.2636470794678	0.847258508205414\\
24.2758769989014	0.848563969135284\\
24.2881374359131	0.849869430065155\\
24.3236484527588	0.85117495059967\\
24.3658695220947	0.852480411529541\\
24.3970031738281	0.853785932064056\\
24.4236450195312	0.855091392993927\\
24.4352474212646	0.856396913528442\\
24.4371452331543	0.857702374458313\\
24.4371471405029	0.859007835388184\\
24.4480018615723	0.860313296318054\\
24.5146484375	0.86161881685257\\
24.526876449585	0.86292427778244\\
24.5370273590088	0.864229798316956\\
24.5371513366699	0.865535259246826\\
24.558765411377	0.866840720176697\\
24.5658664703369	0.868146240711212\\
24.6320018768311	0.869451701641083\\
24.6371517181396	0.870757162570953\\
24.6378650665283	0.872062683105469\\
24.6584053039551	0.873368144035339\\
24.7198963165283	0.87467360496521\\
24.7298583984375	0.875979125499725\\
24.730152130127	0.877284586429596\\
24.7371578216553	0.878590047359467\\
24.7371597290039	0.879895567893982\\
24.7417297363281	0.881201028823853\\
24.7580509185791	0.882506489753723\\
24.7658596038818	0.883812010288239\\
24.7668056488037	0.885117471218109\\
24.7795238494873	0.886422991752625\\
24.7988033294678	0.887728452682495\\
24.8178615570068	0.889033913612366\\
24.8236389160156	0.890339434146881\\
24.8236427307129	0.891644895076752\\
24.8378601074219	0.892950415611267\\
24.8428039550781	0.894255876541138\\
24.8658580780029	0.895561337471008\\
24.8836421966553	0.896866858005524\\
24.913854598999	0.898172318935394\\
24.942798614502	0.899477779865265\\
24.9658546447754	0.90078330039978\\
25.002799987793	0.902088761329651\\
25.0236415863037	0.903394222259521\\
25.042797088623	0.904699742794037\\
25.1040019989014	0.906005203723907\\
25.1107978820801	0.907310724258423\\
25.1427974700928	0.909921646118164\\
25.1516380310059	0.911227166652679\\
25.1736278533936	0.91253262758255\\
25.1879997253418	0.913838148117065\\
25.2236404418945	0.915143609046936\\
25.2654247283936	0.916449069976807\\
25.2680015563965	0.917754590511322\\
25.2756366729736	0.919060051441193\\
25.2956352233887	0.920365512371063\\
25.3115100860596	0.921671032905579\\
25.3236331939697	0.922976493835449\\
25.333776473999	0.92428195476532\\
25.3337783813477	0.925587475299835\\
25.3658504486084	0.926892936229706\\
25.3773097991943	0.928198456764221\\
25.3904838562012	0.929503917694092\\
25.4064102172852	0.930809378623962\\
25.4115104675293	0.932114899158478\\
25.4236354827881	0.936031341552734\\
25.4236373901367	0.937336802482605\\
25.4426822662354	0.93864232301712\\
25.4728660583496	0.939947783946991\\
25.5129909515381	0.941253244876862\\
25.5320014953613	0.942558765411377\\
25.5337562561035	0.945169687271118\\
25.5595073699951	0.946475207805634\\
25.564001083374	0.947780668735504\\
25.5691070556641	0.94908618927002\\
25.5839996337891	0.95039165019989\\
25.5955066680908	0.951697111129761\\
25.6115036010742	0.953002631664276\\
25.6160011291504	0.954308092594147\\
25.6236305236816	0.955613613128662\\
25.6319999694824	0.956919074058533\\
25.6423416137695	0.958224534988403\\
25.6463451385498	0.959530055522919\\
25.6560039520264	0.960835516452789\\
25.7128734588623	0.96214097738266\\
25.7320003509521	0.963446497917175\\
25.74631690979	0.964751958847046\\
25.798303604126	0.966057419776917\\
25.8337211608887	0.967362940311432\\
25.8634986877441	0.968668401241302\\
25.8834991455078	0.969973921775818\\
26.5121002197266	0.971279382705688\\
26.5407943725586	0.972584843635559\\
26.7078895568848	0.973890364170074\\
28.277702331543	0.975195825099945\\
28.3061294555664	0.976501286029816\\
28.5571918487549	0.977806806564331\\
28.70703125	0.979112267494202\\
31.2290058135986	0.980417788028717\\
31.6262664794922	0.981723248958588\\
32.0066261291504	0.983028709888458\\
32.4492645263672	0.984334230422974\\
32.4972076416016	0.985639691352844\\
32.500545501709	0.986945152282715\\
32.600471496582	0.98825067281723\\
32.6155548095703	0.989556133747101\\
33.419792175293	0.990861594676971\\
34.8552932739258	0.992167115211487\\
34.9314384460449	0.993472576141357\\
39.9160385131836	0.994778096675873\\
40.2868614196777	0.996083557605743\\
41.525089263916	0.997389018535614\\
42.7156677246094	0.998694539070129\\
42.8156547546387	1\\
};
\addplot[const plot, color=mycolor6, forget plot] table[row sep=crcr] {%
6.48192453384399	0\\
6.48192453384399	0.00108224153518677\\
6.48192501068115	0.00216448307037354\\
6.4888334274292	0.00324678421020508\\
6.78330612182617	0.00432902574539185\\
6.85105180740356	0.00541126728057861\\
7.13527154922485	0.00649350881576538\\
7.13988399505615	0.00757575035095215\\
7.15038681030273	0.00974029302597046\\
7.20958805084229	0.0129870176315308\\
7.20958852767944	0.0140692591667175\\
7.38771724700928	0.0151515007019043\\
7.41426372528076	0.0162338018417358\\
7.46596479415894	0.0173160433769226\\
7.55031538009644	0.0194805264472961\\
7.55031585693359	0.0205627679824829\\
7.63587617874146	0.0216450095176697\\
7.63987731933594	0.0227272510528564\\
7.6398777961731	0.0238094925880432\\
7.67034292221069	0.02489173412323\\
7.67034339904785	0.0259739756584167\\
7.6870698928833	0.0270562171936035\\
7.68842506408691	0.0292207002639771\\
7.70291662216187	0.0303029417991638\\
7.73587512969971	0.0313852429389954\\
7.7480001449585	0.0324674844741821\\
7.74800062179565	0.0335497260093689\\
7.75028038024902	0.0346319675445557\\
7.75987529754639	0.0357142686843872\\
7.76959085464478	0.0367965698242188\\
7.77186346054077	0.0378788113594055\\
7.78297567367554	0.0400432944297791\\
7.7829761505127	0.0422077775001526\\
7.78297662734985	0.0432900190353394\\
7.80944442749023	0.0443722605705261\\
7.80944585800171	0.0454545021057129\\
7.81027030944824	0.0465367436408997\\
7.82386207580566	0.0476189851760864\\
7.8502631187439	0.0487012267112732\\
7.8555154800415	0.0508657097816467\\
7.85551595687866	0.0530301928520203\\
7.85551643371582	0.0562769770622253\\
7.85551691055298	0.0573592185974121\\
7.86883354187012	0.061688244342804\\
7.86883401870728	0.0627704858779907\\
7.87186098098755	0.0638527274131775\\
7.88296461105347	0.064935028553009\\
7.88976049423218	0.0660172700881958\\
7.9069619178772	0.0670995712280273\\
7.91187286376953	0.0681818127632141\\
7.91467666625977	0.0692640542984009\\
7.92837762832642	0.0703462958335876\\
7.95024585723877	0.0735930204391479\\
7.97909116744995	0.0746753215789795\\
7.97909164428711	0.0757575631141663\\
7.98295307159424	0.076839804649353\\
7.98295402526855	0.0779220461845398\\
8.00876331329346	0.0790043473243713\\
8.0093994140625	0.08441561460495\\
8.01477527618408	0.0854978561401367\\
8.03587055206299	0.088744580745697\\
8.0502290725708	0.0898268222808838\\
8.05081176757812	0.0909090638160706\\
8.05894660949707	0.0919913053512573\\
8.06350994110107	0.0930735468864441\\
8.08294296264648	0.0941558480262756\\
8.10937690734863	0.0963203310966492\\
8.11684989929199	0.0974025726318359\\
8.17691040039062	0.0984848737716675\\
8.18293190002441	0.0995671153068542\\
8.18747520446777	0.100649356842041\\
8.18747615814209	0.101731598377228\\
8.20935535430908	0.102813899517059\\
8.21498775482178	0.103896141052246\\
8.25503349304199	0.104978382587433\\
8.25545692443848	0.10606062412262\\
8.25549411773682	0.108225107192993\\
8.27819156646729	0.10930734872818\\
8.27945041656494	0.110389590263367\\
8.28316402435303	0.111471831798553\\
8.29018974304199	0.11255407333374\\
8.30933284759521	0.113636314868927\\
8.32743740081787	0.114718556404114\\
8.33553314208984	0.115800797939301\\
8.34800052642822	0.116883039474487\\
8.34932327270508	0.117965281009674\\
8.35017967224121	0.121212065219879\\
8.36307907104492	0.122294366359711\\
8.36386585235596	0.123376607894897\\
8.37469482421875	0.125541090965271\\
8.37469577789307	0.126623332500458\\
8.38283061981201	0.127705633640289\\
8.38742065429688	0.128787875175476\\
8.38742160797119	0.129870116710663\\
8.39548683166504	0.13095235824585\\
8.40931129455566	0.132034599781036\\
8.41522407531738	0.133116841316223\\
8.4152250289917	0.135281383991241\\
8.42385196685791	0.136363625526428\\
8.44740581512451	0.137445867061615\\
8.45548343658447	0.138528108596802\\
8.45890235900879	0.139610350131989\\
8.45903778076172	0.140692591667175\\
8.46386528015137	0.141774833202362\\
8.48129558563232	0.142857074737549\\
8.48249530792236	0.143939316272736\\
8.48386383056641	0.145021557807922\\
8.49015617370605	0.146103799343109\\
8.49015712738037	0.147186040878296\\
8.51015186309814	0.148268282413483\\
8.51473712921143	0.149350523948669\\
8.52289581298828	0.150432765483856\\
8.52786445617676	0.151515007019043\\
8.53147983551025	0.152597308158875\\
8.53328514099121	0.153679549694061\\
8.53586292266846	0.154761791229248\\
8.54128265380859	0.155844032764435\\
8.54800128936768	0.156926274299622\\
8.54928207397461	0.15909081697464\\
8.55014610290527	0.160173058509827\\
8.55980587005615	0.161255300045013\\
8.56214237213135	0.1623375415802\\
8.56347751617432	0.163419783115387\\
8.57244873046875	0.164502024650574\\
8.58288860321045	0.16558426618576\\
8.58288955688477	0.170995533466339\\
8.58736896514893	0.174242258071899\\
8.58736991882324	0.176406741142273\\
8.59200000762939	0.17748898267746\\
8.60455417633057	0.178571224212646\\
8.60926818847656	0.183982491493225\\
8.61548137664795	0.186146974563599\\
8.62202072143555	0.188311457633972\\
8.62384700775146	0.189393699169159\\
8.64438247680664	0.190475940704346\\
8.64438343048096	0.193722665309906\\
8.64800071716309	0.194804906845093\\
8.65013027191162	0.19588714838028\\
8.65547180175781	0.19913387298584\\
8.65547275543213	0.202380657196045\\
8.66668510437012	0.203462898731232\\
8.67412662506104	0.204545140266418\\
8.67812538146973	0.205627381801605\\
8.68125343322754	0.206709623336792\\
8.68181705474854	0.207791864871979\\
8.68525314331055	0.208874106407166\\
8.68734645843506	0.209956347942352\\
8.69012260437012	0.211038589477539\\
8.70786094665527	0.213203072547913\\
8.70800018310547	0.214285314083099\\
8.70924854278564	0.215367555618286\\
8.71134090423584	0.216449797153473\\
8.71366119384766	0.21753203868866\\
8.7220983505249	0.218614280223846\\
8.72566699981689	0.219696521759033\\
8.72687339782715	0.22077876329422\\
8.7274694442749	0.221861004829407\\
8.73585987091064	0.222943246364594\\
8.7439489364624	0.22402548789978\\
8.7480001449585	0.228354513645172\\
8.74800109863281	0.229436755180359\\
8.75011348724365	0.231601238250732\\
8.75011444091797	0.237012505531311\\
8.75186061859131	0.238094747066498\\
8.75344371795654	0.239176988601685\\
8.75344467163086	0.240259230136871\\
8.75546836853027	0.241341471672058\\
8.7556734085083	0.242423713207245\\
8.75586032867432	0.243505954742432\\
8.75648307800293	0.244588196277618\\
8.75755786895752	0.245670437812805\\
8.75984477996826	0.246752679347992\\
8.76360130310059	0.247834920883179\\
8.76786041259766	0.248917162418365\\
8.77017021179199	0.251081645488739\\
8.77585983276367	0.252163946628571\\
8.78147602081299	0.253246188163757\\
8.78286743164062	0.254328429698944\\
8.78286838531494	0.256492912769318\\
8.783860206604	0.257575154304504\\
8.78609752655029	0.258657395839691\\
8.78732204437256	0.259739637374878\\
8.78732299804688	0.261904120445251\\
8.79434871673584	0.262986361980438\\
8.80255126953125	0.264068603515625\\
8.80922603607178	0.267315328121185\\
8.80922698974609	0.269479811191559\\
8.82204723358154	0.270562052726746\\
8.82384395599365	0.271644294261932\\
8.82604026794434	0.272726535797119\\
8.82903099060059	0.273808777332306\\
8.83585834503174	0.274891018867493\\
8.83585929870605	0.277055501937866\\
8.83586025238037	0.278137743473053\\
8.85184288024902	0.27921998500824\\
8.85184383392334	0.280302226543427\\
8.8544282913208	0.281384468078613\\
8.85546207427979	0.283549010753632\\
8.85886001586914	0.284631252288818\\
8.86096382141113	0.285713493824005\\
8.8661584854126	0.286795735359192\\
8.86921405792236	0.287877976894379\\
8.91159248352051	0.288960218429565\\
8.91830062866211	0.290042459964752\\
8.91830158233643	0.291124701499939\\
8.93145751953125	0.294371426105499\\
8.93237686157227	0.295453667640686\\
8.93634414672852	0.296535909175873\\
8.93796825408936	0.29761815071106\\
8.94307327270508	0.298700392246246\\
8.95008277893066	0.299782633781433\\
8.95311069488525	0.303029358386993\\
8.95311164855957	0.30411159992218\\
8.95545768737793	0.305193841457367\\
8.95984077453613	0.306276082992554\\
8.96785736083984	0.307358384132385\\
8.96785831451416	0.308440625667572\\
8.98284530639648	0.309522867202759\\
8.9828462600708	0.311687350273132\\
8.98284721374512	0.312769591808319\\
8.98345565795898	0.313851833343506\\
8.98727607727051	0.314934074878693\\
8.98727703094482	0.316016316413879\\
9.00918579101562	0.317098557949066\\
9.01475620269775	0.318180799484253\\
9.01475715637207	0.319263100624084\\
9.01810264587402	0.320345342159271\\
9.02175998687744	0.323592126369476\\
9.02793312072754	0.324674367904663\\
9.03318119049072	0.32575660943985\\
9.03585624694824	0.326838850975037\\
9.04263210296631	0.32900333404541\\
9.05140495300293	0.330085575580597\\
9.05545139312744	0.331167817115784\\
9.05932521820068	0.333332300186157\\
9.06562614440918	0.334414541721344\\
9.06669044494629	0.335496783256531\\
9.06785678863525	0.336579024791718\\
9.07566738128662	0.337661266326904\\
9.08206176757812	0.338743507862091\\
9.0836238861084	0.339825749397278\\
9.08566761016846	0.340907990932465\\
9.08606147766113	0.341990232467651\\
9.08678817749023	0.343072474002838\\
9.09440135955811	0.344154715538025\\
9.10916614532471	0.345236957073212\\
9.11185455322266	0.347401440143585\\
9.11349773406982	0.348483681678772\\
9.1179027557373	0.349565923213959\\
9.12161540985107	0.35064822435379\\
9.1234016418457	0.351730465888977\\
9.13144683837891	0.352812707424164\\
9.13624382019043	0.353894948959351\\
9.1371603012085	0.354977190494537\\
9.13944625854492	0.356059432029724\\
9.14329051971436	0.357141673564911\\
9.14726734161377	0.358223915100098\\
9.1480016708374	0.359306156635284\\
9.15005111694336	0.360388398170471\\
9.15185451507568	0.361470639705658\\
9.15218830108643	0.362552881240845\\
9.16317939758301	0.363635122776031\\
9.16385364532471	0.364717364311218\\
9.165358543396	0.366881906986237\\
9.16551399230957	0.370128691196442\\
9.16551494598389	0.371210932731628\\
9.16785430908203	0.372293174266815\\
9.16954612731934	0.373375415802002\\
9.17113304138184	0.374457657337189\\
9.18008995056152	0.375539898872375\\
9.18201065063477	0.376622140407562\\
9.18704509735107	0.377704381942749\\
9.18723297119141	0.379868924617767\\
9.18806171417236	0.380951166152954\\
9.20150089263916	0.382033407688141\\
9.20799160003662	0.383115649223328\\
9.20914649963379	0.384197890758514\\
9.20988464355469	0.385280132293701\\
9.21090984344482	0.386362373828888\\
9.21091079711914	0.387444615364075\\
9.22146987915039	0.388526856899261\\
9.23122501373291	0.389609098434448\\
9.23585319519043	0.390691339969635\\
9.23875427246094	0.391773581504822\\
9.24174118041992	0.392855823040009\\
9.2480001449585	0.395020365715027\\
9.25543975830078	0.397184908390045\\
9.26321792602539	0.398267149925232\\
9.26432991027832	0.399349391460419\\
9.28281497955322	0.401513874530792\\
9.28721237182617	0.402596116065979\\
9.28800010681152	0.403678357601166\\
9.31185150146484	0.404760599136353\\
9.31881237030029	0.405842840671539\\
9.33143615722656	0.406925082206726\\
9.33143711090088	0.408007323741913\\
9.33585166931152	0.4090895652771\\
9.33920288085938	0.410171806812286\\
9.34800052642822	0.411254048347473\\
9.35001945495605	0.41233628988266\\
9.38280582427979	0.413418531417847\\
9.3828067779541	0.414500772953033\\
9.38719177246094	0.417747497558594\\
9.38719272613525	0.419912040233612\\
9.40910720825195	0.423158764839172\\
9.44083976745605	0.424241006374359\\
9.4500036239624	0.425323247909546\\
9.45000457763672	0.426405489444733\\
9.45118045806885	0.427487730979919\\
9.45542907714844	0.428569972515106\\
9.45543003082275	0.429652214050293\\
9.45543098449707	0.43073445558548\\
9.46944618225098	0.431816697120667\\
9.48599910736084	0.432898938655853\\
9.48717403411865	0.43398118019104\\
9.48784828186035	0.435063421726227\\
9.49919033050537	0.436145663261414\\
9.51184844970703	0.4372279047966\\
9.51709365844727	0.438310146331787\\
9.51863193511963	0.439392387866974\\
9.52383136749268	0.440474629402161\\
9.52716636657715	0.441556870937347\\
9.53284740447998	0.442639112472534\\
9.53308391571045	0.443721354007721\\
9.53478908538818	0.444803595542908\\
9.53584766387939	0.445885837078094\\
9.5428352355957	0.446968078613281\\
9.54316425323486	0.448050320148468\\
9.54800033569336	0.449132561683655\\
9.54998874664307	0.450214803218842\\
9.55128002166748	0.451297044754028\\
9.56072902679443	0.452379286289215\\
9.58084774017334	0.453461527824402\\
9.58342456817627	0.454543769359589\\
9.58715438842773	0.455626010894775\\
9.59798240661621	0.456708252429962\\
9.60800075531006	0.457790493965149\\
9.60865020751953	0.458872735500336\\
9.60906982421875	0.459954977035522\\
9.60907077789307	0.461037218570709\\
9.62088489532471	0.463201701641083\\
9.63139343261719	0.46428394317627\\
9.6358470916748	0.466448485851288\\
9.63584804534912	0.468613028526306\\
9.64277076721191	0.469695270061493\\
9.64997482299805	0.47077751159668\\
9.64997577667236	0.472941994667053\\
9.65082931518555	0.47402423620224\\
9.65682983398438	0.475106477737427\\
9.67397212982178	0.476188719272614\\
9.67831325531006	0.4772709608078\\
9.68905544281006	0.478353202342987\\
9.70807456970215	0.479435443878174\\
9.70905208587646	0.480517685413361\\
9.73077011108398	0.481599926948547\\
9.7358455657959	0.482682168483734\\
9.74023628234863	0.483764410018921\\
9.74995994567871	0.485928952693939\\
9.75182723999023	0.487011194229126\\
9.76625919342041	0.488093435764313\\
9.7718448638916	0.4891756772995\\
9.78276538848877	0.491340219974518\\
9.7871208190918	0.497833728790283\\
9.78712177276611	0.49891597032547\\
9.78995418548584	0.499998211860657\\
9.80903244018555	0.501080453395844\\
9.81747245788574	0.50216269493103\\
9.82382583618164	0.503244936466217\\
9.8390064239502	0.504327178001404\\
9.84800052642822	0.505409479141235\\
9.85540962219238	0.507573962211609\\
9.86556911468506	0.508656203746796\\
9.88710403442383	0.509738445281982\\
9.90223121643066	0.510820746421814\\
9.9070873260498	0.511902987957001\\
9.90710067749023	0.512985229492188\\
9.90901565551758	0.514067530632019\\
9.91110038757324	0.515149772167206\\
9.91626644134521	0.516232013702393\\
9.94257164001465	0.517314314842224\\
9.94800090789795	0.519478797912598\\
9.94992923736572	0.521643280982971\\
9.9533109664917	0.522725582122803\\
9.95700645446777	0.523807883262634\\
9.98274421691895	0.524890065193176\\
9.98708820343018	0.525972366333008\\
9.98708915710449	0.527054607868195\\
9.99440383911133	0.528136849403381\\
10.008996963501	0.5303013920784\\
10.0326490402222	0.531383633613586\\
10.0460977554321	0.532465875148773\\
10.0627374649048	0.53354811668396\\
10.0729846954346	0.534630358219147\\
10.0729856491089	0.535712599754333\\
10.0870733261108	0.536794900894165\\
10.1190690994263	0.537877142429352\\
10.1201372146606	0.538959383964539\\
10.1289758682251	0.54004168510437\\
10.135838508606	0.541123926639557\\
10.1424369812012	0.542206168174744\\
10.14990234375	0.543288469314575\\
10.1809663772583	0.544370651245117\\
10.1827249526978	0.546535193920135\\
10.1870574951172	0.547617435455322\\
10.1870584487915	0.548699736595154\\
10.1932258605957	0.549781918525696\\
10.205153465271	0.550864219665527\\
10.2089624404907	0.553028702735901\\
10.2155494689941	0.554111003875732\\
10.232569694519	0.555193245410919\\
10.2358379364014	0.556275486946106\\
10.2553873062134	0.557357728481293\\
10.2553882598877	0.558439970016479\\
10.2978811264038	0.559522271156311\\
10.3114328384399	0.560604512691498\\
10.3158388137817	0.563851296901703\\
10.3270397186279	0.56493353843689\\
10.3383054733276	0.566015839576721\\
10.3440008163452	0.567098021507263\\
10.3443212509155	0.568180322647095\\
10.345874786377	0.569262504577637\\
10.3489379882812	0.570344805717468\\
10.362135887146	0.571427047252655\\
10.3787050247192	0.574673771858215\\
10.3920335769653	0.575756072998047\\
10.4049291610718	0.579002797603607\\
10.4049301147461	0.581167340278625\\
10.4318342208862	0.582249522209167\\
10.4321947097778	0.585496306419373\\
10.4351692199707	0.586578607559204\\
10.4513778686523	0.588743090629578\\
10.4577531814575	0.589825391769409\\
10.4630222320557	0.591989874839783\\
10.4712800979614	0.595236659049988\\
10.4993848800659	0.596318960189819\\
10.5049104690552	0.597401142120361\\
10.5110063552856	0.59956568479538\\
10.5149841308594	0.600647926330566\\
10.5186920166016	0.601730227470398\\
10.5318336486816	0.602812469005585\\
10.5458459854126	0.603894710540771\\
10.555046081543	0.604976952075958\\
10.5649032592773	0.606059193611145\\
10.578688621521	0.607141435146332\\
10.5793724060059	0.608223676681519\\
10.5830087661743	0.60930597782135\\
10.5913705825806	0.610388159751892\\
10.5948047637939	0.611470460891724\\
10.6048965454102	0.612552642822266\\
10.6226348876953	0.613634943962097\\
10.6312313079834	0.615799427032471\\
10.6318321228027	0.617963969707489\\
10.6318330764771	0.621210753917694\\
10.6506805419922	0.622292995452881\\
10.6513671875	0.628786563873291\\
10.6513681411743	0.630951046943665\\
10.6571731567383	0.632033348083496\\
10.6786766052246	0.633115589618683\\
10.6786775588989	0.63419783115387\\
10.6838321685791	0.635280132293701\\
10.6981716156006	0.636362314224243\\
10.7105760574341	0.637444615364075\\
10.7158298492432	0.638526797294617\\
10.7273635864258	0.639609098434448\\
10.7318296432495	0.641773581504822\\
10.7440013885498	0.642855823040009\\
10.7513628005981	0.643938064575195\\
10.7678308486938	0.645020365715027\\
10.7705488204956	0.646102547645569\\
10.7751293182373	0.6471848487854\\
10.7838287353516	0.648267090320587\\
10.8061065673828	0.649349331855774\\
10.8150672912598	0.650431632995605\\
10.8302555084229	0.651513874530792\\
10.8302564620972	0.652596116065979\\
10.8318290710449	0.656925141811371\\
10.8458051681519	0.658007383346558\\
10.8513584136963	0.659089624881744\\
10.8565902709961	0.660171866416931\\
10.8698616027832	0.661254167556763\\
10.8708543777466	0.663418650627136\\
10.895827293396	0.664500892162323\\
10.9058828353882	0.66558313369751\\
10.9101409912109	0.666665375232697\\
10.9358053207397	0.667747616767883\\
10.9786491394043	0.668829917907715\\
11.130633354187	0.669912159442902\\
11.3233184814453	0.670994400978088\\
11.3233194351196	0.672076642513275\\
11.3336448669434	0.673158884048462\\
11.4201421737671	0.674241185188293\\
11.4472484588623	0.675323367118835\\
11.5169448852539	0.676405668258667\\
11.5169458389282	0.677487850189209\\
11.5267629623413	0.678570151329041\\
11.5309104919434	0.679652392864227\\
11.7453174591064	0.680734634399414\\
11.8111000061035	0.681816935539246\\
11.9039516448975	0.682899177074432\\
11.9426326751709	0.683981418609619\\
11.9618473052979	0.685063660144806\\
11.9621419906616	0.686145901679993\\
11.9774446487427	0.687228202819824\\
12.0547933578491	0.688310444355011\\
12.3429517745972	0.689392685890198\\
12.4095010757446	0.690474927425385\\
12.4418621063232	0.691557168960571\\
12.5167589187622	0.694803953170776\\
12.5167598724365	0.695886254310608\\
12.5386667251587	0.69696843624115\\
12.558162689209	0.698050737380981\\
12.5582361221313	0.699132978916168\\
12.585973739624	0.701297521591187\\
12.5899457931519	0.702379703521729\\
12.6137838363647	0.70346200466156\\
12.6302213668823	0.704544246196747\\
12.6507720947266	0.705626487731934\\
12.6626329421997	0.707790970802307\\
12.662633895874	0.708873271942139\\
12.7119817733765	0.70995557308197\\
12.7138319015503	0.715366840362549\\
12.8032627105713	0.716449081897736\\
12.8377285003662	0.717531323432922\\
12.8417205810547	0.718613624572754\\
12.847749710083	0.719695866107941\\
12.8504362106323	0.720778107643127\\
12.8504371643066	0.722942650318146\\
12.8617887496948	0.724024891853333\\
12.8617897033691	0.725107133388519\\
12.8617906570435	0.726189374923706\\
12.9055671691895	0.72835385799408\\
12.9102430343628	0.729436159133911\\
12.9193878173828	0.730518460273743\\
12.9355764389038	0.731600642204285\\
12.9432563781738	0.732682943344116\\
12.9501132965088	0.733765125274658\\
12.9685096740723	0.73484742641449\\
12.9832468032837	0.735929608345032\\
12.9835195541382	0.737011909484863\\
12.9924831390381	0.738094091415405\\
13.0053281784058	0.740258634090424\\
13.013144493103	0.74134087562561\\
13.0317964553833	0.742423176765442\\
13.0354318618774	0.743505418300629\\
13.0394239425659	0.744587659835815\\
13.0497903823853	0.745669960975647\\
13.0609397888184	0.746752202510834\\
13.1112985610962	0.747834444046021\\
13.1500864028931	0.748916745185852\\
13.16051197052	0.749998986721039\\
13.2177400588989	0.752163529396057\\
13.2491369247437	0.753245770931244\\
13.2533626556396	0.754328012466431\\
13.2573347091675	0.755410254001617\\
13.2600803375244	0.757574796676636\\
13.262375831604	0.758657038211823\\
13.2734308242798	0.759739279747009\\
13.2830038070679	0.760821580886841\\
13.2959251403809	0.761903822422028\\
13.3304424285889	0.762986063957214\\
13.332802772522	0.764068305492401\\
13.3328046798706	0.765150547027588\\
13.3447198867798	0.766232848167419\\
13.3596496582031	0.767315089702606\\
13.3645792007446	0.768397331237793\\
13.4107818603516	0.769479632377625\\
13.421501159668	0.770561873912811\\
13.4484777450562	0.771644115447998\\
13.4592151641846	0.772726356983185\\
13.4734964370728	0.773808598518372\\
13.4757556915283	0.774890899658203\\
13.4797639846802	0.77597314119339\\
13.5041160583496	0.778137683868408\\
13.5041170120239	0.779219925403595\\
13.5075654983521	0.780302166938782\\
13.5160694122314	0.781384408473969\\
13.5304269790649	0.782466650009155\\
13.5717554092407	0.783548951148987\\
13.5760536193848	0.784631192684174\\
13.6104335784912	0.78571343421936\\
13.6116781234741	0.786795735359192\\
13.6478128433228	0.787877976894379\\
13.6478137969971	0.788960218429565\\
13.6836919784546	0.790042459964752\\
13.6877517700195	0.791124701499939\\
13.7036228179932	0.792207002639771\\
13.7427845001221	0.793289244174957\\
13.7474784851074	0.794371485710144\\
13.7578992843628	0.795453786849976\\
13.8095188140869	0.796536028385162\\
13.8136529922485	0.797618269920349\\
13.8143749237061	0.798700511455536\\
13.8471450805664	0.799782752990723\\
13.8955812454224	0.800865054130554\\
13.9012632369995	0.801947295665741\\
13.9031286239624	0.803029537200928\\
13.9717464447021	0.804111838340759\\
13.9737920761108	0.805194079875946\\
14.009729385376	0.806276321411133\\
14.0132331848145	0.80735856294632\\
14.042778968811	0.808440804481506\\
14.0464677810669	0.809523105621338\\
14.056568145752	0.810605347156525\\
14.0754718780518	0.811687588691711\\
14.0924272537231	0.812769889831543\\
14.1126565933228	0.81385213136673\\
14.1429758071899	0.814934372901917\\
14.156120300293	0.816016614437103\\
14.1561212539673	0.81709885597229\\
14.1660604476929	0.818181157112122\\
14.2023782730103	0.819263398647308\\
14.2457857131958	0.820345640182495\\
14.3671712875366	0.821427941322327\\
14.381064414978	0.822510182857513\\
14.3989543914795	0.824674665927887\\
14.4050207138062	0.825756907463074\\
14.4507818222046	0.826839208602905\\
14.6788291931152	0.827921450138092\\
16.2953586578369	0.829003691673279\\
16.3014717102051	0.831168234348297\\
16.373628616333	0.832250475883484\\
16.3947219848633	0.833332717418671\\
16.5335502624512	0.834414958953857\\
16.5407962799072	0.835497260093689\\
16.5457515716553	0.836579501628876\\
16.5681171417236	0.837661743164062\\
16.6008892059326	0.838744044303894\\
16.6402988433838	0.840908527374268\\
16.6792545318604	0.841990768909454\\
16.7006931304932	0.843073010444641\\
16.7070236206055	0.844155311584473\\
16.7506637573242	0.845237553119659\\
17.0001049041748	0.846319794654846\\
17.2785930633545	0.847402095794678\\
17.3214206695557	0.848484337329865\\
17.425708770752	0.849566578865051\\
17.4836750030518	0.850648820400238\\
17.5287895202637	0.851731061935425\\
17.5709609985352	0.852813363075256\\
17.5989036560059	0.853895604610443\\
17.6131744384766	0.85497784614563\\
17.6470489501953	0.856060147285461\\
17.6889553070068	0.859306871891022\\
17.7369136810303	0.860389113426208\\
17.7648048400879	0.86147141456604\\
17.7745494842529	0.862553656101227\\
17.8264427185059	0.863635897636414\\
17.8565006256104	0.8647181391716\\
17.9564094543457	0.865800380706787\\
17.9799518585205	0.866882681846619\\
17.9799537658691	0.867964923381805\\
17.9880886077881	0.869047164916992\\
17.9880905151367	0.870129466056824\\
17.9941253662109	0.87121170759201\\
18.0279731750488	0.872293949127197\\
18.0470333099365	0.873376190662384\\
18.0538768768311	0.874458432197571\\
18.0741176605225	0.875540733337402\\
18.1717262268066	0.876622974872589\\
18.1741104125977	0.877705216407776\\
18.2470283508301	0.878787517547607\\
18.2481670379639	0.879869759082794\\
18.4169826507568	0.880952000617981\\
18.4270305633545	0.882034242153168\\
18.7652072906494	0.883116483688354\\
18.8403987884521	0.884198784828186\\
18.9176959991455	0.885281026363373\\
19.0964069366455	0.88636326789856\\
19.2227020263672	0.888527750968933\\
19.2251853942871	0.889610052108765\\
19.2765655517578	0.890692293643951\\
19.8161602020264	0.891774535179138\\
20.3159008026123	0.892856776714325\\
20.3747291564941	0.893939077854156\\
20.4138412475586	0.895021319389343\\
23.2568168640137	0.89610356092453\\
23.2648181915283	0.897185802459717\\
23.7913608551025	0.898268103599548\\
23.9766159057617	0.899350345134735\\
24.0894336700439	0.900432586669922\\
24.1481952667236	0.901514828205109\\
24.8138980865479	0.90259712934494\\
24.8396987915039	0.903679370880127\\
24.9137916564941	0.904761612415314\\
25.1158638000488	0.9058438539505\\
25.1875019073486	0.906926155090332\\
25.5551433563232	0.908008396625519\\
25.5854911804199	0.909090638160706\\
25.7486591339111	0.910172879695892\\
26.5887069702148	0.911255180835724\\
26.7324600219727	0.912337422370911\\
26.865234375	0.913419663906097\\
26.8652362823486	0.914501905441284\\
26.8722171783447	0.915584206581116\\
26.9530048370361	0.916666448116302\\
26.9649696350098	0.917748689651489\\
27.0208225250244	0.918830931186676\\
27.0647048950195	0.919913232326508\\
27.1317558288574	0.920995473861694\\
27.1557159423828	0.922077715396881\\
27.1644401550293	0.923159956932068\\
27.2315788269043	0.924242258071899\\
27.2442264556885	0.925324499607086\\
27.2447757720947	0.926406741142273\\
27.3553581237793	0.92748898267746\\
27.4161148071289	0.928571283817291\\
27.4312229156494	0.929653525352478\\
27.431224822998	0.930735766887665\\
27.5035285949707	0.931818008422852\\
27.523473739624	0.932900309562683\\
27.6308708190918	0.93398255109787\\
27.6391639709473	0.935064792633057\\
27.7707347869873	0.936147034168243\\
28.0301513671875	0.93722927570343\\
28.0416717529297	0.938311517238617\\
28.0816268920898	0.939393758773804\\
28.2408847808838	0.940476059913635\\
28.2513217926025	0.941558301448822\\
28.3032894134521	0.942640542984009\\
28.3061294555664	0.943722784519196\\
28.3415489196777	0.944805026054382\\
28.403226852417	0.946969568729401\\
28.4060173034668	0.948051810264587\\
28.4459686279297	0.949134051799774\\
28.5059013366699	0.950216293334961\\
28.5618381500244	0.951298594474792\\
28.603099822998	0.952380836009979\\
28.6457462310791	0.953463077545166\\
30.2998428344727	0.954545319080353\\
30.4616317749023	0.95562756061554\\
30.7752819061279	0.956709861755371\\
31.9306411743164	0.957792103290558\\
31.9578456878662	0.958874344825745\\
32.0937042236328	0.959956586360931\\
32.2182083129883	0.961038827896118\\
32.3115539550781	0.96212112903595\\
32.357852935791	0.963203370571136\\
32.423999786377	0.964285612106323\\
32.429859161377	0.96536785364151\\
32.4306335449219	0.966450095176697\\
32.5331611633301	0.967532396316528\\
32.5455589294434	0.968614637851715\\
32.7233467102051	0.969696879386902\\
32.7258834838867	0.970779120922089\\
32.7361640930176	0.97186142206192\\
32.7753448486328	0.972943663597107\\
32.796142578125	0.974025905132294\\
32.8170127868652	0.97510814666748\\
32.9193382263184	0.976190388202667\\
32.9929084777832	0.977272689342499\\
33.0961418151855	0.978354930877686\\
33.296215057373	0.979437172412872\\
33.4158058166504	0.980519413948059\\
33.5315589904785	0.981601655483246\\
33.7956466674805	0.982683956623077\\
34.0007820129395	0.983766198158264\\
34.1662635803223	0.984848439693451\\
34.235668182373	0.985930681228638\\
34.2952995300293	0.987012982368469\\
34.4267959594727	0.988095223903656\\
34.4951629638672	0.989177465438843\\
34.5950927734375	0.99025970697403\\
34.6310653686523	0.991341948509216\\
34.6545028686523	0.992424249649048\\
34.8354682922363	0.993506491184235\\
35.3206176757812	0.994588732719421\\
36.7695236206055	0.995670974254608\\
37.0892906188965	0.996753215789795\\
39.2001342773438	0.997835516929626\\
39.3578796386719	0.998917758464813\\
39.6393623352051	1\\
};
\addplot[const plot, color=mycolor6, forget plot] table[row sep=crcr] {%
5.24180364608765	0\\
5.24180364608765	0.00164878368377686\\
5.61630868911743	0.00329756736755371\\
5.804039478302	0.00412195920944214\\
5.87024354934692	0.00494635105133057\\
5.98626518249512	0.00577074289321899\\
6.00241851806641	0.00741952657699585\\
6.00314903259277	0.00824397802352905\\
6.01389980316162	0.00906836986541748\\
6.01408243179321	0.00989276170730591\\
6.01562070846558	0.0107171535491943\\
6.02220296859741	0.0115415453910828\\
6.02717971801758	0.0123659372329712\\
6.02762508392334	0.0131903290748596\\
6.03102350234985	0.014014720916748\\
6.03161954879761	0.0148391127586365\\
6.07207012176514	0.0164878964424133\\
6.07207107543945	0.0181366801261902\\
6.08560609817505	0.0189611315727234\\
6.08560657501221	0.0197855830192566\\
6.08677101135254	0.020609974861145\\
6.09399557113647	0.0214343667030334\\
6.09590101242065	0.0222587585449219\\
6.09713935852051	0.0230831503868103\\
6.09961652755737	0.0239075422286987\\
6.12964296340942	0.0247319340705872\\
6.18715953826904	0.0263807773590088\\
6.19216012954712	0.0272051692008972\\
6.20224571228027	0.0280295610427856\\
6.21782350540161	0.0288539528846741\\
6.22789192199707	0.0296783447265625\\
6.23264455795288	0.0305027365684509\\
6.25455379486084	0.0313271284103394\\
6.31490755081177	0.0321515202522278\\
6.32273864746094	0.032975971698761\\
6.32311916351318	0.0338003635406494\\
6.32665395736694	0.0346247553825378\\
6.36121273040771	0.0354491472244263\\
6.36135339736938	0.0362735986709595\\
6.40529727935791	0.0370979905128479\\
6.42527198791504	0.0379223823547363\\
6.45051574707031	0.0387467741966248\\
6.45089817047119	0.0395711660385132\\
6.45089864730835	0.0403955578804016\\
6.48883295059204	0.04121994972229\\
6.54392957687378	0.0420443415641785\\
6.54800033569336	0.0428687334060669\\
6.56110000610352	0.0436931848526001\\
6.57186508178711	0.0445175766944885\\
6.63970708847046	0.0453420281410217\\
6.87906885147095	0.0461664199829102\\
6.89897346496582	0.0469908714294434\\
6.9180760383606	0.0478152632713318\\
6.9594087600708	0.0486396551132202\\
7.18955850601196	0.0494640469551086\\
7.37869644165039	0.0511128306388855\\
7.37869691848755	0.0519372224807739\\
7.38607883453369	0.0527616143226624\\
7.44937944412231	0.0535860657691956\\
7.44938039779663	0.054410457611084\\
7.58335828781128	0.0552348494529724\\
7.58775615692139	0.0560592412948608\\
7.64857387542725	0.056883692741394\\
7.68512487411499	0.0577080845832825\\
7.69104814529419	0.0585324764251709\\
7.72357368469238	0.0593568682670593\\
7.74891996383667	0.0601812601089478\\
7.77259874343872	0.0618301033973694\\
7.87104320526123	0.0626544952392578\\
7.92428398132324	0.0634788870811462\\
7.96947526931763	0.0651276707649231\\
7.97909116744995	0.0667764544487\\
7.97909164428711	0.0676008462905884\\
8.02293682098389	0.0684252381324768\\
8.0229377746582	0.0692496299743652\\
8.1148796081543	0.0700740218162537\\
8.16369342803955	0.0708984136581421\\
8.26765632629395	0.0717228651046753\\
8.37469482421875	0.0725472569465637\\
8.39532661437988	0.0733716487884521\\
8.46340179443359	0.0741960406303406\\
8.55540180206299	0.0750204920768738\\
8.60926818847656	0.0758448839187622\\
8.64438247680664	0.0766692757606506\\
8.68734645843506	0.0774936676025391\\
8.70924854278564	0.0783180594444275\\
8.71133995056152	0.0791424512863159\\
8.71706771850586	0.0799668431282043\\
8.743332862854	0.0807912349700928\\
8.7433557510376	0.0816156268119812\\
8.75011348724365	0.0824400186538696\\
8.77016925811768	0.0832644104957581\\
8.77017021179199	0.0857375860214233\\
8.77323341369629	0.0865619778633118\\
8.78523063659668	0.0873863697052002\\
8.78732299804688	0.0882108211517334\\
8.84286117553711	0.0890352129936218\\
8.85009765625	0.0898596048355103\\
8.85546112060547	0.0906839966773987\\
8.85546207427979	0.0923327803611755\\
8.86096382141113	0.093157172203064\\
8.87009429931641	0.0939815640449524\\
8.88729953765869	0.0948059558868408\\
8.89321041107178	0.0956303477287292\\
8.89752292633057	0.0964547395706177\\
8.90208911895752	0.0972791314125061\\
8.90920639038086	0.0981035232543945\\
8.91008949279785	0.098927915096283\\
8.94685077667236	0.0997523069381714\\
8.95545673370361	0.10057669878006\\
8.96385669708252	0.101401090621948\\
8.97585773468018	0.102225482463837\\
8.98284721374512	0.103049874305725\\
8.98727703094482	0.103874266147614\\
9.00385665893555	0.105523109436035\\
9.01545238494873	0.106347501277924\\
9.02345371246338	0.107171893119812\\
9.03985500335693	0.1079962849617\\
9.03985595703125	0.108820676803589\\
9.0500659942627	0.109645068645477\\
9.05883884429932	0.110469460487366\\
9.07806301116943	0.111293852329254\\
9.08117198944092	0.112118244171143\\
9.08283519744873	0.112942636013031\\
9.08517169952393	0.113767027854919\\
9.09929084777832	0.114591419696808\\
9.09985446929932	0.115415811538696\\
9.10344791412354	0.116240203380585\\
9.13985347747803	0.11871337890625\\
9.15183734893799	0.119537770748138\\
9.15544509887695	0.120362162590027\\
9.15544605255127	0.121186554431915\\
9.17944526672363	0.122010946273804\\
9.18282604217529	0.122835338115692\\
9.18344402313232	0.123659729957581\\
9.20914649963379	0.124484121799469\\
9.20914745330811	0.125308513641357\\
9.23985385894775	0.126132905483246\\
9.2554407119751	0.127781689167023\\
9.25881671905518	0.128606081008911\\
9.2740306854248	0.1294304728508\\
9.29943752288818	0.130254924297333\\
9.30912590026855	0.131079375743866\\
9.30912685394287	0.131903767585754\\
9.31185054779053	0.132728159427643\\
9.31185150146484	0.133552551269531\\
9.31881332397461	0.13437694311142\\
9.33543682098389	0.135201334953308\\
9.34621620178223	0.136025786399841\\
9.35002040863037	0.137674629688263\\
9.35543537139893	0.139323472976685\\
9.36169910430908	0.140147864818573\\
9.36384963989258	0.140972316265106\\
9.36385059356689	0.141796708106995\\
9.37185001373291	0.142621099948883\\
9.38719272613525	0.143445491790771\\
9.3874340057373	0.14426988363266\\
9.40910720825195	0.145094275474548\\
9.40910816192627	0.145918726921082\\
9.41584873199463	0.14674311876297\\
9.42383193969727	0.147567510604858\\
9.42630958557129	0.148391962051392\\
9.43984889984131	0.150040805339813\\
9.43984985351562	0.151689648628235\\
9.43985080718994	0.152514040470123\\
9.44110202789307	0.153338432312012\\
9.44679927825928	0.1541628241539\\
9.44680023193359	0.154987215995789\\
9.4500036239624	0.156635999679565\\
9.45000553131104	0.157460391521454\\
9.45309925079346	0.158284783363342\\
9.45584964752197	0.159109175205231\\
9.47000122070312	0.160758018493652\\
9.48199939727783	0.161582469940186\\
9.48717403411865	0.163231313228607\\
9.48999786376953	0.164055705070496\\
9.48999977111816	0.164880156517029\\
9.49542713165283	0.165704548358917\\
9.50199794769287	0.166528940200806\\
9.50279235839844	0.167353332042694\\
9.5030460357666	0.168177723884583\\
9.50716876983643	0.169002175331116\\
9.50908756256104	0.170650959014893\\
9.54998874664307	0.173124134540558\\
9.55308151245117	0.173948526382446\\
9.55542469024658	0.174772918224335\\
9.56107807159424	0.175597310066223\\
9.57979106903076	0.176421701908112\\
9.58278560638428	0.17971932888031\\
9.58715438842773	0.181368112564087\\
9.58715534210205	0.182192504405975\\
9.59184741973877	0.183016955852509\\
9.59600067138672	0.183841407299042\\
9.60906887054443	0.186314642429352\\
9.60906982421875	0.18961226940155\\
9.61614799499512	0.190436661243439\\
9.63984680175781	0.192085444927216\\
9.64442729949951	0.193734228610992\\
9.64997482299805	0.196207463741302\\
9.64997577667236	0.197031855583191\\
9.65306186676025	0.197856247425079\\
9.65541839599609	0.198680639266968\\
9.65541934967041	0.200329422950745\\
9.66314125061035	0.201153814792633\\
9.66597270965576	0.201978206634521\\
9.66905784606934	0.20280259847641\\
9.67305755615234	0.203626990318298\\
9.67831230163574	0.204451382160187\\
9.68277549743652	0.205275774002075\\
9.68505573272705	0.206100165843964\\
9.68596935272217	0.206924557685852\\
9.68713665008545	0.208573341369629\\
9.68996810913086	0.209397733211517\\
9.70503044128418	0.211870908737183\\
9.70696926116943	0.212695300579071\\
9.70905113220215	0.215168476104736\\
9.71396541595459	0.215992867946625\\
9.71584606170654	0.216817259788513\\
9.72468757629395	0.217641651630402\\
9.72904682159424	0.21846604347229\\
9.73141479492188	0.220114827156067\\
9.73476886749268	0.220939218997955\\
9.73704624176025	0.221763610839844\\
9.73912239074707	0.222588002681732\\
9.73984527587891	0.223412394523621\\
9.73984622955322	0.225061178207397\\
9.74504470825195	0.226709961891174\\
9.74995899200439	0.227534353733063\\
9.76384544372559	0.228358745574951\\
9.76968097686768	0.22918313741684\\
9.77795219421387	0.230007588863373\\
9.78276538848877	0.233305215835571\\
9.7871208190918	0.235778450965881\\
9.79141235351562	0.23660284280777\\
9.79395389556885	0.237427234649658\\
9.80595207214355	0.238251686096191\\
9.80604839324951	0.23907607793808\\
9.80604934692383	0.239900469779968\\
9.80741214752197	0.240724921226501\\
9.80903244018555	0.243198156356812\\
9.80995082855225	0.2440225481987\\
9.82194995880127	0.244846940040588\\
9.82276058197021	0.245671331882477\\
9.83900737762451	0.246495723724365\\
9.83984375	0.247320115566254\\
9.84242153167725	0.248144507408142\\
9.84275913238525	0.248968899250031\\
9.84764385223389	0.249793291091919\\
9.84994411468506	0.251442074775696\\
9.85302448272705	0.252266466617584\\
9.85302543640137	0.253090858459473\\
9.85540866851807	0.253915250301361\\
9.85705471038818	0.25473964214325\\
9.90193653106689	0.255564033985138\\
9.90708637237549	0.256388425827026\\
9.9070873260498	0.259686052799225\\
9.90901470184326	0.260510444641113\\
9.91184329986572	0.261334836483002\\
9.91984748840332	0.262159287929535\\
9.91984844207764	0.262983679771423\\
9.9355001449585	0.263808071613312\\
9.94500827789307	0.2646324634552\\
9.94992923736572	0.265456914901733\\
9.94993019104004	0.266281306743622\\
9.95404529571533	0.26710569858551\\
9.97540283203125	0.267930090427399\\
9.98274517059326	0.268754482269287\\
9.98823547363281	0.26957893371582\\
10.0081424713135	0.270403325557709\\
10.0089960098267	0.271227717399597\\
10.008996963501	0.273700892925262\\
10.026216506958	0.274525284767151\\
10.0398406982422	0.276174068450928\\
10.0587387084961	0.276998460292816\\
10.0620040893555	0.277822852134705\\
10.0768566131592	0.278647243976593\\
10.1089792251587	0.279471635818481\\
10.1092157363892	0.281120479106903\\
10.1279010772705	0.281944870948792\\
10.1827249526978	0.28524249792099\\
10.1827259063721	0.286066889762878\\
10.1870584487915	0.290188908576965\\
10.1918392181396	0.291013300418854\\
10.2183094024658	0.291837692260742\\
10.2238178253174	0.292662084102631\\
10.2398386001587	0.293486475944519\\
10.2553882598877	0.295959711074829\\
10.2630481719971	0.296784102916718\\
10.3005838394165	0.297608494758606\\
10.3070430755615	0.298432886600494\\
10.3114166259766	0.299257278442383\\
10.3222780227661	0.300081670284271\\
10.3458728790283	0.30090606212616\\
10.3458738327026	0.302554845809937\\
10.3677921295166	0.303379237651825\\
10.3787050247192	0.304203629493713\\
10.3787059783936	0.30585241317749\\
10.3830318450928	0.306676805019379\\
10.3830327987671	0.307501196861267\\
10.3910322189331	0.308325588703156\\
10.4049291610718	0.310798823833466\\
10.4100017547607	0.311623215675354\\
10.4223022460938	0.312447607517242\\
10.4358348846436	0.313271999359131\\
10.4409227371216	0.314096391201019\\
10.4440002441406	0.314920783042908\\
10.451376914978	0.315745174884796\\
10.4692306518555	0.317393958568573\\
10.4713821411133	0.318218350410461\\
10.4769163131714	0.31904274225235\\
10.4830207824707	0.319867134094238\\
10.5049114227295	0.320691525936127\\
10.5049123764038	0.322340309619904\\
10.5096435546875	0.32398909330368\\
10.5153760910034	0.324813485145569\\
10.5204105377197	0.326462268829346\\
10.520411491394	0.327286660671234\\
10.5289087295532	0.328111052513123\\
10.5442514419556	0.329759836196899\\
10.5458450317383	0.330584228038788\\
10.5458459854126	0.336355030536652\\
10.5489044189453	0.33717942237854\\
10.5786876678467	0.342125833034515\\
10.5830078125	0.342950224876404\\
10.5830087661743	0.344599008560181\\
10.6034727096558	0.345423400402069\\
10.6048965454102	0.347072184085846\\
10.6108055114746	0.347896575927734\\
10.6358318328857	0.348720967769623\\
10.6358327865601	0.349545359611511\\
10.6513671875	0.3503697514534\\
10.6513681411743	0.352018594741821\\
10.6718311309814	0.35284298658371\\
10.6731758117676	0.353667378425598\\
10.673828125	0.354491829872131\\
10.6768836975098	0.35531622171402\\
10.6829977035522	0.356140613555908\\
10.6848831176758	0.356965005397797\\
10.6888828277588	0.357789397239685\\
10.6918306350708	0.358613789081573\\
10.7048797607422	0.359438180923462\\
10.7048845291138	0.36026257276535\\
10.7149925231934	0.361086964607239\\
10.7153635025024	0.361911356449127\\
10.7233638763428	0.362735748291016\\
10.7368745803833	0.363560140132904\\
10.740553855896	0.364384531974792\\
10.7405548095703	0.365208923816681\\
10.7416477203369	0.366857707500458\\
10.7440004348755	0.367682099342346\\
10.7458181381226	0.368506491184235\\
10.7458190917969	0.370979726314545\\
10.752872467041	0.371804118156433\\
10.7638301849365	0.372628509998322\\
10.7638311386108	0.37345290184021\\
10.7686557769775	0.374277293682098\\
10.789813041687	0.375101685523987\\
10.8008651733398	0.375926077365875\\
10.8078298568726	0.376750469207764\\
10.8358287811279	0.378399252891541\\
10.8396348953247	0.379223644733429\\
10.839635848999	0.380048036575317\\
10.8458051681519	0.380872428417206\\
10.8600006103516	0.381696820259094\\
10.8810434341431	0.382521212100983\\
10.8951187133789	0.383345603942871\\
10.9017972946167	0.38416999578476\\
10.9026565551758	0.384994387626648\\
10.9127197265625	0.385818779468536\\
10.9198036193848	0.386643171310425\\
10.9457921981812	0.387467563152313\\
10.9471645355225	0.388291954994202\\
10.9506511688232	0.38911634683609\\
10.97864818573	0.389940738677979\\
10.9786491394043	0.3915895819664\\
10.9798040390015	0.392413973808289\\
10.9838047027588	0.393238365650177\\
10.9878044128418	0.394062757492065\\
11.0038261413574	0.394887149333954\\
11.0048341751099	0.395711541175842\\
11.0162305831909	0.396535933017731\\
11.0186462402344	0.397360324859619\\
11.0198030471802	0.398184716701508\\
11.024001121521	0.399009108543396\\
11.0327224731445	0.399833500385284\\
11.0513477325439	0.400657892227173\\
11.0513486862183	0.403955519199371\\
11.0678253173828	0.40477991104126\\
11.0798015594482	0.405604302883148\\
11.0798025131226	0.406428694725037\\
11.0798254013062	0.407253086566925\\
11.0958023071289	0.408077478408813\\
11.1069574356079	0.408901870250702\\
11.1153440475464	0.40972626209259\\
11.1158237457275	0.410550653934479\\
11.1160001754761	0.411375045776367\\
11.1226367950439	0.4121994972229\\
11.1358251571655	0.413848280906677\\
11.1363430023193	0.414672672748566\\
11.1440000534058	0.415497064590454\\
11.1440010070801	0.416321456432343\\
11.1445713043213	0.417145848274231\\
11.1487789154053	0.417970240116119\\
11.1513433456421	0.418794631958008\\
11.1598253250122	0.419619023799896\\
11.1786298751831	0.420443415641785\\
11.2033405303955	0.421267807483673\\
11.2097578048706	0.422092199325562\\
11.235466003418	0.42291659116745\\
11.2358226776123	0.424565374851227\\
11.2513380050659	0.426214158535004\\
11.2527961730957	0.427038550376892\\
11.2554054260254	0.427862942218781\\
11.2638235092163	0.428687334060669\\
11.2647943496704	0.429511725902557\\
11.268310546875	0.430336117744446\\
11.278621673584	0.431160509586334\\
11.2797975540161	0.431984901428223\\
11.2833223342896	0.432809293270111\\
11.2969856262207	0.433633685112\\
11.3048286437988	0.434458076953888\\
11.311333656311	0.435282468795776\\
11.3142786026001	0.436106860637665\\
11.3158226013184	0.436931252479553\\
11.3277740478516	0.437755644321442\\
11.3320598602295	0.43858003616333\\
11.3358221054077	0.439404428005219\\
11.3411083221436	0.440228819847107\\
11.3513317108154	0.441053211688995\\
11.3619260787964	0.441877603530884\\
11.3679180145264	0.442701995372772\\
11.3786106109619	0.443526387214661\\
11.3786115646362	0.445999562740326\\
11.3829374313354	0.446823954582214\\
11.3838214874268	0.447648346424103\\
11.4047746658325	0.448472738265991\\
11.4173221588135	0.450121521949768\\
11.419713973999	0.450945913791656\\
11.4197950363159	0.451770305633545\\
11.4236974716187	0.452594697475433\\
11.4272699356079	0.453419089317322\\
11.4317941665649	0.45424348115921\\
11.4494657516479	0.455067873001099\\
11.4513273239136	0.456716656684875\\
11.4675235748291	0.457541048526764\\
11.4675245285034	0.459189891815186\\
11.4675254821777	0.460014283657074\\
11.4700288772583	0.460838675498962\\
11.4812612533569	0.461663067340851\\
11.4815063476562	0.462487459182739\\
11.4906024932861	0.463311851024628\\
11.5017204284668	0.464136242866516\\
11.5047597885132	0.464960634708405\\
11.5047607421875	0.465785026550293\\
11.5066003799438	0.466609418392181\\
11.5139589309692	0.46743381023407\\
11.5169448852539	0.468258202075958\\
11.5210075378418	0.469082593917847\\
11.5309104919434	0.469906985759735\\
11.5358180999756	0.470731377601624\\
11.5432224273682	0.471555769443512\\
11.5440015792847	0.4723801612854\\
11.5457143783569	0.473204553127289\\
11.5457153320312	0.474028944969177\\
11.5457162857056	0.474853336811066\\
11.5506410598755	0.475677728652954\\
11.5546197891235	0.476502120494843\\
11.5598182678223	0.477326512336731\\
11.5625782012939	0.478150904178619\\
11.5658750534058	0.478975296020508\\
11.5717916488647	0.479799687862396\\
11.5758180618286	0.480624079704285\\
11.5784282684326	0.481448531150818\\
11.5785932540894	0.482272922992706\\
11.5785942077637	0.483097314834595\\
11.5829267501831	0.483921706676483\\
11.5829277038574	0.48557049036026\\
11.5829286575317	0.48804372549057\\
11.5886306762695	0.488868117332458\\
11.5903930664062	0.489692509174347\\
11.5953207015991	0.490516901016235\\
11.597430229187	0.491341292858124\\
11.6038179397583	0.492165684700012\\
11.6047458648682	0.492990076541901\\
11.6080007553101	0.493814468383789\\
11.6085834503174	0.494638860225677\\
11.6120004653931	0.495463252067566\\
11.6137971878052	0.496287643909454\\
11.6149263381958	0.497112035751343\\
11.6179027557373	0.497936427593231\\
11.6179037094116	0.49876081943512\\
11.6217050552368	0.499585211277008\\
11.6240015029907	0.500409603118896\\
11.6262521743774	0.50123405456543\\
11.635817527771	0.502058446407318\\
11.6385879516602	0.502882838249207\\
11.6385889053345	0.50370728969574\\
11.6402387619019	0.504531681537628\\
11.6402397155762	0.505356073379517\\
11.6407413482666	0.507004916667938\\
11.6469249725342	0.507829308509827\\
11.6492557525635	0.50865375995636\\
11.6505870819092	0.509478211402893\\
11.6513175964355	0.510302543640137\\
11.6513185501099	0.51112699508667\\
11.6520004272461	0.511951327323914\\
11.6521625518799	0.512775778770447\\
11.6557903289795	0.51360023021698\\
11.6589241027832	0.514424622058868\\
11.6597900390625	0.515249013900757\\
11.6617202758789	0.51607346534729\\
11.6680593490601	0.516897797584534\\
11.6829233169556	0.517722249031067\\
11.6829242706299	0.518546581268311\\
11.6859455108643	0.519371032714844\\
11.6901149749756	0.520195364952087\\
11.6919050216675	0.521019816398621\\
11.697883605957	0.521844208240509\\
11.6993160247803	0.522668600082397\\
11.702582359314	0.523492991924286\\
11.7077884674072	0.524317383766174\\
11.7083597183228	0.526790618896484\\
11.7104902267456	0.527615070343018\\
11.7109222412109	0.528439462184906\\
11.7136344909668	0.529263854026794\\
11.7136354446411	0.530088305473328\\
11.7136363983154	0.530912697315216\\
11.718921661377	0.531737089157104\\
11.7200002670288	0.532561480998993\\
11.722580909729	0.533385872840881\\
11.7257404327393	0.535034656524658\\
11.7281455993652	0.537507891654968\\
11.7327280044556	0.538332343101501\\
11.7327289581299	0.53915673494339\\
11.7337093353271	0.539981126785278\\
11.7373323440552	0.5416299700737\\
11.7389211654663	0.542454361915588\\
11.7440013885498	0.54410320520401\\
11.7447280883789	0.544927597045898\\
11.7456893920898	0.545752048492432\\
11.7462844848633	0.546576499938965\\
11.7513132095337	0.547400832176208\\
11.7543096542358	0.548225283622742\\
11.7597885131836	0.54904967546463\\
11.7598152160645	0.549874067306519\\
11.7634410858154	0.550698518753052\\
11.7709197998047	0.55152291059494\\
11.7757892608643	0.552347302436829\\
11.77672290802	0.553171694278717\\
11.7785768508911	0.553996086120605\\
11.7793111801147	0.554820477962494\\
11.7793121337891	0.555644869804382\\
11.7801952362061	0.556469321250916\\
11.7829189300537	0.559766948223114\\
11.782919883728	0.561415791511536\\
11.7854309082031	0.562240123748779\\
11.7946844100952	0.563064575195312\\
11.7993087768555	0.563888967037201\\
11.7993097305298	0.564713358879089\\
11.8047199249268	0.565537810325623\\
11.8061656951904	0.566362142562866\\
11.8118143081665	0.567186594009399\\
11.8134737014771	0.569659829139709\\
11.8134746551514	0.570484220981598\\
11.813681602478	0.571308612823486\\
11.8151035308838	0.57213306427002\\
11.8160009384155	0.572957456111908\\
11.8185033798218	0.57460629940033\\
11.819787979126	0.575430691242218\\
11.8252248764038	0.576255083084106\\
11.8252267837524	0.577079474925995\\
11.8256797790527	0.577903866767883\\
11.8256807327271	0.578728258609772\\
11.8301382064819	0.57955265045166\\
11.8305397033691	0.580377101898193\\
11.8309183120728	0.581201434135437\\
11.8317890167236	0.58202588558197\\
11.8320770263672	0.582850217819214\\
11.8343143463135	0.583674669265747\\
11.8358144760132	0.584499061107635\\
11.8374338150024	0.586147904396057\\
11.8397874832153	0.586972296237946\\
11.8400602340698	0.587796688079834\\
11.8414297103882	0.588621079921722\\
11.8439998626709	0.589445471763611\\
11.8440008163452	0.590269923210144\\
11.8456773757935	0.591094315052032\\
11.8458223342896	0.591918706893921\\
11.8480415344238	0.592743098735809\\
11.8513059616089	0.593567490577698\\
11.8513078689575	0.595216333866119\\
11.8513088226318	0.596040725708008\\
11.8534078598022	0.596865117549896\\
11.8597869873047	0.597689509391785\\
11.8598136901855	0.599338293075562\\
11.8612432479858	0.600162744522095\\
11.8618183135986	0.600987076759338\\
11.8659248352051	0.60263592004776\\
11.8659257888794	0.603460311889648\\
11.869535446167	0.604284763336182\\
11.8706636428833	0.605109214782715\\
11.8720006942749	0.606757998466492\\
11.8769569396973	0.60758239030838\\
11.878565788269	0.608406782150269\\
11.8816738128662	0.609231173992157\\
11.8838148117065	0.610055565834045\\
11.888708114624	0.610880017280579\\
11.8913059234619	0.611704468727112\\
11.8936719894409	0.614177644252777\\
11.8957872390747	0.615002036094666\\
11.89670753479	0.615826487541199\\
11.8978109359741	0.616650938987732\\
11.8978118896484	0.617475271224976\\
11.8987483978271	0.618299722671509\\
11.8999996185303	0.619124174118042\\
11.9033050537109	0.619948506355286\\
11.9038114547729	0.620772957801819\\
11.9047060012817	0.623246192932129\\
11.9047079086304	0.624070584774017\\
11.9077863693237	0.624894976615906\\
11.9079036712646	0.625719368457794\\
11.907904624939	0.626543760299683\\
11.9127054214478	0.627368211746216\\
11.9133110046387	0.628192603588104\\
11.91530418396	0.629016995429993\\
11.9153051376343	0.629841446876526\\
11.9185638427734	0.631490230560303\\
11.9198131561279	0.632314682006836\\
11.9207048416138	0.63313901424408\\
11.921669960022	0.633963465690613\\
11.9233045578003	0.634787917137146\\
11.9233055114746	0.636436700820923\\
11.9247074127197	0.637261152267456\\
11.924708366394	0.6380854845047\\
11.925347328186	0.638909935951233\\
11.9327039718628	0.639734327793121\\
11.9358129501343	0.64055871963501\\
11.9371871948242	0.641383171081543\\
11.9371891021729	0.642207562923431\\
11.9373264312744	0.64303195476532\\
11.9440002441406	0.646329581737518\\
11.9447011947632	0.647153973579407\\
11.9456653594971	0.648802816867828\\
11.9468984603882	0.649627208709717\\
11.9513034820557	0.65045166015625\\
11.9518136978149	0.652100443840027\\
11.9526996612549	0.652924835681915\\
11.9545602798462	0.653749227523804\\
11.9597854614258	0.654573678970337\\
11.959813117981	0.655398070812225\\
11.9652252197266	0.656222462654114\\
11.9673023223877	0.657046914100647\\
11.9678106307983	0.657871305942535\\
11.967812538147	0.658695697784424\\
11.9686975479126	0.659520149230957\\
11.9696626663208	0.660344541072845\\
11.9700889587402	0.661168932914734\\
11.9717836380005	0.661993324756622\\
11.97181224823	0.662817716598511\\
11.9720001220703	0.663642108440399\\
11.9726972579956	0.664466500282288\\
11.9732141494751	0.665290951728821\\
11.9766969680786	0.666115343570709\\
11.9772033691406	0.666939735412598\\
11.9785566329956	0.667764186859131\\
11.9785575866699	0.668588578701019\\
11.9785585403442	0.669412970542908\\
11.979302406311	0.670237362384796\\
11.979811668396	0.671061754226685\\
11.9829149246216	0.671886146068573\\
11.9851913452148	0.672710537910461\\
11.9856605529785	0.673534989356995\\
11.9877843856812	0.674359440803528\\
11.988000869751	0.675183832645416\\
11.9886951446533	0.676008224487305\\
11.9896612167358	0.676832675933838\\
11.9958124160767	0.678481459617615\\
11.997145652771	0.679305911064148\\
11.9976186752319	0.680130243301392\\
12.0016593933105	0.680954694747925\\
12.0033016204834	0.681779086589813\\
12.0037841796875	0.682603478431702\\
12.004693031311	0.684252262115479\\
12.0046939849854	0.686725497245789\\
12.0053577423096	0.687549948692322\\
12.0078115463257	0.688374280929565\\
12.0098276138306	0.689198732376099\\
12.0160007476807	0.690023124217987\\
12.016001701355	0.690847516059875\\
12.0173101425171	0.691671907901764\\
12.0176572799683	0.692496299743652\\
12.0241870880127	0.694145143032074\\
12.024188041687	0.696618378162384\\
12.02565574646	0.697442770004272\\
12.0281763076782	0.698267161846161\\
12.0305528640747	0.699091553688049\\
12.0312995910645	0.699916005134583\\
12.0358114242554	0.701564788818359\\
12.0396003723145	0.702389240264893\\
12.0397834777832	0.703213572502136\\
12.0450925827026	0.704038023948669\\
12.045093536377	0.704862356185913\\
12.0477838516235	0.705686807632446\\
12.0512981414795	0.707335591316223\\
12.0529661178589	0.708160042762756\\
12.0529670715332	0.708984434604645\\
12.0566873550415	0.709808826446533\\
12.0599994659424	0.710633277893066\\
12.0606861114502	0.711457669734955\\
12.065113067627	0.712282061576843\\
12.0677824020386	0.713106513023376\\
12.0718107223511	0.71393084526062\\
12.0785484313965	0.714755296707153\\
12.0785493850708	0.715579628944397\\
12.0796613693237	0.71640408039093\\
12.0810356140137	0.717228531837463\\
12.0829124450684	0.718052864074707\\
12.0893020629883	0.71887731552124\\
12.0952959060669	0.719701647758484\\
12.0973291397095	0.720526099205017\\
12.0994625091553	0.721350491046906\\
12.1010694503784	0.722174882888794\\
12.1046800613403	0.722999334335327\\
12.1046810150146	0.724648118019104\\
12.1065473556519	0.726296901702881\\
12.1074447631836	0.727121353149414\\
12.1112947463989	0.727945744991302\\
12.1127815246582	0.728770136833191\\
12.1129808425903	0.729594588279724\\
12.1129817962646	0.730418920516968\\
12.1158113479614	0.731243371963501\\
12.1176462173462	0.732067763805389\\
12.1194448471069	0.733716607093811\\
12.1208848953247	0.734540998935699\\
12.1225185394287	0.735365390777588\\
12.123664855957	0.736189782619476\\
12.1265439987183	0.737014174461365\\
12.1265449523926	0.737838625907898\\
12.1271848678589	0.739487409591675\\
12.127293586731	0.740311801433563\\
12.1277904510498	0.741136193275452\\
12.1277914047241	0.741960644721985\\
12.1358089447021	0.742785036563873\\
12.1358098983765	0.743609428405762\\
12.1370449066162	0.745258212089539\\
12.1370458602905	0.747731447219849\\
12.1435604095459	0.748555898666382\\
12.1440019607544	0.74938029050827\\
12.1456422805786	0.750204682350159\\
12.1512928009033	0.751029133796692\\
12.1512937545776	0.75185352563858\\
12.1553344726562	0.752677917480469\\
12.1617546081543	0.753502309322357\\
12.1694250106812	0.754326701164246\\
12.1712923049927	0.755151152610779\\
12.1752920150757	0.755975544452667\\
12.1765804290771	0.757624387741089\\
12.1765813827515	0.758448779582977\\
12.1770172119141	0.759273171424866\\
12.178539276123	0.761746406555176\\
12.1785402297974	0.762570798397064\\
12.1792793273926	0.764219641685486\\
12.1829118728638	0.765044033527374\\
12.1829128265381	0.765868425369263\\
12.1833505630493	0.766692817211151\\
12.1896371841431	0.76751720905304\\
12.1913089752197	0.768341660499573\\
12.1925296783447	0.769166052341461\\
12.1925897598267	0.76999044418335\\
12.2008361816406	0.770814895629883\\
12.2038087844849	0.771639287471771\\
12.2046670913696	0.77246367931366\\
12.2046680450439	0.774112462997437\\
12.2093801498413	0.77493691444397\\
12.2097444534302	0.775761306285858\\
12.2128162384033	0.776585698127747\\
12.2160015106201	0.77741014957428\\
12.2191848754883	0.778234541416168\\
12.2231388092041	0.779058933258057\\
12.2231407165527	0.779883325099945\\
12.2261896133423	0.780707716941833\\
12.227746963501	0.784005403518677\\
12.2293577194214	0.784829795360565\\
12.233738899231	0.785654187202454\\
12.2337398529053	0.786478579044342\\
12.2358093261719	0.78730297088623\\
12.2407703399658	0.788127422332764\\
12.2440004348755	0.788951814174652\\
12.247013092041	0.789776206016541\\
12.2523441314697	0.790600657463074\\
12.252345085144	0.791425049304962\\
12.2617321014404	0.792249441146851\\
12.2642946243286	0.793898224830627\\
12.2657899856567	0.794722676277161\\
12.2670745849609	0.795547068119049\\
12.2693119049072	0.796371459960938\\
12.2710494995117	0.797195911407471\\
12.2816295623779	0.798020303249359\\
12.2829103469849	0.798844695091248\\
12.2846984863281	0.799669086933136\\
12.2947587966919	0.800493478775024\\
12.2959280014038	0.801317930221558\\
12.2974691390991	0.802142322063446\\
12.3046569824219	0.802966713905334\\
12.306981086731	0.803791165351868\\
12.319655418396	0.804615557193756\\
12.3197689056396	0.805439949035645\\
12.3226108551025	0.806264340877533\\
12.3226118087769	0.807088732719421\\
12.3320922851562	0.807913184165955\\
12.3345470428467	0.808737576007843\\
12.3436079025269	0.809561967849731\\
12.3439998626709	0.810386419296265\\
12.3440542221069	0.811210811138153\\
12.3456172943115	0.812035202980042\\
12.3470430374146	0.81285959482193\\
12.3520278930664	0.814508438110352\\
12.3600044250488	0.81533282995224\\
12.3612079620361	0.816157221794128\\
12.369197845459	0.816981673240662\\
12.3717775344849	0.81780606508255\\
12.3765430450439	0.818630456924438\\
12.3793687820435	0.819454848766327\\
12.3799419403076	0.820279240608215\\
12.3820991516113	0.821103692054749\\
12.3925180435181	0.821928083896637\\
12.4038639068604	0.822752475738525\\
12.4046440124512	0.823576927185059\\
12.4067478179932	0.824401319026947\\
12.4124841690063	0.825225710868835\\
12.4191007614136	0.826050102710724\\
12.4211397171021	0.826874494552612\\
12.4216985702515	0.828523337841034\\
12.4220809936523	0.829347729682922\\
12.4416933059692	0.830172181129456\\
12.4459533691406	0.830996572971344\\
12.4539108276367	0.831820964813232\\
12.4557752609253	0.832645356655121\\
12.4634685516357	0.834294199943542\\
12.4683904647827	0.835118591785431\\
12.4723844528198	0.835942983627319\\
12.486644744873	0.836767435073853\\
12.4936981201172	0.837591826915741\\
12.4976758956909	0.838416218757629\\
12.5123176574707	0.839240610599518\\
12.5231714248657	0.840065002441406\\
12.5276193618774	0.840889453887939\\
12.5326299667358	0.841713845729828\\
12.5343227386475	0.842538237571716\\
12.5362777709961	0.84336268901825\\
12.5366296768188	0.844187080860138\\
12.6121492385864	0.845011472702026\\
12.662633895874	0.845835864543915\\
12.9364566802979	0.846660256385803\\
13.0180282592773	0.847484707832336\\
13.0215654373169	0.848309099674225\\
13.1273603439331	0.849133491516113\\
13.1363096237183	0.849957942962646\\
13.2600803375244	0.850782334804535\\
13.3046045303345	0.851606726646423\\
13.4046239852905	0.852431118488312\\
13.4107818603516	0.8532555103302\\
13.6037626266479	0.854079961776733\\
13.6104345321655	0.854904353618622\\
13.6155071258545	0.85572874546051\\
13.6478128433228	0.856553196907043\\
13.6478137969971	0.857377588748932\\
13.710259437561	0.85820198059082\\
13.7474794387817	0.859026372432709\\
13.7501878738403	0.859850764274597\\
13.7675676345825	0.86067521572113\\
13.7821321487427	0.861499607563019\\
13.8033771514893	0.862323999404907\\
13.8100824356079	0.86314845085144\\
13.8100833892822	0.863972842693329\\
13.8313074111938	0.864797234535217\\
13.8313083648682	0.865621626377106\\
13.8380336761475	0.867270469665527\\
13.9031295776367	0.868094861507416\\
13.9629793167114	0.868919253349304\\
14.0565671920776	0.869743704795837\\
14.056568145752	0.870568096637726\\
14.07288646698	0.871392488479614\\
14.1282453536987	0.872216880321503\\
14.2677545547485	0.873041272163391\\
15.387505531311	0.873865723609924\\
19.870023727417	0.874690115451813\\
19.9661140441895	0.875514507293701\\
20.5116138458252	0.876338958740234\\
20.5179977416992	0.877163350582123\\
20.5412883758545	0.877987742424011\\
20.5699920654297	0.8788121342659\\
20.5709400177002	0.879636526107788\\
20.6516094207764	0.880460977554321\\
20.6876106262207	0.88128536939621\\
20.7299861907959	0.882109761238098\\
20.7773475646973	0.882934212684631\\
20.7822513580322	0.88375860452652\\
20.8500213623047	0.884582996368408\\
20.8859672546387	0.885407388210297\\
20.887882232666	0.886231780052185\\
20.8965339660645	0.887056231498718\\
20.9179153442383	0.887880623340607\\
20.9254341125488	0.888705015182495\\
20.9382343292236	0.889529466629028\\
20.9516429901123	0.890353858470917\\
20.9556922912598	0.891178250312805\\
20.9714050292969	0.892002642154694\\
20.9965438842773	0.892827033996582\\
21.0391044616699	0.893651485443115\\
21.039514541626	0.894475877285004\\
21.0594940185547	0.895300269126892\\
21.0715007781982	0.896124720573425\\
21.0746192932129	0.896949112415314\\
21.0859699249268	0.897773504257202\\
21.0874328613281	0.898597896099091\\
21.1107864379883	0.899422287940979\\
21.1113796234131	0.900246739387512\\
21.1699695587158	0.901071131229401\\
21.1775817871094	0.901895523071289\\
21.1872081756592	0.902719974517822\\
21.1965637207031	0.903544366359711\\
21.1982192993164	0.904368758201599\\
21.2103443145752	0.905193150043488\\
21.2151432037354	0.906017541885376\\
21.2154178619385	0.906841993331909\\
21.2429161071777	0.907666385173798\\
21.2515621185303	0.908490777015686\\
21.2621154785156	0.909315228462219\\
21.2739753723145	0.910139620304108\\
21.2976551055908	0.910964012145996\\
21.3018836975098	0.911788403987885\\
21.3153686523438	0.912612795829773\\
21.321361541748	0.913437247276306\\
21.3515357971191	0.914261639118195\\
21.3628101348877	0.915086030960083\\
21.3732299804688	0.915910482406616\\
21.3965816497803	0.916734874248505\\
21.4099578857422	0.917559266090393\\
21.4491119384766	0.918383657932281\\
21.4965915679932	0.91920804977417\\
21.4965934753418	0.920032501220703\\
21.5251560211182	0.920856893062592\\
21.5360012054443	0.92168128490448\\
21.5503787994385	0.922505736351013\\
21.5862979888916	0.923330128192902\\
21.5966014862061	0.92415452003479\\
21.6142311096191	0.924978911876678\\
21.6152038574219	0.925803303718567\\
21.6488094329834	0.927452147006989\\
21.6874485015869	0.928276538848877\\
21.6914443969727	0.92910099029541\\
21.7115898132324	0.929925382137299\\
21.7179927825928	0.930749773979187\\
21.7299671173096	0.931574165821075\\
21.7360038757324	0.932398557662964\\
21.7381572723389	0.933223009109497\\
21.751428604126	0.935696244239807\\
21.7686252593994	0.936520636081696\\
21.8217544555664	0.937345027923584\\
21.9150428771973	0.938169419765472\\
21.9207897186279	0.939818263053894\\
21.975679397583	0.940642654895782\\
22.0481929779053	0.942291498184204\\
22.0509662628174	0.943115890026093\\
22.0753440856934	0.943940281867981\\
22.1149291992188	0.944764673709869\\
22.1205978393555	0.945589125156403\\
22.1205997467041	0.946413516998291\\
22.1276760101318	0.947237908840179\\
22.1381130218506	0.94971114397049\\
22.1480369567871	0.950535535812378\\
22.1513214111328	0.951359927654266\\
22.2148742675781	0.9521843791008\\
22.242883682251	0.95465761423111\\
22.2478828430176	0.955482006072998\\
22.2515773773193	0.956306397914886\\
22.259672164917	0.957130789756775\\
22.260461807251	0.957955241203308\\
22.2668476104736	0.958779633045197\\
22.2792873382568	0.959604024887085\\
22.3276748657227	0.960428416728973\\
22.3556728363037	0.961252868175507\\
22.3907775878906	0.962077260017395\\
22.4260845184326	0.962901651859283\\
22.4556713104248	0.963726043701172\\
22.5004863739014	0.964550495147705\\
22.5188751220703	0.965374886989594\\
22.5380725860596	0.966199278831482\\
22.6276683807373	0.96702367067337\\
22.6320018768311	0.967848122119904\\
22.6720008850098	0.968672513961792\\
22.8320007324219	0.96949690580368\\
23.2423095703125	0.970321297645569\\
23.2945365905762	0.971145749092102\\
23.3701057434082	0.97197014093399\\
23.4932727813721	0.972794532775879\\
23.5418281555176	0.973618924617767\\
23.7615833282471	0.974443376064301\\
23.9615573883057	0.975267767906189\\
23.9934043884277	0.976092159748077\\
24.0332126617432	0.976916611194611\\
24.2245502471924	0.977741003036499\\
24.2881355285645	0.978565394878387\\
24.3159523010254	0.979389786720276\\
24.3159561157227	0.980214238166809\\
24.3874835968018	0.981038630008698\\
24.443115234375	0.981863021850586\\
24.4909706115723	0.982687413692474\\
24.5904808044434	0.983511865139008\\
26.2819156646729	0.984336256980896\\
26.6845455169678	0.985160648822784\\
27.0319309234619	0.985985040664673\\
29.0338230133057	0.986809492111206\\
29.2338237762451	0.987633883953094\\
29.4298210144043	0.988458275794983\\
29.5025253295898	0.990107119083405\\
29.5618190765381	0.990931510925293\\
30.0880012512207	0.991755902767181\\
30.161828994751	0.992580354213715\\
30.319580078125	0.993404746055603\\
30.5291938781738	0.994229137897491\\
34.2141609191895	0.99505352973938\\
36.5204696655273	0.995877981185913\\
36.5640182495117	0.996702373027802\\
36.6779937744141	0.99752676486969\\
36.9540061950684	0.998351156711578\\
41.2251968383789	0.999175608158112\\
44.1114730834961	1\\
};
\addplot[const plot, color=mycolor7, forget plot] table[row sep=crcr] {%
4.48898124694824	0\\
4.48898124694824	0.0022701621055603\\
4.5380687713623	0.00340527296066284\\
5.61630868911743	0.00454032421112061\\
5.98953819274902	0.00567537546157837\\
6.05658435821533	0.00681042671203613\\
6.07892370223999	0.0079454779624939\\
6.17195463180542	0.00908052921295166\\
6.17195510864258	0.0102155804634094\\
6.43572616577148	0.0113506317138672\\
6.63590812683105	0.012485682964325\\
6.72845792770386	0.0147557854652405\\
6.77655220031738	0.015890896320343\\
6.8209285736084	0.0181610584259033\\
6.91331768035889	0.0192961692810059\\
6.95394372940063	0.0204312205314636\\
7.03145885467529	0.0215663313865662\\
7.09785556793213	0.0227013826370239\\
7.09785604476929	0.0238364934921265\\
7.19000291824341	0.0249715447425842\\
7.57108926773071	0.026106595993042\\
7.58335781097412	0.0272417068481445\\
7.62873363494873	0.0283768177032471\\
7.74119901657104	0.0295119285583496\\
7.7411994934082	0.0306469798088074\\
7.76685047149658	0.0317820310592651\\
7.78124094009399	0.0340521931648254\\
7.81839752197266	0.035187304019928\\
7.84227514266968	0.0363223552703857\\
7.92330121994019	0.0374574065208435\\
7.94176197052002	0.0385924577713013\\
7.97909116744995	0.0408626198768616\\
7.98553466796875	0.0419977307319641\\
7.98553514480591	0.0431327819824219\\
8.0093994140625	0.0442678928375244\\
8.01570415496826	0.0454029440879822\\
8.03587055206299	0.0465379953384399\\
8.05539512634277	0.0476730465888977\\
8.06730365753174	0.0499431490898132\\
8.07983875274658	0.051078200340271\\
8.10704517364502	0.0533483624458313\\
8.11287021636963	0.0544834733009338\\
8.11985683441162	0.0556185841560364\\
8.15085983276367	0.0567536354064941\\
8.20935440063477	0.0612939596176147\\
8.20935535430908	0.0669693350791931\\
8.25549411773682	0.0703745484352112\\
8.29586696624756	0.0715095996856689\\
8.31144046783447	0.0726446509361267\\
8.31544780731201	0.0737797021865845\\
8.32528114318848	0.0749147534370422\\
8.33586692810059	0.0783199667930603\\
8.33718681335449	0.0794550776481628\\
8.34115505218506	0.0805901288986206\\
8.35017871856689	0.0817252397537231\\
8.35017967224121	0.0828602910041809\\
8.36786556243896	0.0839953422546387\\
8.37469482421875	0.0885356068611145\\
8.3758659362793	0.0896706581115723\\
8.38386631011963	0.09080570936203\\
8.40000057220459	0.0919407606124878\\
8.40931129455566	0.0930758714675903\\
8.40931224822998	0.0942109823226929\\
8.43586540222168	0.0976161956787109\\
8.45016193389893	0.0987512469291687\\
8.46417713165283	0.102156460285187\\
8.5092887878418	0.103291511535645\\
8.5107593536377	0.104426562786102\\
8.54400062561035	0.10556161403656\\
8.55014610290527	0.110101938247681\\
8.57244873046875	0.112372100353241\\
8.57244968414307	0.113507151603699\\
8.57727432250977	0.114642262458801\\
8.58288955688477	0.115777313709259\\
8.60926818847656	0.116912424564362\\
8.60926914215088	0.118047535419464\\
8.62232971191406	0.119182586669922\\
8.63176918029785	0.12031763792038\\
8.63504600524902	0.121452689170837\\
8.64438247680664	0.122587740421295\\
8.64758777618408	0.123722791671753\\
8.6501293182373	0.125992953777313\\
8.65547275543213	0.130533218383789\\
8.65547370910645	0.131668269634247\\
8.6678466796875	0.132803320884705\\
8.66925621032715	0.13507342338562\\
8.67184734344482	0.136208474636078\\
8.67986106872559	0.137343525886536\\
8.6998462677002	0.138478577136993\\
8.70127582550049	0.139613628387451\\
8.74400043487549	0.140748739242554\\
8.74412727355957	0.141883850097656\\
8.75011444091797	0.145289063453674\\
8.75184440612793	0.146424114704132\\
8.75984477996826	0.14755916595459\\
8.76384544372559	0.148694276809692\\
8.77017021179199	0.150964438915253\\
8.78732299804688	0.15209949016571\\
8.79546451568604	0.153234541416168\\
8.80922603607178	0.156639754772186\\
8.81010341644287	0.157774806022644\\
8.83585834503174	0.158909916877747\\
8.83586025238037	0.161180078983307\\
8.91545867919922	0.162315189838409\\
8.94400024414062	0.163450241088867\\
8.95985698699951	0.164585292339325\\
9.00918579101562	0.166855454444885\\
9.03585529327393	0.167990505695343\\
9.08206176757812	0.169125556945801\\
9.08725357055664	0.170260667800903\\
9.11185359954834	0.171395719051361\\
9.1331615447998	0.172530770301819\\
9.15005111694336	0.174800932407379\\
9.16551399230957	0.177071094512939\\
9.18282508850098	0.178206145763397\\
9.18723297119141	0.179341197013855\\
9.20914649963379	0.181611359119415\\
9.22147083282471	0.182746410369873\\
9.23585319519043	0.185016512870789\\
9.25543975830078	0.187286674976349\\
9.26913356781006	0.188421726226807\\
9.27973937988281	0.189556837081909\\
9.28113269805908	0.190691947937012\\
9.28281497955322	0.192962110042572\\
9.28513050079346	0.194097220897675\\
9.28602981567383	0.195232272148132\\
9.30912590026855	0.197502374649048\\
9.31185150146484	0.198637425899506\\
9.33143711090088	0.199772536754608\\
9.35002040863037	0.203177750110626\\
9.38280582427979	0.204312801361084\\
9.38719272613525	0.205447852611542\\
9.3874340057373	0.206582903862\\
9.40910816192627	0.207718014717102\\
9.43585014343262	0.21112322807312\\
9.43585109710693	0.212258279323578\\
9.44680023193359	0.21339339017868\\
9.44821929931641	0.214528501033783\\
9.45542907714844	0.215663611888885\\
9.47902965545654	0.216798722743988\\
9.48199939727783	0.217933833599091\\
9.48279571533203	0.219068884849548\\
9.48784923553467	0.220203936100006\\
9.48999881744385	0.221338987350464\\
9.49984931945801	0.222474098205566\\
9.50908756256104	0.223609149456024\\
9.53708362579346	0.224744200706482\\
9.54338073730469	0.22587925195694\\
9.54998874664307	0.227014303207397\\
9.54998970031738	0.229284465312958\\
9.55475807189941	0.23041957616806\\
9.58278560638428	0.232689738273621\\
9.58278656005859	0.233824789524078\\
9.58715438842773	0.234959840774536\\
9.60906982421875	0.236094892024994\\
9.61398029327393	0.237229943275452\\
9.6358470916748	0.238364994525909\\
9.63850498199463	0.239500045776367\\
9.63878059387207	0.24063515663147\\
9.64997482299805	0.241770207881927\\
9.65541934967041	0.246310472488403\\
9.66382884979248	0.247445523738861\\
9.67432689666748	0.248580574989319\\
9.67831230163574	0.250850677490234\\
9.67831325531006	0.251985728740692\\
9.68277454376221	0.253120839595795\\
9.68996810913086	0.254255890846252\\
9.70784568786621	0.25539094209671\\
9.70905208587646	0.256525993347168\\
9.73584461212158	0.257661044597626\\
9.7358455657959	0.258796095848083\\
9.74399948120117	0.259931206703186\\
9.75541400909424	0.261066257953644\\
9.75541496276855	0.262201309204102\\
9.75828742980957	0.263336360454559\\
9.76784420013428	0.264471411705017\\
9.78276538848877	0.271281898021698\\
9.79141139984131	0.272417008876801\\
9.80341148376465	0.273552119731903\\
9.80903244018555	0.274687170982361\\
9.83135890960693	0.275822222232819\\
9.85540866851807	0.278092384338379\\
9.85540962219238	0.281497597694397\\
9.8554105758667	0.282632648944855\\
9.88275527954102	0.283767700195312\\
9.88275623321533	0.28490275144577\\
9.94993019104004	0.289443075656891\\
9.95540332794189	0.290578186511993\\
9.95581436157227	0.291713297367096\\
9.96784210205078	0.292848408222198\\
9.97437286376953	0.293983519077301\\
9.97849655151367	0.295118570327759\\
9.98274421691895	0.297388732433319\\
9.98708915710449	0.298523843288422\\
10.0089960098267	0.299658954143524\\
10.008996963501	0.300794064998627\\
10.0380735397339	0.301929175853729\\
10.05539894104	0.303064227104187\\
10.0630769729614	0.304199278354645\\
10.0918397903442	0.305334329605103\\
10.1089792251587	0.308739542961121\\
10.1376028060913	0.311009705066681\\
10.1439266204834	0.312144815921783\\
10.1493577957153	0.313279867172241\\
10.14990234375	0.314414918422699\\
10.1534614562988	0.315549969673157\\
10.1694526672363	0.316685020923615\\
10.1780891418457	0.317820072174072\\
10.1827249526978	0.32122528553009\\
10.1870584487915	0.324630498886108\\
10.1870594024658	0.325765550136566\\
10.2011775970459	0.326900601387024\\
10.2089624404907	0.328035652637482\\
10.2331485748291	0.329170703887939\\
10.2331495285034	0.330305814743042\\
10.2440004348755	0.3314408659935\\
10.2480936050415	0.332575917243958\\
10.2553882598877	0.335981130599976\\
10.2568941116333	0.337116181850433\\
10.2583246231079	0.338251233100891\\
10.2727499008179	0.339386284351349\\
10.2807025909424	0.340521395206451\\
10.3089437484741	0.342791557312012\\
10.3089447021484	0.343926608562469\\
10.3114328384399	0.345061659812927\\
10.3118371963501	0.34619677066803\\
10.324182510376	0.347331821918488\\
10.3326730728149	0.34846693277359\\
10.338418006897	0.349602043628693\\
10.3449382781982	0.350737154483795\\
10.3458738327026	0.353007316589355\\
10.3468208312988	0.355277478694916\\
10.3553838729858	0.356412529945374\\
10.3718366622925	0.358682692050934\\
10.3733530044556	0.359817743301392\\
10.3761301040649	0.360952854156494\\
10.3787050247192	0.362087965011597\\
10.3787059783936	0.363223075866699\\
10.3797397613525	0.364358127117157\\
10.3798351287842	0.365493178367615\\
10.4026784896851	0.366628229618073\\
10.4049291610718	0.371168553829193\\
10.4049301147461	0.373438715934753\\
10.4112195968628	0.375708878040314\\
10.4112205505371	0.376843929290771\\
10.4156847000122	0.377979040145874\\
10.4311790466309	0.379114091396332\\
10.4317941665649	0.38024914264679\\
10.4318332672119	0.381384253501892\\
10.4318342208862	0.383654415607452\\
10.4321947097778	0.385924577713013\\
10.4400005340576	0.388194739818573\\
10.4513778686523	0.389329850673676\\
10.4556245803833	0.390464901924133\\
10.4636011123657	0.391599953174591\\
10.467396736145	0.392735064029694\\
10.4673976898193	0.393870115280151\\
10.4680223464966	0.395005166530609\\
10.4755296707153	0.396140217781067\\
10.491907119751	0.397275269031525\\
10.4954090118408	0.398410379886627\\
10.5078296661377	0.399545431137085\\
10.5152168273926	0.400680482387543\\
10.515531539917	0.401815533638\\
10.5155324935913	0.402950584888458\\
10.5198125839233	0.405220746994019\\
10.5204105377197	0.406355857849121\\
10.5317134857178	0.407490968704224\\
10.5400009155273	0.408626019954681\\
10.5442514419556	0.409761071205139\\
10.5458459854126	0.410896122455597\\
10.5479850769043	0.412031173706055\\
10.5513715744019	0.413166224956512\\
10.5555992126465	0.41430127620697\\
10.555832862854	0.415436327457428\\
10.5574645996094	0.416571378707886\\
10.5589036941528	0.417706429958344\\
10.5718326568604	0.418841481208801\\
10.5718336105347	0.419976532459259\\
10.5758323669434	0.421111583709717\\
10.5786876678467	0.423381745815277\\
10.5828504562378	0.424516797065735\\
10.5830078125	0.425651848316193\\
10.5830087661743	0.427922010421753\\
10.5948047637939	0.430192172527313\\
10.6107912063599	0.431327283382416\\
10.6198101043701	0.432462334632874\\
10.6198110580444	0.433597385883331\\
10.6226348876953	0.434732496738434\\
10.6318321228027	0.438137710094452\\
10.6399993896484	0.43927276134491\\
10.6400003433228	0.440407812595367\\
10.6400012969971	0.441542863845825\\
10.6438312530518	0.442677915096283\\
10.6513671875	0.446083128452301\\
10.6513681411743	0.449488341808319\\
10.6586885452271	0.450623393058777\\
10.6590948104858	0.451758503913879\\
10.6666717529297	0.452893555164337\\
10.6670570373535	0.45402866601944\\
10.6706266403198	0.455163717269897\\
10.6706275939941	0.456298828125\\
10.7152233123779	0.459704041481018\\
10.7165899276733	0.460839092731476\\
10.7207374572754	0.461974143981934\\
10.7400007247925	0.463109195232391\\
10.7405548095703	0.464244306087494\\
10.7416467666626	0.465379357337952\\
10.751166343689	0.466514408588409\\
10.7568817138672	0.467649459838867\\
10.7568826675415	0.468784511089325\\
10.7598304748535	0.469919621944427\\
10.7702445983887	0.47105473279953\\
10.7705497741699	0.472189843654633\\
10.7718296051025	0.47332489490509\\
10.7824182510376	0.474460005760193\\
10.7871103286743	0.475595057010651\\
10.7904500961304	0.476730108261108\\
10.7935848236084	0.477865159511566\\
10.7935857772827	0.479000210762024\\
10.8127183914185	0.480135321617126\\
10.8150663375854	0.482405483722687\\
10.8174381256104	0.483540534973145\\
10.8302555084229	0.484675586223602\\
10.8302564620972	0.48581063747406\\
10.8318281173706	0.486945748329163\\
10.8318290710449	0.488080859184265\\
10.8396348953247	0.490351021289825\\
10.8399991989136	0.491486132144928\\
10.8400001525879	0.493756294250488\\
10.851357460022	0.496026456356049\\
10.8565902709961	0.497161567211151\\
10.8651428222656	0.498296618461609\\
10.8698625564575	0.499431729316711\\
10.8718070983887	0.500566840171814\\
10.8929710388184	0.502836942672729\\
10.8960008621216	0.503972053527832\\
10.9149103164673	0.506242215633392\\
10.9283781051636	0.50737726688385\\
10.9297647476196	0.508512377738953\\
10.931827545166	0.50964742898941\\
10.9338970184326	0.510782480239868\\
10.9486236572266	0.511917591094971\\
10.952600479126	0.513052701950073\\
10.9558029174805	0.514187753200531\\
10.9678039550781	0.515322804450989\\
10.9708232879639	0.516457915306091\\
10.9819831848145	0.517593026161194\\
10.9923534393311	0.518728077411652\\
10.9947204589844	0.519863128662109\\
10.9978523254395	0.520998239517212\\
11.0040016174316	0.522133231163025\\
11.0041551589966	0.523268342018127\\
11.0078029632568	0.52440345287323\\
11.0133428573608	0.525538504123688\\
11.0201797485352	0.526673555374146\\
11.0292711257935	0.527808666229248\\
11.0318260192871	0.530078828334808\\
11.0318279266357	0.531213879585266\\
11.0338268280029	0.532348990440369\\
11.0387153625488	0.533484041690826\\
11.0400009155273	0.534619092941284\\
11.0513477325439	0.535754203796387\\
11.0513486862183	0.536889255046844\\
11.0758008956909	0.538024306297302\\
11.0798025131226	0.539159417152405\\
11.0838251113892	0.540294528007507\\
11.1000003814697	0.541429579257965\\
11.1031503677368	0.542564630508423\\
11.1296081542969	0.543699741363525\\
11.1318244934082	0.544834792613983\\
11.1337566375732	0.545969843864441\\
11.1400003433228	0.548240005970001\\
11.1425514221191	0.549375057220459\\
11.1647167205811	0.550510168075562\\
11.1937160491943	0.551645278930664\\
11.1945056915283	0.552780330181122\\
11.1953401565552	0.55391538143158\\
11.1958236694336	0.555050492286682\\
11.1997995376587	0.556185603141785\\
11.1998233795166	0.557320594787598\\
11.1999998092651	0.5584557056427\\
11.2040004730225	0.559590816497803\\
11.2144365310669	0.56072586774826\\
11.219799041748	0.561860918998718\\
11.2271394729614	0.562996029853821\\
11.231822013855	0.565266132354736\\
11.2336883544922	0.566401243209839\\
11.2384567260742	0.567536294460297\\
11.2397985458374	0.568671345710754\\
11.2400007247925	0.569806456565857\\
11.2454013824463	0.570941567420959\\
11.2471380233765	0.572076618671417\\
11.2513380050659	0.573211669921875\\
11.2573738098145	0.574346780776978\\
11.2579479217529	0.57548189163208\\
11.2640008926392	0.576616942882538\\
11.2680006027222	0.577751994132996\\
11.2704229354858	0.578887104988098\\
11.2797975540161	0.580022215843201\\
11.2800149917603	0.581157267093658\\
11.2837982177734	0.582292318344116\\
11.2877969741821	0.583427429199219\\
11.3092565536499	0.584562480449677\\
11.3142795562744	0.585697531700134\\
11.328125	0.586832642555237\\
11.3336162567139	0.589102745056152\\
11.3336172103882	0.591372966766357\\
11.3400001525879	0.593643069267273\\
11.3400011062622	0.594778180122375\\
11.3471298217773	0.595913290977478\\
11.3518199920654	0.597048342227936\\
11.3620233535767	0.598183393478394\\
11.3715524673462	0.599318504333496\\
11.4047746658325	0.600453615188599\\
11.4136953353882	0.601588666439056\\
11.4141187667847	0.602723717689514\\
11.4142656326294	0.603858828544617\\
11.4179124832153	0.604993939399719\\
11.4272689819336	0.606128931045532\\
11.4280815124512	0.607264041900635\\
11.4280824661255	0.608399152755737\\
11.4280834197998	0.609534204006195\\
11.4300928115845	0.610669255256653\\
11.4308767318726	0.611804366111755\\
11.4318189620972	0.612939476966858\\
11.4318199157715	0.614074528217316\\
11.4511470794678	0.615209579467773\\
11.4513273239136	0.617479801177979\\
11.4579057693481	0.618614852428436\\
11.4635410308838	0.619749903678894\\
11.4702043533325	0.620885014533997\\
11.494683265686	0.622020125389099\\
11.4978981018066	0.623155176639557\\
11.5139589309692	0.624290227890015\\
11.5249824523926	0.625425338745117\\
11.5267629623413	0.626560389995575\\
11.5334758758545	0.627695441246033\\
11.5334768295288	0.628830552101135\\
11.5578842163086	0.629965603351593\\
11.5607767105103	0.631100654602051\\
11.5631418228149	0.632235765457153\\
11.5858421325684	0.633370876312256\\
11.6071071624756	0.634505927562714\\
11.6137981414795	0.635640978813171\\
11.6231060028076	0.636776089668274\\
11.6320819854736	0.637911140918732\\
11.6699819564819	0.639046192169189\\
11.6856813430786	0.640181303024292\\
11.6936674118042	0.642451465129852\\
11.7083597183228	0.64358651638031\\
11.7136354446411	0.644721627235413\\
11.7415904998779	0.646991789340973\\
11.7482690811157	0.648126840591431\\
11.7623434066772	0.649261951446533\\
11.7623443603516	0.650397062301636\\
11.8047189712524	0.652667164802551\\
11.8094787597656	0.653802275657654\\
11.8137073516846	0.654937386512756\\
11.8318138122559	0.656072437763214\\
11.8318147659302	0.657207489013672\\
11.83607006073	0.659477651119232\\
11.8360710144043	0.66061270236969\\
11.8400001525879	0.661747813224792\\
11.8513078689575	0.664017975330353\\
11.8659248352051	0.665153026580811\\
11.9079027175903	0.666288137435913\\
11.9133100509644	0.667423248291016\\
11.9278745651245	0.668558299541473\\
11.929160118103	0.669693350791931\\
11.9296951293945	0.670828461647034\\
11.9318132400513	0.671963512897491\\
11.9400005340576	0.673098564147949\\
11.9532766342163	0.674233675003052\\
11.9696502685547	0.675368785858154\\
11.9797391891479	0.676503837108612\\
11.9811906814575	0.67763888835907\\
11.9894218444824	0.678773999214172\\
12.0011281967163	0.679908990859985\\
12.0076742172241	0.681044101715088\\
12.0076751708984	0.683314263820648\\
12.0098266601562	0.684449315071106\\
12.0475835800171	0.685584425926208\\
12.0529661178589	0.686719536781311\\
12.0529670715332	0.688989639282227\\
12.0575122833252	0.690124750137329\\
12.0651121139526	0.691259860992432\\
12.0651140213013	0.692394912242889\\
12.0808801651001	0.693529963493347\\
12.0958118438721	0.69466507434845\\
12.0994625091553	0.695800185203552\\
12.1048059463501	0.69693523645401\\
12.1074447631836	0.700340449810028\\
12.1074457168579	0.701475501060486\\
12.1247434616089	0.702610611915588\\
12.1286783218384	0.703745722770691\\
12.1409349441528	0.704880774021149\\
12.1846704483032	0.706015825271606\\
12.2072134017944	0.707150936126709\\
12.2128171920776	0.708286046981812\\
12.2231397628784	0.709421098232269\\
12.2642946243286	0.710556149482727\\
12.3046560287476	0.712826371192932\\
12.306981086731	0.71396142244339\\
12.3226118087769	0.715096473693848\\
12.355806350708	0.71623158454895\\
12.3674488067627	0.717366695404053\\
12.3725509643555	0.71850174665451\\
12.4067478179932	0.720771908760071\\
12.4258842468262	0.721906960010529\\
12.4364452362061	0.723042011260986\\
12.4517126083374	0.724177122116089\\
12.4594841003418	0.725312232971191\\
12.4606580734253	0.726447284221649\\
12.4799747467041	0.727582335472107\\
12.5065135955811	0.728717446327209\\
12.5263347625732	0.729852557182312\\
12.5454187393188	0.73098760843277\\
12.5722160339355	0.732122659683228\\
12.6062774658203	0.73325777053833\\
12.6210107803345	0.734392881393433\\
12.6307668685913	0.73552793264389\\
12.6510772705078	0.736662983894348\\
12.7060432434082	0.737798094749451\\
12.7448883056641	0.738933205604553\\
12.7960615158081	0.740068256855011\\
12.8578081130981	0.741203308105469\\
12.8578090667725	0.742338418960571\\
12.9055671691895	0.743473529815674\\
12.9055681228638	0.744608521461487\\
12.9116411209106	0.745743632316589\\
12.9193868637085	0.746878743171692\\
12.9989500045776	0.74801379442215\\
13.0031099319458	0.749148845672607\\
13.0069065093994	0.75028395652771\\
13.0114717483521	0.751419007778168\\
13.0269441604614	0.752554059028625\\
13.1023797988892	0.753689169883728\\
13.1112985610962	0.754824221134186\\
13.1620492935181	0.755959272384644\\
13.2177400588989	0.757094383239746\\
13.3046045303345	0.758229434490204\\
13.3774871826172	0.759364485740662\\
13.3923902511597	0.760499596595764\\
13.4074401855469	0.761634647846222\\
13.4552316665649	0.762769758701324\\
13.4574689865112	0.763904809951782\\
13.5160694122314	0.765039920806885\\
13.5305728912354	0.766174972057343\\
13.5639677047729	0.7673100233078\\
13.6532850265503	0.768445134162903\\
13.7509822845459	0.769580185413361\\
13.8486661911011	0.770715236663818\\
13.9138040542603	0.772985398769379\\
14.1126556396484	0.774120450019836\\
14.2353706359863	0.775255560874939\\
14.4044589996338	0.776390612125397\\
14.4627246856689	0.777525663375854\\
14.4644536972046	0.778660774230957\\
14.5004510879517	0.779795825481415\\
14.5227403640747	0.780930876731873\\
14.5272464752197	0.782065987586975\\
14.527247428894	0.783201038837433\\
14.5404491424561	0.784336090087891\\
14.6004457473755	0.785471200942993\\
14.6226930618286	0.786606252193451\\
14.6226940155029	0.787741303443909\\
14.6466836929321	0.788876414299011\\
14.6711330413818	0.790011465549469\\
14.6724405288696	0.791146576404572\\
14.6786689758301	0.792281627655029\\
14.6788301467896	0.793416738510132\\
14.6811923980713	0.79455178976059\\
14.6868343353271	0.795686900615692\\
14.6893825531006	0.79682195186615\\
14.7226486206055	0.79909211397171\\
14.7270889282227	0.801362276077271\\
14.7531747817993	0.803632378578186\\
14.7631721496582	0.804767489433289\\
14.7931642532349	0.805902540683746\\
14.8004331588745	0.807037591934204\\
14.8084325790405	0.808172702789307\\
14.822603225708	0.809307754039764\\
14.8270111083984	0.810442805290222\\
14.8277721405029	0.811577916145325\\
14.847770690918	0.812712967395782\\
14.8755464553833	0.81384801864624\\
14.9231634140015	0.814983129501343\\
14.9237270355225	0.816118180751801\\
14.9261522293091	0.817253232002258\\
14.9277696609497	0.819523394107819\\
14.9343204498291	0.820658445358276\\
14.9413623809814	0.821793556213379\\
15.0004215240479	0.822928607463837\\
15.0033826828003	0.824063658714294\\
15.0039262771606	0.825198769569397\\
15.0068044662476	0.826333820819855\\
15.0277681350708	0.827468872070312\\
15.0277690887451	0.830874085426331\\
15.0471591949463	0.833144247531891\\
15.0637693405151	0.834279298782349\\
15.0722274780273	0.835414409637451\\
15.0722284317017	0.836549460887909\\
15.0743103027344	0.837684512138367\\
15.0797243118286	0.838819622993469\\
15.1037683486938	0.839954674243927\\
15.1111555099487	0.841089725494385\\
15.1151561737061	0.842224776744843\\
15.1396741867065	0.8433598279953\\
15.1435699462891	0.844494938850403\\
15.1743030548096	0.845629990100861\\
15.2290639877319	0.846765041351318\\
15.2342987060547	0.847900152206421\\
15.2431011199951	0.849035203456879\\
15.2471504211426	0.850170254707336\\
15.2741775512695	0.851305365562439\\
15.2770519256592	0.852440416812897\\
15.3071479797363	0.853575468063354\\
15.341329574585	0.854710578918457\\
15.3665809631348	0.85584568977356\\
15.385594367981	0.856980741024017\\
15.3871431350708	0.858115792274475\\
15.4375905990601	0.859250903129578\\
15.4421548843384	0.860385954380035\\
15.4654951095581	0.861521005630493\\
15.5495767593384	0.862656116485596\\
15.6071348190308	0.863791167736053\\
15.6412010192871	0.864926218986511\\
15.6612234115601	0.866061329841614\\
15.7076787948608	0.867196381092072\\
15.7742605209351	0.868331432342529\\
15.7962894439697	0.869466543197632\\
15.7996711730957	0.87060159444809\\
15.800386428833	0.871736645698547\\
16.0523357391357	0.87287175655365\\
16.0840816497803	0.874006867408752\\
16.0920181274414	0.87514191865921\\
16.096622467041	0.876276969909668\\
16.1515426635742	0.877412080764771\\
16.1779556274414	0.878547132015228\\
16.2516384124756	0.879682183265686\\
16.2516403198242	0.880817294120789\\
16.3498706817627	0.881952345371246\\
16.369779586792	0.883087396621704\\
16.4412937164307	0.884222507476807\\
16.4480934143066	0.885357558727264\\
16.6445140838623	0.887627720832825\\
16.6445159912109	0.888762772083282\\
16.6718082427979	0.891032934188843\\
16.6955108642578	0.892168045043945\\
16.7113094329834	0.893303096294403\\
16.7705631256104	0.894438147544861\\
17.1895427703857	0.895573258399963\\
17.5156745910645	0.896708309650421\\
18.0120029449463	0.897843360900879\\
18.1232395172119	0.898978471755981\\
18.2360553741455	0.900113523006439\\
18.2776622772217	0.901248574256897\\
18.5655975341797	0.902383685112\\
18.6213722229004	0.903518736362457\\
18.6820449829102	0.90465384721756\\
18.7384548187256	0.905788898468018\\
18.9917144775391	0.906923949718475\\
19.0604076385498	0.908059060573578\\
19.0964069366455	0.909194111824036\\
19.0964088439941	0.910329222679138\\
19.1371288299561	0.911464273929596\\
19.1580600738525	0.912599325180054\\
19.2040004730225	0.913734436035156\\
19.2429866790771	0.914869487285614\\
19.2764167785645	0.916004538536072\\
19.337121963501	0.917139649391174\\
19.3700485229492	0.918274700641632\\
19.3700504302979	0.91940975189209\\
19.5149784088135	0.920544862747192\\
19.642972946167	0.92167991399765\\
20.003999710083	0.922815024852753\\
20.0383262634277	0.92395007610321\\
20.7548351287842	0.925085127353668\\
20.8096809387207	0.926220238208771\\
20.8613758087158	0.927355289459229\\
20.9093379974365	0.928490400314331\\
21.1344261169434	0.929625451564789\\
21.2103462219238	0.930760502815247\\
21.226131439209	0.931895613670349\\
21.3475360870361	0.933030664920807\\
21.4015598297119	0.934165716171265\\
21.4094562530518	0.935300827026367\\
21.6682929992676	0.936435878276825\\
21.8398323059082	0.937570929527283\\
21.8477668762207	0.938706040382385\\
21.848503112793	0.939841091632843\\
21.8676109313965	0.940976202487946\\
21.9033298492432	0.942111253738403\\
21.9271392822266	0.943246304988861\\
21.9667835235596	0.944381415843964\\
21.98268699646	0.945516467094421\\
22.0025653839111	0.946651577949524\\
22.0505599975586	0.947786629199982\\
22.0741310119629	0.948921680450439\\
22.1655731201172	0.950056791305542\\
22.2013511657715	0.951191842556\\
22.2172546386719	0.952326893806458\\
22.2485904693604	0.95346200466156\\
22.2927913665771	0.954597055912018\\
22.395414352417	0.955732107162476\\
22.4001331329346	0.956867218017578\\
22.4518127441406	0.958002269268036\\
22.5949287414551	0.959137380123138\\
22.6414318084717	0.960272431373596\\
22.6432609558105	0.961407482624054\\
22.6744327545166	0.962542593479156\\
22.7231349945068	0.963677644729614\\
22.7990970611572	0.964812755584717\\
22.8074436187744	0.965947806835175\\
22.8311367034912	0.967082858085632\\
22.9351387023926	0.968217968940735\\
22.9986991882324	0.969353020191193\\
23.0785713195801	0.97048807144165\\
23.1266803741455	0.971623182296753\\
23.1943855285645	0.972758233547211\\
23.1972217559814	0.975028395652771\\
23.222339630127	0.976163446903229\\
23.282247543335	0.977298557758331\\
23.2910118103027	0.978433609008789\\
23.2967510223389	0.979568660259247\\
23.3114242553711	0.980703771114349\\
23.3114261627197	0.981838822364807\\
23.4778347015381	0.982973873615265\\
23.4821662902832	0.984108984470367\\
23.5101509094238	0.986379146575928\\
23.6254768371582	0.987514197826385\\
23.6510848999023	0.988649249076843\\
23.6550827026367	0.989784359931946\\
23.7110252380371	0.990919411182404\\
23.713550567627	0.992054462432861\\
24.5990734100342	0.993189573287964\\
27.5509700775146	0.994324624538422\\
30.3555564880371	0.995459735393524\\
34.1542816162109	0.996594786643982\\
35.7070198059082	0.99772983789444\\
37.9275016784668	0.998864948749542\\
38.2432136535645	1\\
};
\addplot[const plot, color=mycolor7, forget plot] table[row sep=crcr] {%
3.73109483718872	0\\
3.73109483718872	0.00079113245010376\\
4.30579853057861	0.00158226490020752\\
4.38168239593506	0.00237339735031128\\
4.39452219009399	0.00316452980041504\\
4.42097759246826	0.0039556622505188\\
4.42475748062134	0.00474679470062256\\
4.48898077011108	0.00553792715072632\\
4.51541614532471	0.00632905960083008\\
4.53636646270752	0.00712019205093384\\
4.67766284942627	0.0079113245010376\\
4.77188444137573	0.00870245695114136\\
4.86602783203125	0.00949358940124512\\
4.9939341545105	0.0102847218513489\\
5.17425775527954	0.0110758543014526\\
5.17425870895386	0.0118669867515564\\
5.19302463531494	0.0126581788063049\\
5.2151403427124	0.0134493112564087\\
5.23863840103149	0.0142404437065125\\
5.29898118972778	0.0150315761566162\\
5.38259649276733	0.0166138410568237\\
5.44959163665771	0.0174049735069275\\
5.4659857749939	0.0181961059570312\\
5.46665954589844	0.018987238407135\\
5.4741473197937	0.0197783708572388\\
5.49660587310791	0.0205695033073425\\
5.57891511917114	0.0213606357574463\\
5.65368938446045	0.02215176820755\\
5.71149301528931	0.0229429006576538\\
5.75226926803589	0.0237340331077576\\
5.76202058792114	0.0245251655578613\\
5.76819849014282	0.0253162980079651\\
5.79607534408569	0.0261074304580688\\
5.83589839935303	0.0268985629081726\\
5.97925758361816	0.0276896953582764\\
5.98953819274902	0.0284808278083801\\
6.00314903259277	0.0292719602584839\\
6.02704191207886	0.0300630927085876\\
6.02762460708618	0.0308542847633362\\
6.02976703643799	0.0316454172134399\\
6.05961847305298	0.0324365496635437\\
6.08278942108154	0.0332276821136475\\
6.0827898979187	0.0340188145637512\\
6.08560705184937	0.0348100066184998\\
6.09000682830811	0.0356011390686035\\
6.09075403213501	0.0363922715187073\\
6.098717212677	0.037183403968811\\
6.10341119766235	0.0379745364189148\\
6.10944652557373	0.0387656688690186\\
6.12659025192261	0.0403479337692261\\
6.13455390930176	0.0411390662193298\\
6.18096780776978	0.0427213311195374\\
6.22215414047241	0.0435124635696411\\
6.22329139709473	0.0443035960197449\\
6.28588199615479	0.0450947284698486\\
6.34964513778687	0.0458858609199524\\
6.3734564781189	0.0466769933700562\\
6.3796215057373	0.0490503907203674\\
6.39336442947388	0.0498415231704712\\
6.42123508453369	0.050632655620575\\
6.4789400100708	0.0514237880706787\\
6.52076959609985	0.0530060529708862\\
6.54400014877319	0.05379718542099\\
6.55660200119019	0.0545883178710938\\
6.57650852203369	0.0553795099258423\\
6.61266040802002	0.056170642375946\\
6.62388467788696	0.0569617748260498\\
6.82092809677124	0.0577529072761536\\
6.82092905044556	0.0585440397262573\\
7.12612152099609	0.0593352317810059\\
7.46596479415894	0.0601263642311096\\
7.70386409759521	0.0609174966812134\\
7.82386207580566	0.0624997615814209\\
7.82469844818115	0.0632908940315247\\
7.89367961883545	0.0640820264816284\\
7.96947526931763	0.0648731589317322\\
7.98945665359497	0.0656642913818359\\
8.01339054107666	0.0664554238319397\\
8.01626586914062	0.0672465562820435\\
8.01626682281494	0.0680376887321472\\
8.05456066131592	0.068828821182251\\
8.10725784301758	0.0696199536323547\\
8.11199283599854	0.071993350982666\\
8.12530517578125	0.0727844834327698\\
8.14651012420654	0.0735756158828735\\
8.17255783081055	0.0743667483329773\\
8.20768356323242	0.0751579403877258\\
8.30333423614502	0.0775313377380371\\
8.30333518981934	0.0783224701881409\\
8.34923458099365	0.0791136026382446\\
8.37469482421875	0.0799047350883484\\
8.37469577789307	0.0806958675384521\\
8.41290950775146	0.0822781324386597\\
8.49452686309814	0.0830692648887634\\
8.53586292266846	0.0838603973388672\\
8.55014610290527	0.0846515297889709\\
8.57244968414307	0.0854426622390747\\
8.59006500244141	0.0862337946891785\\
8.67812633514404	0.0870249271392822\\
8.70259094238281	0.087816059589386\\
8.70924854278564	0.0886071920394897\\
8.71547031402588	0.0893983840942383\\
8.7220983505249	0.090189516544342\\
8.74394798278809	0.0909806489944458\\
8.7440013885498	0.0917718410491943\\
8.75011348724365	0.0925629734992981\\
8.75546741485596	0.0933541059494019\\
8.78210353851318	0.0941452383995056\\
8.80539321899414	0.0949363708496094\\
8.80922698974609	0.0957275032997131\\
8.83585929870605	0.0973097681999207\\
8.83586025238037	0.0981009006500244\\
8.84121990203857	0.0988920331001282\\
8.84730815887451	0.0996831655502319\\
8.86121559143066	0.100474298000336\\
8.88921070098877	0.101265430450439\\
8.89321041107178	0.102056562900543\\
8.89984321594238	0.102847695350647\\
8.90745830535889	0.103638827800751\\
8.90920639038086	0.104429960250854\\
8.91548633575439	0.105221092700958\\
8.92987823486328	0.106012225151062\\
8.93510913848877	0.106803357601166\\
8.93585777282715	0.10759449005127\\
8.94919776916504	0.108385622501373\\
8.95545673370361	0.109176754951477\\
8.96345615386963	0.109967887401581\\
8.97200107574463	0.110759019851685\\
8.97679996490479	0.111550152301788\\
9.00179767608643	0.112341284751892\\
9.00785732269287	0.113132417201996\\
9.00918579101562	0.1139235496521\\
9.01267528533936	0.114714682102203\\
9.01407241821289	0.115505814552307\\
9.01600074768066	0.117088079452515\\
9.02175998687744	0.117879211902618\\
9.03084278106689	0.118670344352722\\
9.04117965698242	0.119461476802826\\
9.04263210296631	0.12025260925293\\
9.04385566711426	0.121043741703033\\
9.05545139312744	0.121834874153137\\
9.06206512451172	0.122626006603241\\
9.06771087646484	0.123417139053345\\
9.06800079345703	0.124208271503448\\
9.07645225524902	0.124999403953552\\
9.07883739471436	0.125790536403656\\
9.08745002746582	0.12658166885376\\
9.11524963378906	0.127372801303864\\
9.11631298065186	0.128163993358612\\
9.11790180206299	0.128955125808716\\
9.12744617462158	0.12974625825882\\
9.13716125488281	0.130537390708923\\
9.14282989501953	0.131328523159027\\
9.14385414123535	0.132119655609131\\
9.14400100708008	0.132910788059235\\
9.14726829528809	0.133701920509338\\
9.14785385131836	0.134493052959442\\
9.14785480499268	0.135284185409546\\
9.15005111694336	0.13607531785965\\
9.15005207061768	0.136866450309753\\
9.15583801269531	0.137657582759857\\
9.16383838653564	0.138448715209961\\
9.16385364532471	0.139239847660065\\
9.16551399230957	0.140030980110168\\
9.16551494598389	0.140822112560272\\
9.17185401916504	0.141613245010376\\
9.17185497283936	0.14240437746048\\
9.1788272857666	0.143195509910583\\
9.18344306945801	0.143986642360687\\
9.18383693695068	0.144777774810791\\
9.19186401367188	0.145568907260895\\
9.20400524139404	0.146360039710999\\
9.20400619506836	0.147151172161102\\
9.20914649963379	0.148733496665955\\
9.21185398101807	0.149524629116058\\
9.21197605133057	0.150315761566162\\
9.21197700500488	0.151106894016266\\
9.2140417098999	0.15189802646637\\
9.22383689880371	0.152689158916473\\
9.22385311126709	0.153480291366577\\
9.23585224151611	0.154271423816681\\
9.24174118041992	0.155062556266785\\
9.24174213409424	0.155853688716888\\
9.24400043487549	0.156644821166992\\
9.25082015991211	0.157435953617096\\
9.2554407119751	0.1582270860672\\
9.25585269927979	0.159018218517303\\
9.25864315032959	0.159809350967407\\
9.26921272277832	0.160600483417511\\
9.26961517333984	0.161391615867615\\
9.27200031280518	0.162182748317719\\
9.27359867095947	0.162973940372467\\
9.27575206756592	0.165347337722778\\
9.28648471832275	0.166138470172882\\
9.29143905639648	0.166929602622986\\
9.29585266113281	0.16772073507309\\
9.29881381988525	0.168511867523193\\
9.2998514175415	0.169302999973297\\
9.30602741241455	0.170094132423401\\
9.30783557891846	0.170885324478149\\
9.30785179138184	0.171676456928253\\
9.30912685394287	0.172467589378357\\
9.35002040863037	0.174049854278564\\
9.35301971435547	0.174840986728668\\
9.36313819885254	0.175632178783417\\
9.36783313751221	0.176423311233521\\
9.37206363677979	0.177214443683624\\
9.37880516052246	0.178796708583832\\
9.38385105133057	0.179587841033936\\
9.39491176605225	0.180378973484039\\
9.39985084533691	0.181170105934143\\
9.41395092010498	0.181961238384247\\
9.41729736328125	0.182752370834351\\
9.42200946807861	0.183543503284454\\
9.42783164978027	0.184334635734558\\
9.43585014343262	0.185125768184662\\
9.43679618835449	0.185916900634766\\
9.44280052185059	0.186708033084869\\
9.44821834564209	0.189081490039825\\
9.44821929931641	0.19224601984024\\
9.44822025299072	0.193037152290344\\
9.459641456604	0.193828284740448\\
9.47799968719482	0.194619417190552\\
9.499831199646	0.195410549640656\\
9.50599670410156	0.196201682090759\\
9.50742626190186	0.196992814540863\\
9.50908660888672	0.197783946990967\\
9.50999450683594	0.198575079441071\\
9.51916694641113	0.199366211891174\\
9.52103233337402	0.200157344341278\\
9.54338073730469	0.200948476791382\\
9.54400157928467	0.201739609241486\\
9.56072902679443	0.202530741691589\\
9.61660194396973	0.203321874141693\\
9.61660289764404	0.204113006591797\\
9.61688899993896	0.204904139041901\\
9.6200008392334	0.205695271492004\\
9.62455654144287	0.206486403942108\\
9.62784767150879	0.207277536392212\\
9.64091300964355	0.208068668842316\\
9.64400005340576	0.208859801292419\\
9.64884281158447	0.209650933742523\\
9.6518726348877	0.210442066192627\\
9.6528148651123	0.211233198642731\\
9.65877723693848	0.212024331092834\\
9.65951251983643	0.212815463542938\\
9.66249370574951	0.213606655597687\\
9.6679859161377	0.214397788047791\\
9.67625904083252	0.215188920497894\\
9.67680168151855	0.215980112552643\\
9.67926788330078	0.216771245002747\\
9.69941806793213	0.21756237745285\\
9.69965171813965	0.218353509902954\\
9.70000171661377	0.219144642353058\\
9.71077251434326	0.220726907253265\\
9.71141719818115	0.221518039703369\\
9.72073554992676	0.222309172153473\\
9.72073650360107	0.223100304603577\\
9.73077011108398	0.22389143705368\\
9.73541450500488	0.224682569503784\\
9.73548698425293	0.225473701953888\\
9.73870754241943	0.226264834403992\\
9.73912143707275	0.227055966854095\\
9.73941516876221	0.227847099304199\\
9.74741458892822	0.228638231754303\\
9.74861717224121	0.229429364204407\\
9.74995994567871	0.23022049665451\\
9.75541400909424	0.231011629104614\\
9.75668239593506	0.231802821159363\\
9.76104354858398	0.232593953609467\\
9.7765588760376	0.23338508605957\\
9.77876472473145	0.234967350959778\\
9.78853321075439	0.235758483409882\\
9.79425430297852	0.236549615859985\\
9.79563045501709	0.237340748310089\\
9.80595207214355	0.238131880760193\\
9.80903244018555	0.238923013210297\\
9.81113624572754	0.2397141456604\\
9.81375217437744	0.240505278110504\\
9.81647396087646	0.241296410560608\\
9.82058715820312	0.242087543010712\\
9.82308101654053	0.242878675460815\\
9.82863807678223	0.243669807910919\\
9.8355188369751	0.244460940361023\\
9.83876037597656	0.245252072811127\\
9.84102630615234	0.24604320526123\\
9.84994411468506	0.246834337711334\\
9.85255336761475	0.247625470161438\\
9.85540962219238	0.248416602611542\\
9.85766124725342	0.249207735061646\\
9.85862731933594	0.249998867511749\\
9.86344051361084	0.250789999961853\\
9.86715030670166	0.251581132411957\\
9.86851501464844	0.253163397312164\\
9.86902141571045	0.253954529762268\\
9.87235927581787	0.254745662212372\\
9.87360191345215	0.255536794662476\\
9.87360286712646	0.256327927112579\\
9.87634468078613	0.257119059562683\\
9.88837337493896	0.257910192012787\\
9.89136123657227	0.258701324462891\\
9.8913631439209	0.259492456912994\\
9.89535140991211	0.260283589363098\\
9.90294075012207	0.261074721813202\\
9.90901565551758	0.262657046318054\\
9.91599559783936	0.263448178768158\\
9.91626739501953	0.264239311218262\\
9.92043781280518	0.265030443668365\\
9.93268966674805	0.265821576118469\\
9.93549919128418	0.266612708568573\\
9.9355001449585	0.267403841018677\\
9.93584251403809	0.268194973468781\\
9.94500923156738	0.268986105918884\\
9.94720554351807	0.269777238368988\\
9.94992923736572	0.270568370819092\\
9.94993019104004	0.273732900619507\\
9.95168113708496	0.274524033069611\\
9.95540332794189	0.275315165519714\\
9.95581436157227	0.276897430419922\\
9.96242809295654	0.277688562870026\\
9.97323703765869	0.278479695320129\\
9.97874546051025	0.279270827770233\\
9.98247241973877	0.280061960220337\\
9.98708820343018	0.281644225120544\\
9.99392414093018	0.282435357570648\\
10.0019235610962	0.283226490020752\\
10.0032262802124	0.284017622470856\\
10.0034275054932	0.284808754920959\\
10.0046615600586	0.285599887371063\\
10.0062236785889	0.286391019821167\\
10.0083045959473	0.287182152271271\\
10.0089960098267	0.288764417171478\\
10.008996963501	0.293511271476746\\
10.0103092193604	0.294302403926849\\
10.0118408203125	0.295093536376953\\
10.0139217376709	0.295884668827057\\
10.0145235061646	0.296675801277161\\
10.0148220062256	0.297466933727264\\
10.0185203552246	0.298258066177368\\
10.0194005966187	0.299049198627472\\
10.0202875137329	0.300631463527679\\
10.0322694778442	0.301422595977783\\
10.0340929031372	0.302213728427887\\
10.0358400344849	0.303004860877991\\
10.0369920730591	0.303795993328094\\
10.0381460189819	0.304587125778198\\
10.0499153137207	0.305378258228302\\
10.049916267395	0.306169390678406\\
10.0522394180298	0.30696052312851\\
10.0529890060425	0.307751655578613\\
10.0529899597168	0.308542788028717\\
10.0539970397949	0.309333920478821\\
10.056640625	0.310125052928925\\
10.0624923706055	0.310916185379028\\
10.0659818649292	0.311707317829132\\
10.0699119567871	0.312498450279236\\
10.0739116668701	0.31328958272934\\
10.0841913223267	0.314080715179443\\
10.0945711135864	0.314871847629547\\
10.0984668731689	0.315662980079651\\
10.1089782714844	0.316454112529755\\
10.1089792251587	0.317245244979858\\
10.108980178833	0.318036377429962\\
10.1279020309448	0.318827509880066\\
10.1384391784668	0.321200907230377\\
10.1440010070801	0.321992039680481\\
10.1489715576172	0.322783172130585\\
10.149356842041	0.323574304580688\\
10.1493577957153	0.324365437030792\\
10.1499032974243	0.325156569480896\\
10.1512317657471	0.325947701931\\
10.1625967025757	0.326738834381104\\
10.167818069458	0.327529966831207\\
10.1693677902222	0.328321099281311\\
10.1787242889404	0.329112231731415\\
10.1787252426147	0.331485629081726\\
10.1797122955322	0.33227676153183\\
10.1800451278687	0.333067893981934\\
10.1870584487915	0.334650218486786\\
10.1870594024658	0.337023615837097\\
10.1985673904419	0.337814748287201\\
10.2000017166138	0.338605880737305\\
10.2046566009521	0.339397013187408\\
10.2089624404907	0.340188145637512\\
10.2199840545654	0.340979278087616\\
10.2218923568726	0.34177041053772\\
10.2260475158691	0.343352675437927\\
10.2260484695435	0.344143807888031\\
10.2279720306396	0.344934940338135\\
10.227972984314	0.345726072788239\\
10.2291669845581	0.346517205238342\\
10.2291679382324	0.347308337688446\\
10.2307205200195	0.34809947013855\\
10.2319660186768	0.348890602588654\\
10.2358369827271	0.349681735038757\\
10.2383728027344	0.350472867488861\\
10.2383737564087	0.351263999938965\\
10.2440004348755	0.352055132389069\\
10.2440013885498	0.352846264839172\\
10.2479419708252	0.353637397289276\\
10.2480936050415	0.35442852973938\\
10.251049041748	0.355219662189484\\
10.2553873062134	0.356010794639587\\
10.2638177871704	0.356801927089691\\
10.2640018463135	0.357593059539795\\
10.2769393920898	0.358384191989899\\
10.2778835296631	0.359175324440002\\
10.2798938751221	0.359966456890106\\
10.2810039520264	0.36075758934021\\
10.2870454788208	0.362339854240417\\
10.3089437484741	0.363130986690521\\
10.3114328384399	0.363922119140625\\
10.3118371963501	0.364713251590729\\
10.3230400085449	0.365504384040833\\
10.3238162994385	0.366295516490936\\
10.3241815567017	0.36708664894104\\
10.3398017883301	0.367877781391144\\
10.3427095413208	0.368668913841248\\
10.3458738327026	0.371042311191559\\
10.345874786377	0.371833443641663\\
10.3468217849731	0.372624576091766\\
10.3569364547729	0.37341570854187\\
10.3580379486084	0.374206840991974\\
10.3581371307373	0.374997973442078\\
10.3719282150269	0.375789105892181\\
10.3747072219849	0.376580238342285\\
10.3830318450928	0.377371370792389\\
10.3830327987671	0.379744827747345\\
10.3913822174072	0.380535960197449\\
10.4039630889893	0.381327092647552\\
10.4049301147461	0.384491682052612\\
10.4098653793335	0.385282814502716\\
10.4156856536865	0.38607394695282\\
10.4271860122681	0.386865079402924\\
10.4298315048218	0.387656211853027\\
10.4318342208862	0.388447344303131\\
10.4432811737061	0.389238476753235\\
10.4449234008789	0.390029609203339\\
10.4458608627319	0.390820741653442\\
10.4513778686523	0.391611874103546\\
10.4630212783813	0.39240300655365\\
10.4958877563477	0.393194139003754\\
10.5070142745972	0.393985271453857\\
10.5341711044312	0.394776403903961\\
10.5341720581055	0.396358668804169\\
10.5400018692017	0.397149801254272\\
10.5442504882812	0.397940933704376\\
10.5830078125	0.39873206615448\\
10.5830087661743	0.400314390659332\\
10.6048965454102	0.401105523109436\\
10.6048974990845	0.40189665555954\\
10.6400003433228	0.402687788009644\\
10.6746778488159	0.403478920459747\\
10.6982231140137	0.404270052909851\\
10.7048807144165	0.405852317810059\\
10.7416467666626	0.407434642314911\\
10.7416477203369	0.408225774765015\\
10.7841510772705	0.409016907215118\\
10.8048639297485	0.409808039665222\\
10.8146619796753	0.410599172115326\\
10.858660697937	0.41139030456543\\
10.8669786453247	0.412181437015533\\
10.9127197265625	0.412972569465637\\
10.9127206802368	0.413763701915741\\
10.9947214126587	0.414554834365845\\
11.0048332214355	0.415345966815948\\
11.0252904891968	0.416137099266052\\
11.1048183441162	0.416928231716156\\
11.1048192977905	0.41771936416626\\
11.1087999343872	0.419301629066467\\
11.1363439559937	0.420092761516571\\
11.1397514343262	0.420883893966675\\
11.2048025131226	0.421675026416779\\
11.2346248626709	0.422466158866882\\
11.2845811843872	0.423257291316986\\
11.3047876358032	0.42404842376709\\
11.4046516418457	0.424839556217194\\
11.4472484588623	0.425630688667297\\
11.5309114456177	0.426421821117401\\
11.8926181793213	0.427212953567505\\
11.925347328186	0.428004086017609\\
12.0853281021118	0.428795218467712\\
12.1848640441895	0.429586350917816\\
12.2400007247925	0.431168615818024\\
12.2601671218872	0.431959748268127\\
12.2917785644531	0.432750880718231\\
12.3037776947021	0.433542013168335\\
12.3157949447632	0.434333145618439\\
12.3197784423828	0.435124278068542\\
12.3251895904541	0.435915410518646\\
12.3512830734253	0.43670654296875\\
12.3918056488037	0.437497675418854\\
12.4197759628296	0.438288807868958\\
12.4318046569824	0.439079940319061\\
12.4318056106567	0.439871072769165\\
12.4512786865234	0.440662205219269\\
12.4707527160645	0.441453337669373\\
12.4758052825928	0.442244470119476\\
12.4798049926758	0.44303560256958\\
12.4799575805664	0.443826735019684\\
12.4952774047852	0.444617867469788\\
12.5037746429443	0.445408999919891\\
12.5232744216919	0.446200132369995\\
12.5272750854492	0.446991264820099\\
12.5277738571167	0.447782397270203\\
12.5318031311035	0.448573529720306\\
12.5400009155273	0.450155794620514\\
12.5518045425415	0.450946927070618\\
12.5558042526245	0.451738059520721\\
12.5637731552124	0.452529191970825\\
12.568000793457	0.453320324420929\\
12.591272354126	0.454111456871033\\
12.6197719573975	0.455693781375885\\
12.6197729110718	0.456484913825989\\
12.6197738647461	0.457276046276093\\
12.6221523284912	0.458067178726196\\
12.6318035125732	0.4588583111763\\
12.6318044662476	0.459649443626404\\
12.6399993896484	0.460440576076508\\
12.6400012969971	0.461231708526611\\
12.6437711715698	0.462022840976715\\
12.6512689590454	0.462813973426819\\
12.6517705917358	0.463605105876923\\
12.6600017547607	0.464396238327026\\
12.6680002212524	0.46518737077713\\
12.6758012771606	0.465978503227234\\
12.6784963607788	0.466769635677338\\
12.6798009872437	0.467560768127441\\
12.6799993515015	0.468351900577545\\
12.6838026046753	0.469143033027649\\
12.6838035583496	0.469934165477753\\
12.6918020248413	0.470725297927856\\
12.6918029785156	0.47151643037796\\
12.6998014450073	0.472307562828064\\
12.7000017166138	0.473098695278168\\
12.7112655639648	0.473889827728271\\
12.7118015289307	0.474680960178375\\
12.7184934616089	0.475472092628479\\
12.73180103302	0.476263225078583\\
12.7318019866943	0.478636682033539\\
12.7397699356079	0.479427814483643\\
12.7399997711182	0.480218946933746\\
12.7400007247925	0.481801211833954\\
12.7512645721436	0.482592344284058\\
12.7567596435547	0.483383476734161\\
12.7718000411987	0.484174609184265\\
12.7792625427246	0.484965741634369\\
12.79176902771	0.485756874084473\\
12.8032627105713	0.486548006534576\\
12.8037700653076	0.48733913898468\\
12.8123559951782	0.488130271434784\\
12.8160009384155	0.489712595939636\\
12.8317995071411	0.49050372838974\\
12.8318004608154	0.492085993289948\\
12.8357677459717	0.492877125740051\\
12.8400001525879	0.494459390640259\\
12.843768119812	0.495250523090363\\
12.8438529968262	0.496041655540466\\
12.847767829895	0.49683278799057\\
12.8504362106323	0.497623920440674\\
12.8512592315674	0.498415052890778\\
12.8578071594238	0.499206185340881\\
12.8578081130981	0.500788450241089\\
12.8680019378662	0.501579642295837\\
12.8757982254028	0.502370774745941\\
12.8760004043579	0.503161907196045\\
12.8839998245239	0.503953099250793\\
12.8958005905151	0.504744172096252\\
12.9055671691895	0.505535364151001\\
12.9078006744385	0.50632655620575\\
12.910870552063	0.507117688655853\\
12.911642074585	0.507908821105957\\
12.9120006561279	0.508700013160706\\
12.9222040176392	0.509491086006165\\
12.9237661361694	0.510282278060913\\
12.9261903762817	0.511073410511017\\
12.9277658462524	0.511864542961121\\
12.9295015335083	0.512655735015869\\
12.9317970275879	0.513446927070618\\
12.9392786026001	0.514237999916077\\
12.9397659301758	0.515029191970825\\
12.9573822021484	0.515820264816284\\
12.9597673416138	0.516611456871033\\
12.9637975692749	0.517402648925781\\
12.9665689468384	0.518193781375885\\
12.9690637588501	0.518984913825989\\
12.9699773788452	0.519776105880737\\
12.9717655181885	0.521358370780945\\
12.9733152389526	0.522149503231049\\
13.0037651062012	0.522940635681152\\
13.0139064788818	0.523731827735901\\
13.0157661437988	0.52452290058136\\
13.016001701355	0.525314092636108\\
13.0171279907227	0.526105225086212\\
13.0408983230591	0.526896357536316\\
13.0512504577637	0.527687549591064\\
13.053653717041	0.528478741645813\\
13.0566606521606	0.529269874095917\\
13.0569562911987	0.530061006546021\\
13.0576114654541	0.530852138996124\\
13.0606002807617	0.531643271446228\\
13.0932350158691	0.532434403896332\\
13.1011505126953	0.533225536346436\\
13.1050872802734	0.534016728401184\\
13.1063919067383	0.534807801246643\\
13.1078796386719	0.537181258201599\\
13.1113004684448	0.537972390651703\\
13.1117963790894	0.538763523101807\\
13.1182928085327	0.53955465555191\\
13.1286478042603	0.540345788002014\\
13.1317958831787	0.541136980056763\\
13.1326322555542	0.541928052902222\\
13.1342039108276	0.54271924495697\\
13.1400003433228	0.543510317802429\\
13.1446895599365	0.544301509857178\\
13.1446905136108	0.545092642307281\\
13.1449899673462	0.545883774757385\\
13.1494636535645	0.548257231712341\\
13.1517610549927	0.549048364162445\\
13.1565284729004	0.550630629062653\\
13.1575374603271	0.551421761512756\\
13.1672039031982	0.55221289396286\\
13.1677942276001	0.553004026412964\\
13.1677951812744	0.553795218467712\\
13.1700048446655	0.554586350917816\\
13.1709136962891	0.55537748336792\\
13.1724605560303	0.556168675422668\\
13.1792430877686	0.556959807872772\\
13.1831769943237	0.557750940322876\\
13.1959028244019	0.55854207277298\\
13.2063703536987	0.559333205223083\\
13.2159328460693	0.560124397277832\\
13.2159337997437	0.56170666217804\\
13.215934753418	0.563288986682892\\
13.2177410125732	0.564080119132996\\
13.2193660736084	0.564871311187744\\
13.2197599411011	0.565662443637848\\
13.2282199859619	0.566453576087952\\
13.2300071716309	0.568035900592804\\
13.2317953109741	0.568827033042908\\
13.2378845214844	0.569618225097656\\
13.2378854751587	0.570409297943115\\
13.245418548584	0.571200489997864\\
13.2487392425537	0.571991562843323\\
13.2550525665283	0.573573887348175\\
13.2560987472534	0.575156211853027\\
13.2573347091675	0.575947284698486\\
13.2613077163696	0.576738476753235\\
13.262375831604	0.578320741653442\\
13.2623777389526	0.579903066158295\\
13.262378692627	0.580694198608398\\
13.2766714096069	0.581485390663147\\
13.2766723632812	0.582276463508606\\
13.277045249939	0.583067655563354\\
13.2879600524902	0.583858728408813\\
13.295090675354	0.584649920463562\\
13.2972965240479	0.585441052913666\\
13.3032388687134	0.58623218536377\\
13.3046045303345	0.587023377418518\\
13.3048534393311	0.590187907218933\\
13.3048543930054	0.590979099273682\\
13.3078737258911	0.591770172119141\\
13.3129434585571	0.593352496623993\\
13.3148784637451	0.594143629074097\\
13.316915512085	0.5949347615242\\
13.3171863555908	0.595725893974304\\
13.3206090927124	0.596517026424408\\
13.3370752334595	0.597308158874512\\
13.340747833252	0.59809935092926\\
13.3445062637329	0.598890423774719\\
13.3468942642212	0.599681615829468\\
13.350887298584	0.600472748279572\\
13.3584117889404	0.601263880729675\\
13.3600015640259	0.602055013179779\\
13.3601226806641	0.602846145629883\\
13.3601236343384	0.60442841053009\\
13.3606071472168	0.605219602584839\\
13.3639392852783	0.606010735034943\\
13.3663282394409	0.606801867485046\\
13.3685512542725	0.60759299993515\\
13.3757610321045	0.608384132385254\\
13.3764944076538	0.609175264835358\\
13.3764953613281	0.609966397285461\\
13.3768539428711	0.610757529735565\\
13.3875274658203	0.611548662185669\\
13.3883991241455	0.612339794635773\\
13.3917560577393	0.613130927085876\\
13.3953084945679	0.61392205953598\\
13.4003276824951	0.614713191986084\\
13.4033269882202	0.615504384040833\\
13.4033279418945	0.617877781391144\\
13.4114246368408	0.618668913841248\\
13.4120006561279	0.619460105895996\\
13.4162149429321	0.620251178741455\\
13.4166297912598	0.621042370796204\\
13.4197578430176	0.621833562850952\\
13.4227609634399	0.622624695301056\\
13.4267530441284	0.62341582775116\\
13.4283027648926	0.624206960201263\\
13.438777923584	0.624998092651367\\
13.4400005340576	0.625789225101471\\
13.4484777450562	0.626580357551575\\
13.4484786987305	0.627371549606323\\
13.4545316696167	0.628162622451782\\
13.454532623291	0.628953814506531\\
13.4552307128906	0.62974488735199\\
13.4552316665649	0.630536079406738\\
13.4578552246094	0.631327271461487\\
13.4578561782837	0.632118403911591\\
13.467755317688	0.632909536361694\\
13.4757919311523	0.633700728416443\\
13.4786653518677	0.634491801261902\\
13.4840002059937	0.63528299331665\\
13.4883460998535	0.636074066162109\\
13.4969463348389	0.636865258216858\\
13.499623298645	0.637656390666962\\
13.5017957687378	0.640820980072021\\
13.5041170120239	0.641612112522125\\
13.5086736679077	0.642403244972229\\
13.5106086730957	0.643194437026978\\
13.5127515792847	0.643985569477081\\
13.5146007537842	0.644776701927185\\
13.5160694122314	0.645567893981934\\
13.5282163619995	0.646359026432037\\
13.5360336303711	0.647150158882141\\
13.5411796569824	0.647941291332245\\
13.542552947998	0.648732423782349\\
13.5465459823608	0.649523615837097\\
13.5555772781372	0.650314748287201\\
13.5555782318115	0.651105880737305\\
13.568151473999	0.651897072792053\\
13.5766248703003	0.652688205242157\\
13.5829372406006	0.653479337692261\\
13.5956192016602	0.654270470142365\\
13.5974359512329	0.655061602592468\\
13.5985708236694	0.655852735042572\\
13.6014842987061	0.656643867492676\\
13.606388092041	0.65743499994278\\
13.6116790771484	0.658226132392883\\
13.6184215545654	0.659017264842987\\
13.6197528839111	0.659808397293091\\
13.6224193572998	0.660599589347839\\
13.6259279251099	0.661390721797943\\
13.6314182281494	0.662181854248047\\
13.6396350860596	0.662972986698151\\
13.6454801559448	0.663764119148254\\
13.6463708877563	0.664555251598358\\
13.6512212753296	0.665346384048462\\
13.653284072876	0.666137516498566\\
13.6532869338989	0.666928648948669\\
13.6543588638306	0.667719781398773\\
13.6583499908447	0.668510913848877\\
13.6823177337646	0.669302105903625\\
13.6952219009399	0.670093178749084\\
13.6990337371826	0.670884370803833\\
13.6997518539429	0.671675443649292\\
13.7106027603149	0.672466635704041\\
13.7119045257568	0.673257768154144\\
13.7119054794312	0.674048900604248\\
13.7275362014771	0.674840033054352\\
13.7312183380127	0.675631165504456\\
13.734411239624	0.676422297954559\\
13.757773399353	0.677213430404663\\
13.7699537277222	0.678004622459412\\
13.7739105224609	0.678795754909515\\
13.7744083404541	0.679586887359619\\
13.7941112518311	0.680378019809723\\
13.8135013580322	0.681169152259827\\
13.8180685043335	0.681960344314575\\
13.8184041976929	0.682751417160034\\
13.8286476135254	0.683542609214783\\
13.8464031219482	0.684333682060242\\
13.8472690582275	0.68512487411499\\
13.850170135498	0.685915946960449\\
13.8512134552002	0.686707139015198\\
13.8808870315552	0.687498271465302\\
13.895580291748	0.688289403915405\\
13.8978958129883	0.689080595970154\\
13.9031286239624	0.689871668815613\\
13.9098272323608	0.691453993320465\\
13.9297132492065	0.692245125770569\\
13.9376678466797	0.693036317825317\\
13.9433565139771	0.693827390670776\\
13.9573574066162	0.694618582725525\\
13.9585752487183	0.695409655570984\\
13.9694843292236	0.696200847625732\\
13.989369392395	0.696991980075836\\
14.0044870376587	0.69778311252594\\
14.0108604431152	0.698574304580688\\
14.0387897491455	0.699365437030792\\
14.041072845459	0.700156569480896\\
14.0967493057251	0.700947761535645\\
14.1071996688843	0.701738834381104\\
14.1315536499023	0.702530026435852\\
14.1425285339355	0.703321099281311\\
14.1444721221924	0.70411229133606\\
14.1574649810791	0.704903364181519\\
14.1624784469604	0.705694556236267\\
14.1680660247803	0.706485629081726\\
14.1680669784546	0.707276821136475\\
14.1743755340576	0.708067953586578\\
14.1744480133057	0.708859086036682\\
14.1837816238403	0.709650278091431\\
14.1979503631592	0.71044135093689\\
14.203197479248	0.711232542991638\\
14.2093725204468	0.712023615837097\\
14.2138977050781	0.712814807891846\\
14.214451789856	0.713605880737305\\
14.2198324203491	0.714397072792053\\
14.2303075790405	0.715188145637512\\
14.2400007247925	0.715979337692261\\
14.2453088760376	0.71677041053772\\
14.2511940002441	0.719143867492676\\
14.2516870498657	0.719935059547424\\
14.2542457580566	0.720726132392883\\
14.2542476654053	0.721517324447632\\
14.2637414932251	0.72230851650238\\
14.2760009765625	0.723099589347839\\
14.277250289917	0.723890781402588\\
14.2896356582642	0.724681854248047\\
14.2943658828735	0.725473046302795\\
14.2994709014893	0.726264119148254\\
14.3015956878662	0.727055311203003\\
14.3021268844604	0.727846443653107\\
14.3074340820312	0.72863757610321\\
14.3091945648193	0.729428708553314\\
14.3143663406372	0.730219841003418\\
14.3197383880615	0.731010973453522\\
14.3231906890869	0.731802105903625\\
14.3231916427612	0.732593297958374\\
14.3300552368164	0.733384430408478\\
14.3311910629272	0.734175562858582\\
14.3313999176025	0.734966695308685\\
14.3314008712769	0.735757827758789\\
14.3317804336548	0.736548960208893\\
14.3400011062622	0.738131284713745\\
14.341456413269	0.738922357559204\\
14.3437395095825	0.739713549613953\\
14.3534259796143	0.740504682064056\\
14.3653736114502	0.74129581451416\\
14.3671646118164	0.742086946964264\\
14.3711452484131	0.742878079414368\\
14.3757781982422	0.743669211864471\\
14.3791790008545	0.744460344314575\\
14.387188911438	0.745251536369324\\
14.3957777023315	0.746042609214783\\
14.3978815078735	0.746833801269531\\
14.3978824615479	0.747624933719635\\
14.3978834152222	0.748416066169739\\
14.3989543914795	0.749998331069946\\
14.4227848052979	0.750789523124695\\
14.4298009872437	0.751580655574799\\
14.4303569793701	0.752371788024902\\
14.4359998703003	0.753162920475006\\
14.4360008239746	0.75395405292511\\
14.4377813339233	0.754745244979858\\
14.4444561004639	0.755536377429962\\
14.4517755508423	0.756327509880066\\
14.4617195129395	0.75711864233017\\
14.4627246856689	0.757909774780273\\
14.4640007019043	0.758700966835022\\
14.4696979522705	0.759492099285126\\
14.4696989059448	0.760283231735229\\
14.4706916809082	0.761074364185333\\
14.4757776260376	0.761865496635437\\
14.4797763824463	0.762656688690186\\
14.4849624633789	0.763447821140289\\
14.4911842346191	0.765030086040497\\
14.4957761764526	0.765821218490601\\
14.4976272583008	0.766612410545349\\
14.4976282119751	0.767403542995453\\
14.5105085372925	0.768194675445557\\
14.5151815414429	0.76898580789566\\
14.5184726715088	0.769776940345764\\
14.5277757644653	0.770568132400513\\
14.5277767181396	0.771359205245972\\
14.5288095474243	0.77215039730072\\
14.5359992980957	0.772941529750824\\
14.53600025177	0.773732662200928\\
14.5360012054443	0.775314927101135\\
14.5386323928833	0.776106119155884\\
14.5397748947144	0.776897251605988\\
14.5428466796875	0.777688384056091\\
14.5428476333618	0.778479516506195\\
14.5471801757812	0.779270648956299\\
14.5471811294556	0.780061781406403\\
14.5517768859863	0.780852913856506\\
14.5580463409424	0.781644105911255\\
14.559775352478	0.782435238361359\\
14.5606985092163	0.783226370811462\\
14.5607376098633	0.784017562866211\\
14.5654544830322	0.784808695316315\\
14.5703468322754	0.785599827766418\\
14.595178604126	0.786390960216522\\
14.5965738296509	0.787182092666626\\
14.6040706634521	0.787973284721375\\
14.6176929473877	0.788764417171478\\
14.6204900741577	0.789555549621582\\
14.6213121414185	0.790346741676331\\
14.6277742385864	0.791929006576538\\
14.6348390579224	0.792720139026642\\
14.6360006332397	0.794302403926849\\
14.6360015869141	0.795093536376953\\
14.6404218673706	0.795884728431702\\
14.6458854675293	0.796675860881805\\
14.6471767425537	0.797466993331909\\
14.6557750701904	0.799049317836761\\
14.6624794006348	0.800631582736969\\
14.6723098754883	0.801422715187073\\
14.6882543563843	0.802213907241821\\
14.6904449462891	0.803005039691925\\
14.7011976242065	0.803796172142029\\
14.7360000610352	0.804587364196777\\
14.7360849380493	0.805378496646881\\
14.7400712966919	0.806169629096985\\
14.7428293228149	0.806960761547089\\
14.7531747817993	0.807751893997192\\
14.7920007705688	0.808543086051941\\
14.795729637146	0.809334218502045\\
14.8028249740601	0.810125350952148\\
14.8102579116821	0.810916483402252\\
14.818286895752	0.811707615852356\\
14.8237781524658	0.812498807907104\\
14.8360004425049	0.813289940357208\\
14.879581451416	0.814081072807312\\
14.8966007232666	0.814872205257416\\
14.9034957885742	0.81566333770752\\
14.9325580596924	0.816454529762268\\
14.9367933273315	0.817245662212372\\
14.9367942810059	0.818036794662476\\
14.9428119659424	0.819619119167328\\
14.9445037841797	0.820410251617432\\
14.9564476013184	0.821201384067535\\
15.0002422332764	0.821992516517639\\
15.0068044662476	0.822783648967743\\
15.0082054138184	0.823574781417847\\
15.0148048400879	0.824365973472595\\
15.044038772583	0.825157105922699\\
15.0630235671997	0.825948238372803\\
15.1224641799927	0.826739430427551\\
15.1427936553955	0.827530562877655\\
15.1944332122803	0.828321695327759\\
15.2430992126465	0.829112827777863\\
15.253059387207	0.829903960227966\\
15.2617321014404	0.830695152282715\\
15.303370475769	0.831486284732819\\
15.3530359268188	0.832277417182922\\
15.3895616531372	0.833068609237671\\
15.6412019729614	0.833859741687775\\
15.6612234115601	0.834650874137878\\
15.6612243652344	0.835442006587982\\
15.688681602478	0.836233139038086\\
15.722186088562	0.837024331092834\\
15.7529411315918	0.837815463542938\\
15.9531297683716	0.839397728443146\\
16.0299949645996	0.84018886089325\\
16.0607089996338	0.840980052947998\\
16.0607109069824	0.841771185398102\\
16.0619354248047	0.842562317848206\\
16.0899925231934	0.843353509902954\\
16.1259651184082	0.844935774803162\\
16.1605815887451	0.845726907253265\\
16.2005310058594	0.846518039703369\\
16.2219486236572	0.847309231758118\\
16.2711067199707	0.848100364208221\\
16.3142223358154	0.848891496658325\\
16.3219013214111	0.849682629108429\\
16.4382133483887	0.850473761558533\\
16.4462146759033	0.851264953613281\\
16.5702075958252	0.852056086063385\\
16.5734024047852	0.852847218513489\\
16.5950908660889	0.853638410568237\\
16.607837677002	0.854429543018341\\
16.6470909118652	0.855220675468445\\
16.6550884246826	0.856011807918549\\
16.7190895080566	0.856802940368652\\
16.7271099090576	0.857594132423401\\
16.7701950073242	0.858385264873505\\
16.8301906585693	0.859176397323608\\
16.9470767974854	0.859967529773712\\
16.9701824188232	0.860758662223816\\
16.9909400939941	0.861549854278564\\
17.1850814819336	0.862340986728668\\
17.2214679718018	0.863132119178772\\
17.2250442504883	0.863923311233521\\
17.2901630401611	0.864714443683624\\
17.3214206695557	0.865505576133728\\
17.3417263031006	0.866296708583832\\
17.4557685852051	0.867087841033936\\
17.5213222503662	0.867879033088684\\
18.1523590087891	0.868670165538788\\
18.1525535583496	0.869461297988892\\
18.2872142791748	0.87025249004364\\
18.2897186279297	0.871043622493744\\
18.2946395874023	0.871834754943848\\
18.2974758148193	0.872625887393951\\
18.3222694396973	0.873417019844055\\
18.3459453582764	0.874999344348907\\
18.3523082733154	0.875790476799011\\
18.3576240539551	0.876581609249115\\
18.369327545166	0.877372741699219\\
18.3840484619141	0.878163874149323\\
18.3855857849121	0.878955066204071\\
18.4092407226562	0.879746198654175\\
18.4169845581055	0.880537331104279\\
18.4230556488037	0.881328463554382\\
18.4522838592529	0.882119596004486\\
18.4608535766602	0.88291072845459\\
18.525390625	0.883701920509338\\
18.5432662963867	0.884493052959442\\
18.76123046875	0.885284185409546\\
18.8529319763184	0.88607531785965\\
18.8602981567383	0.886866450309753\\
18.8722743988037	0.887657642364502\\
18.9384346008301	0.888448774814606\\
19.0239524841309	0.889239907264709\\
19.0526447296143	0.890031039714813\\
19.0918064117432	0.890822172164917\\
19.0965805053711	0.891613304615021\\
19.1525039672852	0.892404437065125\\
19.1718826293945	0.893195629119873\\
19.1805458068848	0.893986761569977\\
19.1915969848633	0.894777894020081\\
19.2228965759277	0.895569026470184\\
19.2513122558594	0.896360158920288\\
19.379940032959	0.897151291370392\\
19.4796333312988	0.897942423820496\\
19.4989776611328	0.898733615875244\\
19.6162643432617	0.899524748325348\\
19.6266593933105	0.900315880775452\\
19.6479797363281	0.901107013225555\\
19.6517868041992	0.901898205280304\\
19.7383575439453	0.902689337730408\\
19.7703514099121	0.903480470180511\\
19.7765712738037	0.904271602630615\\
19.8115539550781	0.905062735080719\\
19.8222370147705	0.905853867530823\\
19.8514957427979	0.907436192035675\\
19.8712253570557	0.908227324485779\\
19.916109085083	0.909018456935883\\
19.9661140441895	0.909809589385986\\
19.9784679412842	0.910600781440735\\
20.0160541534424	0.911391913890839\\
20.0375862121582	0.912183046340942\\
20.116003036499	0.912974178791046\\
20.1894340515137	0.91376531124115\\
20.2399387359619	0.914556503295898\\
20.2868576049805	0.915347635746002\\
20.3108215332031	0.916138768196106\\
20.4506130218506	0.91692990064621\\
20.5862693786621	0.917721033096313\\
20.6320018768311	0.918512225151062\\
20.6382656097412	0.919303357601166\\
20.6382675170898	0.92009449005127\\
20.647611618042	0.920885622501373\\
20.6565113067627	0.921676754951477\\
20.6739749908447	0.922467947006226\\
20.7116107940674	0.923259079456329\\
20.7156105041504	0.924050211906433\\
20.7319984436035	0.925632476806641\\
20.7356090545654	0.926423609256744\\
20.7669334411621	0.927214741706848\\
20.7996082305908	0.928005933761597\\
20.8236103057861	0.9287970662117\\
20.8320007324219	0.929588198661804\\
20.8429317474365	0.930379331111908\\
20.8716907501221	0.931170463562012\\
20.8725299835205	0.93196165561676\\
20.8756904602051	0.932752788066864\\
20.8916893005371	0.933543920516968\\
20.9116058349609	0.934335052967072\\
20.9320030212402	0.935126185417175\\
20.9516067504883	0.935917377471924\\
21.1235942840576	0.936708509922028\\
21.1382179260254	0.937499642372131\\
21.147590637207	0.938290774822235\\
21.1674461364746	0.939081907272339\\
21.199426651001	0.939873099327087\\
21.2154197692871	0.940664231777191\\
21.2174625396729	0.941455364227295\\
21.2195701599121	0.942246496677399\\
21.2195720672607	0.943037629127502\\
21.2739772796631	0.943828761577606\\
21.2740592956543	0.944619953632355\\
21.305871963501	0.945411086082458\\
21.3153648376465	0.946202218532562\\
21.3173656463623	0.946993350982666\\
21.3173675537109	0.94778448343277\\
21.3381938934326	0.948575675487518\\
21.3701915740967	0.949366807937622\\
21.3867530822754	0.950157940387726\\
21.4101867675781	0.95094907283783\\
21.4294700622559	0.951740205287933\\
21.5171794891357	0.952531337738037\\
21.5381755828857	0.953322529792786\\
21.5769157409668	0.954113662242889\\
21.5846710205078	0.954904794692993\\
21.586296081543	0.955695927143097\\
21.6048774719238	0.956487059593201\\
21.6049690246582	0.957278251647949\\
21.6566600799561	0.958069384098053\\
21.6581325531006	0.958860516548157\\
21.6780853271484	0.95965164899826\\
21.6842212677002	0.960442781448364\\
21.6860656738281	0.961233973503113\\
21.7519187927246	0.962025105953217\\
21.7643699645996	0.96281623840332\\
21.8005771636963	0.963607370853424\\
21.8076648712158	0.964398503303528\\
21.8177642822266	0.965189695358276\\
21.8550720214844	0.96598082780838\\
21.9150409698486	0.966771960258484\\
21.9167938232422	0.967563092708588\\
21.9271183013916	0.968354225158691\\
21.9309997558594	0.969145357608795\\
21.9694118499756	0.969936549663544\\
21.9750080108643	0.970727682113647\\
22.0622005462646	0.971518814563751\\
22.070011138916	0.972309947013855\\
22.1166019439697	0.973101079463959\\
22.43408203125	0.973892271518707\\
22.4430332183838	0.974683403968811\\
22.4635696411133	0.975474536418915\\
24.1685523986816	0.976265668869019\\
24.3756351470947	0.977056801319122\\
24.6305046081543	0.977847993373871\\
24.6820240020752	0.978639125823975\\
24.7467060089111	0.979430258274078\\
24.7985763549805	0.980221390724182\\
24.8173561096191	0.981012523174286\\
24.9095001220703	0.981803715229034\\
24.9128799438477	0.982594847679138\\
25.0203437805176	0.983385980129242\\
25.1238231658936	0.984177112579346\\
25.1845054626465	0.984968245029449\\
25.3628177642822	0.985759377479553\\
26.1135330200195	0.986550569534302\\
26.5088500976562	0.987341701984406\\
26.8037853240967	0.988132834434509\\
26.9977264404297	0.988923966884613\\
27.0527362823486	0.989715099334717\\
27.0694484710693	0.990506291389465\\
27.1451587677002	0.991297423839569\\
27.1611003875732	0.992088556289673\\
27.2009449005127	0.992879688739777\\
27.2447776794434	0.99367082118988\\
27.2954654693604	0.994462013244629\\
27.3040657043457	0.995253145694733\\
27.5030975341797	0.996044278144836\\
27.7707366943359	0.99683541059494\\
30.1262702941895	0.997626543045044\\
33.6917266845703	0.998417735099792\\
34.7410621643066	0.999208867549896\\
35.9368438720703	1\\
};
\addplot[const plot, color=mycolor7, forget plot] table[row sep=crcr] {%
4.71159172058105	0\\
4.71159172058105	0.000982344150543213\\
5.5325345993042	0.00196468830108643\\
6.10125827789307	0.00294703245162964\\
6.3540620803833	0.00392931699752808\\
6.5803394317627	0.00491166114807129\\
6.6099796295166	0.0058940052986145\\
6.65812730789185	0.00687628984451294\\
6.72475719451904	0.00884091854095459\\
6.7247576713562	0.0098232626914978\\
6.72475814819336	0.010805606842041\\
7.00193548202515	0.0117879509925842\\
7.0019359588623	0.0127702355384827\\
7.09416818618774	0.0137525796890259\\
7.18631839752197	0.0147348642349243\\
7.27838945388794	0.0176818370819092\\
7.31519556045532	0.0186641216278076\\
7.37038040161133	0.0196464657783508\\
7.39244556427002	0.020628809928894\\
7.39612293243408	0.0216111540794373\\
7.39612340927124	0.0225934982299805\\
7.51372385025024	0.0235758423805237\\
7.55411815643311	0.0245581269264221\\
7.58335733413696	0.0255404114723206\\
7.62873315811157	0.0265227556228638\\
7.63587713241577	0.027505099773407\\
7.66637229919434	0.0284874439239502\\
7.68762159347534	0.0294697880744934\\
7.75028085708618	0.0304521322250366\\
7.80944538116455	0.0314344167709351\\
7.85551643371582	0.0324167013168335\\
7.89987277984619	0.0333990454673767\\
7.89987325668335	0.0343813896179199\\
7.90296220779419	0.0353636741638184\\
7.93587207794189	0.0363460183143616\\
7.95024633407593	0.03732830286026\\
7.97895431518555	0.0383106470108032\\
7.98753213882446	0.0392929315567017\\
7.98753261566162	0.0402752757072449\\
8.0093994140625	0.0412575602531433\\
8.0102367401123	0.0422399044036865\\
8.03587055206299	0.043222188949585\\
8.06333446502686	0.0442044734954834\\
8.11093997955322	0.0451868176460266\\
8.11199283599854	0.0461691617965698\\
8.12895584106445	0.0471514463424683\\
8.13586902618408	0.0481337308883667\\
8.15021133422852	0.0491160750389099\\
8.15021228790283	0.0510807037353516\\
8.17893314361572	0.0520630478858948\\
8.18747615814209	0.0540276765823364\\
8.19829273223877	0.0550100207328796\\
8.20935535430908	0.0559923648834229\\
8.23586750030518	0.0579569935798645\\
8.25207138061523	0.0589392781257629\\
8.25549411773682	0.0599216222763062\\
8.29478931427002	0.0609039664268494\\
8.30933284759521	0.0618862509727478\\
8.30933380126953	0.062868595123291\\
8.32275009155273	0.0638508796691895\\
8.35548782348633	0.0648332238197327\\
8.37469482421875	0.0658155083656311\\
8.40931129455566	0.0677801370620728\\
8.41129207611084	0.068762481212616\\
8.46020889282227	0.0697447657585144\\
8.46321678161621	0.0707270503044128\\
8.57244873046875	0.0717093944549561\\
8.59909534454346	0.0726917386054993\\
8.62232971191406	0.0746563673019409\\
8.65547180175781	0.0756386518478394\\
8.65547275543213	0.0766209363937378\\
8.73585891723633	0.0785855650901794\\
8.76785945892334	0.0795678496360779\\
8.77016925811768	0.0805501341819763\\
9.03585529327393	0.0815324187278748\\
9.56072902679443	0.0834970474243164\\
9.63975715637207	0.0844793915748596\\
9.65951347351074	0.0854616761207581\\
9.75828742980957	0.0884086489677429\\
9.75828838348389	0.0893909931182861\\
9.8017463684082	0.0903732776641846\\
9.8570556640625	0.0913556218147278\\
9.95581340789795	0.092337965965271\\
9.95581436157227	0.0943025946617126\\
9.98504257202148	0.0952849388122559\\
10.0190153121948	0.0962672233581543\\
10.0743141174316	0.0972495079040527\\
10.1017694473267	0.0982318520545959\\
10.1279020309448	0.0992141962051392\\
10.1520557403564	0.100196540355682\\
10.1714706420898	0.101178884506226\\
10.2452459335327	0.102161228656769\\
10.2480945587158	0.103143572807312\\
10.2966079711914	0.104125916957855\\
10.3073616027832	0.105108201503754\\
10.3241815567017	0.106090486049652\\
10.3345355987549	0.107072830200195\\
10.3458738327026	0.108055174350739\\
10.3500633239746	0.109037458896637\\
10.3747062683105	0.110019743442535\\
10.4000005722046	0.111002087593079\\
10.4098653793335	0.111984372138977\\
10.4199285507202	0.11296671628952\\
10.4200000762939	0.113949000835419\\
10.4318342208862	0.114931344985962\\
10.4393167495728	0.115913689136505\\
10.4678354263306	0.116895973682404\\
10.4746980667114	0.117878258228302\\
10.5049114227295	0.118860602378845\\
10.5178499221802	0.119842946529388\\
10.5186920166016	0.120825290679932\\
10.5198125839233	0.12180757522583\\
10.5289087295532	0.122789859771729\\
10.5329074859619	0.123772144317627\\
10.5400009155273	0.12475448846817\\
10.5458459854126	0.126719117164612\\
10.5489044189453	0.127701461315155\\
10.5513725280762	0.128683745861053\\
10.5746870040894	0.129666090011597\\
10.5750102996826	0.13064843416214\\
10.5769014358521	0.131630718708038\\
10.5794324874878	0.132613062858582\\
10.5818405151367	0.13359534740448\\
10.5830078125	0.135559976100922\\
10.5830087661743	0.136542320251465\\
10.587833404541	0.137524664402008\\
10.5913705825806	0.138506948947906\\
10.6048965454102	0.139489233493805\\
10.6178359985352	0.140471577644348\\
10.6458339691162	0.141453921794891\\
10.6466808319092	0.142436265945435\\
10.648889541626	0.143418610095978\\
10.6513671875	0.145383238792419\\
10.6513681411743	0.14833015203476\\
10.6598100662231	0.149312496185303\\
10.6598310470581	0.150294780731201\\
10.6688861846924	0.151277124881744\\
10.6746778488159	0.152259469032288\\
10.6758308410645	0.153241813182831\\
10.6768846511841	0.154224097728729\\
10.6798305511475	0.155206441879272\\
10.6808834075928	0.156188726425171\\
10.6829977035522	0.157171010971069\\
10.6998310089111	0.158153355121613\\
10.7048797607422	0.162082612514496\\
10.7178230285645	0.163064897060394\\
10.7318296432495	0.164047241210938\\
10.7318305969238	0.166011869907379\\
10.7328748703003	0.166994154453278\\
10.7358303070068	0.167976438999176\\
10.7506713867188	0.168958783149719\\
10.7513628005981	0.170923411846161\\
10.7513637542725	0.171905696392059\\
10.7718296051025	0.172888040542603\\
10.7746686935425	0.173870325088501\\
10.7793607711792	0.174852609634399\\
10.7829866409302	0.177799582481384\\
10.7829875946045	0.178781867027283\\
10.8113594055176	0.179764151573181\\
10.8233594894409	0.18074643611908\\
10.8318290710449	0.183693408966064\\
10.8429803848267	0.184675693511963\\
10.842981338501	0.185658037662506\\
10.847357749939	0.186640381813049\\
10.8513565063477	0.187622666358948\\
10.851357460022	0.188605010509491\\
10.8546600341797	0.189587295055389\\
10.854660987854	0.190569639205933\\
10.8648567199707	0.191551983356476\\
10.8738012313843	0.192534267902374\\
10.897798538208	0.193516552448273\\
10.9026565551758	0.194498836994171\\
10.9048490524292	0.198428094387054\\
10.9057970046997	0.199410378932953\\
10.9189739227295	0.200392723083496\\
10.9448432922363	0.201375067234039\\
10.9457921981812	0.202357351779938\\
10.9457931518555	0.203339695930481\\
10.9513540267944	0.204322040081024\\
10.9577903747559	0.205304384231567\\
10.9697875976562	0.206286668777466\\
10.974648475647	0.208251297473907\\
10.9746494293213	0.209233582019806\\
10.9817876815796	0.210215866565704\\
10.9918270111084	0.211198151111603\\
11.0048332214355	0.214145123958588\\
11.0048341751099	0.216109752655029\\
11.0318260192871	0.217092096805573\\
11.0318269729614	0.219056725502014\\
11.0346441268921	0.220039010047913\\
11.0426425933838	0.221021354198456\\
11.0457782745361	0.223968327045441\\
11.0513477325439	0.225932955741882\\
11.0513486862183	0.226915299892426\\
11.0746393203735	0.227897644042969\\
11.0857734680176	0.228879988193512\\
11.0946378707886	0.22986227273941\\
11.0958242416382	0.230844616889954\\
11.1038255691528	0.231826961040497\\
11.114595413208	0.232809245586395\\
11.1269569396973	0.233791589736938\\
11.1318244934082	0.234773874282837\\
11.1318254470825	0.236738502979279\\
11.1400003433228	0.237720787525177\\
11.144811630249	0.238703072071075\\
11.1457662582397	0.239685416221619\\
11.148811340332	0.242632389068604\\
11.1513423919678	0.243614673614502\\
11.1598253250122	0.245579302310944\\
11.1746301651001	0.248526275157928\\
11.1760015487671	0.249508619308472\\
11.1918230056763	0.250490963459015\\
11.1928043365479	0.251473248004913\\
11.1953392028809	0.252455532550812\\
11.2048025131226	0.258349478244781\\
11.2048034667969	0.263261079788208\\
11.2073402404785	0.264243423938751\\
11.2097587585449	0.26522570848465\\
11.231822013855	0.266207993030548\\
11.2318229675293	0.267190277576447\\
11.2429475784302	0.269154906272888\\
11.2457523345947	0.270137250423431\\
11.245753288269	0.272101879119873\\
11.2480001449585	0.273084163665771\\
11.2513370513916	0.274066507816315\\
11.2513380050659	0.275048851966858\\
11.2527961730957	0.276031136512756\\
11.2629461288452	0.277013421058655\\
11.2746210098267	0.277995705604553\\
11.274621963501	0.278977990150452\\
11.2767934799194	0.280942618846893\\
11.2829437255859	0.281924962997437\\
11.2857475280762	0.28290730714798\\
11.287335395813	0.283889591693878\\
11.2918224334717	0.284871935844421\\
11.2958221435547	0.285854279994965\\
11.3026189804077	0.286836564540863\\
11.3040008544922	0.287818849086761\\
11.3047876358032	0.288801193237305\\
11.3047885894775	0.289783537387848\\
11.3047895431519	0.290765881538391\\
11.311333656311	0.292730510234833\\
11.3118209838867	0.294695138931274\\
11.311821937561	0.295677483081818\\
11.3197965621948	0.296659767627716\\
11.3233337402344	0.297642111778259\\
11.3313341140747	0.299606740474701\\
11.3318214416504	0.301571369171143\\
11.3318223953247	0.304518342018127\\
11.331823348999	0.305500686168671\\
11.3386144638062	0.306482970714569\\
11.3386154174805	0.307465314865112\\
11.3400001525879	0.308447599411011\\
11.3447828292847	0.309429883956909\\
11.344783782959	0.310412168502808\\
11.3457384109497	0.311394453048706\\
11.3457403182983	0.314341425895691\\
11.3558225631714	0.315323710441589\\
11.3598213195801	0.316306054592133\\
11.3718214035034	0.317288339138031\\
11.3746118545532	0.321217656135559\\
11.3753318786621	0.322200000286102\\
11.3793296813965	0.323182344436646\\
11.3793306350708	0.324164688587189\\
11.3829374313354	0.325146973133087\\
11.3878211975098	0.32612931728363\\
11.3913307189941	0.327111661434174\\
11.4047737121582	0.330058634281158\\
11.4047746658325	0.3320232629776\\
11.4097318649292	0.333005547523499\\
11.4153289794922	0.333987891674042\\
11.4197940826416	0.33497017621994\\
11.4318199157715	0.335952520370483\\
11.4399995803833	0.336934804916382\\
11.4457273483276	0.339881718158722\\
11.4509334564209	0.340864062309265\\
11.4513273239136	0.345775663852692\\
11.4513282775879	0.346758008003235\\
11.4746026992798	0.347740352153778\\
11.5033235549927	0.348722696304321\\
11.5038204193115	0.349705040454865\\
11.5047597885132	0.350687325000763\\
11.5309114456177	0.352651953697205\\
11.5318193435669	0.355598926544189\\
11.574592590332	0.356581270694733\\
11.5997915267944	0.357563614845276\\
11.6047458648682	0.358545899391174\\
11.6153192520142	0.359528243541718\\
11.6281213760376	0.360510587692261\\
11.6513175964355	0.361492872238159\\
11.6737003326416	0.362475216388702\\
11.6998176574707	0.363457560539246\\
11.7083597183228	0.365422189235687\\
11.7318153381348	0.36640453338623\\
11.7400007247925	0.367386817932129\\
11.7456893920898	0.368369162082672\\
11.777530670166	0.369351506233215\\
11.8134737014771	0.371316134929657\\
11.8212451934814	0.372298419475555\\
11.8270254135132	0.373280704021454\\
11.8454208374023	0.374263048171997\\
11.8495960235596	0.37524539232254\\
11.8495969772339	0.376227676868439\\
11.8497905731201	0.377210021018982\\
11.8517866134644	0.37819230556488\\
11.8926191329956	0.380156934261322\\
11.8945655822754	0.38113921880722\\
11.9079027175903	0.382121562957764\\
11.907904624939	0.383103907108307\\
11.9133100509644	0.385068535804749\\
11.9216985702515	0.386050879955292\\
11.925347328186	0.387033224105835\\
11.93763256073	0.388015568256378\\
12.0076742172241	0.388997912406921\\
12.0131464004517	0.389980256557465\\
12.0179557800293	0.390962541103363\\
12.0202074050903	0.392927169799805\\
12.0242147445679	0.394891798496246\\
12.0242156982422	0.39587414264679\\
12.033670425415	0.396856486797333\\
12.0396013259888	0.397838771343231\\
12.0489797592163	0.398821115493774\\
12.0595550537109	0.399803459644318\\
12.0611295700073	0.400785803794861\\
12.0992946624756	0.401768147945404\\
12.1074447631836	0.403732776641846\\
12.1509466171265	0.404715120792389\\
12.1673059463501	0.405697405338287\\
12.1765794754028	0.406679749488831\\
12.1856374740601	0.407662093639374\\
12.1896362304688	0.408644437789917\\
12.2046680450439	0.412573754787445\\
12.2133169174194	0.413556098937988\\
12.2191591262817	0.414538443088531\\
12.2191600799561	0.415520787239075\\
12.2191610336304	0.416503131389618\\
12.2210912704468	0.417485415935516\\
12.2222309112549	0.41846776008606\\
12.2345342636108	0.419450104236603\\
12.2351484298706	0.420432448387146\\
12.2442426681519	0.421414792537689\\
12.2456302642822	0.422397077083588\\
12.2471227645874	0.423379421234131\\
12.2486629486084	0.424361705780029\\
12.2976236343384	0.425344049930573\\
12.312650680542	0.428291022777557\\
12.3126516342163	0.429273366928101\\
12.3196544647217	0.430255651473999\\
12.3197784423828	0.431237936019897\\
12.3237400054932	0.432220220565796\\
12.3241157531738	0.433202505111694\\
12.3251886367798	0.434184849262238\\
12.32652759552	0.435167133808136\\
12.3356618881226	0.436149477958679\\
12.3446521759033	0.437131822109222\\
12.3456172943115	0.439096450805664\\
12.3456192016602	0.440078735351562\\
12.3555288314819	0.441061079502106\\
12.3745231628418	0.442043364048004\\
12.3799419403076	0.443025648593903\\
12.3833408355713	0.444990277290344\\
12.3879146575928	0.445972561836243\\
12.3992338180542	0.446954905986786\\
12.4181022644043	0.448919534683228\\
12.4202222824097	0.449901878833771\\
12.4456062316895	0.450884163379669\\
12.4505167007446	0.451866507530212\\
12.4512786865234	0.453831136226654\\
12.4628067016602	0.454813480377197\\
12.4745149612427	0.456778109073639\\
12.474515914917	0.458742737770081\\
12.4777812957764	0.459725081920624\\
12.4918041229248	0.460707426071167\\
12.5145101547241	0.46168977022171\\
12.5318031311035	0.462672054767609\\
12.5318050384521	0.463654339313507\\
12.5512733459473	0.46463668346405\\
12.5512742996216	0.466601312160492\\
12.5718040466309	0.46758359670639\\
12.5745058059692	0.468565881252289\\
12.5745067596436	0.469548165798187\\
12.5778026580811	0.47053050994873\\
12.5878028869629	0.471512854099274\\
12.5997724533081	0.472495138645172\\
12.6121492385864	0.473477423191071\\
12.6181926727295	0.474459767341614\\
12.6512689590454	0.47937136888504\\
12.6538257598877	0.480353653430939\\
12.6586494445801	0.481335997581482\\
12.6586513519287	0.482318341732025\\
12.6744995117188	0.483300626277924\\
12.6767101287842	0.484282970428467\\
12.6894578933716	0.48526531457901\\
12.6912660598755	0.486247658729553\\
12.7078008651733	0.487230002880096\\
12.7112665176392	0.488212287425995\\
12.7318019866943	0.490176916122437\\
12.7318029403687	0.49115926027298\\
12.7343292236328	0.492141544818878\\
12.7512636184692	0.493123888969421\\
12.7512645721436	0.494106233119965\\
12.7686376571655	0.495088577270508\\
12.7918014526367	0.496070861816406\\
12.7940769195557	0.497053146362305\\
12.8317995071411	0.498035490512848\\
12.8512592315674	0.499017775058746\\
12.8759994506836	0.50000011920929\\
12.8799610137939	0.500982403755188\\
12.8917999267578	0.501964747905731\\
12.894739151001	0.502947092056274\\
12.9455518722534	0.503929376602173\\
12.9677658081055	0.504911720752716\\
13.0112524032593	0.505894064903259\\
13.0400009155273	0.506876349449158\\
13.0512504577637	0.507858633995056\\
13.0645713806152	0.508840978145599\\
13.0695381164551	0.509823322296143\\
13.0917634963989	0.510805606842041\\
13.098461151123	0.511787891387939\\
13.1045684814453	0.512770235538483\\
13.1045694351196	0.513752579689026\\
13.1078786849976	0.515717208385468\\
13.1078796386719	0.517681837081909\\
13.1264591217041	0.518664181232452\\
13.1445646286011	0.519646525382996\\
13.1512451171875	0.520628809928894\\
13.2037229537964	0.521611154079437\\
13.2055234909058	0.52259349822998\\
13.2119760513306	0.523575782775879\\
13.2119770050049	0.524558067321777\\
13.234450340271	0.525540411472321\\
13.2560997009277	0.526522755622864\\
13.262375831604	0.527505040168762\\
13.2824468612671	0.528487384319305\\
13.3048524856567	0.529469728469849\\
13.3048534393311	0.533398985862732\\
13.3272371292114	0.53438127040863\\
13.3405447006226	0.535363614559174\\
13.3455095291138	0.536345958709717\\
13.3512344360352	0.537328243255615\\
13.3599996566772	0.538310527801514\\
13.374439239502	0.5402752161026\\
13.3796968460083	0.541257500648499\\
13.4033269882202	0.542239844799042\\
13.4040002822876	0.543222188949585\\
13.4045381546021	0.544204473495483\\
13.4045391082764	0.545186758041382\\
13.4197578430176	0.546169102191925\\
13.431791305542	0.547151446342468\\
13.4348382949829	0.548133730888367\\
13.4479904174805	0.549116015434265\\
13.4512310028076	0.551080703735352\\
13.4512319564819	0.55206298828125\\
13.4552316665649	0.553045272827148\\
13.4552326202393	0.554027616977692\\
13.4578552246094	0.555009961128235\\
13.4578561782837	0.556974589824677\\
13.4597911834717	0.55795693397522\\
13.4711618423462	0.558939218521118\\
13.4882259368896	0.559921503067017\\
13.4916791915894	0.56090384721756\\
13.492000579834	0.561886191368103\\
13.4984292984009	0.562868475914001\\
13.5017948150635	0.5638507604599\\
13.5017957687378	0.564833164215088\\
13.5035943984985	0.565815448760986\\
13.5106077194214	0.56679779291153\\
13.5109882354736	0.567780137062073\\
13.5112295150757	0.568762421607971\\
13.5144290924072	0.56974470615387\\
13.5359573364258	0.570727050304413\\
13.5400009155273	0.571709394454956\\
13.5454893112183	0.572691679000854\\
13.5648097991943	0.573673963546753\\
13.574423789978	0.574656307697296\\
13.5752248764038	0.575638651847839\\
13.5832262039185	0.576620936393738\\
13.5909719467163	0.577603220939636\\
13.6045217514038	0.579567909240723\\
13.606858253479	0.580550193786621\\
13.6072244644165	0.581532537937164\\
13.6117877960205	0.582514882087708\\
13.6165189743042	0.583497166633606\\
13.6317892074585	0.584479451179504\\
13.6393728256226	0.585461795330048\\
13.6400003433228	0.587426424026489\\
13.6512222290039	0.588408708572388\\
13.6543588638306	0.589391052722931\\
13.6694784164429	0.590373396873474\\
13.6711912155151	0.591355681419373\\
13.6734762191772	0.592337965965271\\
13.6744155883789	0.593320310115814\\
13.683123588562	0.594302654266357\\
13.6917877197266	0.595284938812256\\
13.6957883834839	0.596267223358154\\
13.6987047195435	0.597249567508698\\
13.7045116424561	0.599214196205139\\
13.7066459655762	0.600196480751038\\
13.7102584838867	0.601178824901581\\
13.710259437561	0.602161169052124\\
13.7104120254517	0.603143453598022\\
13.731785774231	0.605108141899109\\
13.7317867279053	0.606090426445007\\
13.7399997711182	0.607072710990906\\
13.7454700469971	0.608055055141449\\
13.7458620071411	0.609037399291992\\
13.7736616134644	0.610019683837891\\
13.8055629730225	0.611001968383789\\
13.8451452255249	0.611984312534332\\
13.8512125015259	0.612966656684875\\
13.8888282775879	0.613948941230774\\
13.9031286239624	0.614931225776672\\
13.9099063873291	0.615913569927216\\
13.9303941726685	0.616895914077759\\
13.9463939666748	0.617878198623657\\
13.9680013656616	0.6188605427742\\
13.9743909835815	0.619842886924744\\
14.0880002975464	0.620825171470642\\
14.1377353668213	0.621807456016541\\
14.1377363204956	0.623772144317627\\
14.1620740890503	0.624754428863525\\
14.1920003890991	0.625736713409424\\
14.235369682312	0.626719057559967\\
14.2382764816284	0.62770140171051\\
14.2397413253784	0.628683686256409\\
14.2680006027222	0.629665970802307\\
14.2837400436401	0.63064831495285\\
14.3035449981689	0.631630659103394\\
14.3329906463623	0.632612943649292\\
14.3400020599365	0.63359522819519\\
14.3653383255005	0.634577572345734\\
14.402961730957	0.635559916496277\\
14.5876808166504	0.636542201042175\\
14.6046571731567	0.637524485588074\\
14.7044763565063	0.638506829738617\\
14.726637840271	0.63948917388916\\
14.8854360580444	0.640471458435059\\
15.0709047317505	0.641453742980957\\
15.1346778869629	0.6424360871315\\
15.195818901062	0.643418431282043\\
15.234320640564	0.646365404129028\\
15.2585773468018	0.647347688674927\\
15.4096899032593	0.648329973220825\\
15.4570379257202	0.649312317371368\\
15.594762802124	0.650294661521912\\
15.7664985656738	0.65127694606781\\
15.8209238052368	0.652259230613708\\
15.8547267913818	0.653241574764252\\
15.8609685897827	0.654223918914795\\
15.9261283874512	0.655206203460693\\
15.9387187957764	0.656188488006592\\
15.9528942108154	0.657170832157135\\
15.9827156066895	0.658153176307678\\
16.022045135498	0.660117745399475\\
16.0327453613281	0.661100089550018\\
16.0523357391357	0.662082433700562\\
16.0528697967529	0.66306471824646\\
16.1219959259033	0.664047002792358\\
16.1259651184082	0.665029346942902\\
16.1259670257568	0.666993975639343\\
16.1528453826904	0.667976260185242\\
16.1819705963135	0.668958604335785\\
16.1939067840576	0.669940948486328\\
16.2528228759766	0.670923233032227\\
16.2604503631592	0.673870205879211\\
16.2608203887939	0.67485249042511\\
16.3219013214111	0.675834834575653\\
16.3219051361084	0.676817178726196\\
16.3257999420166	0.677799463272095\\
16.4012794494629	0.679764091968536\\
16.4218559265137	0.68074643611908\\
16.4601879119873	0.681728720664978\\
16.4601898193359	0.68369334936142\\
16.4808769226074	0.684675693511963\\
16.4923267364502	0.68664026260376\\
16.5010852813721	0.687622606754303\\
16.5121192932129	0.688604950904846\\
16.5202503204346	0.689587235450745\\
16.5218067169189	0.691551864147186\\
16.52903175354	0.692534208297729\\
16.5295658111572	0.694498836994171\\
16.5569744110107	0.695481181144714\\
16.5694160461426	0.696463465690613\\
16.5729427337646	0.697445750236511\\
16.5894680023193	0.698428094387054\\
16.5920524597168	0.700392723083496\\
16.6008911132812	0.701375007629395\\
16.6132488250732	0.702357351779938\\
16.6217575073242	0.703339695930481\\
16.6291923522949	0.704321980476379\\
16.6319427490234	0.705304265022278\\
16.6368179321289	0.706286609172821\\
16.6530990600586	0.707268953323364\\
16.655876159668	0.708251237869263\\
16.6770095825195	0.709233522415161\\
16.6809940338135	0.710215866565704\\
16.6917762756348	0.712180495262146\\
16.7268581390381	0.713162779808044\\
16.772554397583	0.714145123958588\\
16.7914981842041	0.715127468109131\\
16.8273983001709	0.716109752655029\\
16.8324356079102	0.717092037200928\\
16.8912200927734	0.719056725502014\\
16.9868812561035	0.721021294593811\\
17.0040969848633	0.722003638744354\\
17.0470714569092	0.722985982894897\\
17.0615463256836	0.723968267440796\\
17.1272869110107	0.724950551986694\\
17.1616630554199	0.725932896137238\\
17.4408893585205	0.726915240287781\\
17.5400485992432	0.727897524833679\\
17.5493545532227	0.728879809379578\\
17.5493564605713	0.729862153530121\\
17.5892429351807	0.730844497680664\\
17.6171607971191	0.731826782226562\\
17.6312389373779	0.732809066772461\\
17.659029006958	0.733791410923004\\
17.6669616699219	0.734773755073547\\
17.6747512817383	0.735756039619446\\
17.682825088501	0.736738324165344\\
17.7105865478516	0.737720668315887\\
17.7264518737793	0.739685297012329\\
17.7815742492676	0.740667581558228\\
17.817024230957	0.741649925708771\\
17.951244354248	0.742632269859314\\
17.9560489654541	0.743614554405212\\
18.10715675354	0.744596838951111\\
18.2340488433838	0.745579183101654\\
18.5433197021484	0.746561527252197\\
18.7647838592529	0.747543811798096\\
18.7707347869873	0.748526096343994\\
18.8209037780762	0.749508440494537\\
18.8367004394531	0.750490784645081\\
18.8700332641602	0.751473069190979\\
18.8978328704834	0.752455353736877\\
18.9001293182373	0.753437697887421\\
18.9018039703369	0.754420042037964\\
18.9137210845947	0.755402326583862\\
18.9203624725342	0.756384670734406\\
18.9516639709473	0.757367014884949\\
19.0050754547119	0.758349299430847\\
19.0408191680908	0.759331583976746\\
19.2036552429199	0.760313928127289\\
19.2187232971191	0.761296272277832\\
19.2235107421875	0.76227855682373\\
19.2671985626221	0.764243185520172\\
19.2910289764404	0.765225529670715\\
19.3148574829102	0.766207814216614\\
19.3181705474854	0.767190158367157\\
19.3460178375244	0.7681725025177\\
19.3664855957031	0.769154787063599\\
19.3837375640869	0.770137131214142\\
19.414098739624	0.771119475364685\\
19.4141407012939	0.772101759910583\\
19.4194087982178	0.773084104061127\\
19.4379711151123	0.77406644821167\\
19.4613761901855	0.775048732757568\\
19.4657688140869	0.776031017303467\\
19.489221572876	0.77701336145401\\
19.5528659820557	0.777995705604553\\
19.5650482177734	0.779960334300995\\
19.5767307281494	0.780942618846893\\
19.6085510253906	0.781924962997437\\
19.6165084838867	0.782907247543335\\
19.6206436157227	0.783889591693878\\
19.7206268310547	0.784871876239777\\
19.74440574646	0.78585422039032\\
19.7880001068115	0.786836504936218\\
19.8276309967041	0.787818849086761\\
19.8989639282227	0.788801193237305\\
20.2131290435791	0.791748106479645\\
20.4098587036133	0.792730450630188\\
20.41383934021	0.793712735176086\\
20.4448719024658	0.79469507932663\\
20.4887733459473	0.795677423477173\\
20.5860557556152	0.796659767627716\\
20.6041259765625	0.797642052173615\\
20.6041278839111	0.798624396324158\\
20.6089935302734	0.799606680870056\\
20.6579895019531	0.800589025020599\\
20.6883296966553	0.801571369171143\\
20.6917114257812	0.802553653717041\\
20.740421295166	0.803535997867584\\
20.7579822540283	0.804518342018127\\
20.7778759002686	0.805500626564026\\
20.8096809387207	0.806482970714569\\
20.91774559021	0.807465314865112\\
20.9396896362305	0.808447599411011\\
21.0596904754639	0.809429883956909\\
21.0669212341309	0.810412228107452\\
21.1236877441406	0.811394572257996\\
21.1429214477539	0.812376856803894\\
21.1676864624023	0.813359200954437\\
21.182918548584	0.81434154510498\\
21.1916885375977	0.815323829650879\\
21.4429111480713	0.816306173801422\\
21.4835929870605	0.817288517951965\\
21.9355850219727	0.818270802497864\\
21.9473762512207	0.819253146648407\\
21.9483451843262	0.82023549079895\\
21.9926490783691	0.821217775344849\\
22.0526638031006	0.822200119495392\\
22.0664863586426	0.823182463645935\\
22.0781497955322	0.824164748191833\\
22.1096954345703	0.825147092342377\\
22.1166019439697	0.82612943649292\\
22.1473217010498	0.827111721038818\\
22.1659317016602	0.828094065189362\\
22.1759929656982	0.82907634973526\\
22.1926708221436	0.830058693885803\\
22.2422618865967	0.831040978431702\\
22.2446193695068	0.832023322582245\\
22.3126888275146	0.833005666732788\\
22.3659248352051	0.833987951278687\\
22.3783512115479	0.83497029542923\\
22.4001312255859	0.835952579975128\\
22.4370956420898	0.836934924125671\\
22.4475688934326	0.83791720867157\\
22.4584083557129	0.838899552822113\\
22.4731006622314	0.839881896972656\\
22.4868755340576	0.840864181518555\\
22.5195693969727	0.841846525669098\\
22.5360851287842	0.842828810214996\\
22.5659160614014	0.84381115436554\\
22.56591796875	0.845775783061981\\
22.5960006713867	0.846758127212524\\
22.599666595459	0.847740411758423\\
22.6028728485107	0.848722755908966\\
22.6236686706543	0.849705040454865\\
22.6280002593994	0.850687384605408\\
22.6331005096436	0.851669669151306\\
22.6428699493408	0.853634357452393\\
22.6619148254395	0.854616641998291\\
22.6619167327881	0.855598986148834\\
22.6943111419678	0.856581330299377\\
22.7028656005859	0.857563614845276\\
22.7036685943604	0.858545958995819\\
22.7179145812988	0.859528243541718\\
22.7234516143799	0.860510587692261\\
22.7280025482178	0.861492872238159\\
22.7331047058105	0.862475216388702\\
22.7431602478027	0.863457500934601\\
22.7619113922119	0.864439845085144\\
22.762866973877	0.865422129631042\\
22.7746257781982	0.866404473781586\\
22.782865524292	0.867386758327484\\
22.7951126098633	0.868369102478027\\
22.8190040588379	0.869351387023926\\
22.8280010223389	0.870333731174469\\
22.8388633728027	0.871316075325012\\
22.8579082489014	0.872298359870911\\
22.8891010284424	0.873280704021454\\
22.907564163208	0.874262988567352\\
22.9331035614014	0.875245332717896\\
22.9356632232666	0.876227617263794\\
22.9388618469238	0.877209961414337\\
22.9431095123291	0.87819230556488\\
22.9476642608643	0.879174590110779\\
22.9476661682129	0.880156934261322\\
22.9619045257568	0.881139278411865\\
22.9643421173096	0.882121562957764\\
22.9979057312012	0.883103907108307\\
23.0099048614502	0.88408625125885\\
23.0167789459229	0.885068535804749\\
23.0279998779297	0.886050879955292\\
23.0379009246826	0.88703316450119\\
23.0379753112793	0.888015508651733\\
23.0388565063477	0.888997852802277\\
23.0487880706787	0.889980137348175\\
23.0619010925293	0.890962481498718\\
23.064001083374	0.891944766044617\\
23.0788593292236	0.89292711019516\\
23.0887928009033	0.893909454345703\\
23.0927925109863	0.894891738891602\\
23.1116256713867	0.895874083042145\\
23.1280002593994	0.897838711738586\\
23.1331081390381	0.898820996284485\\
23.1475563049316	0.899803340435028\\
23.1596622467041	0.900785684585571\\
23.1796054840088	0.90176796913147\\
23.1928081512451	0.903732597827911\\
23.1932411193848	0.904714941978455\\
23.2064895629883	0.905697286128998\\
23.2280006408691	0.906679570674896\\
23.2503871917725	0.907661914825439\\
23.2543754577637	0.908644199371338\\
23.2547912597656	0.909626543521881\\
23.2649002075195	0.910608887672424\\
23.3222103118896	0.911591172218323\\
23.3476619720459	0.912573516368866\\
23.3922958374023	0.913555860519409\\
23.4113273620605	0.914538145065308\\
23.4280033111572	0.915520489215851\\
23.4388427734375	0.917485117912292\\
23.4778347015381	0.918467462062836\\
23.4778366088867	0.919449746608734\\
23.5112285614014	0.920432090759277\\
23.5196571350098	0.921414434909821\\
23.5280017852783	0.922396719455719\\
23.5331192016602	0.923379063606262\\
23.5775909423828	0.924361348152161\\
23.6429119110107	0.925343692302704\\
23.6928863525391	0.926326036453247\\
23.7331256866455	0.927308320999146\\
23.7491760253906	0.928290665149689\\
23.7974605560303	0.929273009300232\\
23.8612327575684	0.93025529384613\\
23.8640003204346	0.931237637996674\\
23.8768615722656	0.932219982147217\\
23.9010963439941	0.933202266693115\\
23.9768295288086	0.934184610843658\\
23.9848003387451	0.935166895389557\\
24.0085391998291	0.937131524085999\\
24.1848106384277	0.938113868236542\\
24.2444248199463	0.939096212387085\\
24.2841606140137	0.940078496932983\\
24.3119773864746	0.941060841083527\\
24.3318481445312	0.942043125629425\\
24.3397979736328	0.943025469779968\\
24.4629878997803	0.944007754325867\\
24.6860084533691	0.94499009847641\\
26.0280017852783	0.945972442626953\\
26.128002166748	0.946954727172852\\
26.1296920776367	0.947937071323395\\
26.1296939849854	0.948919355869293\\
26.2196254730225	0.949901700019836\\
26.2280025482178	0.950883984565735\\
26.2960014343262	0.951866328716278\\
26.3280029296875	0.952848672866821\\
26.3516254425049	0.95383095741272\\
26.4196224212646	0.954813301563263\\
26.4280033111572	0.955795586109161\\
26.4387588500977	0.956777930259705\\
26.4621067047119	0.957760214805603\\
26.495626449585	0.958742558956146\\
26.5074863433838	0.959724903106689\\
26.5274848937988	0.960707187652588\\
26.5434818267822	0.961689531803131\\
27.1929779052734	0.96267181634903\\
27.203971862793	0.963654160499573\\
27.2039737701416	0.964636504650116\\
27.2055759429932	0.965618789196014\\
27.3032417297363	0.966601133346558\\
27.5030193328857	0.967583417892456\\
27.7036628723145	0.968565762042999\\
27.9034519195557	0.969548106193542\\
28.1376094818115	0.970530390739441\\
28.2418670654297	0.971512734889984\\
29.1293048858643	0.972495019435883\\
33.4876518249512	0.973477363586426\\
33.7356910705566	0.974459707736969\\
33.8149871826172	0.975441992282867\\
34.3512573242188	0.976424336433411\\
34.353874206543	0.977406620979309\\
34.413745880127	0.978388965129852\\
34.4855995178223	0.979371309280396\\
34.5135383605957	0.980353593826294\\
34.6851844787598	0.981335937976837\\
34.6950187683105	0.982318222522736\\
34.7131195068359	0.983300566673279\\
34.8089218139648	0.984282851219177\\
34.8089256286621	0.98526519536972\\
34.8862037658691	0.986247539520264\\
34.8862075805664	0.988212168216705\\
34.9087142944336	0.989194452762604\\
35.0859489440918	0.990176796913147\\
35.2177810668945	0.99115914106369\\
35.3078727722168	0.992141425609589\\
35.5234107971191	0.993123769760132\\
35.8289833068848	0.99410605430603\\
36.1539726257324	0.995088398456573\\
36.2843894958496	0.996070742607117\\
36.5520324707031	0.997053027153015\\
36.6838569641113	0.998035371303558\\
39.4834861755371	0.999017655849457\\
39.615852355957	1\\
};
\addplot[const plot, color=mycolor8, forget plot] table[row sep=crcr] {%
3.76338934898376	0\\
3.76338934898376	0.00111234188079834\\
5.3805193901062	0.00222468376159668\\
5.50992584228516	0.00333702564239502\\
5.55647325515747	0.00444942712783813\\
5.60883092880249	0.00556176900863647\\
5.60883140563965	0.00889879465103149\\
5.8078989982605	0.0100111365318298\\
5.9118971824646	0.0111234784126282\\
5.96627950668335	0.0122358202934265\\
6.00590181350708	0.0133481621742249\\
6.00590229034424	0.014460563659668\\
6.00808095932007	0.0155729055404663\\
6.00982522964478	0.0166852474212646\\
6.00982570648193	0.0189099907875061\\
6.01142549514771	0.0200223326683044\\
6.01142597198486	0.0211346745491028\\
6.01859951019287	0.0222470164299011\\
6.03013849258423	0.0233593583106995\\
6.03590202331543	0.0244717001914978\\
6.03994703292847	0.0255840420722961\\
6.04659366607666	0.0266963839530945\\
6.04659414291382	0.0300334095954895\\
6.04982376098633	0.0311457514762878\\
6.07200002670288	0.0322580933570862\\
6.07458782196045	0.0333704352378845\\
6.07788228988647	0.0344827771186829\\
6.08924627304077	0.0355951189994812\\
6.09189414978027	0.0367074608802795\\
6.09589338302612	0.0378198027610779\\
6.10258293151855	0.0389321446418762\\
6.10587406158447	0.0400444865226746\\
6.10587453842163	0.0411568284034729\\
6.10982179641724	0.0422691702842712\\
6.11330795288086	0.0433815121650696\\
6.11330842971802	0.0444938540458679\\
6.12316751480103	0.0456061959266663\\
6.1465744972229	0.0467185378074646\\
6.15561246871948	0.0500555634498596\\
6.17916011810303	0.0522802472114563\\
6.17916059494019	0.0556173324584961\\
6.17916107177734	0.0567296743392944\\
6.1836109161377	0.0578420162200928\\
6.18816232681274	0.0589543581008911\\
6.20584726333618	0.0600666999816895\\
6.20982313156128	0.0611790418624878\\
6.21524810791016	0.0622913837432861\\
6.21855974197388	0.0634037256240845\\
6.23115396499634	0.0645160675048828\\
6.2311544418335	0.0656284093856812\\
6.23115491867065	0.0667407512664795\\
6.2358980178833	0.0700777769088745\\
6.23589849472046	0.0711901187896729\\
6.24255609512329	0.0723024606704712\\
6.24380111694336	0.0734148025512695\\
6.24380159378052	0.0745271444320679\\
6.25560712814331	0.0778641700744629\\
6.25560760498047	0.0789765119552612\\
6.26011943817139	0.0800888538360596\\
6.27055025100708	0.0823135375976562\\
6.29189014434814	0.0834258794784546\\
6.3018217086792	0.0845382213592529\\
6.30789756774902	0.0856505632400513\\
6.31724452972412	0.0867629051208496\\
6.31724500656128	0.0889875888824463\\
6.31724548339844	0.091212272644043\\
6.31771373748779	0.0923246145248413\\
6.35989665985107	0.0934369564056396\\
6.37513732910156	0.0945493578910828\\
6.37513780593872	0.0956616997718811\\
6.37959909439087	0.0967740416526794\\
6.39071798324585	0.0978863835334778\\
6.39141750335693	0.0989987254142761\\
6.51588582992554	0.100111067295074\\
6.55409669876099	0.101223409175873\\
6.5783486366272	0.102335751056671\\
6.59905195236206	0.103448092937469\\
6.60313844680786	0.104560434818268\\
6.60588121414185	0.105672776699066\\
6.61588430404663	0.106785118579865\\
6.6276650428772	0.107897460460663\\
6.64000034332275	0.109009802341461\\
6.64810562133789	0.111234486103058\\
6.6515851020813	0.113459229469299\\
6.65871572494507	0.114571571350098\\
6.67510223388672	0.115683913230896\\
6.67880916595459	0.116796255111694\\
6.70389175415039	0.117908596992493\\
6.72105693817139	0.119020938873291\\
6.73189163208008	0.120133280754089\\
6.74246120452881	0.121245622634888\\
6.74246168136597	0.122357964515686\\
6.74970436096191	0.123470306396484\\
6.75115156173706	0.124582648277283\\
6.75918912887573	0.125694990158081\\
6.76357841491699	0.126807332038879\\
6.77509069442749	0.127919673919678\\
6.77509117126465	0.129032075405121\\
6.8117151260376	0.130144417285919\\
6.8120002746582	0.131256759166718\\
6.81444835662842	0.132369101047516\\
6.82350254058838	0.133481442928314\\
6.82752227783203	0.134593784809113\\
6.82968330383301	0.135706126689911\\
6.83154249191284	0.136818468570709\\
6.83188819885254	0.137930810451508\\
6.83188915252686	0.141267836093903\\
6.84000062942505	0.143492519855499\\
6.84244298934937	0.145717203617096\\
6.85264015197754	0.146829545497894\\
6.85767602920532	0.147941887378693\\
6.86451292037964	0.149054229259491\\
6.86567449569702	0.150166571140289\\
6.8736720085144	0.151278913021088\\
6.87557220458984	0.152391254901886\\
6.87600088119507	0.153503596782684\\
6.87957096099854	0.154615938663483\\
6.87978219985962	0.155728280544281\\
6.87978267669678	0.159065306186676\\
6.87978315353394	0.162402331829071\\
6.88166999816895	0.164627015590668\\
6.88867950439453	0.165739357471466\\
6.89766597747803	0.166851699352264\\
6.90166473388672	0.167964041233063\\
6.90166521072388	0.170188724994659\\
6.90598249435425	0.172413408756256\\
6.90792465209961	0.173525750637054\\
6.90800094604492	0.174638092517853\\
6.91043090820312	0.175750434398651\\
6.9148964881897	0.176862776279449\\
6.91507434844971	0.177975118160248\\
6.91988849639893	0.179087460041046\\
6.93107175827026	0.180199801921844\\
6.93188810348511	0.181312143802643\\
6.93399524688721	0.182424485683441\\
6.93647050857544	0.18353682756424\\
6.94242429733276	0.185761511325836\\
6.95365238189697	0.186873853206635\\
6.96564912796021	0.187986195087433\\
6.96964693069458	0.189098536968231\\
6.9696478843689	0.19021087884903\\
6.97041940689087	0.191323220729828\\
6.97506666183472	0.192435562610626\\
6.97506761550903	0.193547904491425\\
6.97506809234619	0.194660246372223\\
6.97587823867798	0.195772588253021\\
6.97588682174683	0.19688493013382\\
6.97801446914673	0.197997272014618\\
6.97841787338257	0.199109613895416\\
6.97858810424805	0.200221955776215\\
6.98385620117188	0.205783665180206\\
6.98385667800903	0.208008348941803\\
6.98385715484619	0.209120690822601\\
6.98641586303711	0.211345374584198\\
6.98641681671143	0.212457716464996\\
6.99041509628296	0.214682400226593\\
6.99506521224976	0.215794742107391\\
6.9958872795105	0.21690708398819\\
6.99987697601318	0.218019425868988\\
7.0016393661499	0.220244109630585\\
7.00163984298706	0.222468852996826\\
7.00602674484253	0.223581194877625\\
7.00602722167969	0.225805878639221\\
7.00706386566162	0.22691822052002\\
7.01441431045532	0.228030562400818\\
7.01506233215332	0.229142904281616\\
7.01841068267822	0.230255246162415\\
7.0198769569397	0.231367588043213\\
7.02240991592407	0.232479929924011\\
7.02356290817261	0.23359227180481\\
7.03106117248535	0.235816955566406\\
7.03763151168823	0.238041639328003\\
7.03905963897705	0.239153981208801\\
7.04000091552734	0.2402663230896\\
7.04240608215332	0.241378664970398\\
7.04387664794922	0.242491006851196\\
7.04788637161255	0.243603348731995\\
7.04962730407715	0.244715690612793\\
7.050048828125	0.245828032493591\\
7.05156183242798	0.248052716255188\\
7.05187702178955	0.249165058135986\\
7.05188608169556	0.250277400016785\\
7.05440378189087	0.251389741897583\\
7.05440425872803	0.252502083778381\\
7.05583095550537	0.25361442565918\\
7.05583143234253	0.254726767539978\\
7.05762529373169	0.255839109420776\\
7.06096029281616	0.256951451301575\\
7.06387567520142	0.258063793182373\\
7.06800031661987	0.259176135063171\\
7.07040119171143	0.26028847694397\\
7.07040166854858	0.261400818824768\\
7.07362127304077	0.262513160705566\\
7.0750560760498	0.263625502586365\\
7.07987689971924	0.264737844467163\\
7.0808277130127	0.265850186347961\\
7.08082818984985	0.26696252822876\\
7.08895111083984	0.268074870109558\\
7.08961772918701	0.269187211990356\\
7.09006881713867	0.270299553871155\\
7.09587574005127	0.271411895751953\\
7.1016149520874	0.275861263275146\\
7.10607671737671	0.276973605155945\\
7.10961294174194	0.278085947036743\\
7.11007928848267	0.279198288917542\\
7.11105155944824	0.28031063079834\\
7.11555814743042	0.281422972679138\\
7.12161016464233	0.282535314559937\\
7.12355804443359	0.283647656440735\\
7.12960767745972	0.284759998321533\\
7.13117218017578	0.28698468208313\\
7.13155698776245	0.288097023963928\\
7.13188600540161	0.289209365844727\\
7.13360643386841	0.290321707725525\\
7.13504886627197	0.291434049606323\\
7.13988494873047	0.292546391487122\\
7.1399998664856	0.29365873336792\\
7.14000034332275	0.294771075248718\\
7.14238786697388	0.296995759010315\\
7.14238834381104	0.299220442771912\\
7.14238882064819	0.30033278465271\\
7.1517972946167	0.301445126533508\\
7.15410280227661	0.302557468414307\\
7.1555552482605	0.303669810295105\\
7.15587425231934	0.304782152175903\\
7.16000032424927	0.305894494056702\\
7.16160011291504	0.3070068359375\\
7.16388463973999	0.308119177818298\\
7.16610860824585	0.309231519699097\\
7.167884349823	0.310343861579895\\
7.17504405975342	0.312568545341492\\
7.17955446243286	0.31368088722229\\
7.18000030517578	0.314793229103088\\
7.18137836456299	0.315905570983887\\
7.18378591537476	0.317017912864685\\
7.18892288208008	0.319242596626282\\
7.18892335891724	0.321467339992523\\
7.19988393783569	0.322579681873322\\
7.20158958435059	0.32369202375412\\
7.20237731933594	0.324804365634918\\
7.20304155349731	0.325916707515717\\
7.20613193511963	0.327029049396515\\
7.20704126358032	0.328141391277313\\
7.21355819702148	0.329253733158112\\
7.21955156326294	0.33036607503891\\
7.2195520401001	0.331478416919708\\
7.22000026702881	0.332590758800507\\
7.22303915023804	0.333703100681305\\
7.22637319564819	0.334815442562103\\
7.2277717590332	0.335927784442902\\
7.22964906692505	0.3370401263237\\
7.23188304901123	0.338152468204498\\
7.23367834091187	0.339264810085297\\
7.23414897918701	0.340377151966095\\
7.23815059661865	0.341489493846893\\
7.24215316772461	0.34371417760849\\
7.24615573883057	0.344826519489288\\
7.24787282943726	0.345938861370087\\
7.24957799911499	0.347051203250885\\
7.25154972076416	0.348163545131683\\
7.25155019760132	0.35038822889328\\
7.26090383529663	0.351500570774078\\
7.26535320281982	0.352612912654877\\
7.2658543586731	0.353725254535675\\
7.26799964904785	0.354837596416473\\
7.27503299713135	0.355949938297272\\
7.27503347396851	0.35706228017807\\
7.27626609802246	0.358174622058868\\
7.27757167816162	0.359286963939667\\
7.27817535400391	0.360399305820465\\
7.27817583084106	0.361511647701263\\
7.27954912185669	0.362623989582062\\
7.28194618225098	0.36373633146286\\
7.28375291824341	0.364848673343658\\
7.28889608383179	0.365961015224457\\
7.28889656066895	0.367073357105255\\
7.29188251495361	0.368185698986053\\
7.29554796218872	0.369298040866852\\
7.2958722114563	0.37041038274765\\
7.29588222503662	0.371522724628448\\
7.29803895950317	0.372635066509247\\
7.30156564712524	0.373747408390045\\
7.30302953720093	0.374859750270844\\
7.30387210845947	0.37708443403244\\
7.30619239807129	0.378196775913239\\
7.30619287490845	0.379309117794037\\
7.30774402618408	0.380421459674835\\
7.30787229537964	0.381533801555634\\
7.31010866165161	0.382646143436432\\
7.31035804748535	0.38375848531723\\
7.31294918060303	0.384870827198029\\
7.3143572807312	0.387095510959625\\
7.31587171554565	0.388207852840424\\
7.31688928604126	0.389320194721222\\
7.31820058822632	0.39043253660202\\
7.32620525360107	0.391544878482819\\
7.33173608779907	0.392657220363617\\
7.3355450630188	0.393769562244415\\
7.34000015258789	0.395994246006012\\
7.34229564666748	0.39710658788681\\
7.34787130355835	0.398218929767609\\
7.35022115707397	0.399331271648407\\
7.35034322738647	0.400443613529205\\
7.35187196731567	0.401555955410004\\
7.3557276725769	0.402668297290802\\
7.355881690979	0.4037806391716\\
7.36198616027832	0.404892981052399\\
7.36623191833496	0.406005322933197\\
7.3702335357666	0.407117664813995\\
7.37046098709106	0.408230006694794\\
7.37081623077393	0.409342348575592\\
7.37188053131104	0.41045469045639\\
7.37448501586914	0.411567032337189\\
7.37850856781006	0.412679374217987\\
7.37954187393188	0.413791716098785\\
7.38154602050781	0.414904057979584\\
7.3837194442749	0.416016399860382\\
7.38459253311157	0.41712874174118\\
7.38787126541138	0.418241083621979\\
7.39024782180786	0.419353425502777\\
7.39034366607666	0.421578168869019\\
7.39460325241089	0.422690510749817\\
7.39460420608521	0.423802852630615\\
7.39988040924072	0.424915194511414\\
7.40388107299805	0.426027536392212\\
7.40625810623169	0.42713987827301\\
7.41069936752319	0.428252220153809\\
7.41874742507935	0.429364562034607\\
7.4235405921936	0.430476903915405\\
7.43186902999878	0.431589245796204\\
7.43187999725342	0.432701587677002\\
7.43385457992554	0.4338139295578\\
7.43484401702881	0.434926271438599\\
7.44000053405762	0.436038613319397\\
7.45094108581543	0.437150955200195\\
7.45153856277466	0.439375638961792\\
7.45355319976807	0.44048798084259\\
7.45829439163208	0.441600322723389\\
7.46301412582397	0.442712664604187\\
7.46386861801147	0.443825006484985\\
7.4680004119873	0.444937348365784\\
7.46952533721924	0.446049690246582\\
7.47106266021729	0.44716203212738\\
7.47778749465942	0.448274374008179\\
7.47830963134766	0.449386715888977\\
7.48313617706299	0.450499057769775\\
7.48884916305542	0.451611399650574\\
7.49521064758301	0.452723741531372\\
7.49587869644165	0.45383608341217\\
7.49987888336182	0.454948425292969\\
7.50632953643799	0.457173109054565\\
7.50633001327515	0.458285450935364\\
7.50728416442871	0.459397792816162\\
7.50870609283447	0.46051013469696\\
7.5110068321228	0.461622476577759\\
7.51533365249634	0.462734818458557\\
7.53948259353638	0.463847160339355\\
7.54000043869019	0.467184245586395\\
7.54000091552734	0.468296587467194\\
7.54231691360474	0.469408929347992\\
7.55553293228149	0.47052127122879\\
7.56779432296753	0.471633613109589\\
7.57031154632568	0.472745954990387\\
7.57499885559082	0.473858296871185\\
7.57939958572388	0.474970638751984\\
7.57987785339355	0.476082980632782\\
7.58387756347656	0.47719532251358\\
7.59583425521851	0.478307664394379\\
7.59830665588379	0.479420006275177\\
7.60538148880005	0.480532348155975\\
7.60640621185303	0.481644690036774\\
7.60640668869019	0.48386937379837\\
7.62531757354736	0.484981715679169\\
7.64000034332275	0.486094057559967\\
7.64011526107788	0.487206399440765\\
7.64787673950195	0.488318741321564\\
7.66125106811523	0.489431083202362\\
7.66626453399658	0.49054342508316\\
7.67247581481934	0.491655766963959\\
7.67498826980591	0.493880450725555\\
7.67715072631836	0.494992792606354\\
7.68037271499634	0.496105134487152\\
7.68362283706665	0.49721747636795\\
7.70648908615112	0.498329818248749\\
7.71094703674316	0.499442160129547\\
7.71094751358032	0.501666843891144\\
7.73187589645386	0.502779185771942\\
7.73386859893799	0.50389152765274\\
7.73451232910156	0.505003869533539\\
7.73482608795166	0.506116271018982\\
7.73987531661987	0.50722861289978\\
7.74019861221313	0.508340954780579\\
7.74676513671875	0.509453296661377\\
7.75152206420898	0.51056569814682\\
7.75284433364868	0.511678040027618\\
7.75284481048584	0.512790381908417\\
7.76165151596069	0.513902723789215\\
7.76472187042236	0.515015065670013\\
7.774977684021	0.516127407550812\\
7.77682876586914	0.51723974943161\\
7.77728366851807	0.518352091312408\\
7.78359222412109	0.519464433193207\\
7.78359317779541	0.520576775074005\\
7.80144739151001	0.521689116954803\\
7.80657625198364	0.522801518440247\\
7.81271171569824	0.523913860321045\\
7.82379198074341	0.525026202201843\\
7.82545852661133	0.52725088596344\\
7.82545900344849	0.528363227844238\\
7.83663511276245	0.529475569725037\\
7.83978891372681	0.530587911605835\\
7.83978939056396	0.531700253486633\\
7.84000015258789	0.532812595367432\\
7.84000062942505	0.533924996852875\\
7.84376621246338	0.535037338733673\\
7.85151624679565	0.537262082099915\\
7.85642862319946	0.538374423980713\\
7.85754203796387	0.539486765861511\\
7.86000108718872	0.54059910774231\\
7.87650489807129	0.541711449623108\\
7.88170576095581	0.542823791503906\\
7.90441370010376	0.543936133384705\\
7.91225051879883	0.545048475265503\\
7.93159961700439	0.546160817146301\\
7.93187189102173	0.5472731590271\\
7.93631601333618	0.548385560512543\\
7.93891716003418	0.550610244274139\\
7.93891763687134	0.551722645759583\\
7.94988918304443	0.552834987640381\\
7.95151090621948	0.553947329521179\\
7.96013307571411	0.555059671401978\\
7.960862159729	0.556172013282776\\
7.96160078048706	0.557284355163574\\
7.9616584777832	0.558396697044373\\
7.97183275222778	0.560621380805969\\
7.97513484954834	0.561733722686768\\
7.97548961639404	0.562846064567566\\
7.98876523971558	0.563958406448364\\
7.99011421203613	0.565070748329163\\
7.99861145019531	0.566183090209961\\
8.00709533691406	0.567295491695404\\
8.00839424133301	0.570632576942444\\
8.02532768249512	0.571744918823242\\
8.04128932952881	0.572857260704041\\
8.05150508880615	0.573969602584839\\
8.08714866638184	0.575081944465637\\
8.09608840942383	0.576194286346436\\
8.11187267303467	0.577306687831879\\
8.11434936523438	0.578419089317322\\
8.13573837280273	0.580643773078918\\
8.1834774017334	0.581756114959717\\
8.20836925506592	0.582868456840515\\
8.22688293457031	0.583980798721313\\
8.22826290130615	0.585093140602112\\
8.23563480377197	0.58620548248291\\
8.25085067749023	0.587317824363708\\
8.31149005889893	0.588430166244507\\
8.36940574645996	0.589542508125305\\
8.37074089050293	0.590654850006104\\
8.37946319580078	0.591767191886902\\
8.41129684448242	0.5928795337677\\
8.56849384307861	0.593991875648499\\
8.57098579406738	0.595104217529297\\
8.61090755462646	0.596216559410095\\
8.63885402679443	0.597328901290894\\
8.70810413360596	0.598441243171692\\
8.75742340087891	0.59955358505249\\
8.75844287872314	0.600665926933289\\
9.16156005859375	0.601778268814087\\
9.53242015838623	0.60289067029953\\
9.55677795410156	0.604003012180328\\
9.55677890777588	0.605115354061127\\
9.58984088897705	0.606227695941925\\
9.64634609222412	0.607340037822723\\
9.73150634765625	0.609564781188965\\
9.75433731079102	0.610677123069763\\
9.75937652587891	0.611789464950562\\
9.79159164428711	0.61290180683136\\
9.79674243927002	0.614014148712158\\
9.80103492736816	0.615126490592957\\
9.83104228973389	0.617351174354553\\
9.8310432434082	0.618463516235352\\
9.8907642364502	0.61957585811615\\
9.90828418731689	0.620688199996948\\
9.93057823181152	0.621800541877747\\
9.95518398284912	0.622912883758545\\
9.98308944702148	0.624025225639343\\
9.99053955078125	0.625137627124786\\
10.0390815734863	0.626249969005585\\
10.0549011230469	0.627362310886383\\
10.1099061965942	0.628474652767181\\
10.1747264862061	0.62958699464798\\
10.2009630203247	0.630699336528778\\
10.2076549530029	0.631811678409576\\
10.2138929367065	0.632924020290375\\
10.2329578399658	0.634036362171173\\
10.2458877563477	0.635148763656616\\
10.2769508361816	0.636261105537415\\
10.3190402984619	0.637373447418213\\
10.3790330886841	0.638485789299011\\
10.3849325180054	0.63959813117981\\
10.3982639312744	0.640710473060608\\
10.4058656692505	0.641822814941406\\
10.4369239807129	0.642935156822205\\
10.4378614425659	0.644047498703003\\
10.4769172668457	0.645159840583801\\
10.4818553924561	0.6462721824646\\
10.4958333969116	0.647384524345398\\
10.5249090194702	0.648496866226196\\
10.5301733016968	0.649609208106995\\
10.5378484725952	0.650721549987793\\
10.5391979217529	0.651833951473236\\
10.5391988754272	0.652946293354034\\
10.5473718643188	0.654058635234833\\
10.568902015686	0.656283378601074\\
10.5706882476807	0.657395720481873\\
10.571195602417	0.658508062362671\\
10.5753707885742	0.659620404243469\\
10.5938405990601	0.660732746124268\\
10.5978384017944	0.661845088005066\\
10.6160011291504	0.662957429885864\\
10.6208934783936	0.664069771766663\\
10.6313524246216	0.665182113647461\\
10.631368637085	0.666294455528259\\
10.6360006332397	0.668519198894501\\
10.6386814117432	0.669631540775299\\
10.6484031677246	0.670743882656097\\
10.6598091125488	0.671856224536896\\
10.6598310470581	0.674080967903137\\
10.6600008010864	0.675193309783936\\
10.6630773544312	0.676305651664734\\
10.667366027832	0.677417993545532\\
10.6706781387329	0.678530335426331\\
10.6940670013428	0.680755019187927\\
10.6968812942505	0.681867361068726\\
10.6998319625854	0.682979702949524\\
10.7033653259277	0.684092044830322\\
10.7038097381592	0.685204446315765\\
10.7118320465088	0.686316788196564\\
10.7158079147339	0.687429189682007\\
10.7360000610352	0.688541531562805\\
10.754054069519	0.6918785572052\\
10.7558088302612	0.692990899085999\\
10.7638311386108	0.694103240966797\\
10.7706689834595	0.695215582847595\\
10.7798299789429	0.696327984333038\\
10.7824192047119	0.697440326213837\\
10.7920007705688	0.698552668094635\\
10.8033599853516	0.699665069580078\\
10.8159999847412	0.700777411460876\\
10.8203325271606	0.701889753341675\\
10.8222951889038	0.703002095222473\\
10.8419609069824	0.704114437103271\\
10.8422880172729	0.70522677898407\\
10.847357749939	0.706339120864868\\
10.8560009002686	0.707451462745667\\
10.8579483032227	0.708563804626465\\
10.859806060791	0.709676146507263\\
10.8628635406494	0.710788547992706\\
10.8628644943237	0.711900889873505\\
10.863805770874	0.713013231754303\\
10.8638286590576	0.714125573635101\\
10.8678293228149	0.7152379155159\\
10.8699407577515	0.716350257396698\\
10.870059967041	0.717462599277496\\
10.9021587371826	0.718574941158295\\
10.9038047790527	0.719687283039093\\
10.9069223403931	0.720799624919891\\
10.9202919006348	0.721912026405334\\
10.9202928543091	0.723024368286133\\
10.9202938079834	0.725249052047729\\
10.9218044281006	0.726361393928528\\
10.9267950057983	0.727473735809326\\
10.9273529052734	0.728586077690125\\
10.9298982620239	0.729698419570923\\
10.9298992156982	0.730810761451721\\
10.9508543014526	0.73192310333252\\
10.9540128707886	0.733035445213318\\
10.963828086853	0.734147787094116\\
10.9758043289185	0.735260128974915\\
10.9842672348022	0.736372530460358\\
10.9918041229248	0.737484872341156\\
11.0202512741089	0.738597214221954\\
11.034722328186	0.739709556102753\\
11.1017189025879	0.740821957588196\\
11.1118354797363	0.741934299468994\\
11.1376390457153	0.743046641349792\\
11.1477279663086	0.744158983230591\\
11.1716575622559	0.745271325111389\\
11.1735601425171	0.746383666992188\\
11.1796321868896	0.747496008872986\\
11.2014970779419	0.748608350753784\\
11.2075490951538	0.749720692634583\\
11.2203149795532	0.750833034515381\\
11.229434967041	0.751945376396179\\
11.247428894043	0.753057777881622\\
11.2603425979614	0.754170119762421\\
11.2603435516357	0.755282461643219\\
11.2842493057251	0.756394863128662\\
11.3198146820068	0.75750720500946\\
11.3296203613281	0.758619546890259\\
11.3755321502686	0.759731888771057\\
11.3954305648804	0.760844230651855\\
12.3022203445435	0.761956572532654\\
13.4277906417847	0.763068914413452\\
13.8277864456177	0.76418125629425\\
14.1032028198242	0.765293598175049\\
14.1791973114014	0.766405999660492\\
14.2990503311157	0.76751834154129\\
14.3360004425049	0.768630683422089\\
14.4023580551147	0.769743084907532\\
14.4277772903442	0.77085542678833\\
14.5231838226318	0.771967768669128\\
14.5906505584717	0.773080110549927\\
14.6333875656128	0.774192452430725\\
14.6431770324707	0.775304794311523\\
14.643177986145	0.776417136192322\\
14.7117738723755	0.77752947807312\\
14.7324380874634	0.778641879558563\\
14.7431716918945	0.779754221439362\\
14.7663316726685	0.78086656332016\\
14.843168258667	0.781978905200958\\
14.8716115951538	0.783091306686401\\
14.8716125488281	0.7842036485672\\
14.8877696990967	0.785315990447998\\
14.9031648635864	0.786428332328796\\
14.9071664810181	0.787540674209595\\
14.93577003479	0.788653016090393\\
14.9437694549561	0.789765357971191\\
14.9663152694702	0.79087769985199\\
14.9831619262695	0.791990101337433\\
14.9842433929443	0.793102443218231\\
15.0237693786621	0.795327126979828\\
15.0237703323364	0.796439528465271\\
15.056134223938	0.797551870346069\\
15.1117086410522	0.798664212226868\\
15.1394948959351	0.799776554107666\\
15.4790706634521	0.800888895988464\\
15.6911687850952	0.802001237869263\\
16.4571704864502	0.803113639354706\\
16.5255813598633	0.804225981235504\\
16.5840740203857	0.805338323116302\\
16.6927127838135	0.806450724601746\\
17.2852020263672	0.807563066482544\\
17.3323612213135	0.808675408363342\\
17.4923629760742	0.809787750244141\\
17.8344268798828	0.810900092124939\\
17.8604259490967	0.812012434005737\\
17.9202861785889	0.813124775886536\\
17.9204521179199	0.814237117767334\\
17.9321441650391	0.815349459648132\\
17.9980907440186	0.816461861133575\\
18.0861167907715	0.817574203014374\\
18.0917873382568	0.818686544895172\\
18.1139602661133	0.819798946380615\\
18.1259441375732	0.820911288261414\\
18.1938533782959	0.822023630142212\\
18.3203792572021	0.82313597202301\\
18.3960380554199	0.824248313903809\\
18.4455013275146	0.825360655784607\\
18.5174007415771	0.827585399150848\\
18.6024646759033	0.828697741031647\\
18.6092739105225	0.829810082912445\\
18.6704616546631	0.830922484397888\\
18.6837196350098	0.832034826278687\\
18.7565174102783	0.833147168159485\\
18.7723369598389	0.834259510040283\\
18.7891273498535	0.835371851921082\\
18.8125915527344	0.83648419380188\\
18.8340759277344	0.837596535682678\\
18.85618019104	0.838708877563477\\
18.8683605194092	0.83982127904892\\
18.8756484985352	0.840933620929718\\
18.8842964172363	0.842045962810516\\
18.9155769348145	0.843158304691315\\
18.9304351806641	0.844270646572113\\
18.9389991760254	0.845382988452911\\
18.9441585540771	0.84649533033371\\
18.9560012817383	0.847607731819153\\
18.9731731414795	0.848720073699951\\
19.0085773468018	0.84983241558075\\
19.036563873291	0.850944757461548\\
19.0389957427979	0.852057099342346\\
19.0449562072754	0.853169441223145\\
19.056131362915	0.854281783103943\\
19.0715236663818	0.855394184589386\\
19.1003952026367	0.856506526470184\\
19.1060619354248	0.857618868350983\\
19.115291595459	0.858731269836426\\
19.172513961792	0.859843611717224\\
19.196439743042	0.860955953598022\\
19.2084732055664	0.862068295478821\\
19.2147445678711	0.863180637359619\\
19.2153072357178	0.864293038845062\\
19.2340545654297	0.865405380725861\\
19.308422088623	0.866517722606659\\
19.3152179718018	0.8687424659729\\
19.3316383361816	0.869854807853699\\
19.3440475463867	0.870967149734497\\
19.3440589904785	0.872079491615295\\
19.383186340332	0.873191833496094\\
19.3921585083008	0.874304234981537\\
19.3991508483887	0.875416576862335\\
19.4001502990723	0.876528918743134\\
19.4071350097656	0.877641260623932\\
19.4220657348633	0.87875360250473\\
19.4241123199463	0.879866003990173\\
19.4440860748291	0.880978345870972\\
19.4470481872559	0.88209068775177\\
19.4550323486328	0.883203029632568\\
19.4829711914062	0.884315371513367\\
19.5562973022461	0.885427713394165\\
19.5682907104492	0.886540114879608\\
19.5713520050049	0.887652456760406\\
19.5853805541992	0.888764798641205\\
19.6149463653564	0.889877140522003\\
19.6437969207764	0.890989482402802\\
19.6438007354736	0.892101883888245\\
19.6929244995117	0.893214225769043\\
19.7508010864258	0.894326567649841\\
20.010290145874	0.89543890953064\\
20.1144905090332	0.896551251411438\\
20.4702816009521	0.898775935173035\\
20.6077442169189	0.899888277053833\\
20.6342678070068	0.901000678539276\\
20.6437206268311	0.902113020420074\\
20.7444019317627	0.903225362300873\\
20.7885246276855	0.904337704181671\\
20.9291458129883	0.905450046062469\\
20.9436435699463	0.906562447547913\\
20.9687461853027	0.907674789428711\\
20.9956398010254	0.908787131309509\\
21.0235767364502	0.909899473190308\\
21.0283985137939	0.911011815071106\\
21.0351238250732	0.912124156951904\\
21.0681629180908	0.913236498832703\\
21.0721378326416	0.914348900318146\\
21.1119041442871	0.915461242198944\\
21.1307010650635	0.916573584079742\\
21.1516704559326	0.917685925960541\\
21.1556453704834	0.918798267841339\\
21.1695384979248	0.919910609722137\\
21.2087459564209	0.921023011207581\\
21.2510795593262	0.922135353088379\\
21.3308792114258	0.923247694969177\\
21.3337955474854	0.924360036849976\\
21.3476734161377	0.926584720611572\\
21.3971900939941	0.927697122097015\\
21.4214038848877	0.928809463977814\\
21.4454154968262	0.929921805858612\\
21.446907043457	0.93103414773941\\
21.4653511047363	0.932146489620209\\
21.4692249298096	0.933258831501007\\
21.4786586761475	0.934371173381805\\
21.4865970611572	0.935483574867249\\
21.5072631835938	0.936595916748047\\
21.5453224182129	0.937708258628845\\
21.5528125762939	0.938820600509644\\
21.5809726715088	0.939932942390442\\
21.5818538665771	0.94104528427124\\
21.5977306365967	0.942157685756683\\
21.6006011962891	0.943270027637482\\
21.6072101593018	0.94438236951828\\
21.6102390289307	0.945494711399078\\
21.6182231903076	0.946607053279877\\
21.6407527923584	0.94771945476532\\
21.6408195495605	0.948831796646118\\
21.6523666381836	0.949944138526917\\
21.656795501709	0.951056480407715\\
21.6646995544434	0.952168822288513\\
21.6884670257568	0.953281223773956\\
21.724250793457	0.954393565654755\\
21.7644233703613	0.955505907535553\\
21.7658843994141	0.956618249416351\\
21.7719631195068	0.95773059129715\\
21.7759399414062	0.958842992782593\\
21.7978096008301	0.959955334663391\\
21.8077449798584	0.961067676544189\\
21.8438014984131	0.962180018424988\\
21.8496875762939	0.963292360305786\\
21.8501453399658	0.964404702186584\\
21.9461345672607	0.965517103672028\\
21.9773941040039	0.966629445552826\\
22.0402011871338	0.967741787433624\\
22.3280010223389	0.968854129314423\\
22.4300842285156	0.969966471195221\\
22.4350967407227	0.971078813076019\\
22.5122165679932	0.972191214561462\\
22.5388736724854	0.973303556442261\\
22.5999984741211	0.974415898323059\\
23.1872177124023	0.975528240203857\\
23.3144111633301	0.976640582084656\\
23.5091724395752	0.977752983570099\\
23.587366104126	0.978865325450897\\
24.2086524963379	0.979977667331696\\
25.9258594512939	0.981090009212494\\
28.3538208007812	0.982202351093292\\
28.3940296173096	0.983314692974091\\
28.6115989685059	0.984427094459534\\
28.7747039794922	0.985539436340332\\
28.9315948486328	0.98665177822113\\
28.9778213500977	0.987764120101929\\
29.0695724487305	0.988876461982727\\
29.1201553344727	0.989988803863525\\
29.219970703125	0.991101205348969\\
29.2498188018799	0.992213547229767\\
32.1583290100098	0.993325889110565\\
32.4098281860352	0.994438230991364\\
34.4068183898926	0.995550572872162\\
35.5120010375977	0.99666291475296\\
38.3842315673828	0.997775316238403\\
38.860179901123	0.998887658119202\\
39.0757942199707	1\\
};
\addplot[const plot, color=mycolor8, forget plot] table[row sep=crcr] {%
3.7347617149353	0\\
3.7347617149353	0.000613510608673096\\
4.03886318206787	0.00122702121734619\\
4.06669425964355	0.00184047222137451\\
4.12923049926758	0.00245398283004761\\
4.13617181777954	0.0030674934387207\\
4.1639232635498	0.00368094444274902\\
4.18818807601929	0.00429445505142212\\
4.23186683654785	0.00490796566009521\\
4.27470588684082	0.00552147626876831\\
4.27470636367798	0.0067484974861145\\
4.29241704940796	0.0073620080947876\\
4.36100339889526	0.00797551870346069\\
4.42097854614258	0.00858902931213379\\
4.44708061218262	0.00981605052947998\\
4.55693674087524	0.0104295611381531\\
4.66301345825195	0.0110430717468262\\
4.70398473739624	0.0116565823554993\\
4.87414360046387	0.0122700929641724\\
4.89789485931396	0.0128836035728455\\
5.62482976913452	0.0134971141815186\\
5.79607534408569	0.0141106247901917\\
5.80416822433472	0.0147241353988647\\
5.8551287651062	0.0153376460075378\\
5.87970304489136	0.0159511566162109\\
5.93101072311401	0.016564667224884\\
5.95844173431396	0.0171781778335571\\
5.97411727905273	0.0177916884422302\\
5.97831869125366	0.0184051990509033\\
5.99421358108521	0.0190187096595764\\
5.9945240020752	0.0196321606636047\\
5.99452447891235	0.0202456712722778\\
5.99518489837646	0.0208591222763062\\
6.00154590606689	0.0214726328849792\\
6.00515699386597	0.0220861434936523\\
6.01422595977783	0.0233131051063538\\
6.02047920227051	0.0239265561103821\\
6.02897357940674	0.0245400667190552\\
6.03289127349854	0.0251535773277283\\
6.03399324417114	0.0257670283317566\\
6.03590106964111	0.0263805389404297\\
6.04099178314209	0.0269940495491028\\
6.05093336105347	0.0276075005531311\\
6.0655665397644	0.0282210111618042\\
6.06755685806274	0.0288345217704773\\
6.07147693634033	0.0300615429878235\\
6.07189416885376	0.0306750535964966\\
6.07458829879761	0.0312885046005249\\
6.07765913009644	0.031902015209198\\
6.07765960693359	0.0325155258178711\\
6.07953691482544	0.0331290364265442\\
6.07990646362305	0.0337424874305725\\
6.08601856231689	0.0349694490432739\\
6.08610820770264	0.035582959651947\\
6.08924627304077	0.0361964702606201\\
6.08996725082397	0.0368099212646484\\
6.09382772445679	0.0374234318733215\\
6.09473514556885	0.0380369424819946\\
6.09798336029053	0.0386504530906677\\
6.10790061950684	0.0392639636993408\\
6.10790109634399	0.0398774147033691\\
6.11066293716431	0.0404909253120422\\
6.11516380310059	0.0411044359207153\\
6.12346220016479	0.0417179465293884\\
6.13103103637695	0.0423314571380615\\
6.13475131988525	0.0429449677467346\\
6.13660335540771	0.0435584783554077\\
6.14093446731567	0.0441719889640808\\
6.14219284057617	0.0447854399681091\\
6.14342832565308	0.0453988909721375\\
6.14400053024292	0.0460124015808105\\
6.14584398269653	0.0466259121894836\\
6.14639854431152	0.0472394227981567\\
6.1465015411377	0.0478529334068298\\
6.14883375167847	0.0484664440155029\\
6.15433597564697	0.049079954624176\\
6.15446329116821	0.0496934652328491\\
6.15557765960693	0.0503069758415222\\
6.15561246871948	0.0509204864501953\\
6.156334400177	0.0515339970588684\\
6.1657862663269	0.0521475076675415\\
6.17000389099121	0.0527610182762146\\
6.17392063140869	0.0533745288848877\\
6.17437267303467	0.0539880394935608\\
6.17916107177734	0.0546015501022339\\
6.18258857727051	0.0558285117149353\\
6.18336009979248	0.0564419627189636\\
6.18567132949829	0.0576689839363098\\
6.18644714355469	0.0582824945449829\\
6.18644762039185	0.0595095157623291\\
6.18790340423584	0.0601230263710022\\
6.19023656845093	0.0607365369796753\\
6.19134664535522	0.0613499879837036\\
6.19422197341919	0.0619634985923767\\
6.19533967971802	0.0625770092010498\\
6.19742155075073	0.0631905198097229\\
6.19755840301514	0.063804030418396\\
6.19856405258179	0.0644175410270691\\
6.20224475860596	0.0650309920310974\\
6.20554876327515	0.0656445026397705\\
6.20573949813843	0.0662580132484436\\
6.20584726333618	0.0680984854698181\\
6.20622682571411	0.0687119960784912\\
6.20789861679077	0.0693255066871643\\
6.21268939971924	0.0705525279045105\\
6.21419048309326	0.0711660385131836\\
6.21700382232666	0.0717794895172119\\
6.21753358840942	0.0730064511299133\\
6.21813249588013	0.0736199021339417\\
6.2181715965271	0.0742334127426147\\
6.21929788589478	0.0754603743553162\\
6.21929836273193	0.0760738849639893\\
6.2209210395813	0.0766873955726624\\
6.22610425949097	0.0773009061813354\\
6.22613477706909	0.0779144167900085\\
6.22865343093872	0.0785278677940369\\
6.23006916046143	0.07914137840271\\
6.23130798339844	0.0797548294067383\\
6.23145198822021	0.0803683400154114\\
6.23261976242065	0.0809818506240845\\
6.23264455795288	0.0815953612327576\\
6.23409986495972	0.0822088718414307\\
6.2358980178833	0.0834358334541321\\
6.23687982559204	0.0840493440628052\\
6.24062633514404	0.0846628546714783\\
6.24255561828613	0.0858898758888245\\
6.24255609512329	0.0865033864974976\\
6.24325752258301	0.0871168375015259\\
6.24461698532104	0.0889573097229004\\
6.24860811233521	0.0895708203315735\\
6.25001573562622	0.0901842713356018\\
6.25124311447144	0.0907977819442749\\
6.2520318031311	0.091411292552948\\
6.25203227996826	0.0920247435569763\\
6.25523662567139	0.0926382541656494\\
6.25560712814331	0.0932517647743225\\
6.25616788864136	0.0938652157783508\\
6.25616836547852	0.0944787263870239\\
6.25747203826904	0.095092236995697\\
6.2574725151062	0.0975462198257446\\
6.257483959198	0.0981596708297729\\
6.25751829147339	0.098773181438446\\
6.25922918319702	0.0993866920471191\\
6.25974702835083	0.100000202655792\\
6.26147890090942	0.100613653659821\\
6.26255226135254	0.101227164268494\\
6.26993417739868	0.101840674877167\\
6.26994180679321	0.10245418548584\\
6.27120923995972	0.103681147098541\\
6.27131843566895	0.10429459810257\\
6.27183246612549	0.104908108711243\\
6.27235126495361	0.106748580932617\\
6.27346324920654	0.10736209154129\\
6.27392721176147	0.107975602149963\\
6.27514982223511	0.108589112758636\\
6.27632474899292	0.10920262336731\\
6.27865600585938	0.109816133975983\\
6.2805347442627	0.110429644584656\\
6.28288984298706	0.111043095588684\\
6.28348684310913	0.111656546592712\\
6.28358030319214	0.112269997596741\\
6.28452682495117	0.112883448600769\\
6.28654766082764	0.113496959209442\\
6.28654813766479	0.114110469818115\\
6.28789806365967	0.114723980426788\\
6.28851747512817	0.115337491035461\\
6.29117488861084	0.116564452648163\\
6.29343795776367	0.117177963256836\\
6.29382514953613	0.117791473865509\\
6.29589748382568	0.118404984474182\\
6.29589796066284	0.119018495082855\\
6.29854488372803	0.119632005691528\\
6.29924440383911	0.120245456695557\\
6.30182123184204	0.12085896730423\\
6.30233001708984	0.122085988521576\\
6.30315399169922	0.122699499130249\\
6.30316066741943	0.123312950134277\\
6.30988645553589	0.12392646074295\\
6.30988693237305	0.124539971351624\\
6.31021976470947	0.125153481960297\\
6.3111400604248	0.12576699256897\\
6.31320810317993	0.126380443572998\\
6.31341314315796	0.126993954181671\\
6.31374406814575	0.127607464790344\\
6.31588983535767	0.128220915794373\\
6.31740856170654	0.129447877407074\\
6.31912660598755	0.13067489862442\\
6.3227391242981	0.131288409233093\\
6.32531213760376	0.131901860237122\\
6.32939338684082	0.132515370845795\\
6.32981395721436	0.133128881454468\\
6.33056974411011	0.133742332458496\\
6.33114290237427	0.134355843067169\\
6.3359203338623	0.134969353675842\\
6.33640813827515	0.135582864284515\\
6.33840084075928	0.136196374893188\\
6.34253692626953	0.136809885501862\\
6.34386539459229	0.137423396110535\\
6.3456597328186	0.138036906719208\\
6.34783792495728	0.138650417327881\\
6.34967374801636	0.139877378940582\\
6.35034942626953	0.141104340553284\\
6.35034990310669	0.141717851161957\\
6.35160112380981	0.14233136177063\\
6.35336303710938	0.142944872379303\\
6.35354852676392	0.143558323383331\\
6.35406303405762	0.144171833992004\\
6.35578489303589	0.144785344600677\\
6.35616064071655	0.145398855209351\\
6.36001682281494	0.146012365818024\\
6.36121273040771	0.146625876426697\\
6.36189413070679	0.14723938703537\\
6.36934232711792	0.147852897644043\\
6.37513732910156	0.148466408252716\\
6.37543916702271	0.149693429470062\\
6.37564897537231	0.150306940078735\\
6.37929391860962	0.150920450687408\\
6.37929439544678	0.151533961296082\\
6.37929487228394	0.152147471904755\\
6.38132858276367	0.152760982513428\\
6.38141965866089	0.153374493122101\\
6.38912439346313	0.153987944126129\\
6.39154052734375	0.154601454734802\\
6.39491653442383	0.155214965343475\\
6.40242624282837	0.155828475952148\\
6.40242671966553	0.156441986560822\\
6.40345859527588	0.157055497169495\\
6.40543603897095	0.157668948173523\\
6.40628051757812	0.158282399177551\\
6.41223382949829	0.158895909786224\\
6.41496181488037	0.159509420394897\\
6.41717147827148	0.160122931003571\\
6.41784572601318	0.160736441612244\\
6.42999887466431	0.161963403224945\\
6.43126773834229	0.162576913833618\\
6.43236398696899	0.163190424442291\\
6.436279296875	0.163803935050964\\
6.43676424026489	0.165030896663666\\
6.43921327590942	0.165644407272339\\
6.44000053405762	0.166257917881012\\
6.44097423553467	0.166871428489685\\
6.44318628311157	0.167484879493713\\
6.44496440887451	0.168098330497742\\
6.44512367248535	0.168711841106415\\
6.44524717330933	0.169325351715088\\
6.44924163818359	0.169938862323761\\
6.45253705978394	0.170552372932434\\
6.45778036117554	0.171165883541107\\
6.46104955673218	0.171779334545135\\
6.46287679672241	0.172392845153809\\
6.46388673782349	0.173006355762482\\
6.47496795654297	0.173619866371155\\
6.47512531280518	0.174233376979828\\
6.47566175460815	0.174846827983856\\
6.47591066360474	0.175460338592529\\
6.47697496414185	0.176073849201202\\
6.48325252532959	0.176687300205231\\
6.48379945755005	0.177300810813904\\
6.50176811218262	0.177914321422577\\
6.50277614593506	0.179141342639923\\
6.50389432907104	0.179754853248596\\
6.50484561920166	0.180368304252625\\
6.50506162643433	0.180981814861298\\
6.51280689239502	0.181595325469971\\
6.51678895950317	0.182208836078644\\
6.52190542221069	0.182822346687317\\
6.52630758285522	0.18343585729599\\
6.52976083755493	0.184049367904663\\
6.53455638885498	0.184662818908691\\
6.54649877548218	0.185889840126038\\
6.5547981262207	0.186503350734711\\
6.55871105194092	0.187116861343384\\
6.56813907623291	0.187730371952057\\
6.57374954223633	0.18834388256073\\
6.57511377334595	0.188957393169403\\
6.5770788192749	0.189570903778076\\
6.58240604400635	0.190184354782104\\
6.59516048431396	0.190797865390778\\
6.60174179077148	0.191411375999451\\
6.61001443862915	0.192638397216797\\
6.61588382720947	0.19325190782547\\
6.61588430404663	0.193865358829498\\
6.62194967269897	0.194478869438171\\
6.62648296356201	0.195092380046844\\
6.63110780715942	0.195705890655518\\
6.64099740982056	0.196319401264191\\
6.64573097229004	0.196932911872864\\
6.64647912979126	0.19815993309021\\
6.64710521697998	0.199386954307556\\
6.65158462524414	0.200000464916229\\
6.65847730636597	0.200613975524902\\
6.66828346252441	0.201227486133575\\
6.66961717605591	0.201840996742249\\
6.66961765289307	0.202454507350922\\
6.67047500610352	0.203068017959595\\
6.67311429977417	0.203681468963623\\
6.67372274398804	0.204294919967651\\
6.67447376251221	0.205521941184998\\
6.67510271072388	0.206135392189026\\
6.67705726623535	0.206748843193054\\
6.67892694473267	0.207362294197083\\
6.69633483886719	0.207975745201111\\
6.70071840286255	0.208589255809784\\
6.70571517944336	0.209202766418457\\
6.71109819412231	0.20981627702713\\
6.72105741500854	0.211043298244476\\
6.7235803604126	0.211656808853149\\
6.72522735595703	0.212270319461823\\
6.73177337646484	0.212883770465851\\
6.73317098617554	0.213497281074524\\
6.74813652038574	0.214110791683197\\
6.76362180709839	0.21472430229187\\
6.76388216018677	0.215337812900543\\
6.76890897750854	0.215951263904572\\
6.76892042160034	0.216564774513245\\
6.77509069442749	0.217178285121918\\
6.77509117126465	0.217791795730591\\
6.77602958679199	0.218405306339264\\
6.77957630157471	0.219018816947937\\
6.78352642059326	0.21963232755661\\
6.79275131225586	0.220245838165283\\
6.79546928405762	0.220859348773956\\
6.79988050460815	0.221472799777985\\
6.80169105529785	0.222086310386658\\
6.80741262435913	0.222699820995331\\
6.81139326095581	0.223313331604004\\
6.81188917160034	0.223926842212677\\
6.81588983535767	0.22454035282135\\
6.8195743560791	0.225153863430023\\
6.82757425308228	0.225767374038696\\
6.83527898788452	0.226380884647369\\
6.84000062942505	0.226994395256042\\
6.85055541992188	0.227607905864716\\
6.85105180740356	0.228221416473389\\
6.85157299041748	0.229448437690735\\
6.85188913345337	0.230061948299408\\
6.86075592041016	0.230675458908081\\
6.8638801574707	0.231288969516754\\
6.86788940429688	0.231902480125427\\
6.86821746826172	0.2325159907341\\
6.868980884552	0.233742952346802\\
6.87188911437988	0.234356462955475\\
6.87557125091553	0.234969973564148\\
6.87564563751221	0.235583484172821\\
6.87957096099854	0.236196994781494\\
6.87962961196899	0.236810505390167\\
6.88209581375122	0.23742401599884\\
6.88361406326294	0.238037467002869\\
6.88703012466431	0.238650977611542\\
6.89538526535034	0.239264488220215\\
6.89956998825073	0.239877998828888\\
6.89988851547241	0.241105020046234\\
6.90000009536743	0.241718530654907\\
6.90307569503784	0.24233204126358\\
6.90353727340698	0.242945551872253\\
6.90592908859253	0.2441725730896\\
6.90787982940674	0.244786083698273\\
6.9148964881897	0.245399594306946\\
6.91556930541992	0.24724006652832\\
6.91947555541992	0.247853517532349\\
6.93188810348511	0.248467028141022\\
6.93587875366211	0.249080538749695\\
6.93878030776978	0.249694049358368\\
6.94000053405762	0.250921010971069\\
6.94242382049561	0.251534521579742\\
6.94349145889282	0.252761542797089\\
6.94388723373413	0.253374993801117\\
6.94736671447754	0.25398850440979\\
6.9518780708313	0.254602015018463\\
6.95588779449463	0.255215466022491\\
6.96502065658569	0.255828976631165\\
6.96664524078369	0.256442487239838\\
6.96788787841797	0.257055997848511\\
6.97188711166382	0.257669508457184\\
6.97240495681763	0.258282959461212\\
6.97364664077759	0.258896470069885\\
6.97506761550903	0.259509921073914\\
6.97956609725952	0.260123431682587\\
6.98385620117188	0.260736882686615\\
6.98400020599365	0.261350393295288\\
6.99956464767456	0.261963903903961\\
6.99988698959351	0.263190865516663\\
7.00400018692017	0.263804316520691\\
7.00563907623291	0.264417827129364\\
7.01441431045532	0.265031337738037\\
7.0154857635498	0.26564484834671\\
7.03156280517578	0.266258358955383\\
7.0318865776062	0.267485380172729\\
7.03587675094604	0.268098890781403\\
7.0358772277832	0.268712401390076\\
7.04000043869019	0.269939422607422\\
7.04387664794922	0.270552933216095\\
7.04388618469238	0.271166384220123\\
7.04962825775146	0.271779894828796\\
7.05307817459106	0.272393405437469\\
7.05307865142822	0.273006916046143\\
7.05587577819824	0.273620426654816\\
7.0564603805542	0.274233937263489\\
7.07988548278809	0.274847447872162\\
7.09047937393188	0.275460958480835\\
7.09047985076904	0.276074469089508\\
7.10787582397461	0.276687979698181\\
7.11638259887695	0.277301490306854\\
7.11771678924561	0.277915000915527\\
7.11771726608276	0.2785285115242\\
7.12787485122681	0.279142022132874\\
7.13103818893433	0.279755473136902\\
7.13188505172729	0.280982434749603\\
7.13368797302246	0.281595945358276\\
7.13587474822998	0.282209455966949\\
7.15188455581665	0.282822966575623\\
7.15233469009399	0.283436477184296\\
7.15988492965698	0.284049987792969\\
7.16650772094727	0.284663438796997\\
7.17872953414917	0.28527694940567\\
7.18788385391235	0.285890460014343\\
7.20473957061768	0.286503911018372\\
7.20558929443359	0.287117421627045\\
7.20682811737061	0.287730932235718\\
7.20788383483887	0.288344442844391\\
7.21188354492188	0.288957953453064\\
7.21200037002563	0.289571464061737\\
7.21344041824341	0.29018497467041\\
7.21588373184204	0.290798485279083\\
7.22248601913452	0.291411995887756\\
7.23629093170166	0.292025506496429\\
7.2414083480835	0.292639017105103\\
7.25988340377808	0.293252527713776\\
7.26418685913086	0.293866038322449\\
7.27443790435791	0.294479548931122\\
7.27443838119507	0.295093059539795\\
7.29442024230957	0.295706570148468\\
7.30415487289429	0.296320080757141\\
7.30556488037109	0.296933591365814\\
7.31188201904297	0.297547101974487\\
7.31611919403076	0.29816061258316\\
7.31790685653687	0.298774063587189\\
7.33188152313232	0.299387574195862\\
7.34579658508301	0.300001084804535\\
7.36006021499634	0.300614595413208\\
7.36526679992676	0.301228106021881\\
7.37368440628052	0.301841616630554\\
7.3743462562561	0.302455127239227\\
7.37475633621216	0.3030686378479\\
7.37475681304932	0.303682148456573\\
7.37502145767212	0.304295659065247\\
7.3795428276062	0.30490916967392\\
7.40788078308105	0.305522680282593\\
7.41200017929077	0.306136190891266\\
7.41586971282959	0.306749701499939\\
7.41598558425903	0.307363212108612\\
7.43187952041626	0.308590173721313\\
7.43187999725342	0.312884628772736\\
7.43727254867554	0.313498139381409\\
7.45153856277466	0.31472510099411\\
7.45153903961182	0.315952122211456\\
7.45153951644897	0.316565632820129\\
7.45355272293091	0.317179143428802\\
7.46388864517212	0.317792654037476\\
7.46787977218628	0.318406105041504\\
7.47425365447998	0.319019615650177\\
7.47425413131714	0.31963312625885\\
7.48387908935547	0.320246636867523\\
7.48504734039307	0.320860147476196\\
7.50082731246948	0.322087109088898\\
7.50353574752808	0.322700619697571\\
7.50387907028198	0.323314130306244\\
7.50551700592041	0.323927640914917\\
7.50913906097412	0.32454115152359\\
7.5169882774353	0.325154662132263\\
7.52353477478027	0.325768172740936\\
7.53187847137451	0.326381683349609\\
7.53702640533447	0.326995193958282\\
7.54344367980957	0.327608704566956\\
7.54499483108521	0.328222215175629\\
7.54631614685059	0.328835725784302\\
7.54631662368774	0.329449236392975\\
7.56386709213257	0.330062747001648\\
7.57499885559082	0.330676257610321\\
7.5798773765564	0.331289768218994\\
7.60549211502075	0.331903278827667\\
7.60549259185791	0.334357261657715\\
7.60549354553223	0.334970772266388\\
7.61112308502197	0.335584282875061\\
7.61284589767456	0.336197733879089\\
7.62687873840332	0.336811244487762\\
7.62956809997559	0.337424755096436\\
7.63187694549561	0.339878737926483\\
7.63187742233276	0.341105699539185\\
7.64000034332275	0.341719210147858\\
7.64000082015991	0.342332720756531\\
7.6462984085083	0.343559741973877\\
7.64629888534546	0.34417325258255\\
7.64763450622559	0.344786763191223\\
7.65152788162231	0.345400273799896\\
7.66240262985229	0.346627235412598\\
7.66787338256836	0.347240746021271\\
7.6694769859314	0.347854256629944\\
7.66947793960571	0.348467767238617\\
7.67020273208618	0.34908127784729\\
7.67406702041626	0.349694788455963\\
7.67406749725342	0.350308299064636\\
7.67429399490356	0.350921809673309\\
7.67498826980591	0.351535260677338\\
7.68362283706665	0.352148711681366\\
7.68387603759766	0.352762222290039\\
7.68387651443481	0.353375732898712\\
7.69152593612671	0.353989243507385\\
7.69587707519531	0.354602754116058\\
7.69600057601929	0.355216264724731\\
7.70209169387817	0.355829775333405\\
7.70546913146973	0.356443285942078\\
7.71498346328735	0.357056796550751\\
7.72352313995361	0.357670307159424\\
7.72946357727051	0.358283817768097\\
7.72953081130981	0.358897268772125\\
7.73098182678223	0.359510779380798\\
7.7318754196167	0.361351251602173\\
7.73386287689209	0.361964702606201\\
7.73386859893799	0.362578213214874\\
7.74000024795532	0.363191664218903\\
7.74000072479248	0.364418625831604\\
7.74109363555908	0.365032136440277\\
7.74386405944824	0.36564564704895\\
7.74585866928101	0.366259157657623\\
7.74628067016602	0.368099629878998\\
7.74628114700317	0.371167123317719\\
7.75152206420898	0.373007595539093\\
7.75152254104614	0.374234557151794\\
7.75745630264282	0.374848067760468\\
7.759521484375	0.375461578369141\\
7.76318502426147	0.376075088977814\\
7.76866006851196	0.376688599586487\\
7.77345371246338	0.377915561199188\\
7.77497720718384	0.380369544029236\\
7.774977684021	0.380983054637909\\
7.77497816085815	0.38221001625061\\
7.77728414535522	0.382823526859283\\
7.78359270095825	0.383437037467957\\
7.78359317779541	0.38405054807663\\
7.78627443313599	0.385277569293976\\
7.79152011871338	0.385891079902649\\
7.7998743057251	0.386504530906677\\
7.8054461479187	0.390799045562744\\
7.80544662475586	0.393253028392792\\
7.80627107620239	0.393866539001465\\
7.80787515640259	0.394480049610138\\
7.80804061889648	0.395093560218811\\
7.81586265563965	0.395707011222839\\
7.81826829910278	0.396320521831512\\
7.82545852661133	0.396934032440186\\
7.82697057723999	0.397547543048859\\
7.82772874832153	0.398161053657532\\
7.82944011688232	0.398774564266205\\
7.83187389373779	0.400001525878906\\
7.83187437057495	0.401841998100281\\
7.83343982696533	0.402455508708954\\
7.84000015258789	0.403069019317627\\
7.84626388549805	0.4036825299263\\
7.84626436233521	0.405523061752319\\
7.8515157699585	0.406136572360992\\
7.85151624679565	0.409204065799713\\
7.85151672363281	0.411044538021088\\
7.8622612953186	0.411658048629761\\
7.86387348175049	0.412271499633789\\
7.86710548400879	0.412885010242462\\
7.87104320526123	0.413498520851135\\
7.87187337875366	0.414112031459808\\
7.87496614456177	0.414725542068481\\
7.87496662139893	0.415952503681183\\
7.8774299621582	0.416566014289856\\
7.87951564788818	0.417179524898529\\
7.88142871856689	0.417793035507202\\
7.88786125183105	0.418406546115875\\
7.88984870910645	0.419019997119904\\
7.8913516998291	0.420246958732605\\
7.89187288284302	0.420860469341278\\
7.89425611495972	0.421473920345306\\
7.89587306976318	0.422087430953979\\
7.89951372146606	0.422700941562653\\
7.90351390838623	0.423314452171326\\
7.91425228118896	0.423927962779999\\
7.91425275802612	0.424541473388672\\
7.91496133804321	0.425768435001373\\
7.9155125617981	0.426381945610046\\
7.91551351547241	0.426995456218719\\
7.9195122718811	0.427608966827393\\
7.92351293563843	0.428222477436066\\
7.92751216888428	0.428835988044739\\
7.93187189102173	0.43006294965744\\
7.93187236785889	0.431289970874786\\
7.93380260467529	0.431903481483459\\
7.94335985183716	0.432516992092133\\
7.94541358947754	0.433130502700806\\
7.94624710083008	0.43497097492218\\
7.94624757766724	0.435584485530853\\
7.94695854187012	0.436197996139526\\
7.9473443031311	0.436811506748199\\
7.94787263870239	0.437425017356873\\
7.95151042938232	0.438038527965546\\
7.95151090621948	0.439265489578247\\
7.96160173416138	0.43987900018692\\
7.96553754806519	0.440492510795593\\
7.96563720703125	0.441106021404266\\
7.97495460510254	0.441719532012939\\
7.9749550819397	0.443560004234314\\
7.97495555877686	0.444786965847015\\
7.97513437271118	0.445400476455688\\
7.97513484954834	0.447240948677063\\
7.97740745544434	0.447854459285736\\
7.98179483413696	0.448467969894409\\
7.98224067687988	0.449081480503082\\
7.98750972747803	0.449694991111755\\
7.98791790008545	0.450308501720428\\
7.99150943756104	0.450922012329102\\
7.99587154388428	0.45153546333313\\
8.00540065765381	0.452148914337158\\
8.01095104217529	0.452762365341187\\
8.018235206604	0.45337587594986\\
8.0222339630127	0.453989386558533\\
8.03187084197998	0.455216407775879\\
8.03726482391357	0.455829918384552\\
8.03999996185303	0.457056879997253\\
8.04294586181641	0.457670390605927\\
8.05150604248047	0.4582839012146\\
8.05936431884766	0.458897411823273\\
8.06395816802979	0.459510922431946\\
8.07404804229736	0.460124433040619\\
8.07494258880615	0.460737943649292\\
8.07494354248047	0.46319192647934\\
8.07577705383301	0.463805437088013\\
8.08501720428467	0.464418947696686\\
8.08519268035889	0.465032458305359\\
8.09185695648193	0.465645968914032\\
8.09187030792236	0.466259479522705\\
8.09587097167969	0.466872990131378\\
8.09974193572998	0.467486500740051\\
8.10537815093994	0.468100011348724\\
8.10816478729248	0.469327032566071\\
8.12293910980225	0.469940543174744\\
8.12530517578125	0.470554053783417\\
8.13186836242676	0.47116756439209\\
8.13186931610107	0.471781075000763\\
8.14221382141113	0.472394585609436\\
8.14252758026123	0.473621606826782\\
8.14621257781982	0.474235117435455\\
8.17359447479248	0.474848628044128\\
8.17493343353271	0.475462138652802\\
8.17549896240234	0.476689100265503\\
8.175856590271	0.477302551269531\\
8.1834774017334	0.477916061878204\\
8.18620681762695	0.478529572486877\\
8.18786907196045	0.479143083095551\\
8.20135593414307	0.479756593704224\\
8.20135688781738	0.480370044708252\\
8.2153902053833	0.480983555316925\\
8.22399997711182	0.481597065925598\\
8.23149585723877	0.482210576534271\\
8.23185539245605	0.482824087142944\\
8.2332124710083	0.483437597751617\\
8.23734855651855	0.484051108360291\\
8.24386692047119	0.484664618968964\\
8.25019550323486	0.485278129577637\\
8.25856113433838	0.48589164018631\\
8.25966167449951	0.486505150794983\\
8.26076126098633	0.487118601799011\\
8.26805400848389	0.487732112407684\\
8.27418994903564	0.488345563411713\\
8.27585411071777	0.488959074020386\\
8.28133869171143	0.489572584629059\\
8.28933715820312	0.490186095237732\\
8.29951000213623	0.490799605846405\\
8.31333160400391	0.491413116455078\\
8.31491756439209	0.492026627063751\\
8.31585597991943	0.492640137672424\\
8.32291698455811	0.493253648281097\\
8.32930850982666	0.493867158889771\\
8.35363292694092	0.494480669498444\\
8.35688400268555	0.495094180107117\\
8.35732269287109	0.49570769071579\\
8.37074089050293	0.496934652328491\\
8.37074184417725	0.497548162937164\\
8.3834228515625	0.498161673545837\\
8.4749002456665	0.49877518415451\\
8.49335193634033	0.499388694763184\\
8.54614639282227	0.500002145767212\\
8.58337116241455	0.50061571598053\\
8.60526943206787	0.501229166984558\\
8.62444972991943	0.501842677593231\\
8.68334674835205	0.502456188201904\\
8.70524787902832	0.504296660423279\\
8.70524883270264	0.504910171031952\\
8.71487522125244	0.505523681640625\\
8.72333717346191	0.506137132644653\\
8.73186111450195	0.506750643253326\\
8.74000072479248	0.507977604866028\\
8.74611377716064	0.508591115474701\\
8.75986003875732	0.509204626083374\\
8.76523590087891	0.509818077087402\\
8.76621532440186	0.511045098304749\\
8.76621627807617	0.511658549308777\\
8.77323436737061	0.512272119522095\\
8.77486896514893	0.512885570526123\\
8.78332233428955	0.515339553356171\\
8.80522727966309	0.518406987190247\\
8.8052282333374	0.51902049779892\\
8.81010341644287	0.519634008407593\\
8.81805038452148	0.520247519016266\\
8.8181037902832	0.520861029624939\\
8.82947826385498	0.521474480628967\\
8.83186054229736	0.52208799123764\\
8.84609794616699	0.522701501846313\\
8.85302925109863	0.523315012454987\\
8.87009429931641	0.52392852306366\\
8.87321376800537	0.524541974067688\\
8.87409400939941	0.525155425071716\\
8.87485790252686	0.525768935680389\\
8.88521099090576	0.526382446289062\\
8.89212322235107	0.526995897293091\\
8.8988561630249	0.528222918510437\\
8.90520668029785	0.528836369514465\\
8.90608882904053	0.529449880123138\\
8.91085529327393	0.530063390731812\\
8.91485404968262	0.53067684173584\\
8.93185615539551	0.531290352344513\\
8.93185710906982	0.532517313957214\\
8.94000053405762	0.533130824565887\\
8.94608116149902	0.533744335174561\\
8.94608211517334	0.534971296787262\\
8.95985698699951	0.535584807395935\\
8.96390438079834	0.536198318004608\\
8.96390533447266	0.536811828613281\\
8.96785640716553	0.53742527961731\\
8.97145462036133	0.538038790225983\\
8.97407817840576	0.538652300834656\\
8.97484874725342	0.539265751838684\\
8.99585628509521	0.539879262447357\\
9.00327301025391	0.54049277305603\\
9.00400161743164	0.541106224060059\\
9.00607299804688	0.541719734668732\\
9.01584148406982	0.542333245277405\\
9.03185558319092	0.542946696281433\\
9.03185653686523	0.543560266494751\\
9.03999996185303	0.544173717498779\\
9.046067237854	0.544787168502808\\
9.05145072937012	0.546014189720154\\
9.08385467529297	0.546627700328827\\
9.09585475921631	0.5472412109375\\
9.14000129699707	0.547854661941528\\
9.14383792877197	0.548468172550201\\
9.15144634246826	0.549081683158875\\
9.15985488891602	0.549695134162903\\
9.16156101226807	0.550308585166931\\
9.17944526672363	0.550922095775604\\
9.26037788391113	0.551535606384277\\
9.2801399230957	0.552149057388306\\
9.29183578491211	0.552762567996979\\
9.30922889709473	0.553376078605652\\
9.34000015258789	0.55398952960968\\
9.34202098846436	0.554603040218353\\
9.34921264648438	0.555216550827026\\
9.35918712615967	0.557057023048401\\
9.36518573760986	0.557670474052429\\
9.38319396972656	0.558283925056458\\
9.38536167144775	0.558897495269775\\
9.39028739929199	0.559510946273804\\
9.41846656799316	0.560124456882477\\
9.43685817718506	0.561964988708496\\
9.45142936706543	0.562578439712524\\
9.45798587799072	0.563191950321198\\
9.49331092834473	0.563805460929871\\
9.54718589782715	0.564418971538544\\
9.55296897888184	0.565032482147217\\
9.55677795410156	0.568713426589966\\
9.55677890777588	0.569326937198639\\
9.59234142303467	0.569940447807312\\
9.61542224884033	0.57055389881134\\
9.63594722747803	0.571167349815369\\
9.6560173034668	0.571780920028687\\
9.68674087524414	0.572394371032715\\
9.69425582885742	0.573007881641388\\
9.69507217407227	0.573621392250061\\
9.69567108154297	0.574234843254089\\
9.69567203521729	0.574848413467407\\
9.75433731079102	0.576075375080109\\
9.77476596832275	0.576688885688782\\
9.79779529571533	0.577302396297455\\
9.83135986328125	0.577915906906128\\
9.83338832855225	0.578529357910156\\
9.84726619720459	0.579142808914185\\
9.86289501190186	0.579756379127502\\
9.86800003051758	0.580369830131531\\
9.87483882904053	0.580983281135559\\
9.89474487304688	0.581596791744232\\
9.89872741699219	0.582210302352905\\
9.90193843841553	0.582823753356934\\
9.92421245574951	0.583437204360962\\
9.93455982208252	0.58405077457428\\
9.94000053405762	0.584664225578308\\
9.95186328887939	0.586504697799683\\
9.98192501068115	0.587118148803711\\
10.0269804000854	0.587731659412384\\
10.0389461517334	0.588345170021057\\
10.0901145935059	0.588958621025085\\
10.0947895050049	0.589572131633759\\
10.115818977356	0.59079909324646\\
10.1344423294067	0.591412603855133\\
10.1344432830811	0.592026114463806\\
10.141902923584	0.592639565467834\\
10.1436243057251	0.593253135681152\\
10.1454095840454	0.594480097293854\\
10.1738986968994	0.595093607902527\\
10.1830596923828	0.595707058906555\\
10.1838178634644	0.596320629119873\\
10.2003993988037	0.596934080123901\\
10.2009630203247	0.59754753112793\\
10.2080001831055	0.598161041736603\\
10.2158184051514	0.598774552345276\\
10.2243976593018	0.599388003349304\\
10.2273902893066	0.600001513957977\\
10.2291679382324	0.60061502456665\\
10.2411098480225	0.601228475570679\\
10.2423696517944	0.601841986179352\\
10.24635887146	0.602455496788025\\
10.2513885498047	0.603682518005371\\
10.2530527114868	0.604295969009399\\
10.2649965286255	0.605522990226746\\
10.2807512283325	0.606136441230774\\
10.2942228317261	0.606750011444092\\
10.2983322143555	0.60736346244812\\
10.3249406814575	0.607976973056793\\
10.3279228210449	0.608590483665466\\
10.3403453826904	0.609203934669495\\
10.3406352996826	0.609817504882812\\
10.3443212509155	0.610430955886841\\
10.3518352508545	0.611044466495514\\
10.3525791168213	0.611657977104187\\
10.3578729629517	0.612271428108215\\
10.3685007095337	0.612884879112244\\
10.3707075119019	0.61411190032959\\
10.3761291503906	0.614725410938263\\
10.3790330886841	0.615952372550964\\
10.3839998245239	0.616565942764282\\
10.3873815536499	0.617179393768311\\
10.3876972198486	0.617792963981628\\
10.3920335769653	0.618406414985657\\
10.3969297409058	0.619633436203003\\
10.3969306945801	0.620246887207031\\
10.4039611816406	0.620860457420349\\
10.4080009460449	0.621473908424377\\
10.4083099365234	0.622087478637695\\
10.4098653793335	0.622700929641724\\
10.4118146896362	0.623314440250397\\
10.4244928359985	0.62392795085907\\
10.4249258041382	0.624541401863098\\
10.4278173446655	0.625154912471771\\
10.4302425384521	0.625768423080444\\
10.4378614425659	0.626381933689117\\
10.4497747421265	0.626995444297791\\
10.4520998001099	0.627608895301819\\
10.4558134078979	0.628222465515137\\
10.4720020294189	0.628835916519165\\
10.475528717041	0.629449427127838\\
10.477855682373	0.630062937736511\\
10.4834823608398	0.630676448345184\\
10.4838342666626	0.631289958953857\\
10.4858551025391	0.631903409957886\\
10.5009126663208	0.632516920566559\\
10.5178499221802	0.633130431175232\\
10.5311908721924	0.633743941783905\\
10.5360012054443	0.634357452392578\\
10.5403022766113	0.634970963001251\\
10.5473718643188	0.635584473609924\\
10.5489053726196	0.636197924613953\\
10.5706872940063	0.636811375617981\\
10.5706882476807	0.637424945831299\\
10.5718116760254	0.638038396835327\\
10.579008102417	0.638651907444\\
10.5790090560913	0.639265418052673\\
10.5995254516602	0.639878869056702\\
10.6028852462769	0.640492379665375\\
10.6038093566895	0.641105890274048\\
10.6071357727051	0.641719341278076\\
10.6106834411621	0.642332792282104\\
10.6360006332397	0.642946302890778\\
10.6386804580688	0.643559813499451\\
10.6426801681519	0.644173264503479\\
10.6427230834961	0.644786775112152\\
10.6430025100708	0.645400285720825\\
10.647367477417	0.646013736724854\\
10.6473684310913	0.646627247333527\\
10.6473693847656	0.6472407579422\\
10.6510000228882	0.647854208946228\\
10.6540746688843	0.648467779159546\\
10.6586894989014	0.649081230163574\\
10.6718311309814	0.649694800376892\\
10.6789979934692	0.65030825138092\\
10.6958093643188	0.650921761989594\\
10.6986751556396	0.651535272598267\\
10.698676109314	0.652148723602295\\
10.7113656997681	0.652762174606323\\
10.7360000610352	0.653375744819641\\
10.7379274368286	0.653989195823669\\
10.7598085403442	0.654602706432343\\
10.7744359970093	0.655216217041016\\
10.7881145477295	0.655829727649689\\
10.7909393310547	0.656443238258362\\
10.8134622573853	0.65705668926239\\
10.8158302307129	0.657670259475708\\
10.8160009384155	0.658283710479736\\
10.8299684524536	0.658897280693054\\
10.8518056869507	0.659510731697083\\
10.855806350708	0.660124242305756\\
10.8571920394897	0.660737752914429\\
10.8618927001953	0.661351263523102\\
10.863805770874	0.662578225135803\\
10.8758277893066	0.663191735744476\\
10.8789777755737	0.663805246353149\\
10.8850202560425	0.664418697357178\\
10.8871688842773	0.665032207965851\\
10.8878049850464	0.665645718574524\\
10.9069232940674	0.666259229183197\\
10.907356262207	0.66687273979187\\
10.9078273773193	0.667486190795898\\
10.9207973480225	0.668099641799927\\
10.9207983016968	0.6687131524086\\
10.9261045455933	0.669326663017273\\
10.9298982620239	0.669940173625946\\
10.9393548965454	0.670553684234619\\
10.9631624221802	0.671167135238647\\
10.9642753601074	0.671780645847321\\
10.9758272171021	0.672394156455994\\
10.9789686203003	0.673621118068695\\
10.9867973327637	0.674234628677368\\
10.992000579834	0.674848079681396\\
10.9947843551636	0.67546159029007\\
10.9973697662354	0.676075100898743\\
11.0067653656006	0.676688551902771\\
11.0158033370972	0.677302002906799\\
11.0179996490479	0.677915573120117\\
11.0198268890381	0.678529024124146\\
11.0226449966431	0.679142594337463\\
11.0278272628784	0.679756045341492\\
11.0298757553101	0.680369555950165\\
11.0307273864746	0.680983066558838\\
11.0379943847656	0.681596517562866\\
11.0426425933838	0.682210028171539\\
11.0438022613525	0.682823538780212\\
11.045841217041	0.683436989784241\\
11.0467023849487	0.684050440788269\\
11.0518264770508	0.684663951396942\\
11.0638017654419	0.685277462005615\\
11.0746393203735	0.685890913009644\\
11.075831413269	0.686504364013672\\
11.0789594650269	0.687117874622345\\
11.0853404998779	0.687731385231018\\
11.0918016433716	0.688344836235046\\
11.09299659729	0.688958346843719\\
11.0998020172119	0.689571857452393\\
11.1026153564453	0.690185308456421\\
11.1193447113037	0.690798819065094\\
11.1238250732422	0.691412329673767\\
11.1280002593994	0.692025780677795\\
11.1306343078613	0.692639291286469\\
11.1309547424316	0.693252801895142\\
11.1359996795654	0.69386625289917\\
11.1399993896484	0.694479763507843\\
11.1499710083008	0.695093274116516\\
11.1579704284668	0.695706725120544\\
11.1640014648438	0.696320176124573\\
11.1680011749268	0.696933686733246\\
11.1718244552612	0.697547197341919\\
11.1725053787231	0.698160648345947\\
11.1789522171021	0.69877415895462\\
11.1789531707764	0.700001120567322\\
11.1880006790161	0.700614631175995\\
11.1961784362793	0.701228141784668\\
11.2189502716064	0.701841592788696\\
11.2200002670288	0.702455103397369\\
11.2279767990112	0.703068614006042\\
11.2310523986816	0.703682065010071\\
11.2447967529297	0.704295575618744\\
11.2466239929199	0.704909086227417\\
11.24782371521	0.70552259683609\\
11.2480001449585	0.706136107444763\\
11.2496757507324	0.706749618053436\\
11.2576704025269	0.707363128662109\\
11.2601537704468	0.707976579666138\\
11.2636375427246	0.708590090274811\\
11.2753372192383	0.709203600883484\\
11.2840013504028	0.709817051887512\\
11.2992734909058	0.710430562496185\\
11.3158226013184	0.711044073104858\\
11.3233337402344	0.711657524108887\\
11.3426160812378	0.712270975112915\\
11.3471307754517	0.712884485721588\\
11.349928855896	0.713497996330261\\
11.3687801361084	0.714111506938934\\
11.3789386749268	0.714725017547607\\
11.3857345581055	0.715338468551636\\
11.3967752456665	0.715952038764954\\
11.4066095352173	0.716565489768982\\
11.4073305130005	0.717179000377655\\
11.4287700653076	0.717792510986328\\
11.4316654205322	0.718405961990356\\
11.4393272399902	0.71901947259903\\
11.4393281936646	0.719632983207703\\
11.4429359436035	0.720246434211731\\
11.4440002441406	0.720859944820404\\
11.4595565795898	0.721473455429077\\
11.4666042327881	0.722086906433105\\
11.4706029891968	0.722700417041779\\
11.4746026992798	0.723313927650452\\
11.4787321090698	0.72392737865448\\
11.4807634353638	0.724540948867798\\
11.4897212982178	0.725154399871826\\
11.4967603683472	0.725767910480499\\
11.5065994262695	0.726381421089172\\
11.5269660949707	0.726994872093201\\
11.5272855758667	0.727608442306519\\
11.5287570953369	0.728221893310547\\
11.53600025177	0.729448914527893\\
11.5367565155029	0.730062425136566\\
11.5377159118652	0.730675935745239\\
11.5417156219482	0.731289386749268\\
11.5473222732544	0.731902897357941\\
11.5497140884399	0.732516407966614\\
11.5537137985229	0.733129918575287\\
11.5567541122437	0.73374342918396\\
11.560751914978	0.734356880187988\\
11.5607528686523	0.734970331192017\\
11.5617113113403	0.73558384180069\\
11.5654535293579	0.736197352409363\\
11.5744400024414	0.736810803413391\\
11.5757923126221	0.737424373626709\\
11.5789279937744	0.73865133523941\\
11.5817108154297	0.739264845848083\\
11.5897102355957	0.739878296852112\\
11.5937080383301	0.74049186706543\\
11.5948610305786	0.741105318069458\\
11.5953197479248	0.741718769073486\\
11.5985927581787	0.742332339286804\\
11.6069660186768	0.742945790290833\\
11.6160001754761	0.743559300899506\\
11.6183071136475	0.744172811508179\\
11.6217060089111	0.744786262512207\\
11.6327438354492	0.745399832725525\\
11.6359996795654	0.746013283729553\\
11.6457023620605	0.747240304946899\\
11.6461505889893	0.747853755950928\\
11.6473178863525	0.748467206954956\\
11.654109954834	0.749080717563629\\
11.656135559082	0.749694228172302\\
11.6577262878418	0.750307679176331\\
11.6825838088989	0.750921189785004\\
11.6856985092163	0.751534700393677\\
11.6945810317993	0.752148151397705\\
11.6967344284058	0.752761662006378\\
11.7247304916382	0.753375172615051\\
11.7264881134033	0.753988683223724\\
11.7360019683838	0.754602134227753\\
11.7473125457764	0.755215644836426\\
11.7656879425049	0.755829155445099\\
11.7705755233765	0.7570561170578\\
11.778920173645	0.758896589279175\\
11.7837886810303	0.759510099887848\\
11.787787437439	0.760123610496521\\
11.7880001068115	0.760737061500549\\
11.7907667160034	0.761350572109222\\
11.8016834259033	0.761964082717896\\
11.8080005645752	0.762577593326569\\
11.817681312561	0.763191103935242\\
11.8496770858765	0.76380455493927\\
11.8789167404175	0.764418065547943\\
11.8856716156006	0.765031576156616\\
11.8989162445068	0.765645027160645\\
11.9029169082642	0.766258537769318\\
11.9096698760986	0.766872048377991\\
11.9360008239746	0.767485558986664\\
11.9684791564941	0.768099069595337\\
11.9705572128296	0.768712520599365\\
11.9789152145386	0.769326031208038\\
12.046914100647	0.769939541816711\\
12.0989122390747	0.77055299282074\\
12.1366758346558	0.771166503429413\\
12.1416425704956	0.771780014038086\\
12.1672916412354	0.772393524646759\\
12.1789121627808	0.773007035255432\\
12.2256336212158	0.77362048625946\\
12.2785310745239	0.774233996868134\\
12.2865314483643	0.774847507476807\\
12.2966566085815	0.775460958480835\\
12.315712928772	0.776074469089508\\
12.3646488189697	0.776687979698181\\
12.4326419830322	0.777301430702209\\
12.5446281433105	0.777914941310883\\
12.5558042526245	0.778528451919556\\
12.5705041885376	0.779755473136902\\
12.5712728500366	0.78036892414093\\
12.58327293396	0.780982434749603\\
12.5838031768799	0.781595945358276\\
12.6206188201904	0.782209396362305\\
12.6278028488159	0.782822906970978\\
12.6278038024902	0.783436417579651\\
12.6326189041138	0.784049928188324\\
12.6472692489624	0.785276889801025\\
12.6838035583496	0.785890400409698\\
12.6878023147583	0.786503911018372\\
12.6966123580933	0.7871173620224\\
12.7135772705078	0.787730872631073\\
12.7264928817749	0.788344383239746\\
12.7360010147095	0.788957893848419\\
12.7366075515747	0.789571404457092\\
12.7472648620605	0.790184855461121\\
12.795262336731	0.790798366069794\\
12.7966003417969	0.791411876678467\\
12.8005990982056	0.792025327682495\\
12.8024854660034	0.792638838291168\\
12.80726146698	0.793252348899841\\
12.8234920501709	0.793865859508514\\
12.8277997970581	0.794479370117188\\
12.8415632247925	0.795092821121216\\
12.8712577819824	0.795706331729889\\
12.9360008239746	0.796319842338562\\
12.9415512084961	0.79693329334259\\
12.9495830535889	0.797546803951263\\
12.9704732894897	0.798160314559937\\
12.9752540588379	0.79877382516861\\
12.9952516555786	0.799387335777283\\
13.0872478485107	0.800000786781311\\
13.1277952194214	0.800614297389984\\
13.1704559326172	0.801227807998657\\
13.297513961792	0.801841259002686\\
13.3277931213379	0.802454769611359\\
13.7101182937622	0.803068280220032\\
13.7825565338135	0.803681790828705\\
13.8103971481323	0.804295301437378\\
13.9535751342773	0.804908752441406\\
13.9680004119873	0.805522263050079\\
13.9840002059937	0.806135773658752\\
14.1086797714233	0.806749224662781\\
14.5077753067017	0.807362735271454\\
14.5263500213623	0.807976245880127\\
14.539776802063	0.8085897564888\\
14.5938348770142	0.809203267097473\\
14.6343412399292	0.809816718101501\\
14.7186975479126	0.810430228710175\\
14.9965887069702	0.811043739318848\\
15.032000541687	0.811657190322876\\
15.0362854003906	0.812270700931549\\
15.056134223938	0.812884211540222\\
15.6187772750854	0.813497722148895\\
15.7305669784546	0.814111232757568\\
15.7451171875	0.814724683761597\\
15.7545213699341	0.81533819437027\\
15.7944450378418	0.815951704978943\\
15.7945232391357	0.816565155982971\\
15.8819751739502	0.817178666591644\\
15.8929271697998	0.817792177200317\\
15.8942546844482	0.81840568780899\\
15.9058256149292	0.819019198417664\\
15.9099178314209	0.819632649421692\\
15.917896270752	0.820246160030365\\
15.9222011566162	0.820859670639038\\
15.9541397094727	0.821473121643066\\
15.9741020202637	0.82208663225174\\
15.9932765960693	0.822700142860413\\
16.0274391174316	0.823313653469086\\
16.0455513000488	0.823927164077759\\
16.0619335174561	0.824540615081787\\
16.0659275054932	0.82515412569046\\
16.0699195861816	0.825767636299133\\
16.072774887085	0.826381087303162\\
16.0872173309326	0.827608108520508\\
16.0894317626953	0.828835129737854\\
16.1053886413574	0.829448580741882\\
16.1258125305176	0.830062091350555\\
16.1748924255371	0.830675601959229\\
16.1891613006592	0.831289052963257\\
16.2027893066406	0.83190256357193\\
16.2067737579346	0.832516074180603\\
16.2266998291016	0.833129584789276\\
16.2741203308105	0.833743095397949\\
16.302417755127	0.834356546401978\\
16.3483352661133	0.834970057010651\\
16.4178562164307	0.835583567619324\\
16.5496158599854	0.836197018623352\\
16.67214012146	0.836810529232025\\
16.7466945648193	0.837424039840698\\
16.8313388824463	0.838037550449371\\
16.88307762146	0.838651061058044\\
16.9193248748779	0.839264512062073\\
17.0104312896729	0.839878022670746\\
17.2366104125977	0.840491533279419\\
17.3661575317383	0.841104984283447\\
17.3710632324219	0.84171849489212\\
17.3950576782227	0.842332005500793\\
17.4141540527344	0.842945516109467\\
17.435676574707	0.84355902671814\\
17.4830551147461	0.844172477722168\\
17.4861507415771	0.844785988330841\\
17.5163631439209	0.845399498939514\\
17.5476741790771	0.846626460552216\\
17.5840015411377	0.847239971160889\\
17.5923633575439	0.847853481769562\\
17.5923652648926	0.849080443382263\\
17.6039981842041	0.849693953990936\\
17.6040000915527	0.850307464599609\\
17.6076736450195	0.850920915603638\\
17.6237316131592	0.851534426212311\\
17.6283645629883	0.852147936820984\\
17.6319999694824	0.852761447429657\\
17.6356754302979	0.85337495803833\\
17.6661396026611	0.853988409042358\\
17.6683654785156	0.854601919651031\\
17.6923675537109	0.855828881263733\\
17.7237319946289	0.857055902481079\\
17.7320003509521	0.858282923698425\\
17.766134262085	0.861350357532501\\
17.7750434875488	0.861963868141174\\
17.7771797180176	0.863190829753876\\
17.7923679351807	0.863804340362549\\
17.8076705932617	0.864417850971222\\
17.810131072998	0.865031361579895\\
17.8371753692627	0.865644812583923\\
17.8430442810059	0.866258323192596\\
17.8861274719238	0.86687183380127\\
17.9150390625	0.867485284805298\\
17.9371700286865	0.868712306022644\\
17.974157333374	0.869325816631317\\
17.9901065826416	0.86993932723999\\
18.0061206817627	0.870552778244019\\
18.0430335998535	0.871166288852692\\
18.0665168762207	0.871779799461365\\
18.0820045471191	0.872393250465393\\
18.0861167907715	0.873006761074066\\
18.0941162109375	0.873620271682739\\
18.1021137237549	0.874233782291412\\
18.1179580688477	0.874847292900085\\
18.1202754974365	0.875460743904114\\
18.1202774047852	0.87668776512146\\
18.129940032959	0.877301216125488\\
18.1785087585449	0.877914726734161\\
18.2076587677002	0.878528237342834\\
18.2676601409912	0.879141688346863\\
18.3320007324219	0.879755198955536\\
18.3344917297363	0.880368709564209\\
18.3356590270996	0.880982220172882\\
18.4248790740967	0.88159567117691\\
18.4521999359131	0.882209181785583\\
18.4757251739502	0.882822692394257\\
18.4762077331543	0.88343620300293\\
18.4762096405029	0.884049654006958\\
18.5122241973877	0.884663164615631\\
18.5280017852783	0.885276675224304\\
18.5750141143799	0.885890126228333\\
18.6127796173096	0.886503636837006\\
18.6180858612061	0.887117147445679\\
18.672290802002	0.887730658054352\\
18.6722927093506	0.88834410905838\\
18.8197193145752	0.888957619667053\\
18.8520011901855	0.890184640884399\\
18.9126243591309	0.890798091888428\\
18.9197158813477	0.891411602497101\\
18.9477138519287	0.892025113105774\\
18.9789981842041	0.892638564109802\\
19.0280017852783	0.893252074718475\\
19.194408416748	0.893865585327148\\
19.2280006408691	0.894479095935822\\
19.2483654022217	0.895092606544495\\
19.2886066436768	0.895706057548523\\
19.3202610015869	0.896319568157196\\
19.330394744873	0.897546529769897\\
19.4596366882324	0.898160040378571\\
19.471658706665	0.898773550987244\\
19.4756355285645	0.899387001991272\\
19.4836368560791	0.900000512599945\\
19.5280017852783	0.900614023208618\\
19.5827541351318	0.901227533817291\\
19.5880012512207	0.90184098482132\\
19.61598777771	0.902454495429993\\
19.6703624725342	0.903068006038666\\
19.6749725341797	0.903681516647339\\
19.6829700469971	0.904294967651367\\
19.712215423584	0.90490847826004\\
19.7280006408691	0.905521988868713\\
19.7476482391357	0.906135499477386\\
19.7628154754639	0.906748950481415\\
19.7677059173584	0.907362461090088\\
19.7680034637451	0.907975971698761\\
19.8389663696289	0.909202933311462\\
19.8676261901855	0.909816443920135\\
19.870023727417	0.910429954528809\\
19.8869647979736	0.911043405532837\\
19.94602394104	0.91165691614151\\
19.9620208740234	0.912270426750183\\
19.9818935394287	0.912883877754211\\
19.9917011260986	0.913497388362885\\
20.0075874328613	0.914110898971558\\
20.0198822021484	0.914724349975586\\
20.0291061401367	0.915337860584259\\
20.0671787261963	0.915951371192932\\
20.0971050262451	0.91656482219696\\
20.1097202301025	0.917178332805634\\
20.1256351470947	0.917791843414307\\
20.1291027069092	0.918405294418335\\
20.1303176879883	0.919018805027008\\
20.162956237793	0.919632315635681\\
20.1644725799561	0.920245826244354\\
20.1710262298584	0.920859277248383\\
20.1730117797852	0.921472787857056\\
20.1730136871338	0.92331326007843\\
20.1870040893555	0.923926770687103\\
20.1924724578857	0.924540281295776\\
20.2149600982666	0.925153732299805\\
20.2389526367188	0.925767242908478\\
20.2452564239502	0.926380753517151\\
20.2807426452637	0.926994264125824\\
20.2828636169434	0.927607774734497\\
20.2908496856689	0.928221225738525\\
20.3020057678223	0.928834736347198\\
20.3171539306641	0.929448246955872\\
20.3279991149902	0.9300616979599\\
20.3404884338379	0.930675208568573\\
20.3604850769043	0.931288719177246\\
20.3660488128662	0.931902229785919\\
20.3728561401367	0.932515740394592\\
20.3731212615967	0.933129191398621\\
20.3924903869629	0.933742702007294\\
20.405876159668	0.934356212615967\\
20.4058780670166	0.934969663619995\\
20.4108085632324	0.935583174228668\\
20.4284934997559	0.936196684837341\\
20.445161819458	0.93681013584137\\
20.4541759490967	0.937423646450043\\
20.4884986877441	0.938037157058716\\
20.5099964141846	0.938650667667389\\
20.6389389038086	0.939264118671417\\
20.6603908538818	0.93987762928009\\
20.6643829345703	0.940491139888763\\
20.6916923522949	0.941104650497437\\
20.7062358856201	0.941718101501465\\
20.7116889953613	0.942331612110138\\
20.7139358520508	0.942945122718811\\
20.7196922302246	0.943558573722839\\
20.7279987335205	0.944172084331512\\
20.7836494445801	0.944785594940186\\
20.7980995178223	0.945399045944214\\
20.8138427734375	0.946012556552887\\
20.8333797454834	0.94662606716156\\
20.8365249633789	0.947239577770233\\
20.8460273742676	0.947853028774261\\
20.847972869873	0.948466539382935\\
20.8516159057617	0.949080049991608\\
20.8798980712891	0.949693500995636\\
20.9115810394287	0.950307011604309\\
20.9137516021729	0.950920522212982\\
20.9715538024902	0.951534032821655\\
20.9734630584717	0.952760994434357\\
20.9836883544922	0.95337450504303\\
21.0045375823975	0.953987956047058\\
21.0245456695557	0.954601466655731\\
21.028003692627	0.955214977264404\\
21.0334987640381	0.955828487873077\\
21.1114749908447	0.956441938877106\\
21.113561630249	0.957055449485779\\
21.1455726623535	0.957668960094452\\
21.1619682312012	0.958282470703125\\
21.2311058044434	0.958895921707153\\
21.2454242706299	0.959509432315826\\
21.249626159668	0.960736393928528\\
21.2709159851074	0.961349904537201\\
21.2820281982422	0.961963415145874\\
21.2989139556885	0.962576866149902\\
21.3096618652344	0.963190376758575\\
21.3133697509766	0.964417397975922\\
21.3133735656738	0.96503084897995\\
21.3873271942139	0.965644359588623\\
21.3879985809326	0.966257870197296\\
21.3995952606201	0.966871321201324\\
21.4132766723633	0.967484831809998\\
21.438907623291	0.968098342418671\\
21.4501857757568	0.968711793422699\\
21.4972476959229	0.969325304031372\\
21.5064792633057	0.969938814640045\\
21.5131816864014	0.970552325248718\\
21.51318359375	0.971165776252747\\
21.5205936431885	0.97177928686142\\
21.5279998779297	0.973006248474121\\
21.5301742553711	0.973619759082794\\
21.5449657440186	0.974233269691467\\
21.579475402832	0.97484678030014\\
21.5968894958496	0.975460231304169\\
21.602165222168	0.976073741912842\\
21.6112060546875	0.976687252521515\\
21.6130867004395	0.977300763130188\\
21.6179504394531	0.977914214134216\\
21.6447658538818	0.978527724742889\\
21.6646099090576	0.979141235351562\\
21.7111511230469	0.979754686355591\\
21.7114391326904	0.980368196964264\\
21.7129898071289	0.980981707572937\\
21.7301540374756	0.982208669185638\\
21.7997951507568	0.982822179794312\\
21.8010940551758	0.983435690402985\\
21.8236522674561	0.984049141407013\\
21.8394069671631	0.984662652015686\\
21.9110431671143	0.985889673233032\\
21.980297088623	0.986503124237061\\
21.9962730407715	0.987116634845734\\
22.003360748291	0.987730145454407\\
22.0441989898682	0.988343596458435\\
22.1126041412354	0.989570617675781\\
22.112606048584	0.990797579288483\\
23.7675170898438	0.991411089897156\\
26.4329795837402	0.992024600505829\\
26.8282928466797	0.992638051509857\\
26.8996829986572	0.99325156211853\\
26.9216060638428	0.993865072727203\\
27.0339374542236	0.994478583335876\\
28.3056526184082	0.995092034339905\\
28.8965702056885	0.995705544948578\\
28.9308948516846	0.996319055557251\\
29.2427310943604	0.996932506561279\\
34.3516273498535	0.997546017169952\\
34.7769889831543	0.998159527778625\\
35.1866722106934	0.998773038387299\\
35.2865943908691	0.999386489391327\\
35.4112815856934	1\\
};
\addplot[const plot, color=mycolor8, forget plot] table[row sep=crcr] {%
3.81001996994019	0\\
3.81001996994019	0.000985205173492432\\
3.90842413902283	0.00197046995162964\\
4.01210165023804	0.00295567512512207\\
4.10517168045044	0.0039408802986145\\
4.17507171630859	0.00492614507675171\\
4.39074182510376	0.00591135025024414\\
4.39074230194092	0.00689661502838135\\
5.17928314208984	0.00788182020187378\\
5.62030696868896	0.00886708498001099\\
5.62430047988892	0.00985229015350342\\
5.88767671585083	0.0108375549316406\\
5.97195720672607	0.0118227601051331\\
5.97195768356323	0.0128079652786255\\
6.00406742095947	0.0137932300567627\\
6.01382493972778	0.0147784352302551\\
6.01382541656494	0.0157636404037476\\
6.01550006866455	0.01674884557724\\
6.01550054550171	0.0187193155288696\\
6.01610946655273	0.0197045803070068\\
6.02012348175049	0.020689845085144\\
6.03216505050659	0.0216750502586365\\
6.03216552734375	0.0226602554321289\\
6.03994703292847	0.0236455202102661\\
6.04402208328247	0.025615930557251\\
6.07254886627197	0.0266011357307434\\
6.08070039749146	0.028571605682373\\
6.08582162857056	0.0295568108558655\\
6.08885145187378	0.0305420756340027\\
6.09989404678345	0.0315272808074951\\
6.11738443374634	0.0344829559326172\\
6.11782169342041	0.0354682207107544\\
6.12851142883301	0.0364534258842468\\
6.12982130050659	0.037438690662384\\
6.13252639770508	0.0384238958358765\\
6.13382148742676	0.0394091010093689\\
6.15633392333984	0.0403943061828613\\
6.21382331848145	0.0423647165298462\\
6.23290586471558	0.0433499813079834\\
6.24495315551758	0.0443351864814758\\
6.24787998199463	0.0453203916549683\\
6.25298452377319	0.0463055968284607\\
6.26101541519165	0.0472908020019531\\
6.26287412643433	0.0482760667800903\\
6.26287460327148	0.0492613315582275\\
6.26904726028442	0.0502465963363647\\
6.27076578140259	0.051231861114502\\
6.28051948547363	0.0522170662879944\\
6.28511095046997	0.054187536239624\\
6.29049348831177	0.0551727414131165\\
6.31322240829468	0.0561579465866089\\
6.31988906860352	0.0571432113647461\\
6.32132530212402	0.059113621711731\\
6.32132577896118	0.0600988268852234\\
6.32132625579834	0.0610840320587158\\
6.34535312652588	0.062069296836853\\
6.34936857223511	0.0630545020103455\\
6.35338544845581	0.0640397667884827\\
6.35406255722046	0.0650249719619751\\
6.35740184783936	0.0669954419136047\\
6.36945056915283	0.0679806470870972\\
6.37346744537354	0.0699511170387268\\
6.38150072097778	0.0709363222122192\\
6.39888334274292	0.0719215273857117\\
6.40158367156982	0.0738919377326965\\
6.40560102462769	0.074877142906189\\
6.4057936668396	0.0758623480796814\\
6.44175291061401	0.0768475532531738\\
6.44685697555542	0.0778327584266663\\
6.46810579299927	0.0788179636001587\\
6.47496795654297	0.0798032283782959\\
6.47777462005615	0.0807884335517883\\
6.48484563827515	0.0817736387252808\\
6.50759267807007	0.0827588438987732\\
6.52076959609985	0.0837441086769104\\
6.54647445678711	0.0847293138504028\\
6.56787347793579	0.0857145190238953\\
6.56787443161011	0.0866997241973877\\
6.57911348342896	0.0876849293708801\\
6.59243297576904	0.0886701345443726\\
6.60208749771118	0.0896553993225098\\
6.66647434234619	0.0906406044960022\\
6.71771192550659	0.0916258096694946\\
6.73370790481567	0.0945814847946167\\
6.73370838165283	0.0955666899681091\\
6.76389122009277	0.0965518951416016\\
6.76569986343384	0.097537100315094\\
6.79148864746094	0.0985223650932312\\
6.80568933486938	0.100492835044861\\
6.81557512283325	0.101478040218353\\
6.81935501098633	0.102463245391846\\
6.83444452285767	0.103448450565338\\
6.84644222259521	0.104433715343475\\
6.85557317733765	0.106404185295105\\
6.8776707649231	0.107389390468597\\
6.87879943847656	0.10837459564209\\
6.87907838821411	0.109359800815582\\
6.88566923141479	0.111330270767212\\
6.88643503189087	0.112315475940704\\
6.90998506546021	0.113300740718842\\
6.91766166687012	0.114285945892334\\
6.91987895965576	0.115271151065826\\
6.93588781356812	0.116256356239319\\
6.9404673576355	0.117241621017456\\
6.94642353057861	0.118226885795593\\
6.94642400741577	0.120197355747223\\
6.94642448425293	0.121182560920715\\
6.94787788391113	0.122167825698853\\
6.95188808441162	0.12315309047699\\
6.95556640625	0.124138295650482\\
6.95556688308716	0.126108765602112\\
6.96199750900269	0.127094030380249\\
6.97906732559204	0.128079235553741\\
6.9790678024292	0.129064440727234\\
6.98241710662842	0.130049645900726\\
6.98356485366821	0.131034851074219\\
6.99254369735718	0.132020056247711\\
6.99254417419434	0.133990526199341\\
6.99987745285034	0.135960936546326\\
7.00241279602051	0.136946141719818\\
7.00388669967651	0.137931346893311\\
7.00563907623291	0.138916552066803\\
7.01002883911133	0.139901757240295\\
7.01789665222168	0.140886962413788\\
7.01789712905884	0.142857432365417\\
7.0198769569397	0.14384263753891\\
7.01987743377686	0.144827842712402\\
7.0205078125	0.14581310749054\\
7.02240991592407	0.146798312664032\\
7.03588628768921	0.148768723011017\\
7.04040813446045	0.149753928184509\\
7.04048109054565	0.150739192962646\\
7.04640531539917	0.151724398136139\\
7.05105876922607	0.152709603309631\\
7.05556106567383	0.153694808483124\\
7.0558762550354	0.154680013656616\\
7.05777597427368	0.155665218830109\\
7.0658106803894	0.156650483608246\\
7.07439994812012	0.157635748386383\\
7.07440042495728	0.158620953559875\\
7.07861709594727	0.159606158733368\\
7.10561418533325	0.16059136390686\\
7.10705184936523	0.161576628684998\\
7.10788536071777	0.162561893463135\\
7.11771678924561	0.163547098636627\\
7.11771726608276	0.16453230381012\\
7.12037658691406	0.165517508983612\\
7.12037706375122	0.167487978935242\\
7.12037754058838	0.168473243713379\\
7.12788486480713	0.169458448886871\\
7.13360595703125	0.170443654060364\\
7.13360691070557	0.171428859233856\\
7.1439995765686	0.172414064407349\\
7.14638757705688	0.173399269580841\\
7.15360164642334	0.174384534358978\\
7.16163730621338	0.175369799137115\\
7.16645908355713	0.177340269088745\\
7.16645956039429	0.178325474262238\\
7.17904424667358	0.179310739040375\\
7.18631887435913	0.180296003818512\\
7.18631935119629	0.181281208992004\\
7.19588422775269	0.182266414165497\\
7.20558881759644	0.183251678943634\\
7.20636320114136	0.184236884117126\\
7.21434354782104	0.185222089290619\\
7.21742153167725	0.186207294464111\\
7.22024488449097	0.187192499637604\\
7.22024536132812	0.188177704811096\\
7.22024583816528	0.189162969589233\\
7.22232437133789	0.190148174762726\\
7.23187351226807	0.191133379936218\\
7.24157094955444	0.192118585109711\\
7.26621866226196	0.193103790283203\\
7.28240442276001	0.194088995456696\\
7.31692886352539	0.195074200630188\\
7.31735467910767	0.19605940580368\\
7.36405563354492	0.197044610977173\\
7.36597585678101	0.19802987575531\\
7.37038040161133	0.199015080928802\\
7.38209104537964	0.200000286102295\\
7.3820915222168	0.200985550880432\\
7.41643333435059	0.201970756053925\\
7.41998052597046	0.202956020832062\\
7.44031429290771	0.203941226005554\\
7.44429397583008	0.204926431179047\\
7.44539594650269	0.205911695957184\\
7.45225477218628	0.206896901130676\\
7.46228885650635	0.207882106304169\\
7.46271562576294	0.208867311477661\\
7.47215509414673	0.209852516651154\\
7.47325134277344	0.210837721824646\\
7.4960355758667	0.211822926998138\\
7.50001430511475	0.212808191776276\\
7.51593446731567	0.213793396949768\\
7.51593494415283	0.215763807296753\\
7.5169882774353	0.216749012470245\\
7.51984691619873	0.217734217643738\\
7.52840280532837	0.21871942281723\\
7.53185558319092	0.219704687595367\\
7.55354690551758	0.22068989276886\\
7.55573511123657	0.221675097942352\\
7.55844402313232	0.222660303115845\\
7.56269598007202	0.223645508289337\\
7.5676736831665	0.22463071346283\\
7.57165384292603	0.225615918636322\\
7.57686519622803	0.226601123809814\\
7.58087015151978	0.227586328983307\\
7.58145713806152	0.230542004108429\\
7.58145761489868	0.231527209281921\\
7.58483266830444	0.232512414455414\\
7.5995135307312	0.233497619628906\\
7.61543321609497	0.234482884407043\\
7.61680269241333	0.235468089580536\\
7.61680316925049	0.236453294754028\\
7.62132930755615	0.237438499927521\\
7.62914371490479	0.238423705101013\\
7.64400053024292	0.239408910274506\\
7.64743566513062	0.240394115447998\\
7.66637229919434	0.24137932062149\\
7.66750001907349	0.242364585399628\\
7.67806434631348	0.24334979057312\\
7.67900609970093	0.244334995746613\\
7.68113708496094	0.245320200920105\\
7.6811375617981	0.246305406093597\\
7.68113803863525	0.24729061126709\\
7.6870698928833	0.248275816440582\\
7.71702241897583	0.249261021614075\\
7.76265811920166	0.250246226787567\\
7.76499223709106	0.25123143196106\\
7.78081560134888	0.252216637134552\\
7.78893280029297	0.253201842308044\\
7.81441831588745	0.254187107086182\\
7.82912015914917	0.255172312259674\\
7.86217212677002	0.256157517433167\\
7.86474323272705	0.257142722606659\\
7.87671327590942	0.258127927780151\\
7.91390514373779	0.259113132953644\\
7.91624355316162	0.260098338127136\\
7.92062425613403	0.261083543300629\\
7.92062520980835	0.262068808078766\\
7.94257402420044	0.263054013252258\\
7.95720481872559	0.264039218425751\\
7.97548961639404	0.26600968837738\\
7.97909116744995	0.266994893550873\\
7.9791464805603	0.267980098724365\\
7.99912786483765	0.268965303897858\\
8.01205062866211	0.26995050907135\\
8.10339260101318	0.270935714244843\\
8.11800098419189	0.271920919418335\\
8.12895584106445	0.272906184196472\\
8.14720916748047	0.273891389369965\\
8.16642570495605	0.274876594543457\\
8.17950916290283	0.275861799716949\\
8.20342922210693	0.276847004890442\\
8.21234798431396	0.277832210063934\\
8.21567440032959	0.278817415237427\\
8.24210739135742	0.279802680015564\\
8.27917671203613	0.280787885189056\\
8.31548118591309	0.281773090362549\\
8.32528209686279	0.282758295536041\\
8.34168338775635	0.283743560314178\\
8.35492420196533	0.284728765487671\\
8.37884426116943	0.285713970661163\\
8.38741874694824	0.287684440612793\\
8.46020889282227	0.288669645786285\\
8.46321582794189	0.289654850959778\\
8.47850799560547	0.29064005613327\\
8.48688793182373	0.291625320911407\\
8.50386333465576	0.2926105260849\\
8.50678062438965	0.293595790863037\\
8.54083061218262	0.29458099603653\\
8.54258823394775	0.295566201210022\\
8.55587100982666	0.296551465988159\\
8.59984874725342	0.297536730766296\\
8.61984825134277	0.299507200717926\\
8.61984920501709	0.300492465496063\\
8.63984680175781	0.301477670669556\\
8.66269493103027	0.302462875843048\\
8.67584705352783	0.303448140621185\\
8.67783164978027	0.30541855096817\\
8.7147045135498	0.306403756141663\\
8.72915649414062	0.307388961315155\\
8.75254917144775	0.30935937166214\\
8.75255012512207	0.310344576835632\\
8.75813770294189	0.311329782009125\\
8.77017021179199	0.312314987182617\\
8.77748966217041	0.31330019235611\\
8.85087013244629	0.314285457134247\\
8.87714576721191	0.315270662307739\\
8.90985584259033	0.316255867481232\\
8.91431045532227	0.317241132259369\\
8.91790771484375	0.318226397037506\\
8.91790866851807	0.319211661815643\\
8.9249792098999	0.320196926593781\\
8.93922996520996	0.321182131767273\\
8.94092559814453	0.322167336940765\\
8.94274234771729	0.323152542114258\\
8.94917774200439	0.32413774728775\\
8.94917869567871	0.326108157634735\\
8.95052909851074	0.327093362808228\\
8.96085453033447	0.32807856798172\\
8.97493267059326	0.329063773155212\\
9.02060699462891	0.330048978328705\\
9.02861976623535	0.331034183502197\\
9.03668689727783	0.33201938867569\\
9.03865051269531	0.333004593849182\\
9.03865146636963	0.333989799022675\\
9.04297161102295	0.334975004196167\\
9.06338214874268	0.335960209369659\\
9.06669044494629	0.336945414543152\\
9.07645225524902	0.337930619716644\\
9.08289051055908	0.338915824890137\\
9.11391162872314	0.339901030063629\\
9.1457576751709	0.340886294841766\\
9.14957523345947	0.341871500015259\\
9.16238212585449	0.342856764793396\\
9.16551399230957	0.344827175140381\\
9.16551494598389	0.34679764509201\\
9.16954517364502	0.347782850265503\\
9.17240715026855	0.348768055438995\\
9.17404556274414	0.349753320217133\\
9.18131542205811	0.350738525390625\\
9.20693492889404	0.351723790168762\\
9.20865154266357	0.352708995342255\\
9.22682285308838	0.353694200515747\\
9.23589324951172	0.35467940568924\\
9.23775959014893	0.355664610862732\\
9.23855876922607	0.356649816036224\\
9.26109886169434	0.359605491161346\\
9.26109981536865	0.361575901508331\\
9.26432991027832	0.362561106681824\\
9.26433086395264	0.363546311855316\\
9.26540660858154	0.364531517028809\\
9.27547264099121	0.365516722202301\\
9.28250789642334	0.366501986980438\\
9.28409290313721	0.367487192153931\\
9.28556537628174	0.368472397327423\\
9.28902435302734	0.36945766210556\\
9.29046249389648	0.370442867279053\\
9.29692268371582	0.371428072452545\\
9.30637359619141	0.372413337230682\\
9.30943489074707	0.373398542404175\\
9.31350803375244	0.374383747577667\\
9.3173303604126	0.37536895275116\\
9.33731079101562	0.376354157924652\\
9.33745861053467	0.377339363098145\\
9.34228610992432	0.378324568271637\\
9.34614849090576	0.379309773445129\\
9.35323810577393	0.380295038223267\\
9.35721969604492	0.381280243396759\\
9.35807991027832	0.382265448570251\\
9.36120128631592	0.383250653743744\\
9.36313724517822	0.384235858917236\\
9.36313819885254	0.386206328868866\\
9.36518478393555	0.387191534042358\\
9.38111114501953	0.388176739215851\\
9.38509368896484	0.389161944389343\\
9.40516471862793	0.390147149562836\\
9.40581035614014	0.391132354736328\\
9.41302394866943	0.392117619514465\\
9.41330432891846	0.393102884292603\\
9.41376495361328	0.394088089466095\\
9.42171955108643	0.395073294639587\\
9.42491149902344	0.39605849981308\\
9.42721462249756	0.397043704986572\\
9.43685817718506	0.398028910160065\\
9.44524002075195	0.399014174938202\\
9.45598125457764	0.399999439716339\\
9.46193885803223	0.400984644889832\\
9.46473121643066	0.401969850063324\\
9.47486782073975	0.402955114841461\\
9.47504329681396	0.403940320014954\\
9.47589778900146	0.404925525188446\\
9.48137855529785	0.405910730361938\\
9.48933410644531	0.406895935535431\\
9.51310253143311	0.407881140708923\\
9.51709365844727	0.408866405487061\\
9.51717567443848	0.409851610660553\\
9.52445793151855	0.410836815834045\\
9.53308296203613	0.411822080612183\\
9.53640270233154	0.413792550563812\\
9.53640460968018	0.414777755737305\\
9.53876399993896	0.415762960910797\\
9.53876495361328	0.41674816608429\\
9.55116748809814	0.417733371257782\\
9.55233097076416	0.418718576431274\\
9.55631160736084	0.419703781604767\\
9.56072902679443	0.423644661903381\\
9.56072998046875	0.427585542201996\\
9.56073093414307	0.428570747375488\\
9.56427669525146	0.429555952548981\\
9.56887817382812	0.430541157722473\\
9.58080959320068	0.431526362895966\\
9.58715438842773	0.432511627674103\\
9.58816814422607	0.433496832847595\\
9.60011196136475	0.436452507972717\\
9.6046724319458	0.43743771314621\\
9.61289596557617	0.438422918319702\\
9.61660289764404	0.439408123493195\\
9.62058067321777	0.440393328666687\\
9.62058162689209	0.441378533840179\\
9.62455749511719	0.442363739013672\\
9.6245584487915	0.443348944187164\\
9.63251209259033	0.444334149360657\\
9.66000556945801	0.445319354534149\\
9.66432857513428	0.446304559707642\\
9.68384647369385	0.447289764881134\\
9.68421363830566	0.448274970054626\\
9.69567108154297	0.449260175228119\\
9.71268939971924	0.451230645179749\\
9.72000598907471	0.452215850353241\\
9.72000694274902	0.453201055526733\\
9.72398281097412	0.454186260700226\\
9.72796058654785	0.455171465873718\\
9.73548603057861	0.456156730651855\\
9.75579929351807	0.457141995429993\\
9.75828838348389	0.458127200603485\\
9.8124828338623	0.460097670555115\\
9.82863807678223	0.461082875728607\\
9.8570556640625	0.463053345680237\\
9.87424755096436	0.464038550853729\\
9.87650394439697	0.465023756027222\\
9.90084838867188	0.466008961200714\\
9.91227436065674	0.468964636325836\\
9.91227531433105	0.470935106277466\\
9.91644287109375	0.472905576229095\\
9.94264507293701	0.473890781402588\\
9.94771671295166	0.47487598657608\\
9.95581436157227	0.475861191749573\\
9.96923923492432	0.476846396923065\\
9.99203205108643	0.477831661701202\\
10.0034275054932	0.478816866874695\\
10.0297431945801	0.479802072048187\\
10.0468397140503	0.48078727722168\\
10.0553979873657	0.481772482395172\\
10.0728702545166	0.482757687568665\\
10.0907745361328	0.483742952346802\\
10.1358394622803	0.484728217124939\\
10.139820098877	0.485713422298431\\
10.1586084365845	0.486698627471924\\
10.1694507598877	0.487683832645416\\
10.1870594024658	0.488669037818909\\
10.2543363571167	0.489654242992401\\
10.2681446075439	0.490639448165894\\
10.3358354568481	0.491624653339386\\
10.3369398117065	0.492609858512878\\
10.3398151397705	0.493595063686371\\
10.3400001525879	0.494580268859863\\
10.3418741226196	0.495565474033356\\
10.3418750762939	0.496550679206848\\
10.3468208312988	0.497535884380341\\
10.3553829193115	0.498521149158478\\
10.3581371307373	0.49950635433197\\
10.367772102356	0.500491619110107\\
10.3880004882812	0.501476764678955\\
10.4009294509888	0.502462029457092\\
10.4199991226196	0.503447234630585\\
10.4200010299683	0.504432439804077\\
10.4318332672119	0.50541764497757\\
10.4318342208862	0.507388114929199\\
10.4393177032471	0.508373320102692\\
10.4418611526489	0.509358525276184\\
10.4513778686523	0.510343790054321\\
10.4818544387817	0.511328995227814\\
10.4858551025391	0.512314200401306\\
10.4918336868286	0.513299465179443\\
10.5009136199951	0.514284670352936\\
10.511833190918	0.515269875526428\\
10.5146932601929	0.516255140304565\\
10.5146942138672	0.517240345478058\\
10.5158128738403	0.51822555065155\\
10.5249099731445	0.519210755825043\\
10.539813041687	0.520195960998535\\
10.5400009155273	0.525122106075287\\
10.5400018692017	0.526107311248779\\
10.5418462753296	0.527092576026917\\
10.5513725280762	0.529062986373901\\
10.5638113021851	0.530048251152039\\
10.574686050415	0.531033456325531\\
10.5758323669434	0.532018661499023\\
10.5830078125	0.533003866672516\\
10.5998334884644	0.533989071846008\\
10.6073703765869	0.534974336624146\\
10.6080007553101	0.535959601402283\\
10.6138362884521	0.53694474697113\\
10.6193695068359	0.537930011749268\\
10.6318321228027	0.54088568687439\\
10.6386814117432	0.541870892047882\\
10.6400012969971	0.542856097221375\\
10.6513671875	0.544826626777649\\
10.6513681411743	0.546797037124634\\
10.6518316268921	0.547782301902771\\
10.6608867645264	0.548767507076263\\
10.6638307571411	0.549752712249756\\
10.6638317108154	0.550737977027893\\
10.6829977035522	0.551723122596741\\
10.6838092803955	0.552708387374878\\
10.685827255249	0.554678797721863\\
10.7112293243408	0.5556640625\\
10.71266746521	0.556649327278137\\
10.7267656326294	0.55763453245163\\
10.7318296432495	0.558619737625122\\
10.7318305969238	0.559605002403259\\
10.7400007247925	0.560590207576752\\
10.7416477203369	0.562560677528381\\
10.7418203353882	0.563545882701874\\
10.7466707229614	0.564531087875366\\
10.7513618469238	0.565516352653503\\
10.7598295211792	0.566501617431641\\
10.7688684463501	0.567486822605133\\
10.7718286514282	0.568472027778625\\
10.7758073806763	0.569457292556763\\
10.7762241363525	0.570442497730255\\
10.7829856872559	0.573398172855377\\
10.8008661270142	0.57438337802887\\
10.8029279708862	0.575368583202362\\
10.8058109283447	0.576353788375854\\
10.8318290710449	0.577339053153992\\
10.8356714248657	0.579309463500977\\
10.8418054580688	0.580294728279114\\
10.8502721786499	0.581279933452606\\
10.8513565063477	0.583250403404236\\
10.851357460022	0.584235608577728\\
10.8526020050049	0.585220813751221\\
10.8549795150757	0.586206078529358\\
10.8698015213013	0.58719128370285\\
10.8708543777466	0.588176488876343\\
10.8728523254395	0.58916175365448\\
10.874041557312	0.590147018432617\\
10.8768520355225	0.59113222360611\\
10.8798055648804	0.592117428779602\\
10.8878049850464	0.593102693557739\\
10.8929710388184	0.594087958335876\\
10.8986558914185	0.595073103904724\\
10.9113550186157	0.597043573856354\\
10.9158048629761	0.598028779029846\\
10.9229726791382	0.599014043807983\\
10.9257841110229	0.599999308586121\\
10.9267950057983	0.600984454154968\\
10.9288444519043	0.601969718933105\\
10.9318284988403	0.60394012928009\\
10.9386529922485	0.604925394058228\\
10.9390115737915	0.605910539627075\\
10.9390125274658	0.606895804405212\\
10.9400005340576	0.607881009578705\\
10.9417924880981	0.611821889877319\\
10.944842338562	0.612807154655457\\
10.9608402252197	0.613792359828949\\
10.9624872207642	0.614777565002441\\
10.9715490341187	0.615762829780579\\
10.9745817184448	0.616748034954071\\
10.974648475647	0.617733240127563\\
10.9784564971924	0.618718504905701\\
10.9793920516968	0.619703710079193\\
10.9829683303833	0.621674180030823\\
10.9878273010254	0.62265944480896\\
10.9941892623901	0.623644649982452\\
10.9958028793335	0.624629855155945\\
10.9958038330078	0.625615119934082\\
10.998215675354	0.626600325107574\\
11.0008325576782	0.628570795059204\\
11.0008344650269	0.629556000232697\\
11.0017147064209	0.630541205406189\\
11.0055904388428	0.631526410579681\\
11.0068435668945	0.633496880531311\\
11.0258321762085	0.634482085704803\\
11.0303735733032	0.635467290878296\\
11.0318260192871	0.636452555656433\\
11.0318269729614	0.63743782043457\\
11.0338163375854	0.638422966003418\\
11.0342950820923	0.640393435955048\\
11.0376815795898	0.64137864112854\\
11.0386428833008	0.642363905906677\\
11.0417804718018	0.643349051475525\\
11.0499801635742	0.645319521427155\\
11.0513477325439	0.647289991378784\\
11.0513486862183	0.649260401725769\\
11.0539016723633	0.650245666503906\\
11.0706396102905	0.652216076850891\\
11.0706415176392	0.653201341629028\\
11.0746393203735	0.654186606407166\\
11.0771474838257	0.655171751976013\\
11.0878009796143	0.65615701675415\\
11.0878019332886	0.657142221927643\\
11.0897884368896	0.658127427101135\\
11.0969333648682	0.659112632274628\\
11.1008167266846	0.66009783744812\\
11.1008176803589	0.661083102226257\\
11.1008186340332	0.662068367004395\\
11.1088743209839	0.663053572177887\\
11.1186361312866	0.664038777351379\\
11.1242084503174	0.666994452476501\\
11.1242094039917	0.670935392379761\\
11.124794960022	0.671920537948608\\
11.1288137435913	0.672905802726746\\
11.129768371582	0.673891067504883\\
11.1318244934082	0.67487621307373\\
11.1363430023193	0.67684668302536\\
11.1363439559937	0.677831888198853\\
11.1399993896484	0.67881715297699\\
11.1400003433228	0.679802358150482\\
11.140811920166	0.680787563323975\\
11.1481990814209	0.681772828102112\\
11.1488122940063	0.682758033275604\\
11.1521968841553	0.683743238449097\\
11.1647167205811	0.684728503227234\\
11.1697626113892	0.685713708400726\\
11.1746301651001	0.686698913574219\\
11.1758069992065	0.687684178352356\\
11.1801872253418	0.689654588699341\\
11.1873416900635	0.690639853477478\\
11.18971824646	0.691625118255615\\
11.19371509552	0.692610263824463\\
11.1955366134644	0.6935955286026\\
11.1961793899536	0.694580793380737\\
11.2008037567139	0.69556599855423\\
11.202898979187	0.697536468505859\\
11.2057065963745	0.698521673679352\\
11.2073755264282	0.699506878852844\\
11.2224750518799	0.700492143630981\\
11.2241668701172	0.701477289199829\\
11.2242956161499	0.702462553977966\\
11.2303428649902	0.703447759151459\\
11.2319393157959	0.704432964324951\\
11.2336874008179	0.706403374671936\\
11.2336883544922	0.708373844623566\\
11.2342224121094	0.709359049797058\\
11.2349977493286	0.710344314575195\\
11.2459506988525	0.711329519748688\\
11.2481746673584	0.71231472492218\\
11.2513370513916	0.713299989700317\\
11.2514190673828	0.71428519487381\\
11.2536725997925	0.715270400047302\\
11.2546234130859	0.716255664825439\\
11.2616672515869	0.717240810394287\\
11.3009090423584	0.718226075172424\\
11.3179359436035	0.719211339950562\\
11.3336162567139	0.720196485519409\\
11.333643913269	0.721181750297546\\
11.341739654541	0.722166955471039\\
11.3513317108154	0.723152160644531\\
11.3579273223877	0.724137425422668\\
11.3746118545532	0.725122630596161\\
11.3779230117798	0.726107835769653\\
11.4232892990112	0.727093100547791\\
11.4232902526855	0.728078305721283\\
11.4513273239136	0.729063510894775\\
11.5048198699951	0.730048775672913\\
11.5233020782471	0.732019186019897\\
11.5400009155273	0.733004450798035\\
11.5407390594482	0.733989715576172\\
11.5568151473999	0.734974920749664\\
11.5745935440063	0.735960125923157\\
11.6222734451294	0.736945390701294\\
11.6325311660767	0.737930655479431\\
11.687931060791	0.738915801048279\\
11.7043685913086	0.739901065826416\\
11.7437887191772	0.740886270999908\\
11.749903678894	0.741871476173401\\
11.7554912567139	0.742856740951538\\
11.8318147659302	0.743842005729675\\
11.8736734390259	0.744827210903168\\
11.8958148956299	0.74581241607666\\
12.041654586792	0.74778288602829\\
12.0505514144897	0.748768091201782\\
12.1745405197144	0.749753355979919\\
12.1745414733887	0.751723766326904\\
12.2006702423096	0.752709031105042\\
12.2318096160889	0.753694236278534\\
12.2400007247925	0.754679441452026\\
12.2416305541992	0.755664706230164\\
12.2512874603271	0.756649911403656\\
12.2512884140015	0.757635116577148\\
12.3318071365356	0.758620381355286\\
12.4512786865234	0.759605586528778\\
12.5400018692017	0.760590791702271\\
12.5415964126587	0.761575996875763\\
12.582914352417	0.762561202049255\\
12.6629161834717	0.763546466827393\\
12.9744729995728	0.765516877174377\\
12.9829292297363	0.767487347126007\\
13.1829395294189	0.7684725522995\\
13.2415199279785	0.769457757472992\\
13.3525447845459	0.770443022251129\\
13.374439239502	0.773398697376251\\
13.3829517364502	0.775369167327881\\
13.3829526901245	0.777339577674866\\
13.400538444519	0.778324842453003\\
13.4694967269897	0.779310047626495\\
13.4744310379028	0.780295252799988\\
13.5005302429199	0.78128045797348\\
13.5202407836914	0.782265663146973\\
13.5229654312134	0.78325092792511\\
13.5349645614624	0.784236133098602\\
13.5414896011353	0.785221338272095\\
13.5680799484253	0.786206603050232\\
13.5744228363037	0.787191808223724\\
13.582968711853	0.788177013397217\\
13.6005220413208	0.789162278175354\\
13.6285190582275	0.790147483348846\\
13.6389741897583	0.791132688522339\\
13.6438274383545	0.792117893695831\\
13.6438283920288	0.793103098869324\\
13.658974647522	0.794088363647461\\
13.7036285400391	0.795073568820953\\
13.7109661102295	0.796058773994446\\
13.7917861938477	0.797044038772583\\
13.8729448318481	0.798029243946075\\
13.8743991851807	0.799014449119568\\
13.9004955291748	0.799999713897705\\
13.9157466888428	0.800984919071198\\
13.9189014434814	0.80197012424469\\
13.9866704940796	0.802955389022827\\
14.0414400100708	0.80394059419632\\
14.0424814224243	0.804925799369812\\
14.0547494888306	0.805911064147949\\
14.1743745803833	0.806896269321442\\
14.1743764877319	0.807881474494934\\
14.1791963577271	0.808866739273071\\
14.214373588562	0.809851944446564\\
14.2317790985107	0.811822354793549\\
14.2503700256348	0.812807559967041\\
14.2511940002441	0.815763235092163\\
14.2511949539185	0.817733705043793\\
14.3263654708862	0.818718910217285\\
14.3317794799805	0.82068932056427\\
14.3400011062622	0.821674585342407\\
14.3520011901855	0.8226597905159\\
14.3743600845337	0.823644995689392\\
14.4077777862549	0.824630260467529\\
14.4117784500122	0.825615465641022\\
14.4120016098022	0.826600670814514\\
14.4188585281372	0.827585935592651\\
14.4359998703003	0.828571140766144\\
14.4360008239746	0.829556345939636\\
14.4374055862427	0.831526815891266\\
14.4468021392822	0.832512021064758\\
14.4511852264404	0.833497285842896\\
14.4511861801147	0.834482491016388\\
14.4532442092896	0.83546769618988\\
14.4597768783569	0.836452901363373\\
14.4627256393433	0.83743816614151\\
14.4703540802002	0.838423371315002\\
14.474853515625	0.839408576488495\\
14.475775718689	0.840393781661987\\
14.4837770462036	0.841379046440125\\
14.4932346343994	0.842364251613617\\
14.5037755966187	0.843349456787109\\
14.5359992980957	0.845319926738739\\
14.5360012054443	0.846305131912231\\
14.5386323928833	0.847290337085724\\
14.5703458786011	0.850246012210846\\
14.5703468322754	0.851231217384338\\
14.5727167129517	0.852216482162476\\
14.5751810073853	0.853201687335968\\
14.5825777053833	0.85418689250946\\
14.5871772766113	0.855172157287598\\
14.58717918396	0.85615736246109\\
14.5933828353882	0.857142567634583\\
14.600001335144	0.858127772808075\\
14.6037769317627	0.859112977981567\\
14.6117334365845	0.860098242759705\\
14.6471767425537	0.862068653106689\\
14.6517744064331	0.863053917884827\\
14.6703386306763	0.864039123058319\\
14.7135734558105	0.865024328231812\\
14.7264013290405	0.866009593009949\\
14.7388296127319	0.866994798183441\\
14.753173828125	0.867980003356934\\
14.759729385376	0.868965208530426\\
14.7639875411987	0.869950413703918\\
14.779730796814	0.870935678482056\\
14.7928686141968	0.871920883655548\\
14.8070268630981	0.872906088829041\\
14.8357353210449	0.873891353607178\\
14.84716796875	0.87487655878067\\
14.9001188278198	0.875861763954163\\
14.9269313812256	0.8768470287323\\
14.9301481246948	0.877832233905792\\
14.9388103485107	0.878817439079285\\
14.9703159332275	0.879802703857422\\
14.9703168869019	0.880787909030914\\
15.0709753036499	0.881773114204407\\
15.1703033447266	0.882758319377899\\
15.1833810806274	0.883743584156036\\
15.1982040405273	0.884728789329529\\
15.2431001663208	0.885714054107666\\
15.2618141174316	0.886699259281158\\
15.5907745361328	0.887684464454651\\
15.659366607666	0.888669729232788\\
15.8402433395386	0.889654934406281\\
17.3811988830566	0.890640139579773\\
17.6070518493652	0.89162540435791\\
17.6261444091797	0.892610609531403\\
17.8901271820068	0.893595814704895\\
18.3360004425049	0.894581019878387\\
18.3801689147949	0.895566284656525\\
18.4802131652832	0.896551489830017\\
18.5277214050293	0.89753669500351\\
18.5591773986816	0.898521959781647\\
18.5762519836426	0.900492370128632\\
18.7430076599121	0.901477575302124\\
18.7763366699219	0.902462840080261\\
18.9037170410156	0.903448045253754\\
19.0429954528809	0.904433250427246\\
19.4020481109619	0.905418515205383\\
19.6132621765137	0.906403720378876\\
19.6165103912354	0.907388925552368\\
19.7343559265137	0.908374190330505\\
19.7660312652588	0.909359395503998\\
19.9343357086182	0.91034460067749\\
20.0737972259521	0.911329865455627\\
20.1331043243408	0.91231507062912\\
20.1596221923828	0.913300275802612\\
20.4836158752441	0.91428554058075\\
20.5320014953613	0.915270745754242\\
20.7476119995117	0.916255950927734\\
20.8476676940918	0.917241215705872\\
20.9156494140625	0.918226420879364\\
21.249418258667	0.919211626052856\\
21.2829914093018	0.920196890830994\\
21.6488075256348	0.921182096004486\\
22.0741329193115	0.922167301177979\\
22.141716003418	0.923152506351471\\
22.1454105377197	0.924137771129608\\
22.2018661499023	0.925122976303101\\
22.272912979126	0.926108241081238\\
22.4390640258789	0.92709344625473\\
22.5104866027832	0.928078651428223\\
22.7116718292236	0.929063856601715\\
23.2423095703125	0.930049121379852\\
23.3780899047852	0.931034326553345\\
23.5536499023438	0.932019591331482\\
23.7296962738037	0.933004796504974\\
23.8728713989258	0.933990001678467\\
24.6055240631104	0.934975206851959\\
24.8396987915039	0.935960471630096\\
25.1417102813721	0.936945676803589\\
25.3040657043457	0.937930881977081\\
25.358642578125	0.938916087150574\\
26.4119510650635	0.939901351928711\\
26.4769039154053	0.940886557102203\\
26.5420837402344	0.941871762275696\\
26.6323204040527	0.942857027053833\\
26.6439609527588	0.943842232227325\\
26.6617755889893	0.944827437400818\\
26.6765594482422	0.945812702178955\\
26.6857109069824	0.946797907352448\\
26.7923526763916	0.94778311252594\\
26.8037872314453	0.948768377304077\\
26.8891735076904	0.94975358247757\\
26.9321060180664	0.950738787651062\\
26.9330558776855	0.951724052429199\\
27.1317539215088	0.952709257602692\\
27.2315788269043	0.953694462776184\\
29.6272106170654	0.954679727554321\\
29.8649673461914	0.955664932727814\\
31.2002086639404	0.956650137901306\\
31.3200035095215	0.957635343074799\\
31.3211059570312	0.958620607852936\\
31.3439998626709	0.959605813026428\\
31.3953742980957	0.960591018199921\\
31.5200023651123	0.961576282978058\\
31.5210800170898	0.96256148815155\\
31.695240020752	0.963546693325043\\
31.818998336792	0.96453195810318\\
31.892951965332	0.965517163276672\\
31.9188041687012	0.966502368450165\\
31.9706993103027	0.967487633228302\\
31.9938182830811	0.968472838401794\\
32.0346031188965	0.969458043575287\\
32.082462310791	0.970443248748779\\
32.0937004089355	0.971428513526917\\
32.0937042236328	0.972413718700409\\
32.5209617614746	0.973398923873901\\
32.647346496582	0.974384188652039\\
32.6633491516113	0.975369393825531\\
32.667350769043	0.976354598999023\\
33.2208824157715	0.977339863777161\\
33.4918670654297	0.978325068950653\\
33.6393241882324	0.979310274124146\\
33.6477546691895	0.980295538902283\\
33.6633224487305	0.981280744075775\\
33.691722869873	0.982265949249268\\
33.6953201293945	0.983251214027405\\
33.720817565918	0.984236419200897\\
33.7208213806152	0.98522162437439\\
33.9207878112793	0.986206889152527\\
33.9207916259766	0.988177299499512\\
33.9915199279785	0.989162504673004\\
34.0517311096191	0.990147769451141\\
34.0557289123535	0.991132974624634\\
34.1913719177246	0.992118179798126\\
34.1913757324219	0.993103444576263\\
34.2070693969727	0.994088649749756\\
34.2756500244141	0.995073854923248\\
34.2909698486328	0.99802953004837\\
34.3432655334473	0.999014794826508\\
34.3912353515625	1\\
};
\addplot[const plot, color=mycolor9, forget plot] table[row sep=crcr] {%
4.30234479904175	0\\
4.30234479904175	0.000725686550140381\\
4.39546060562134	0.00145137310028076\\
4.45051956176758	0.00217705965042114\\
4.53636598587036	0.0036284327507019\\
4.53636646270752	0.00435411930084229\\
4.62199211120605	0.00507980585098267\\
4.64250946044922	0.00580549240112305\\
4.71421909332275	0.00653117895126343\\
4.73126935958862	0.00725686550140381\\
4.73126983642578	0.00798255205154419\\
4.74831199645996	0.00870823860168457\\
4.75171852111816	0.00943392515182495\\
4.79257822036743	0.0101596117019653\\
4.92162799835205	0.0108852982521057\\
5.00746631622314	0.0116109848022461\\
5.03534984588623	0.0123366713523865\\
5.2151403427124	0.0130623579025269\\
5.28786659240723	0.0145137310028076\\
5.33245325088501	0.015239417552948\\
5.38259553909302	0.0159651041030884\\
5.4359917640686	0.0166907906532288\\
5.46598529815674	0.0174164772033691\\
5.48929405212402	0.0181421637535095\\
5.49927806854248	0.0188678503036499\\
5.51149845123291	0.0195935368537903\\
5.54582691192627	0.0203192234039307\\
5.62877368927002	0.021044909954071\\
5.62877416610718	0.0217705965042114\\
5.71720695495605	0.0224962830543518\\
5.85262584686279	0.0232219696044922\\
5.86278390884399	0.0239476561546326\\
5.90373849868774	0.0246733427047729\\
5.90380859375	0.0253990292549133\\
5.93926382064819	0.0261247158050537\\
5.94109106063843	0.0268504023551941\\
6.02434062957764	0.0275760889053345\\
6.04390096664429	0.0283017754554749\\
6.06680727005005	0.0290274620056152\\
6.0959005355835	0.0297531485557556\\
6.11590099334717	0.030478835105896\\
6.12400054931641	0.0312045216560364\\
6.13561391830444	0.0319302082061768\\
6.13628244400024	0.0326558947563171\\
6.14389276504517	0.0333815813064575\\
6.15200042724609	0.0341073274612427\\
6.18567180633545	0.0348330140113831\\
6.1957950592041	0.0355587005615234\\
6.2017068862915	0.0362843871116638\\
6.20954370498657	0.0370100736618042\\
6.21345567703247	0.0377357602119446\\
6.22789192199707	0.0384615063667297\\
6.23888683319092	0.0391871929168701\\
6.24389886856079	0.0420899391174316\\
6.24799966812134	0.042815625667572\\
6.2480001449585	0.0435413122177124\\
6.24800062179565	0.0442669987678528\\
6.25400018692017	0.0449926853179932\\
6.25400066375732	0.0457183718681335\\
6.25400829315186	0.0464440584182739\\
6.25588941574097	0.0471697449684143\\
6.25989103317261	0.0478954315185547\\
6.26360702514648	0.0493468046188354\\
6.27189064025879	0.0500724911689758\\
6.27517604827881	0.0507981777191162\\
6.27600049972534	0.0515238642692566\\
6.27605438232422	0.052249550819397\\
6.28674650192261	0.0529752373695374\\
6.28674697875977	0.0537009239196777\\
6.28788995742798	0.0544266104698181\\
6.28789043426514	0.0551522970199585\\
6.31374311447144	0.0558779835700989\\
6.32311964035034	0.0573293566703796\\
6.32354021072388	0.05805504322052\\
6.32388925552368	0.0587807297706604\\
6.32400035858154	0.0595064163208008\\
6.32406377792358	0.0602321028709412\\
6.3256778717041	0.0609577894210815\\
6.33178043365479	0.0616834759712219\\
6.33178091049194	0.0624091625213623\\
6.33560276031494	0.0631348490715027\\
6.3398962020874	0.0638605356216431\\
6.33989715576172	0.0653119087219238\\
6.34073686599731	0.0660375952720642\\
6.3445930480957	0.0667632818222046\\
6.3478889465332	0.067488968372345\\
6.3496732711792	0.0682146549224854\\
6.35363006591797	0.0689403414726257\\
6.35589694976807	0.0696660280227661\\
6.3652024269104	0.0703917145729065\\
6.37188863754272	0.0711174011230469\\
6.3735556602478	0.0718430876731873\\
6.37989616394043	0.0725687742233276\\
6.38005304336548	0.073294460773468\\
6.38141965866089	0.0740201473236084\\
6.38152551651001	0.0747458338737488\\
6.3953800201416	0.0754715204238892\\
6.40789604187012	0.0761972069740295\\
6.42000007629395	0.0769228935241699\\
6.42088222503662	0.0776485800743103\\
6.42294692993164	0.0783742666244507\\
6.42388772964478	0.0790999531745911\\
6.43251895904541	0.0798256397247314\\
6.43572616577148	0.0805513262748718\\
6.43989610671997	0.0812770128250122\\
6.46169662475586	0.0820026993751526\\
6.47299337387085	0.082728385925293\\
6.47588682174683	0.0834540724754333\\
6.47600078582764	0.0841797590255737\\
6.47951555252075	0.0849054455757141\\
6.48395252227783	0.0856311321258545\\
6.48493766784668	0.0863568186759949\\
6.49718046188354	0.0870825052261353\\
6.50649118423462	0.0878081917762756\\
6.51276254653931	0.088533878326416\\
6.51280736923218	0.0892595648765564\\
6.5141978263855	0.0899852514266968\\
6.51819133758545	0.0907109379768372\\
6.52475118637085	0.0914366245269775\\
6.52788639068604	0.0921623110771179\\
6.52844905853271	0.0928879976272583\\
6.53007555007935	0.0936136841773987\\
6.54067850112915	0.0943393707275391\\
6.5432767868042	0.0950650572776794\\
6.54800081253052	0.0957907438278198\\
6.54887580871582	0.0965164303779602\\
6.55288076400757	0.0972421169281006\\
6.55658149719238	0.097967803478241\\
6.56456422805786	0.0986934900283813\\
6.57584428787231	0.0994191765785217\\
6.58077526092529	0.100144863128662\\
6.58775043487549	0.100870549678802\\
6.5927300453186	0.101596236228943\\
6.59345674514771	0.102321922779083\\
6.59641456604004	0.103047609329224\\
6.60039567947388	0.103773295879364\\
6.60039615631104	0.104498982429504\\
6.60069942474365	0.105224668979645\\
6.62062406539917	0.105950355529785\\
6.63590860366821	0.106676042079926\\
6.63961124420166	0.107401728630066\\
6.67213487625122	0.108127415180206\\
6.69144773483276	0.108853101730347\\
6.69909000396729	0.109578788280487\\
6.70293951034546	0.110304474830627\\
6.72043561935425	0.111030161380768\\
6.72845792770386	0.111755847930908\\
6.76838874816895	0.112481534481049\\
6.77158403396606	0.113207221031189\\
6.78793334960938	0.113932907581329\\
6.86460399627686	0.11465859413147\\
6.88603830337524	0.11538428068161\\
6.97545337677002	0.11610996723175\\
7.09587526321411	0.116835653781891\\
7.13988447189331	0.117561340332031\\
7.18788385391235	0.118287026882172\\
7.23988342285156	0.119012713432312\\
7.23988389968872	0.120464086532593\\
7.24200963973999	0.121189773082733\\
7.28018951416016	0.121915459632874\\
7.28108692169189	0.122641146183014\\
7.30062437057495	0.123366832733154\\
7.30453205108643	0.124092519283295\\
7.34512090682983	0.124818205833435\\
7.37587070465088	0.125543892383575\\
7.39439296722412	0.126269578933716\\
7.39829969406128	0.126995265483856\\
7.4022068977356	0.127720952033997\\
7.41392660140991	0.128446638584137\\
7.42386913299561	0.129898011684418\\
7.45298957824707	0.130623698234558\\
7.47832822799683	0.131349384784698\\
7.49204969406128	0.132075071334839\\
7.55453824996948	0.132800757884979\\
7.61311435699463	0.13352644443512\\
7.61506223678589	0.13425213098526\\
7.63654232025146	0.1349778175354\\
7.65838766098022	0.135703504085541\\
7.70171117782593	0.136429190635681\\
7.72386455535889	0.137154877185822\\
7.78124046325684	0.137880563735962\\
7.80944538116455	0.138606250286102\\
7.83987426757812	0.139331936836243\\
7.8502631187439	0.140057623386383\\
7.8734302520752	0.140783309936523\\
7.90942239761353	0.141508996486664\\
7.92428350448608	0.142234683036804\\
7.94295835494995	0.142960369586945\\
7.95024538040161	0.143686056137085\\
7.98295402526855	0.144411742687225\\
7.99377202987671	0.145137429237366\\
8.0093994140625	0.148040175437927\\
8.02694892883301	0.148765861988068\\
8.04692840576172	0.149491548538208\\
8.06822967529297	0.150217235088348\\
8.07999992370605	0.150942921638489\\
8.08294296264648	0.151668608188629\\
8.08538246154785	0.15239429473877\\
8.1017427444458	0.15311998128891\\
8.10704517364502	0.15384566783905\\
8.10704612731934	0.154571354389191\\
8.10937690734863	0.155297040939331\\
8.11950302124023	0.156022727489471\\
8.12530517578125	0.156748414039612\\
8.12659358978271	0.157474100589752\\
8.13338184356689	0.158199787139893\\
8.13674545288086	0.158925473690033\\
8.14651012420654	0.159651160240173\\
8.14651107788086	0.160376846790314\\
8.15021228790283	0.164005279541016\\
8.17691040039062	0.165456652641296\\
8.18293190002441	0.166182339191437\\
8.19147491455078	0.166908025741577\\
8.20935440063477	0.167633712291718\\
8.20935535430908	0.171262145042419\\
8.21020317077637	0.17198783159256\\
8.2125129699707	0.1727135181427\\
8.24020099639893	0.173439204692841\\
8.2459077835083	0.174164891242981\\
8.24934673309326	0.174890577793121\\
8.25019645690918	0.176341950893402\\
8.2573356628418	0.177067637443542\\
8.25949382781982	0.177793323993683\\
8.26934146881104	0.179970383644104\\
8.27580642700195	0.180696070194244\\
8.27585411071777	0.181421756744385\\
8.28292083740234	0.182147443294525\\
8.29018974304199	0.182873129844666\\
8.29479026794434	0.183598816394806\\
8.30708312988281	0.184324502944946\\
8.30933284759521	0.185775876045227\\
8.30933380126953	0.186501562595367\\
8.31107139587402	0.187227249145508\\
8.31186676025391	0.187952935695648\\
8.31778621673584	0.188678622245789\\
8.32131290435791	0.189404308795929\\
8.32303047180176	0.190129995346069\\
8.33149147033691	0.19085568189621\\
8.34671783447266	0.19158136844635\\
8.34742069244385	0.19230705499649\\
8.34932422637939	0.193032741546631\\
8.35017871856689	0.193758428096771\\
8.35017967224121	0.195209801197052\\
8.35071182250977	0.195935487747192\\
8.36746406555176	0.196661174297333\\
8.37354850769043	0.197386860847473\\
8.37469482421875	0.198112547397614\\
8.37867259979248	0.198838233947754\\
8.37935829162598	0.199563920497894\\
8.38084030151367	0.200289607048035\\
8.38283061981201	0.201015293598175\\
8.38291072845459	0.201740980148315\\
8.38656234741211	0.202466666698456\\
8.3914213180542	0.203192353248596\\
8.39274787902832	0.203918039798737\\
8.40143013000488	0.204643726348877\\
8.40541172027588	0.205369412899017\\
8.40931129455566	0.208272218704224\\
8.40931224822998	0.209723591804504\\
8.40939521789551	0.210449278354645\\
8.41928100585938	0.211174964904785\\
8.43243026733398	0.211900651454926\\
8.43858814239502	0.212626338005066\\
8.43914318084717	0.213352024555206\\
8.43986511230469	0.214077711105347\\
8.46417713165283	0.215529084205627\\
8.46654891967773	0.216254770755768\\
8.46740055084229	0.216980457305908\\
8.4711799621582	0.217706143856049\\
8.49114227294922	0.218431830406189\\
8.49139499664307	0.219157516956329\\
8.50641441345215	0.21988320350647\\
8.50896835327148	0.22060889005661\\
8.50928974151611	0.22133457660675\\
8.51908874511719	0.222060263156891\\
8.52384948730469	0.222785949707031\\
8.52925109863281	0.223511636257172\\
8.5343189239502	0.224237322807312\\
8.53986263275146	0.224963009357452\\
8.54800033569336	0.225688695907593\\
8.55014610290527	0.226414382457733\\
8.5544261932373	0.227140069007874\\
8.5607442855835	0.227865755558014\\
8.56338119506836	0.228591442108154\\
8.57098770141602	0.229317128658295\\
8.57269191741943	0.230042815208435\\
8.57600116729736	0.230768501758575\\
8.58288955688477	0.231494188308716\\
8.58638000488281	0.232219874858856\\
8.59493923187256	0.232945561408997\\
8.60926818847656	0.234396934509277\\
8.62232971191406	0.235122621059418\\
8.62384700775146	0.235848307609558\\
8.62784671783447	0.236573994159698\\
8.64230155944824	0.237299680709839\\
8.64593887329102	0.238025367259979\\
8.64594078063965	0.23875105381012\\
8.64786148071289	0.23947674036026\\
8.6581506729126	0.2402024269104\\
8.65947341918945	0.240928113460541\\
8.66258239746094	0.241653800010681\\
8.68525314331055	0.242379486560822\\
8.68979167938232	0.243105173110962\\
8.69829177856445	0.243830859661102\\
8.70924854278564	0.244556546211243\\
8.71993827819824	0.245282232761383\\
8.72384643554688	0.246007919311523\\
8.76140213012695	0.246733605861664\\
8.76537990570068	0.247459292411804\\
8.77016925811768	0.248184978961945\\
8.77185916900635	0.248910665512085\\
8.77367782592773	0.249636352062225\\
8.7758092880249	0.250362038612366\\
8.78102970123291	0.251087725162506\\
8.79351711273193	0.251813411712646\\
8.80145168304443	0.252539098262787\\
8.80922603607178	0.253264784812927\\
8.83985900878906	0.255441844463348\\
8.8489236831665	0.256167531013489\\
8.85009765625	0.256893217563629\\
8.85009956359863	0.25761890411377\\
8.86400032043457	0.25834459066391\\
8.8690185546875	0.25907027721405\\
8.87645626068115	0.259795963764191\\
8.87677001953125	0.260521650314331\\
8.88476943969727	0.261247336864471\\
8.89270305633545	0.261973023414612\\
8.89666938781738	0.262698709964752\\
8.9074592590332	0.263424396514893\\
8.92285251617432	0.264150083065033\\
8.93750858306885	0.264875769615173\\
8.93985748291016	0.265601456165314\\
8.94018459320068	0.266327142715454\\
8.94132328033447	0.267052829265594\\
8.95008182525635	0.267778515815735\\
8.9558572769165	0.269229888916016\\
8.9594554901123	0.270681262016296\\
8.9601469039917	0.271406948566437\\
8.97184371948242	0.272132635116577\\
8.98385715484619	0.272858321666718\\
8.99185657501221	0.273584008216858\\
8.99545478820801	0.274309694766998\\
8.99985599517822	0.275035381317139\\
9.00236034393311	0.275761067867279\\
9.00918579101562	0.276486754417419\\
9.01007270812988	0.27721244096756\\
9.01145362854004	0.2779381275177\\
9.01145458221436	0.278663814067841\\
9.0214319229126	0.279389500617981\\
9.03985500335693	0.281566560268402\\
9.04800033569336	0.282292246818542\\
9.0500659942627	0.283017933368683\\
9.05575561523438	0.283743619918823\\
9.05945014953613	0.284469306468964\\
9.05945110321045	0.290274798870087\\
9.06385517120361	0.291000485420227\\
9.06719493865967	0.291726171970367\\
9.06785678863525	0.292451858520508\\
9.07600116729736	0.293177545070648\\
9.0767126083374	0.293903231620789\\
9.07985591888428	0.294628918170929\\
9.09006023406982	0.295354604721069\\
9.09388542175293	0.29608029127121\\
9.09583854675293	0.29680597782135\\
9.10151100158691	0.29753166437149\\
9.10913848876953	0.298257350921631\\
9.11185359954834	0.298983037471771\\
9.11583805084229	0.299708724021912\\
9.13483142852783	0.300434410572052\\
9.13985347747803	0.301160097122192\\
9.13985443115234	0.301885783672333\\
9.14800071716309	0.304062843322754\\
9.15005111694336	0.305514216423035\\
9.15585422515869	0.306239902973175\\
9.15944576263428	0.306965589523315\\
9.15985488891602	0.308416962623596\\
9.16250801086426	0.309142649173737\\
9.16551494598389	0.309868335723877\\
9.16631889343262	0.310594022274017\\
9.16785335540771	0.311319708824158\\
9.17183876037598	0.312045395374298\\
9.17185401916504	0.312771081924438\\
9.18918895721436	0.313496768474579\\
9.20914649963379	0.314222455024719\\
9.23985385894775	0.31494814157486\\
9.24783611297607	0.315673828125\\
9.24795913696289	0.31639951467514\\
9.25003528594971	0.317125201225281\\
9.27547168731689	0.317850887775421\\
9.29985237121582	0.318576574325562\\
9.30783462524414	0.319302260875702\\
9.35001945495605	0.320027947425842\\
9.35682678222656	0.320753633975983\\
9.35682773590088	0.321479320526123\\
9.35943603515625	0.322205007076263\\
9.42537498474121	0.322930693626404\\
9.43307304382324	0.323656380176544\\
9.4382266998291	0.324382066726685\\
9.43984985351562	0.325107753276825\\
9.44085216522217	0.325833439826965\\
9.45598125457764	0.326559126377106\\
9.45983219146729	0.327284812927246\\
9.47196674346924	0.328010499477386\\
9.4900951385498	0.328736186027527\\
9.49141120910645	0.329461872577667\\
9.49750328063965	0.330187559127808\\
9.49947357177734	0.330913245677948\\
9.51085472106934	0.331638932228088\\
9.52054500579834	0.332364618778229\\
9.52252101898193	0.333090305328369\\
9.52641010284424	0.33381599187851\\
9.54269313812256	0.33454167842865\\
9.54337978363037	0.33526736497879\\
9.56072902679443	0.335993051528931\\
9.56072998046875	0.336718738079071\\
9.57382583618164	0.337444424629211\\
9.58143329620361	0.338170111179352\\
9.58862400054932	0.338895797729492\\
9.61187362670898	0.339621484279633\\
9.64305591583252	0.340347170829773\\
9.65951251983643	0.341072857379913\\
9.65951347351074	0.341798543930054\\
9.66132831573486	0.342524230480194\\
9.66513252258301	0.343249917030334\\
9.70696926116943	0.343975603580475\\
9.73912143707275	0.344701290130615\\
9.75828742980957	0.345426976680756\\
9.76400852203369	0.346152663230896\\
9.78232860565186	0.346878349781036\\
9.79389381408691	0.347604036331177\\
9.81359958648682	0.348329722881317\\
9.82940101623535	0.349055409431458\\
9.82940196990967	0.349781095981598\\
9.83584403991699	0.350506782531738\\
9.86890697479248	0.351232469081879\\
9.88184833526611	0.351958155632019\\
9.91631126403809	0.352683842182159\\
9.92764472961426	0.3534095287323\\
9.95581436157227	0.354860901832581\\
9.99837970733643	0.355586588382721\\
10.1493577957153	0.356312274932861\\
10.1844568252563	0.357037961483002\\
10.2131080627441	0.357763648033142\\
10.2299737930298	0.358489334583282\\
10.2331485748291	0.359215021133423\\
10.2399549484253	0.359940707683563\\
10.2441453933716	0.360666394233704\\
10.2570352554321	0.361392080783844\\
10.2757368087769	0.362117767333984\\
10.2928638458252	0.362843453884125\\
10.3468208312988	0.364294826984406\\
10.3468217849731	0.365746200084686\\
10.4178991317749	0.366471886634827\\
10.4340753555298	0.367197573184967\\
10.5047664642334	0.367923259735107\\
10.5442495346069	0.369374632835388\\
10.5442504882812	0.370100319385529\\
10.6097612380981	0.370826005935669\\
10.6232128143311	0.371551692485809\\
10.6414680480957	0.37227737903595\\
10.6429529190063	0.37300306558609\\
10.6824312210083	0.37372875213623\\
10.6824321746826	0.374454438686371\\
10.7008981704712	0.375180125236511\\
10.7416477203369	0.376631498336792\\
10.7801885604858	0.377357184886932\\
10.8048076629639	0.378082871437073\\
10.8127021789551	0.378808557987213\\
10.8396348953247	0.379534244537354\\
10.8403339385986	0.380259931087494\\
10.8578071594238	0.380985617637634\\
10.8640174865723	0.382436990737915\\
10.9390106201172	0.383162677288055\\
10.9390115737915	0.383888363838196\\
11.0029230117798	0.384614050388336\\
11.0377788543701	0.385339736938477\\
11.0496683120728	0.386065423488617\\
11.0931148529053	0.386791110038757\\
11.136342048645	0.387516796588898\\
11.1363430023193	0.388242483139038\\
11.1363439559937	0.388968169689178\\
11.1440877914429	0.389693856239319\\
11.1519298553467	0.390419542789459\\
11.1597719192505	0.3911452293396\\
11.2240152359009	0.39187091588974\\
11.2349987030029	0.393322288990021\\
11.2359018325806	0.394047975540161\\
11.3048286437988	0.394773662090302\\
11.3675479888916	0.395499348640442\\
11.3736686706543	0.396225035190582\\
11.3785371780396	0.396950721740723\\
11.3837966918945	0.397676408290863\\
11.4028253555298	0.398402094841003\\
11.4968900680542	0.399127781391144\\
11.5309114456177	0.399853467941284\\
11.6442136764526	0.400579154491425\\
11.7084245681763	0.401304841041565\\
11.760796546936	0.402030527591705\\
11.9079036712646	0.402756214141846\\
11.924708366394	0.403481900691986\\
11.925347328186	0.404207587242126\\
11.9253482818604	0.404933273792267\\
11.929160118103	0.405658960342407\\
11.9518136978149	0.406384646892548\\
11.9525623321533	0.407110333442688\\
11.9905385971069	0.407836019992828\\
12.0239372253418	0.408561706542969\\
12.0241870880127	0.409287393093109\\
12.024188041687	0.41001307964325\\
12.0336694717407	0.41073876619339\\
12.0376434326172	0.41146445274353\\
12.0529661178589	0.412190139293671\\
12.0575113296509	0.412915825843811\\
12.0853281021118	0.413641512393951\\
12.1236915588379	0.414367198944092\\
12.1369867324829	0.415092885494232\\
12.1393547058105	0.415818572044373\\
12.1393566131592	0.416544258594513\\
12.148907661438	0.417269945144653\\
12.151517868042	0.417995631694794\\
12.1568536758423	0.418721318244934\\
12.2261896133423	0.419447004795074\\
12.2561931610107	0.420172691345215\\
12.291953086853	0.420898377895355\\
12.2999019622803	0.421624064445496\\
12.347580909729	0.422349750995636\\
12.3838062286377	0.423075437545776\\
12.3840007781982	0.423801124095917\\
12.3988351821899	0.424526810646057\\
12.4021863937378	0.425252497196198\\
12.4021873474121	0.425978183746338\\
12.4111547470093	0.426703870296478\\
12.4220809936523	0.427429556846619\\
12.4618673324585	0.428155243396759\\
12.4658460617065	0.428880929946899\\
12.4786996841431	0.42960661649704\\
12.4803705215454	0.43033230304718\\
12.514458656311	0.431057989597321\\
12.5184297561646	0.431783676147461\\
12.533483505249	0.432509362697601\\
12.5440006256104	0.433235049247742\\
12.5454187393188	0.433960735797882\\
12.5469264984131	0.434686422348022\\
12.5653123855591	0.435412108898163\\
12.566107749939	0.436137795448303\\
12.5663728713989	0.436863481998444\\
12.5682229995728	0.437589168548584\\
12.5706825256348	0.438314855098724\\
12.5750017166138	0.439040541648865\\
12.5800008773804	0.439766228199005\\
12.5904779434204	0.440491914749146\\
12.593918800354	0.441217601299286\\
12.601863861084	0.441943287849426\\
12.6028833389282	0.442668974399567\\
12.6050977706909	0.443394660949707\\
12.606315612793	0.444120347499847\\
12.6221523284912	0.444846034049988\\
12.6257038116455	0.445571720600128\\
12.6459074020386	0.446297407150269\\
12.653826713562	0.447023093700409\\
12.6574859619141	0.447748780250549\\
12.6607961654663	0.44847446680069\\
12.6733779907227	0.44920015335083\\
12.6773500442505	0.44992583990097\\
12.7117710113525	0.450651526451111\\
12.717080116272	0.451377213001251\\
12.7188596725464	0.452102899551392\\
12.7259950637817	0.452828586101532\\
12.7284288406372	0.453554272651672\\
12.7299871444702	0.454279959201813\\
12.7399339675903	0.455005645751953\\
12.7443437576294	0.455731332302094\\
12.7602567672729	0.456457018852234\\
12.7659015655518	0.457182705402374\\
12.7678871154785	0.457908391952515\\
12.7734594345093	0.458634078502655\\
12.7906303405762	0.459359765052795\\
12.8118133544922	0.460085451602936\\
12.8225250244141	0.460811138153076\\
12.8378925323486	0.461536824703217\\
12.8438014984131	0.462262511253357\\
12.8504371643066	0.462988197803497\\
12.8536901473999	0.463713884353638\\
12.8576822280884	0.464439570903778\\
12.8617897033691	0.465165257453918\\
12.8623971939087	0.465890944004059\\
12.8712673187256	0.466616630554199\\
12.8712682723999	0.46734231710434\\
12.8776340484619	0.46806800365448\\
12.8783464431763	0.46879369020462\\
12.881706237793	0.469519376754761\\
12.8955183029175	0.470245063304901\\
12.8957662582397	0.470970749855042\\
12.8957672119141	0.471696436405182\\
12.9055662155151	0.472422122955322\\
12.9062557220459	0.473147809505463\\
12.9156332015991	0.473873496055603\\
12.9377708435059	0.474599182605743\\
12.9454326629639	0.475324869155884\\
12.9552536010742	0.476050555706024\\
12.9557971954346	0.476776242256165\\
12.9597988128662	0.477501928806305\\
12.9694137573242	0.478227615356445\\
12.9700489044189	0.478953301906586\\
12.9780225753784	0.479678988456726\\
12.9899835586548	0.480404675006866\\
12.9909963607788	0.481130361557007\\
12.9915056228638	0.481856048107147\\
12.9972124099731	0.482581734657288\\
12.9973468780518	0.483307421207428\\
13.0074796676636	0.484033107757568\\
13.0316467285156	0.484758794307709\\
13.0410251617432	0.485484480857849\\
13.0450067520142	0.48621016740799\\
13.0864019393921	0.48693585395813\\
13.2339468002319	0.48766154050827\\
13.2623777389526	0.488387227058411\\
13.3048534393311	0.489112913608551\\
13.3092966079712	0.489838600158691\\
13.3601226806641	0.490564286708832\\
13.3639392852783	0.491289973258972\\
13.5017948150635	0.492015659809113\\
13.5017957687378	0.492741346359253\\
13.5829362869263	0.493467032909393\\
13.5907545089722	0.494192719459534\\
13.6923656463623	0.494918406009674\\
13.6987037658691	0.495644092559814\\
14.0136938095093	0.496369779109955\\
14.0569972991943	0.497095465660095\\
14.2025384902954	0.497821152210236\\
14.2853031158447	0.499272525310516\\
14.3091945648193	0.499998211860657\\
14.3238019943237	0.500723898410797\\
14.3256311416626	0.501449584960938\\
14.3414583206177	0.502175271511078\\
14.3539934158325	0.502900958061218\\
14.3693075180054	0.503626704216003\\
14.3693084716797	0.504352331161499\\
14.3870534896851	0.505078077316284\\
14.3870544433594	0.50580370426178\\
14.3989858627319	0.506529450416565\\
14.4010725021362	0.507255077362061\\
14.4018716812134	0.507980823516846\\
14.4227848052979	0.508706450462341\\
14.4411115646362	0.509432196617126\\
14.4411134719849	0.510157823562622\\
14.4417695999146	0.510883569717407\\
14.4427270889282	0.511609196662903\\
14.4507818222046	0.513060569763184\\
14.4507827758789	0.51596337556839\\
14.462610244751	0.51668906211853\\
14.4657096862793	0.518140435218811\\
14.4728975296021	0.518866121768951\\
14.4859704971313	0.519591808319092\\
14.5048398971558	0.520317494869232\\
14.5048933029175	0.521768867969513\\
14.5065279006958	0.523220241069794\\
14.5122442245483	0.523945927619934\\
14.5128650665283	0.524671614170074\\
14.5208110809326	0.525397300720215\\
14.5224552154541	0.526122987270355\\
14.5227394104004	0.526848673820496\\
14.5302114486694	0.527574419975281\\
14.5304183959961	0.528300046920776\\
14.5312423706055	0.529025793075562\\
14.5346364974976	0.529751420021057\\
14.5455055236816	0.530477166175842\\
14.5487594604492	0.531202793121338\\
14.5638599395752	0.531928539276123\\
14.5699758529663	0.532654166221619\\
14.5734329223633	0.533379912376404\\
14.5774240493774	0.534105598926544\\
14.5787134170532	0.534831285476685\\
14.5807008743286	0.53555703163147\\
14.5973739624023	0.536282658576965\\
14.599178314209	0.53700840473175\\
14.6052083969116	0.537734091281891\\
14.6075315475464	0.538459777832031\\
14.6105432510376	0.539185464382172\\
14.6154718399048	0.539911150932312\\
14.6166362762451	0.540636837482452\\
14.6185331344604	0.541362524032593\\
14.6265239715576	0.542088210582733\\
14.632607460022	0.542813897132874\\
14.6332817077637	0.543539643287659\\
14.6372013092041	0.544265270233154\\
14.640419960022	0.544991016387939\\
14.6404209136963	0.545716643333435\\
14.6415519714355	0.54644238948822\\
14.6498699188232	0.547893762588501\\
14.6506814956665	0.548619389533997\\
14.6511764526367	0.549345135688782\\
14.6624794006348	0.550796508789062\\
14.6670846939087	0.552247881889343\\
14.6725339889526	0.552973568439484\\
14.6988458633423	0.553699254989624\\
14.7044773101807	0.554424941539764\\
14.7124614715576	0.555150628089905\\
14.7400712966919	0.555876314640045\\
14.7437314987183	0.556602001190186\\
14.7623567581177	0.557327747344971\\
14.7920017242432	0.558053433895111\\
14.799729347229	0.558779120445251\\
14.8071699142456	0.559504806995392\\
14.8120012283325	0.560230493545532\\
14.822603225708	0.560956239700317\\
14.8317718505859	0.561681866645813\\
14.8397207260132	0.563133299350739\\
14.8400001525879	0.563858985900879\\
14.8517274856567	0.564584732055664\\
14.8622312545776	0.56531035900116\\
14.8677711486816	0.566036105155945\\
14.8680009841919	0.566761791706085\\
14.8717279434204	0.567487478256226\\
14.8757276535034	0.568213224411011\\
14.8800010681152	0.568938851356506\\
14.8957710266113	0.569664597511292\\
14.8957719802856	0.570390224456787\\
14.9039831161499	0.571115970611572\\
14.9120006561279	0.571841597557068\\
14.9209775924683	0.572567343711853\\
14.9309282302856	0.574018716812134\\
14.9400005340576	0.574744343757629\\
14.9413614273071	0.575470089912415\\
14.9428110122681	0.57619571685791\\
14.9428119659424	0.576921463012695\\
14.9511632919312	0.577647089958191\\
14.9517278671265	0.578372836112976\\
14.9597272872925	0.579098463058472\\
14.9621076583862	0.579824209213257\\
14.9711637496948	0.580549836158752\\
14.9872016906738	0.581275582313538\\
14.9940671920776	0.582001268863678\\
15.0004215240479	0.582726955413818\\
15.0004224777222	0.583452641963959\\
15.0040006637573	0.584178328514099\\
15.0151605606079	0.584904074668884\\
15.0199995040894	0.585629761219025\\
15.0317678451538	0.587081134319305\\
15.0362367630005	0.587806820869446\\
15.0390186309814	0.588532507419586\\
15.0400009155273	0.589258193969727\\
15.0428018569946	0.589983880519867\\
15.0478448867798	0.590709567070007\\
15.0480184555054	0.591435253620148\\
15.051157951355	0.592160940170288\\
15.0511589050293	0.593612313270569\\
15.0597248077393	0.59506368637085\\
15.0604181289673	0.595789432525635\\
15.0637693405151	0.59651505947113\\
15.0638151168823	0.597966492176056\\
15.0677680969238	0.598692178726196\\
15.0797681808472	0.599417924880981\\
15.0871562957764	0.600143611431122\\
15.0911569595337	0.600869297981262\\
15.0957679748535	0.601594984531403\\
15.096079826355	0.602320671081543\\
15.0960807800293	0.603046417236328\\
15.0970945358276	0.603772044181824\\
15.100417137146	0.605223417282104\\
15.1027841567993	0.60594916343689\\
15.111156463623	0.606674790382385\\
15.1157245635986	0.60740053653717\\
15.1200170516968	0.608126163482666\\
15.1226625442505	0.608851909637451\\
15.1276454925537	0.609577596187592\\
15.1317672729492	0.610303282737732\\
15.1317682266235	0.611028969287872\\
15.1400012969971	0.611754655838013\\
15.1413469314575	0.612480342388153\\
15.1475486755371	0.613206028938293\\
15.1511545181274	0.613931715488434\\
15.1517219543457	0.614657402038574\\
15.1597242355347	0.615383148193359\\
15.163311958313	0.616108775138855\\
15.170371055603	0.61683452129364\\
15.1743030548096	0.617560148239136\\
15.1778354644775	0.618285894393921\\
15.1783246994019	0.619011521339417\\
15.1898393630981	0.619737267494202\\
15.1917657852173	0.620462954044342\\
15.1984510421753	0.621188640594482\\
15.2004117965698	0.621914327144623\\
15.2024354934692	0.622640013694763\\
15.2031517028809	0.623365700244904\\
15.2040004730225	0.624091386795044\\
15.2058000564575	0.624817073345184\\
15.2149143218994	0.625542759895325\\
15.2227869033813	0.626268446445465\\
15.2237453460693	0.626994132995605\\
15.2277345657349	0.627719819545746\\
15.2315034866333	0.628445506095886\\
15.2317667007446	0.629171192646027\\
15.2342977523804	0.629896879196167\\
15.2343215942383	0.630622625350952\\
15.2377614974976	0.631348252296448\\
15.2397041320801	0.632073998451233\\
15.2413377761841	0.632799625396729\\
15.2413387298584	0.633525371551514\\
15.2434825897217	0.634251058101654\\
15.2511501312256	0.634976744651794\\
15.2511510848999	0.635702431201935\\
15.2542495727539	0.636428117752075\\
15.2542505264282	0.637153804302216\\
15.2600011825562	0.637879490852356\\
15.2617321014404	0.638605177402496\\
15.2667818069458	0.639330863952637\\
15.2742948532104	0.640056550502777\\
15.2754220962524	0.640782237052917\\
15.2756090164185	0.641507923603058\\
15.2795991897583	0.642233610153198\\
15.2797660827637	0.643684983253479\\
15.2877206802368	0.644410729408264\\
15.2953844070435	0.64513635635376\\
15.300407409668	0.645862102508545\\
15.3020792007446	0.646587789058685\\
15.3111486434937	0.647313475608826\\
15.3120012283325	0.648039162158966\\
15.3133316040039	0.648764848709106\\
15.3136653900146	0.649490535259247\\
15.3157205581665	0.650216221809387\\
15.318021774292	0.650941967964172\\
15.3220071792603	0.651667594909668\\
15.3223733901978	0.653118968009949\\
15.323145866394	0.653844714164734\\
15.3299798965454	0.654570341110229\\
15.3306102752686	0.655296087265015\\
15.3306121826172	0.65602171421051\\
15.3306846618652	0.656747460365295\\
15.3311462402344	0.657473087310791\\
15.3317642211914	0.658198833465576\\
15.3400011062622	0.660375833511353\\
15.340404510498	0.661101579666138\\
15.3432941436768	0.661827266216278\\
15.3474206924438	0.662552952766418\\
15.351146697998	0.663278639316559\\
15.3616046905518	0.664004325866699\\
15.3677186965942	0.66473001241684\\
15.373685836792	0.66545569896698\\
15.3744783401489	0.66618138551712\\
15.3871450424194	0.666907072067261\\
15.3952932357788	0.668358445167542\\
15.4004030227661	0.669084131717682\\
15.4013261795044	0.670535504817963\\
15.4014692306519	0.671261191368103\\
15.4031848907471	0.671986877918243\\
15.4032716751099	0.672712564468384\\
15.4037637710571	0.673438251018524\\
15.4142837524414	0.674163937568665\\
15.4142847061157	0.674889624118805\\
15.414288520813	0.675615310668945\\
15.4152402877808	0.676340997219086\\
15.4157161712646	0.677066683769226\\
15.4215297698975	0.677792370319366\\
15.4262828826904	0.678518056869507\\
15.4271383285522	0.679243803024292\\
15.4277172088623	0.679969489574432\\
15.4330167770386	0.680695176124573\\
15.4400005340576	0.681420862674713\\
15.4486694335938	0.682146549224854\\
15.4502830505371	0.682872235774994\\
15.4511404037476	0.683597922325134\\
15.4511413574219	0.685049295425415\\
15.4511423110962	0.686500668525696\\
15.4540987014771	0.687226414680481\\
15.455717086792	0.687952041625977\\
15.4570112228394	0.688677787780762\\
15.4570379257202	0.689403414726257\\
15.4591255187988	0.690129160881042\\
15.459716796875	0.690854787826538\\
15.4622802734375	0.691580533981323\\
15.4630708694458	0.692306160926819\\
15.4667634963989	0.693031907081604\\
15.4671020507812	0.6937575340271\\
15.4680013656616	0.694483280181885\\
15.4703044891357	0.69520890712738\\
15.4729137420654	0.695934653282166\\
15.4730091094971	0.696660280227661\\
15.4790410995483	0.697386026382446\\
15.4837627410889	0.698111653327942\\
15.4843978881836	0.698837399482727\\
15.4894428253174	0.699563026428223\\
15.4950103759766	0.700288772583008\\
15.4950294494629	0.701014399528503\\
15.4957628250122	0.701740145683289\\
15.5018701553345	0.702465772628784\\
15.5049991607666	0.703191518783569\\
15.5109815597534	0.70464289188385\\
15.5133180618286	0.705368518829346\\
15.5134124755859	0.706094264984131\\
15.5169954299927	0.706819891929626\\
15.5182771682739	0.708271324634552\\
15.5222806930542	0.708997011184692\\
15.523138999939	0.709722697734833\\
15.5253982543945	0.710448384284973\\
15.5302782058716	0.711174070835114\\
15.5304489135742	0.712625503540039\\
15.5304498672485	0.713351130485535\\
15.5317611694336	0.714802503585815\\
15.5364179611206	0.715528249740601\\
15.5400009155273	0.716253876686096\\
15.5400018692017	0.716979622840881\\
15.5413150787354	0.717705309391022\\
15.5427570343018	0.718430995941162\\
15.5462684631348	0.719156682491302\\
15.546275138855	0.719882369041443\\
15.5509061813354	0.720608055591583\\
15.5517148971558	0.721333742141724\\
15.5744142532349	0.722059428691864\\
15.5757141113281	0.722785115242004\\
15.5760011672974	0.723510801792145\\
15.5787515640259	0.724236488342285\\
15.5837602615356	0.724962174892426\\
15.5849800109863	0.725687861442566\\
15.5853204727173	0.726413547992706\\
15.5933113098145	0.727139234542847\\
15.5942459106445	0.727864921092987\\
15.5942468643188	0.728590607643127\\
15.5970144271851	0.729316294193268\\
15.5997343063354	0.730041980743408\\
15.599760055542	0.730767667293549\\
15.6003942489624	0.73294472694397\\
15.6077613830566	0.733670473098755\\
15.6209716796875	0.73439610004425\\
15.6222333908081	0.735121846199036\\
15.6222343444824	0.736573219299316\\
15.6226892471313	0.737298905849457\\
15.6303701400757	0.738024592399597\\
15.6382684707642	0.738750278949738\\
15.6409673690796	0.739475965499878\\
15.6413087844849	0.740927338600159\\
15.6434659957886	0.741653025150299\\
15.6437120437622	0.742378711700439\\
15.646222114563	0.74310439825058\\
15.6462688446045	0.74383008480072\\
15.6506128311157	0.744555771350861\\
15.6511325836182	0.745281457901001\\
15.6532344818115	0.746007144451141\\
15.6543483734131	0.746732831001282\\
15.6583461761475	0.747458517551422\\
15.6612243652344	0.748184204101562\\
15.6625814437866	0.748909890651703\\
15.6687545776367	0.749635577201843\\
15.6693058013916	0.750361263751984\\
15.670334815979	0.751086950302124\\
15.6717119216919	0.751812696456909\\
15.6742677688599	0.752538323402405\\
15.6807107925415	0.75326406955719\\
15.6823272705078	0.75398975610733\\
15.6907434463501	0.754715442657471\\
15.6926651000977	0.755441129207611\\
15.6941995620728	0.756166815757751\\
15.6944952011108	0.756892502307892\\
15.6944971084595	0.757618188858032\\
15.698486328125	0.758343875408173\\
15.7000007629395	0.759069561958313\\
15.7006378173828	0.759795248508453\\
15.7026205062866	0.760520935058594\\
15.7037591934204	0.761246621608734\\
15.7163906097412	0.761972308158875\\
15.7169504165649	0.76269805431366\\
15.7205648422241	0.763423681259155\\
15.7302885055542	0.764875113964081\\
15.7327604293823	0.765600800514221\\
15.7345581054688	0.766326487064362\\
15.7385520935059	0.767052173614502\\
15.7412986755371	0.767777860164642\\
15.7412996292114	0.768503546714783\\
15.7427368164062	0.769954979419708\\
15.7517099380493	0.770680665969849\\
15.7564334869385	0.771406352519989\\
15.7742595672607	0.772132039070129\\
15.7742605209351	0.772857785224915\\
15.7742614746094	0.77358341217041\\
15.7763605117798	0.774309158325195\\
15.794153213501	0.775034785270691\\
15.7942361831665	0.775760531425476\\
15.8022289276123	0.776486158370972\\
15.8090343475342	0.777211904525757\\
15.8157110214233	0.777937591075897\\
15.8203372955322	0.778663277626038\\
15.8221387863159	0.779388964176178\\
15.8221397399902	0.780114650726318\\
15.8262100219727	0.780840337276459\\
15.8263835906982	0.781566023826599\\
15.8317575454712	0.78229171037674\\
15.8317594528198	0.78301739692688\\
15.8361406326294	0.78374308347702\\
15.8412933349609	0.784468770027161\\
15.8442211151123	0.785194516181946\\
15.8500804901123	0.785920202732086\\
15.8502550125122	0.786645889282227\\
15.8511257171631	0.787371575832367\\
15.8631248474121	0.788097262382507\\
15.86412525177	0.788822948932648\\
15.8939609527588	0.789548635482788\\
15.9357757568359	0.790274322032928\\
15.9400005340576	0.791725754737854\\
15.9501485824585	0.79245138168335\\
15.9581308364868	0.793177127838135\\
15.9596891403198	0.793902814388275\\
15.9603815078735	0.794628500938416\\
15.9793748855591	0.795354187488556\\
15.9954872131348	0.796079874038696\\
16.0071182250977	0.796805560588837\\
16.0087776184082	0.797531247138977\\
16.0260028839111	0.798256993293762\\
16.0342426300049	0.798982679843903\\
16.0369968414307	0.799708366394043\\
16.0412788391113	0.800434052944183\\
16.0607109069824	0.801159739494324\\
16.0949993133545	0.801885485649109\\
16.096622467041	0.802611172199249\\
16.1188831329346	0.80333685874939\\
16.1284217834473	0.80406254529953\\
16.1299610137939	0.80478823184967\\
16.1351127624512	0.805513978004456\\
16.1412734985352	0.806239664554596\\
16.1511116027832	0.806965351104736\\
16.1605815887451	0.807691037654877\\
16.1723747253418	0.808416724205017\\
16.1737194061279	0.809142410755157\\
16.1794242858887	0.810593783855438\\
16.1794261932373	0.811319470405579\\
16.1917037963867	0.812045216560364\\
16.1959915161133	0.812770903110504\\
16.1988048553467	0.813496589660645\\
16.2003726959229	0.81422233581543\\
16.2120018005371	0.81494802236557\\
16.2194385528564	0.81567370891571\\
16.2277507781982	0.816399395465851\\
16.2412662506104	0.817125082015991\\
16.2422771453857	0.817850768566132\\
16.2490787506104	0.818576455116272\\
16.251106262207	0.819302201271057\\
16.2511081695557	0.820027828216553\\
16.2516384124756	0.820753574371338\\
16.2557506561279	0.821479260921478\\
16.2757015228271	0.822204947471619\\
16.2767353057861	0.822930634021759\\
16.2799987792969	0.823656320571899\\
16.2928771972656	0.82438200712204\\
16.2964935302734	0.82510769367218\\
16.3077526092529	0.825833380222321\\
16.3116989135742	0.826559066772461\\
16.3162460327148	0.827284753322601\\
16.3194618225098	0.828010439872742\\
16.3194637298584	0.828736186027527\\
16.323751449585	0.829461872577667\\
16.3281002044678	0.830187559127808\\
16.3283729553223	0.831638932228088\\
16.3320503234863	0.832364678382874\\
16.3400001525879	0.833090364933014\\
16.3677501678467	0.833816051483154\\
16.3926029205322	0.834541738033295\\
16.3947238922119	0.835267424583435\\
16.3992176055908	0.835993111133575\\
16.4003715515137	0.836718797683716\\
16.4071197509766	0.837444484233856\\
16.4178581237793	0.838170170783997\\
16.4434947967529	0.838895857334137\\
16.451099395752	0.839621543884277\\
16.4742126464844	0.840347230434418\\
16.4795074462891	0.841072916984558\\
16.4916954040527	0.841798603534698\\
16.5003700256348	0.842524290084839\\
16.5058860778809	0.843250036239624\\
16.5150966644287	0.84397566318512\\
16.5270957946777	0.844701409339905\\
16.5317478179932	0.845427095890045\\
16.576000213623	0.846152782440186\\
16.5795364379883	0.846878468990326\\
16.5795383453369	0.848329842090607\\
16.5910911560059	0.849055528640747\\
16.6003665924072	0.849781274795532\\
16.6142024993896	0.850506961345673\\
16.6982002258301	0.851232647895813\\
16.7236919403076	0.851958334445953\\
16.7795925140381	0.852684020996094\\
16.7795963287354	0.853409707546234\\
16.8476905822754	0.854135394096375\\
16.9003639221191	0.85486114025116\\
16.9412212371826	0.855586767196655\\
16.9706344604492	0.85631251335144\\
17.0560035705566	0.857038199901581\\
17.1797218322754	0.857763886451721\\
17.379789352417	0.858489573001862\\
17.6317329406738	0.859215259552002\\
17.6763668060303	0.859941005706787\\
17.7286167144775	0.860666692256927\\
17.7363662719727	0.861392378807068\\
17.8000011444092	0.862118065357208\\
17.8982982635498	0.862843751907349\\
17.9058017730713	0.863569438457489\\
17.9141273498535	0.864295125007629\\
17.9284439086914	0.865020871162415\\
17.9363689422607	0.86574649810791\\
17.9411716461182	0.866472244262695\\
17.9517307281494	0.867197930812836\\
17.9741249084473	0.868649303913116\\
17.9880867004395	0.869374990463257\\
18.000373840332	0.870100736618042\\
18.03196144104	0.870826423168182\\
18.1282711029053	0.871552109718323\\
18.1393165588379	0.872277796268463\\
18.1875057220459	0.873003482818604\\
18.2096538543701	0.873729228973389\\
18.2269649505615	0.874454915523529\\
18.2455825805664	0.875180602073669\\
18.2510242462158	0.87663197517395\\
18.2910251617432	0.877357661724091\\
18.3400020599365	0.878083348274231\\
18.3424987792969	0.878809094429016\\
18.3474578857422	0.879534780979156\\
18.3510246276855	0.880260467529297\\
18.4070205688477	0.880986154079437\\
18.4280090332031	0.881711840629578\\
18.4637241363525	0.882437527179718\\
18.5317211151123	0.883163213729858\\
18.5869312286377	0.883888959884644\\
18.6538105010986	0.884614646434784\\
18.7209663391113	0.885340332984924\\
18.794563293457	0.886066019535065\\
18.8129463195801	0.886791706085205\\
18.9277172088623	0.887517392635345\\
19.0918064117432	0.888243079185486\\
19.1109924316406	0.888968765735626\\
19.1360015869141	0.889694452285767\\
19.2469902038574	0.890420198440552\\
19.2700538635254	0.891145884990692\\
19.323709487915	0.891871571540833\\
19.3240013122559	0.892597258090973\\
19.347713470459	0.893322944641113\\
19.3499946594238	0.894048631191254\\
19.3539752960205	0.894774317741394\\
19.3700485229492	0.895500063896179\\
19.4116363525391	0.89622575044632\\
19.4360027313232	0.89695143699646\\
19.4371185302734	0.8976771235466\\
19.4480018615723	0.898402810096741\\
19.4756374359131	0.899128496646881\\
19.5360012054443	0.899854183197021\\
19.64697265625	0.900579869747162\\
19.7149696350098	0.901305556297302\\
19.8161602020264	0.902031302452087\\
20.0512046813965	0.902756989002228\\
20.1580123901367	0.903482675552368\\
20.3158988952637	0.904208362102509\\
20.7156867980957	0.904934048652649\\
20.7179298400879	0.905659735202789\\
20.769983291626	0.90638542175293\\
20.7960014343262	0.907111167907715\\
20.8121070861816	0.907836854457855\\
20.91774559021	0.908562541007996\\
21.0379753112793	0.909288227558136\\
21.096549987793	0.910013914108276\\
21.1699695587158	0.910739600658417\\
21.1712436676025	0.911465287208557\\
21.1965599060059	0.912190973758698\\
21.2494163513184	0.912916660308838\\
21.295597076416	0.913642406463623\\
21.3153667449951	0.914368093013763\\
21.3173675537109	0.915093779563904\\
21.3325729370117	0.915819466114044\\
21.3707904815674	0.916545152664185\\
21.5966014862061	0.917270839214325\\
21.5966033935547	0.917996525764465\\
21.6461582183838	0.91872227191925\\
21.668586730957	0.919447958469391\\
21.6850452423096	0.920173645019531\\
21.7195892333984	0.920899331569672\\
21.7439517974854	0.921625018119812\\
21.8579425811768	0.922350704669952\\
21.8991928100586	0.923076391220093\\
21.8991947174072	0.923802077770233\\
21.9349765777588	0.924527764320374\\
21.9510116577148	0.925253510475159\\
21.9913654327393	0.925979197025299\\
22.0025482177734	0.926704883575439\\
22.0501689910889	0.92743057012558\\
22.0741291046143	0.92815625667572\\
22.0880012512207	0.928881943225861\\
22.1188869476318	0.929607629776001\\
22.2468814849854	0.930333375930786\\
22.2468852996826	0.931059062480927\\
22.2948837280273	0.931784749031067\\
22.3059272766113	0.932510435581207\\
22.3468818664551	0.933236122131348\\
22.3699264526367	0.933961808681488\\
22.5656967163086	0.934687495231628\\
22.7320022583008	0.935413181781769\\
22.7670669555664	0.936138868331909\\
22.7710609436035	0.936864614486694\\
23.7237987518311	0.937590301036835\\
23.7317447662354	0.938315987586975\\
23.7376689910889	0.939041674137115\\
23.750581741333	0.939767360687256\\
23.7615852355957	0.940493047237396\\
23.9411792755127	0.941218733787537\\
23.98459815979	0.941944479942322\\
24.2105159759521	0.942670166492462\\
24.4595317840576	0.943395853042603\\
24.4628143310547	0.944121539592743\\
24.4916458129883	0.944847226142883\\
24.5658645629883	0.945572912693024\\
24.625862121582	0.946298599243164\\
24.6418628692627	0.947024345397949\\
24.6494998931885	0.94775003194809\\
24.6658611297607	0.94847571849823\\
24.6788082122803	0.94920140504837\\
24.6799640655518	0.949927091598511\\
24.7102203369141	0.950652778148651\\
24.7398624420166	0.951378464698792\\
24.7548046112061	0.952104151248932\\
24.7580490112305	0.952829837799072\\
24.8094043731689	0.953555583953857\\
24.8236408233643	0.954281270503998\\
24.8253154754639	0.955006957054138\\
24.8275203704834	0.955732643604279\\
24.8388023376465	0.956458330154419\\
24.8855876922607	0.957184016704559\\
24.9025573730469	0.9579097032547\\
24.9093456268311	0.958635449409485\\
24.9093475341797	0.959361135959625\\
24.909797668457	0.960086822509766\\
24.9138202667236	0.960812509059906\\
24.9275226593018	0.961538195610046\\
24.9320011138916	0.962263882160187\\
24.9388008117676	0.962989568710327\\
24.9395294189453	0.963715255260468\\
24.9515190124512	0.964440941810608\\
24.9640007019043	0.965166687965393\\
24.9668006896973	0.965892374515533\\
24.971643447876	0.966618061065674\\
24.9738178253174	0.967343747615814\\
24.9938125610352	0.968069434165955\\
25.0058116912842	0.968795120716095\\
25.0092868804932	0.969520807266235\\
25.0096950531006	0.970246553421021\\
25.0236415863037	0.970972239971161\\
25.0320014953613	0.971697926521301\\
25.0338096618652	0.972423613071442\\
25.0376663208008	0.973149299621582\\
25.03879737854	0.973874986171722\\
25.0393619537354	0.974600672721863\\
25.0465183258057	0.976052105426788\\
25.060001373291	0.976777791976929\\
25.0745105743408	0.977503478527069\\
25.0745124816895	0.978229165077209\\
25.0835189819336	0.97895485162735\\
25.0912742614746	0.97968053817749\\
25.1040019989014	0.980406224727631\\
25.1076412200928	0.981131911277771\\
25.1092281341553	0.981857657432556\\
25.1095867156982	0.982583343982697\\
25.1236400604248	0.983309030532837\\
25.1315155029297	0.984034717082977\\
25.1338005065918	0.984760403633118\\
25.1691951751709	0.985486090183258\\
25.169527053833	0.986211776733398\\
25.1715126037598	0.986937522888184\\
25.1824779510498	0.987663209438324\\
25.2091693878174	0.988388895988464\\
25.237455368042	0.989114582538605\\
25.2390289306641	0.989840269088745\\
25.2676391601562	0.990565955638885\\
25.3093814849854	0.991291642189026\\
26.0097122192383	0.992017388343811\\
26.1336898803711	0.992743074893951\\
26.3085155487061	0.993468761444092\\
26.3705406188965	0.994194447994232\\
27.8080024719238	0.994920134544373\\
30.0364761352539	0.995645821094513\\
31.0924186706543	0.996371507644653\\
31.1428451538086	0.997097194194794\\
31.3965091705322	0.997822940349579\\
31.6941833496094	0.998548626899719\\
35.1658477783203	0.99927431344986\\
38.0885429382324	1\\
};
\addplot[const plot, color=mycolor9, forget plot] table[row sep=crcr] {%
5.2345118522644	0\\
5.2345118522644	0.000571131706237793\\
5.23812055587769	0.00114226341247559\\
5.24199438095093	0.0017133355140686\\
5.25075244903564	0.0022844672203064\\
5.2703595161438	0.00285553932189941\\
5.28485631942749	0.00342667102813721\\
5.28726959228516	0.00399774312973022\\
5.30620670318604	0.00456887483596802\\
5.31809663772583	0.00513994693756104\\
5.31991291046143	0.00571101903915405\\
5.33409214019775	0.00628215074539185\\
5.35008716583252	0.00685322284698486\\
5.35873031616211	0.00742435455322266\\
5.36196804046631	0.00799542665481567\\
5.37072801589966	0.00856655836105347\\
5.37190675735474	0.00913763046264648\\
5.38593578338623	0.00970876216888428\\
5.40390634536743	0.0102798342704773\\
5.4076566696167	0.0108509063720703\\
5.410719871521	0.0114220380783081\\
5.42391157150269	0.0119931101799011\\
5.42790603637695	0.0125642418861389\\
5.43006420135498	0.0131353139877319\\
5.43990516662598	0.013706386089325\\
5.46791076660156	0.0142775177955627\\
5.47005271911621	0.0148485898971558\\
5.49591064453125	0.0154197216033936\\
5.49738550186157	0.0159908533096313\\
5.51190423965454	0.0165619254112244\\
5.52269697189331	0.0171330571174622\\
5.52390432357788	0.0177041888237\\
5.52790451049805	0.018275260925293\\
5.55590915679932	0.0188463926315308\\
5.5586895942688	0.0194175243377686\\
5.55869054794312	0.0199885964393616\\
5.5660252571106	0.0205597281455994\\
5.56790351867676	0.0211308598518372\\
5.58790874481201	0.022273063659668\\
5.59990310668945	0.0228441953659058\\
5.61190223693848	0.0234153270721436\\
5.61190271377563	0.0239863991737366\\
5.61190319061279	0.0245575308799744\\
5.62790250778198	0.0251286625862122\\
5.65990161895752	0.0256997346878052\\
5.65990257263184	0.0262708067893982\\
5.66067266464233	0.0268418788909912\\
5.66266965866089	0.027413010597229\\
5.66863775253296	0.0279841423034668\\
5.67190170288086	0.0285552144050598\\
5.67660236358643	0.0291262865066528\\
5.7039008140564	0.0296974182128906\\
5.72790002822876	0.0302685499191284\\
5.75589942932129	0.0308396816253662\\
5.77616357803345	0.0314107537269592\\
5.8078989982605	0.0319818258285522\\
5.8278980255127	0.0325528979301453\\
5.84390449523926	0.0331240296363831\\
5.85589838027954	0.0336951613426208\\
5.86993932723999	0.0342662930488586\\
5.87519693374634	0.0348373651504517\\
5.88390445709229	0.0354084372520447\\
5.90583562850952	0.0359795093536377\\
5.96789646148682	0.0365505814552307\\
5.97722005844116	0.0371217131614685\\
5.9938268661499	0.0376928448677063\\
6.00005388259888	0.0382639765739441\\
6.00406742095947	0.0388351082801819\\
6.00538730621338	0.0394062399864197\\
6.00718116760254	0.0399773716926575\\
6.00808143615723	0.0405484437942505\\
6.01060009002686	0.0411195158958435\\
6.01209545135498	0.0416905879974365\\
6.01610946655273	0.0422616600990295\\
6.01782512664795	0.0439749956130981\\
6.01789808273315	0.0456883311271667\\
6.01789855957031	0.0462594032287598\\
6.0196213722229	0.0468304753303528\\
6.01989507675171	0.0474015474319458\\
6.02220296859741	0.0479726195335388\\
6.02413702011108	0.0485436916351318\\
6.02762079238892	0.0491147637367249\\
6.02789497375488	0.0496858358383179\\
6.028151512146	0.0502569079399109\\
6.0305962562561	0.0508280396461487\\
6.03216505050659	0.0513991713523865\\
6.03459596633911	0.0519703030586243\\
6.03561973571777	0.0525414347648621\\
6.03782415390015	0.0531125664710999\\
6.03859567642212	0.0536836981773376\\
6.03917694091797	0.0542547702789307\\
6.045823097229	0.0548258423805237\\
6.04589128494263	0.0553969144821167\\
6.04789543151855	0.0559679865837097\\
6.04822063446045	0.0565391182899475\\
6.05200052261353	0.0571102499961853\\
6.05382299423218	0.0576813817024231\\
6.05625057220459	0.0582524538040161\\
6.05859088897705	0.0588235259056091\\
6.05859136581421	0.0633923411369324\\
6.05917549133301	0.0639634132385254\\
6.06361770629883	0.0645344853401184\\
6.06361818313599	0.0651056170463562\\
6.06427907943726	0.065676748752594\\
6.06686115264893	0.066247820854187\\
6.06717443466187	0.06681889295578\\
6.06829357147217	0.0673900246620178\\
6.06982278823853	0.0679611563682556\\
6.07382202148438	0.0691033601760864\\
6.07858800888062	0.0696744918823242\\
6.08188104629517	0.0702455639839172\\
6.08278942108154	0.0708166360855103\\
6.086585521698	0.071387767791748\\
6.08717155456543	0.0719588398933411\\
6.08717203140259	0.0725299119949341\\
6.08836555480957	0.0731010437011719\\
6.08836603164673	0.0736721158027649\\
6.08982181549072	0.0748143196105957\\
6.08982229232788	0.0753853917121887\\
6.08987903594971	0.0759565234184265\\
6.09238004684448	0.0765275955200195\\
6.09382152557373	0.0770987272262573\\
6.09399557113647	0.0776698589324951\\
6.09473514556885	0.0782409310340881\\
6.09561634063721	0.0793831348419189\\
6.09590101242065	0.0799542665481567\\
6.09620094299316	0.0805253386497498\\
6.09639501571655	0.0810964703559875\\
6.10040903091431	0.0816675424575806\\
6.10390090942383	0.0822386741638184\\
6.10533761978149	0.0828097462654114\\
6.10582160949707	0.0833808779716492\\
6.10790109634399	0.0839519500732422\\
6.10870170593262	0.08452308177948\\
6.1124529838562	0.085094153881073\\
6.11382150650024	0.0856652855873108\\
6.11516809463501	0.0862363576889038\\
6.11590051651001	0.0868074893951416\\
6.11782121658325	0.0873785614967346\\
6.11787128448486	0.0890918970108032\\
6.11787176132202	0.090234100818634\\
6.1225790977478	0.0908052325248718\\
6.12361431121826	0.0913763046264648\\
6.13726091384888	0.0919473767280579\\
6.14055633544922	0.0925185084342957\\
6.14055681228638	0.0930895805358887\\
6.14389228820801	0.0936607122421265\\
6.1439003944397	0.0942318439483643\\
6.14586353302002	0.0948029160499573\\
6.1471643447876	0.0953740477561951\\
6.14883375167847	0.0959451794624329\\
6.15200042724609	0.0965162515640259\\
6.15260171890259	0.0970873236656189\\
6.15382194519043	0.0976584553718567\\
6.15386152267456	0.0982295274734497\\
6.15436887741089	0.0988005995750427\\
6.1566162109375	0.0993717312812805\\
6.15844488143921	0.0999428629875183\\
6.15857172012329	0.100513935089111\\
6.15857219696045	0.101656138896942\\
6.15989255905151	0.10222727060318\\
6.16361236572266	0.103369474411011\\
6.16464614868164	0.103940546512604\\
6.16585826873779	0.104511678218842\\
6.17189979553223	0.105653882026672\\
6.17267608642578	0.106224954128265\\
6.17437267303467	0.106796026229858\\
6.1756739616394	0.107367098331451\\
6.17669153213501	0.107938230037689\\
6.17782163619995	0.108509361743927\\
6.1785683631897	0.109651565551758\\
6.1798996925354	0.110222697257996\\
6.18070650100708	0.110793769359589\\
6.18096780776978	0.111364841461182\\
6.18182182312012	0.111935913562775\\
6.18185424804688	0.112506985664368\\
6.1822657585144	0.113078057765961\\
6.18361186981201	0.113649129867554\\
6.18715953826904	0.117075741291046\\
6.1871600151062	0.121073424816132\\
6.18873643875122	0.122215628623962\\
6.18985176086426	0.1227867603302\\
6.19056510925293	0.123357892036438\\
6.19056558609009	0.123929023742676\\
6.19056606292725	0.124500155448914\\
6.19161033630371	0.125071227550507\\
6.19161081314087	0.126213431358337\\
6.19384956359863	0.126784563064575\\
6.19615888595581	0.129068970680237\\
6.19676780700684	0.12964004278183\\
6.19856405258179	0.130211174488068\\
6.20071649551392	0.130782306194305\\
6.20479774475098	0.131353378295898\\
6.2052903175354	0.131924450397491\\
6.2076096534729	0.133066654205322\\
6.20789909362793	0.133637726306915\\
6.20881319046021	0.134208798408508\\
6.21056270599365	0.134779930114746\\
6.2118992805481	0.135351002216339\\
6.21560955047607	0.135922074317932\\
6.21782302856445	0.139348685741425\\
6.21782350540161	0.143346428871155\\
6.21784353256226	0.145059704780579\\
6.21784400939941	0.146773040294647\\
6.22255992889404	0.147344172000885\\
6.22329139709473	0.147915244102478\\
6.22760820388794	0.148486375808716\\
6.22789096832275	0.149057447910309\\
6.22789144515991	0.149628579616547\\
6.22789192199707	0.15019965171814\\
6.22888994216919	0.150770723819733\\
6.22889041900635	0.15134185552597\\
6.22889089584351	0.151912927627563\\
6.22982406616211	0.152484059333801\\
6.23055839538574	0.153055131435394\\
6.23455715179443	0.154197335243225\\
6.23515367507935	0.154768407344818\\
6.2369213104248	0.155339539051056\\
6.23783779144287	0.155910670757294\\
6.23783874511719	0.156481742858887\\
6.23915338516235	0.157623946666718\\
6.24056577682495	0.158195018768311\\
6.24260377883911	0.158766090869904\\
6.24389886856079	0.161050498485565\\
6.24389934539795	0.162192702293396\\
6.24453973770142	0.162763774394989\\
6.24583625793457	0.163334846496582\\
6.24799966812134	0.163905918598175\\
6.2480001449585	0.165619254112244\\
6.24851274490356	0.166190326213837\\
6.25115203857422	0.16676139831543\\
6.25115251541138	0.167332470417023\\
6.25455331802368	0.16790360212326\\
6.25455379486084	0.169616937637329\\
6.25658941268921	0.170188069343567\\
6.25782489776611	0.170759201049805\\
6.25782537460327	0.171330332756042\\
6.25915098190308	0.17190146446228\\
6.25915145874023	0.172472536563873\\
6.26101541519165	0.173043608665466\\
6.26315069198608	0.173614680767059\\
6.26360654830933	0.177612364292145\\
6.26360702514648	0.182181179523468\\
6.26360750198364	0.185036718845367\\
6.26715040206909	0.185607850551605\\
6.26812934875488	0.186178922653198\\
6.26982688903809	0.186749994754791\\
6.27189779281616	0.187321126461029\\
6.27189874649048	0.187892198562622\\
6.28029727935791	0.188463270664215\\
6.28109502792358	0.189034402370453\\
6.28182792663574	0.189605534076691\\
6.28254795074463	0.190176606178284\\
6.28254842758179	0.191318809986115\\
6.28314828872681	0.191889882087708\\
6.28314876556396	0.193603157997131\\
6.28389883041382	0.194745361804962\\
6.28714752197266	0.1953164935112\\
6.28789043426514	0.195887565612793\\
6.2891263961792	0.198171973228455\\
6.28912687301636	0.198743104934692\\
6.28982496261597	0.199314177036285\\
6.28982830047607	0.201027512550354\\
6.29091787338257	0.201598584651947\\
6.29160499572754	0.202169716358185\\
6.29589796066284	0.203882992267609\\
6.29989051818848	0.204454064369202\\
6.30182933807373	0.205025196075439\\
6.30254507064819	0.205596327781677\\
6.30314540863037	0.20616739988327\\
6.30360460281372	0.206738531589508\\
6.30389738082886	0.207309663295746\\
6.30389785766602	0.207880735397339\\
6.30389833450317	0.208451807498932\\
6.30789756774902	0.20902293920517\\
6.31114435195923	0.209594070911407\\
6.31114482879639	0.210736274719238\\
6.31381797790527	0.211878478527069\\
6.31381845474243	0.212449550628662\\
6.31383037567139	0.214162886142731\\
6.31383085250854	0.214734017848969\\
6.31560373306274	0.215305149555206\\
6.3158974647522	0.215876221656799\\
6.31589794158936	0.218160629272461\\
6.31989669799805	0.218731701374054\\
6.32254028320312	0.219302773475647\\
6.32254076004028	0.21987384557724\\
6.32388973236084	0.220444977283478\\
6.32389736175537	0.221016108989716\\
6.32573366165161	0.221587240695953\\
6.32653951644897	0.222729444503784\\
6.33381271362305	0.223300516605377\\
6.33560180664062	0.225584924221039\\
6.33560228347778	0.226156055927277\\
6.33762264251709	0.226727187633514\\
6.33781099319458	0.227298319339752\\
6.33783292770386	0.22786945104599\\
6.33989667892456	0.229011654853821\\
6.33989715576172	0.23186719417572\\
6.33989763259888	0.232438325881958\\
6.34181118011475	0.233580529689789\\
6.34183311462402	0.234151661396027\\
6.34314107894897	0.234722793102264\\
6.34360218048096	0.235293865203857\\
6.34800052642822	0.237578272819519\\
6.34800100326538	0.238149344921112\\
6.34980821609497	0.23872047662735\\
6.35114002227783	0.239291548728943\\
6.35181093215942	0.239862680435181\\
6.35188913345337	0.241004884243011\\
6.35189628601074	0.241576015949249\\
6.35338497161865	0.242147088050842\\
6.35453367233276	0.24271821975708\\
6.35453414916992	0.243289351463318\\
6.35453462600708	0.243860423564911\\
6.35513973236084	0.244431555271149\\
6.35740184783936	0.245002627372742\\
6.35777568817139	0.246144831180573\\
6.35989665985107	0.246715903282166\\
6.3614182472229	0.248429238796234\\
6.36180543899536	0.249000370502472\\
6.36389636993408	0.249571442604065\\
6.36520099639893	0.250142514705658\\
6.36789703369141	0.251284718513489\\
6.37160015106201	0.25242692232132\\
6.37188911437988	0.252998054027557\\
6.37188959121704	0.253569185733795\\
6.3720006942749	0.254140257835388\\
6.37380266189575	0.254711329936981\\
6.37383699417114	0.255282402038574\\
6.38183784484863	0.255853533744812\\
6.38252925872803	0.25642466545105\\
6.38313627243042	0.256995797157288\\
6.38313674926758	0.258138000965118\\
6.38359975814819	0.258709073066711\\
6.38360023498535	0.259280145168304\\
6.38389587402344	0.259851217269897\\
6.38551759719849	0.26042228937149\\
6.38551807403564	0.260993361473083\\
6.38788938522339	0.261564433574677\\
6.38789653778076	0.26213550567627\\
6.39559888839722	0.2632777094841\\
6.39559936523438	0.263848841190338\\
6.3958888053894	0.264419972896576\\
6.39589595794678	0.264991104602814\\
6.39988899230957	0.266133308410645\\
6.40158414840698	0.266704380512238\\
6.40388774871826	0.267275452613831\\
6.4040002822876	0.267846584320068\\
6.40400075912476	0.268417716026306\\
6.4075984954834	0.268988847732544\\
6.40974950790405	0.269559919834137\\
6.4111328125	0.27013099193573\\
6.41363430023193	0.270702123641968\\
6.41363477706909	0.271273255348206\\
6.41379117965698	0.271844327449799\\
6.41379165649414	0.273557662963867\\
6.41384267807007	0.275270998477936\\
6.4160008430481	0.275842130184174\\
6.41913223266602	0.276413202285767\\
6.41989612579346	0.276984333992004\\
6.4200005531311	0.277555406093597\\
6.42652082443237	0.279268741607666\\
6.42970275878906	0.279839813709259\\
6.43588733673096	0.280410945415497\\
6.43988800048828	0.28098201751709\\
6.43989515304565	0.282695293426514\\
6.43989562988281	0.283266425132751\\
6.43989610671997	0.28497976064682\\
6.44388723373413	0.285550832748413\\
6.44388771057129	0.286121904850006\\
6.44584798812866	0.286693036556244\\
6.45188808441162	0.287264168262482\\
6.4538049697876	0.287835240364075\\
6.45451498031616	0.288406312465668\\
6.45451545715332	0.289548516273499\\
6.45512771606445	0.290690720081329\\
6.45512819290161	0.291261792182922\\
6.45784997940063	0.291832864284515\\
6.45959520339966	0.292975068092346\\
6.45959568023682	0.294117271900177\\
6.46169662475586	0.294688403606415\\
6.46585130691528	0.295259535312653\\
6.46985244750977	0.29583066701889\\
6.47209596633911	0.296401798725128\\
6.47588682174683	0.297544002532959\\
6.47988748550415	0.298115074634552\\
6.48251056671143	0.298686146736145\\
6.48312425613403	0.299257218837738\\
6.48312473297119	0.300970494747162\\
6.48577308654785	0.3015416264534\\
6.48585510253906	0.302112698554993\\
6.48585557937622	0.302683770656586\\
6.48594188690186	0.303254902362823\\
6.48594236373901	0.304397106170654\\
6.48594284057617	0.304968178272247\\
6.49385643005371	0.305539309978485\\
6.49588632583618	0.306110382080078\\
6.49589443206787	0.306681454181671\\
6.49878644943237	0.307252585887909\\
6.50620269775391	0.307823657989502\\
6.50788688659668	0.30839478969574\\
6.51112127304077	0.308965861797333\\
6.51189422607422	0.309536933898926\\
6.51376485824585	0.310108065605164\\
6.51386022567749	0.311250269412994\\
6.51386070251465	0.311821341514587\\
6.51559209823608	0.312392473220825\\
6.51732635498047	0.312963604927063\\
6.51989459991455	0.313534677028656\\
6.52388620376587	0.314105808734894\\
6.53111934661865	0.315248012542725\\
6.53386449813843	0.316390216350555\\
6.538170337677	0.316961288452148\\
6.53989410400391	0.318103492259979\\
6.54186677932739	0.318674564361572\\
6.54311800003052	0.319245636463165\\
6.54327726364136	0.320387840270996\\
6.54788589477539	0.320958971977234\\
6.5479998588562	0.321530044078827\\
6.55288076400757	0.32210111618042\\
6.55449676513672	0.322672188282013\\
6.55825996398926	0.323814392089844\\
6.56187200546265	0.324385523796082\\
6.56635618209839	0.324956655502319\\
6.57374858856201	0.325527787208557\\
6.57387447357178	0.326098918914795\\
6.5758843421936	0.326670050621033\\
6.5831127166748	0.328954458236694\\
6.58638572692871	0.329525530338287\\
6.59145545959473	0.330096662044525\\
6.59200191497803	0.330667793750763\\
6.59387874603271	0.331238865852356\\
6.60647583007812	0.331809937953949\\
6.60647678375244	0.332381069660187\\
6.61373853683472	0.332952201366425\\
6.61388397216797	0.335236608982086\\
6.61388444900513	0.33694988489151\\
6.62766551971436	0.337521016597748\\
6.64369773864746	0.338092088699341\\
6.65447759628296	0.338663220405579\\
6.659583568573	0.339234292507172\\
6.66446018218994	0.339805424213409\\
6.67051458358765	0.340376496315002\\
6.68249368667603	0.34094762802124\\
6.68684577941895	0.341518700122833\\
6.69717359542847	0.342089831829071\\
6.70126342773438	0.342660963535309\\
6.70944213867188	0.343232035636902\\
6.7137131690979	0.34380316734314\\
6.72845792770386	0.344374299049377\\
6.72970914840698	0.34494537115097\\
6.72989177703857	0.346087574958801\\
6.72989225387573	0.346658706665039\\
6.73770666122437	0.347229778766632\\
6.74170589447021	0.347800850868225\\
6.74192142486572	0.348371922969818\\
6.75443506240845	0.348943054676056\\
6.76592969894409	0.349514186382294\\
6.77079916000366	0.350085318088531\\
6.77898216247559	0.350656449794769\\
6.78716468811035	0.3517986536026\\
6.8035306930542	0.352940857410431\\
6.81171464920044	0.353511989116669\\
6.81394720077515	0.354083120822906\\
6.81546306610107	0.354654252529144\\
6.81546354293823	0.355225324630737\\
6.81989908218384	0.35579639673233\\
6.82224607467651	0.356367468833923\\
6.83217573165894	0.356938600540161\\
6.83217620849609	0.358080804347992\\
6.83626890182495	0.358651876449585\\
6.85019683837891	0.359223008155823\\
6.85264015197754	0.359794139862061\\
6.85396194458008	0.360365211963654\\
6.85673236846924	0.360936343669891\\
6.85673332214355	0.361507415771484\\
6.86082649230957	0.362078487873077\\
6.86370182037354	0.362649619579315\\
6.86996841430664	0.363220691680908\\
6.87116384506226	0.363791823387146\\
6.88307762145996	0.364362895488739\\
6.8878231048584	0.36550509929657\\
6.88782358169556	0.366076231002808\\
6.8918890953064	0.366647362709045\\
6.90176200866699	0.367218434810638\\
6.91331768035889	0.367789566516876\\
6.91366243362427	0.368360698223114\\
6.92285776138306	0.368931770324707\\
6.92779350280762	0.369502902030945\\
6.93451738357544	0.37350058555603\\
6.94410848617554	0.374071717262268\\
6.94765186309814	0.374642848968506\\
6.96019220352173	0.375785052776337\\
6.96318244934082	0.376356184482574\\
6.96318292617798	0.376927316188812\\
6.96727895736694	0.37749844789505\\
6.96788787841797	0.378069579601288\\
6.97401237487793	0.378640651702881\\
6.97956466674805	0.379211723804474\\
6.98306608200073	0.379782795906067\\
6.98641633987427	0.380353927612305\\
6.98833799362183	0.380925059318542\\
6.99185371398926	0.381496131420135\\
6.99402141571045	0.382067203521729\\
7.00040102005005	0.382638335227966\\
7.00040149688721	0.383209407329559\\
7.00562620162964	0.38435161113739\\
7.00823831558228	0.384922683238983\\
7.00931739807129	0.385493814945221\\
7.01363658905029	0.386064887046814\\
7.01403045654297	0.386636018753052\\
7.01403093338013	0.387207090854645\\
7.01643085479736	0.388349294662476\\
7.01648569107056	0.388920426368713\\
7.03691577911377	0.390633761882782\\
7.03691625595093	0.39120489358902\\
7.04463481903076	0.392347097396851\\
7.05554819107056	0.392918169498444\\
7.06072044372559	0.393489301204681\\
7.06149959564209	0.394060432910919\\
7.06559658050537	0.394631564617157\\
7.07987642288208	0.395202696323395\\
7.08305501937866	0.395773828029633\\
7.08608627319336	0.396344900131226\\
7.08639812469482	0.396915972232819\\
7.08887100219727	0.398058176040649\\
7.09018468856812	0.398629307746887\\
7.09785556793213	0.399200439453125\\
7.09838151931763	0.399771571159363\\
7.11300230026245	0.400342643260956\\
7.11361169815063	0.400913715362549\\
7.11361217498779	0.401484847068787\\
7.12437152862549	0.402627050876617\\
7.12639045715332	0.40319812297821\\
7.12657403945923	0.403769254684448\\
7.12908935546875	0.404340326786041\\
7.12908983230591	0.404911458492279\\
7.13155698776245	0.405482590198517\\
7.13713502883911	0.40605366230011\\
7.13936996459961	0.406624794006348\\
7.13937044143677	0.408338069915771\\
7.15322256088257	0.409480273723602\\
7.15838527679443	0.41005140542984\\
7.16126680374146	0.411193609237671\\
7.16388463973999	0.411764740943909\\
7.16396808624268	0.412335872650146\\
7.16788387298584	0.41290694475174\\
7.17011213302612	0.413478016853333\\
7.17333316802979	0.414049088954926\\
7.19000291824341	0.415191292762756\\
7.19266891479492	0.415762424468994\\
7.19677019119263	0.416904628276825\\
7.2008695602417	0.417475700378418\\
7.20087051391602	0.418046772480011\\
7.20087099075317	0.418617844581604\\
7.20497179031372	0.419188976287842\\
7.21317291259766	0.420331180095673\\
7.21317338943481	0.420902252197266\\
7.2141375541687	0.421473383903503\\
7.2172737121582	0.422044515609741\\
7.21727466583252	0.422615587711334\\
7.21758031845093	0.423186719417572\\
7.22547626495361	0.424328923225403\\
7.23778009414673	0.424899995326996\\
7.23988342285156	0.425471127033234\\
7.24188137054443	0.426613330841064\\
7.24188184738159	0.427184402942657\\
7.24200916290283	0.42775547504425\\
7.26183080673218	0.428326606750488\\
7.26649332046509	0.429468810558319\\
7.2698769569397	0.430039942264557\\
7.27059555053711	0.431182146072388\\
7.27059602737427	0.431753277778625\\
7.27390003204346	0.432324409484863\\
7.2899923324585	0.432895481586456\\
7.30341625213623	0.433466553688049\\
7.3141975402832	0.434037685394287\\
7.33827209472656	0.434608817100525\\
7.33988046646118	0.435179948806763\\
7.3444504737854	0.435751080513\\
7.354736328125	0.436322212219238\\
7.35839080810547	0.436893284320831\\
7.36241388320923	0.437464356422424\\
7.38940095901489	0.438035488128662\\
7.39058017730713	0.438606560230255\\
7.41353797912598	0.439177632331848\\
7.41426372528076	0.440319836139679\\
7.41818332672119	0.440890967845917\\
7.41874742507935	0.44146203994751\\
7.42041397094727	0.442033171653748\\
7.43484401702881	0.442604243755341\\
7.43987989425659	0.443175375461578\\
7.44800043106079	0.443746447563171\\
7.44937944412231	0.444317519664764\\
7.44937992095947	0.444888651371002\\
7.45094108581543	0.44545978307724\\
7.45433235168457	0.446030855178833\\
7.45953845977783	0.446601927280426\\
7.45953893661499	0.447173058986664\\
7.4622974395752	0.447744190692902\\
7.46596479415894	0.448315322399139\\
7.47106266021729	0.448886454105377\\
7.47600030899048	0.449457585811615\\
7.49168348312378	0.450599789619446\\
7.51351451873779	0.451170921325684\\
7.52740859985352	0.451741993427277\\
7.53987884521484	0.45231306552887\\
7.54410362243652	0.452884137630463\\
7.54753255844116	0.4534552693367\\
7.54800081253052	0.454026341438293\\
7.55431413650513	0.455739617347717\\
7.55431461334229	0.458024024963379\\
7.55431509017944	0.45916622877121\\
7.55778932571411	0.459737300872803\\
7.55953311920166	0.460308432579041\\
7.55953359603882	0.461450636386871\\
7.55987787246704	0.462021708488464\\
7.56234931945801	0.462592780590057\\
7.56363248825073	0.46316385269165\\
7.56387758255005	0.464306056499481\\
7.56669473648071	0.465448260307312\\
7.58215284347534	0.466019332408905\\
7.5821533203125	0.467161536216736\\
7.58299827575684	0.468303740024567\\
7.58299875259399	0.470017075538635\\
7.58731603622437	0.472301483154297\\
7.58731651306152	0.47287255525589\\
7.59165096282959	0.474014759063721\\
7.59165143966675	0.475728094577789\\
7.59165191650391	0.476299226284027\\
7.5918083190918	0.476870357990265\\
7.59439706802368	0.477441489696503\\
7.59583425521851	0.47801262140274\\
7.59757947921753	0.478583753108978\\
7.61079120635986	0.479154884815216\\
7.61349058151245	0.481439292430878\\
7.61349105834961	0.485437035560608\\
7.61441278457642	0.486008167266846\\
7.61441326141357	0.487150371074677\\
7.61587762832642	0.487721502780914\\
7.6183032989502	0.488292634487152\\
7.61830377578735	0.489434838294983\\
7.61941289901733	0.490005910396576\\
7.62752914428711	0.490576982498169\\
7.6326379776001	0.491719186306\\
7.63356637954712	0.492861390113831\\
7.63987684249878	0.495716869831085\\
7.63987731933594	0.496859073638916\\
7.64404249191284	0.497430145740509\\
7.64699029922485	0.498001217842102\\
7.64800024032593	0.499143421649933\\
7.64857387542725	0.499714493751526\\
7.64956092834473	0.500285625457764\\
7.65320253372192	0.500856697559357\\
7.65348052978516	0.50142776966095\\
7.65348100662231	0.501998901367188\\
7.65429639816284	0.502570033073425\\
7.654296875	0.503141105175018\\
7.65429735183716	0.504854440689087\\
7.65952682495117	0.50542551279068\\
7.65952730178833	0.506567716598511\\
7.65952777862549	0.507138848304749\\
7.66362905502319	0.507709920406342\\
7.66667604446411	0.508280992507935\\
7.67034244537354	0.508852124214172\\
7.67034292221069	0.510565400123596\\
7.67154169082642	0.511136531829834\\
7.67747592926025	0.512849807739258\\
7.68206024169922	0.513420939445496\\
7.68298721313477	0.515134215354919\\
7.68298768997192	0.517418622970581\\
7.68512535095215	0.517989754676819\\
7.68547344207764	0.518560886383057\\
7.68629217147827	0.51913195848465\\
7.68842506408691	0.519703030586243\\
7.69162034988403	0.52027416229248\\
7.69429063796997	0.520845293998718\\
7.70387601852417	0.521416366100311\\
7.71028709411621	0.521987438201904\\
7.71187591552734	0.522558569908142\\
7.71346712112427	0.524271845817566\\
7.71346759796143	0.525414109230042\\
7.71346807479858	0.527127385139465\\
7.71449518203735	0.527698516845703\\
7.71890687942505	0.528269588947296\\
7.71961307525635	0.528840661048889\\
7.72063398361206	0.529411792755127\\
7.72228574752808	0.529982924461365\\
7.72298288345337	0.531125068664551\\
7.72352361679077	0.532267332077026\\
7.72628450393677	0.532838404178619\\
7.73160886764526	0.533409476280212\\
7.73271226882935	0.53398060798645\\
7.73353004455566	0.534551739692688\\
7.73987531661987	0.536265015602112\\
7.73987579345703	0.53683614730835\\
7.74076557159424	0.537407219409943\\
7.74398183822632	0.538549423217773\\
7.74799966812134	0.539120554924011\\
7.7480001449585	0.540833830833435\\
7.74800062179565	0.541976034641266\\
7.75345849990845	0.542547106742859\\
7.75428009033203	0.543689370155334\\
7.75428056716919	0.544831514358521\\
7.75497961044312	0.545402646064758\\
7.75687074661255	0.545973777770996\\
7.759521484375	0.54768705368042\\
7.75952196121216	0.548258185386658\\
7.76685047149658	0.548829257488251\\
7.76959085464478	0.549400329589844\\
7.77186346054077	0.549971461296082\\
7.77987480163574	0.550542593002319\\
7.78145217895508	0.551684737205505\\
7.78227519989014	0.552255868911743\\
7.7829761505127	0.553969144821167\\
7.78516864776611	0.554540276527405\\
7.78545093536377	0.555111408233643\\
7.78655767440796	0.555682480335236\\
7.79158973693848	0.557395815849304\\
7.79159021377563	0.56139349937439\\
7.79951906204224	0.561964631080627\\
7.81097221374512	0.56253570318222\\
7.81344366073608	0.563677906990051\\
7.81344413757324	0.565391182899475\\
7.8134446144104	0.566533446311951\\
7.81426954269409	0.567104518413544\\
7.83026599884033	0.567675590515137\\
7.83278226852417	0.568817853927612\\
7.83987379074097	0.569388926029205\\
7.84260940551758	0.569959998130798\\
7.84775590896606	0.570531129837036\\
7.84775638580322	0.571102261543274\\
7.84800100326538	0.57224440574646\\
7.84943532943726	0.572815537452698\\
7.84943580627441	0.573386669158936\\
7.84990167617798	0.573957741260529\\
7.85426235198975	0.574528813362122\\
7.8542628288269	0.575099945068359\\
7.85951614379883	0.575671076774597\\
7.85951662063599	0.577955484390259\\
7.85951709747314	0.578526556491852\\
7.86143350601196	0.579097628593445\\
7.86559629440308	0.579668760299683\\
7.86615228652954	0.58023989200592\\
7.86883401870728	0.580810964107513\\
7.87156677246094	0.581382036209106\\
7.87347793579102	0.581953167915344\\
7.87587356567383	0.582524299621582\\
7.88296461105347	0.583095371723175\\
7.88296508789062	0.583666443824768\\
7.88542747497559	0.584237575531006\\
7.89156007766724	0.585379779338837\\
7.89187335968018	0.58595085144043\\
7.89367961883545	0.586521983146667\\
7.89378833770752	0.587093114852905\\
7.89378881454468	0.588235259056091\\
7.89987277984619	0.588806390762329\\
7.90751361846924	0.589377522468567\\
7.91096162796021	0.58994859457016\\
7.91342115402222	0.590519666671753\\
7.91342163085938	0.591661930084229\\
7.91555309295654	0.592233002185822\\
7.91788530349731	0.592804074287415\\
7.92296075820923	0.593375205993652\\
7.92422723770142	0.59394633769989\\
7.92428350448608	0.595088481903076\\
7.92625093460083	0.595659613609314\\
7.92787313461304	0.596230745315552\\
7.93151235580444	0.596801817417145\\
7.93406391143799	0.597372889518738\\
7.93741607666016	0.597944021224976\\
7.94385862350464	0.598515152931213\\
7.95341205596924	0.599086225032806\\
7.9534125328064	0.599657297134399\\
7.95424556732178	0.600799560546875\\
7.95424604415894	0.604226112365723\\
7.95471477508545	0.60479724407196\\
7.96387195587158	0.605368375778198\\
7.9703164100647	0.605939447879791\\
7.97341251373291	0.606510519981384\\
7.9829535484314	0.608223855495453\\
7.98295402526855	0.608794927597046\\
7.98750972747803	0.609366059303284\\
7.991530418396	0.609937191009521\\
7.99153089523315	0.611079335212708\\
7.99153137207031	0.612221598625183\\
7.99676513671875	0.612792670726776\\
8.00223731994629	0.613363742828369\\
8.01339817047119	0.616219282150269\\
8.01339912414551	0.619074821472168\\
8.01423645019531	0.619645893573761\\
8.01477527618408	0.620216965675354\\
8.02000045776367	0.620788097381592\\
8.02009582519531	0.62135922908783\\
8.02009677886963	0.621930301189423\\
8.02268218994141	0.622501373291016\\
8.02385807037354	0.623072504997253\\
8.0309476852417	0.623643636703491\\
8.03341865539551	0.624214708805084\\
8.0342321395874	0.624785780906677\\
8.03476715087891	0.625356912612915\\
8.039870262146	0.626499116420746\\
8.04294776916504	0.627641320228577\\
8.04692935943604	0.628212451934814\\
8.04800033569336	0.629925727844238\\
8.05185794830322	0.630496859550476\\
8.05422878265381	0.631067931652069\\
8.05422973632812	0.631639003753662\\
8.05494689941406	0.6322101354599\\
8.05950450897217	0.634494543075562\\
8.05950546264648	0.635636746883392\\
8.0816822052002	0.636207818984985\\
8.08385753631592	0.636778950691223\\
8.09059429168701	0.637350082397461\\
8.09085369110107	0.637921154499054\\
8.09150314331055	0.638492226600647\\
8.09519863128662	0.639634490013123\\
8.09950351715088	0.640205562114716\\
8.0998706817627	0.640776634216309\\
8.11069679260254	0.641347765922546\\
8.11187076568604	0.641918897628784\\
8.11337661743164	0.642489969730377\\
8.11586952209473	0.64306104183197\\
8.11684989929199	0.644203305244446\\
8.11949443817139	0.644774377346039\\
8.12339878082275	0.645345449447632\\
8.13150119781494	0.64591658115387\\
8.13986873626709	0.646487712860107\\
8.13986968994141	0.6470587849617\\
8.14799976348877	0.647629857063293\\
8.14800071716309	0.648772120475769\\
8.15093517303467	0.649343192577362\\
8.15139579772949	0.650485396385193\\
8.15421104431152	0.652769804000854\\
8.159499168396	0.653340935707092\\
8.16386890411377	0.653912007808685\\
8.166579246521	0.654483079910278\\
8.17023754119873	0.655054211616516\\
8.17186832427979	0.655625343322754\\
8.17549896240234	0.656196415424347\\
8.17578220367432	0.65676748752594\\
8.17586803436279	0.657338619232178\\
8.18220710754395	0.657909750938416\\
8.1829309463501	0.659623026847839\\
8.18293190002441	0.661336302757263\\
8.18749904632568	0.661907434463501\\
8.19147396087646	0.662478566169739\\
8.19147491455078	0.663620710372925\\
8.19149780273438	0.6647629737854\\
8.20000076293945	0.665334045886993\\
8.20800018310547	0.667047381401062\\
8.20800113677979	0.667618453502655\\
8.21498775482178	0.668760657310486\\
8.22000026702881	0.669331789016724\\
8.22385597229004	0.669902861118317\\
8.23946189880371	0.67047393321991\\
8.23986721038818	0.671045064926147\\
8.2398681640625	0.672187268733978\\
8.25419521331787	0.672758340835571\\
8.25492477416992	0.673329472541809\\
8.25949382781982	0.676185011863708\\
8.25949478149414	0.676756083965302\\
8.2629222869873	0.677327156066895\\
8.26704692840576	0.677898287773132\\
8.27999019622803	0.67846941947937\\
8.28219032287598	0.679611563682556\\
8.28292179107666	0.680182695388794\\
8.28533840179443	0.680753827095032\\
8.29092025756836	0.681324899196625\\
8.29986667633057	0.681895971298218\\
8.30349254608154	0.682467103004456\\
8.30386734008789	0.683038234710693\\
8.30691909790039	0.683609306812286\\
8.30744171142578	0.684180378913879\\
8.31149005889893	0.684751510620117\\
8.31149101257324	0.685893714427948\\
8.31186676025391	0.686464786529541\\
8.31333160400391	0.687035918235779\\
8.31380367279053	0.687607049942017\\
8.31510448455811	0.68817812204361\\
8.31683158874512	0.688749194145203\\
8.31986713409424	0.68932032585144\\
8.32346630096436	0.689891457557678\\
8.32386589050293	0.690462529659271\\
8.3369836807251	0.691033601760864\\
8.33986568450928	0.691604733467102\\
8.34800052642822	0.693318009376526\\
8.34800148010254	0.693889141082764\\
8.3541784286499	0.695031344890594\\
8.35515213012695	0.695602416992188\\
8.35948848724365	0.696173548698425\\
8.3670129776001	0.697315752506256\\
8.36786556243896	0.697886824607849\\
8.37185382843018	0.698457956314087\\
8.38291168212891	0.699029088020325\\
8.3831844329834	0.699600160121918\\
8.38748741149902	0.700742363929749\\
8.38758087158203	0.701313495635986\\
8.38786602020264	0.701884567737579\\
8.39142227172852	0.702455639839172\\
8.40147876739502	0.70302677154541\\
8.41148567199707	0.703597903251648\\
8.41330909729004	0.704168975353241\\
8.43784046173096	0.704740047454834\\
8.44290351867676	0.705311179161072\\
8.44386386871338	0.70588231086731\\
8.44726371765137	0.706453382968903\\
8.44799900054932	0.707024455070496\\
8.44799995422363	0.707595586776733\\
8.44800090789795	0.708166718482971\\
8.45416164398193	0.708737790584564\\
8.45948314666748	0.709308862686157\\
8.45986366271973	0.709879994392395\\
8.46538257598877	0.710451126098633\\
8.46737003326416	0.711022198200226\\
8.46740055084229	0.711593270301819\\
8.48129749298096	0.712164402008057\\
8.48289966583252	0.712735533714294\\
8.48330879211426	0.713306605815887\\
8.48786449432373	0.71387767791748\\
8.49131870269775	0.714448809623718\\
8.49131965637207	0.715019941329956\\
8.49292373657227	0.715591013431549\\
8.49823379516602	0.71673321723938\\
8.49932956695557	0.717304348945618\\
8.50786399841309	0.717875421047211\\
8.51535034179688	0.718446493148804\\
8.51586437225342	0.719017624855042\\
8.51693344116211	0.719588756561279\\
8.51986312866211	0.720159828662872\\
8.5220422744751	0.720730900764465\\
8.54481410980225	0.721302032470703\\
8.54800033569336	0.723015308380127\\
8.55540084838867	0.723586440086365\\
8.55600070953369	0.724157571792603\\
8.55947780609131	0.724728643894196\\
8.56373977661133	0.725870847702026\\
8.56374073028564	0.726441979408264\\
8.56677722930908	0.727013051509857\\
8.5838623046875	0.72758412361145\\
8.59136962890625	0.73158186674118\\
8.59137058258057	0.732152938842773\\
8.61548137664795	0.734437346458435\\
8.63547229766846	0.735008478164673\\
8.63986206054688	0.735579609870911\\
8.64438152313232	0.736150681972504\\
8.64800071716309	0.736721754074097\\
8.65947246551514	0.737292885780334\\
8.65947341918945	0.737864017486572\\
8.66208362579346	0.738435089588165\\
8.68181800842285	0.739006161689758\\
8.6878604888916	0.739577293395996\\
8.69134426116943	0.740148425102234\\
8.69847393035889	0.740719497203827\\
8.69985961914062	0.74129056930542\\
8.69986152648926	0.741861701011658\\
8.70746898651123	0.742432832717896\\
8.70800018310547	0.743003904819489\\
8.7118616104126	0.743574976921082\\
8.71561622619629	0.744146108627319\\
8.71586132049561	0.744717240333557\\
8.72000026702881	0.74528831243515\\
8.7313346862793	0.745859384536743\\
8.73315525054932	0.746430516242981\\
8.73315620422363	0.747001647949219\\
8.73964977264404	0.747572720050812\\
8.7433557510376	0.748143792152405\\
8.74394798278809	0.74928605556488\\
8.74733066558838	0.749857127666473\\
8.76041603088379	0.750428199768066\\
8.79132080078125	0.750999331474304\\
8.80000019073486	0.751570463180542\\
8.80384540557861	0.752141535282135\\
8.8080005645752	0.752712607383728\\
8.81322574615479	0.753283739089966\\
8.81486320495605	0.753854870796204\\
8.82346343994141	0.754425942897797\\
8.83985900878906	0.75499701499939\\
8.85181140899658	0.755568146705627\\
8.87985324859619	0.756139278411865\\
8.88521099090576	0.756710350513458\\
8.89984321594238	0.757281422615051\\
8.91320514678955	0.757852554321289\\
8.91830158233643	0.758423686027527\\
8.95288372039795	0.75899475812912\\
8.96988296508789	0.759565830230713\\
8.9701976776123	0.760708093643188\\
8.97181224822998	0.761279165744781\\
8.98000049591064	0.761850237846375\\
8.99127578735352	0.76299250125885\\
9.01605796813965	0.763563573360443\\
9.01810264587402	0.764134645462036\\
9.04263210296631	0.764705777168274\\
9.06961631774902	0.765276908874512\\
9.11524963378906	0.765847980976105\\
9.15361881256104	0.766419053077698\\
9.15404987335205	0.766990184783936\\
9.15405082702637	0.767561316490173\\
9.16946697235107	0.769845724105835\\
9.18432712554932	0.770416796207428\\
9.22830486297607	0.770987868309021\\
9.24174213409424	0.771559000015259\\
9.28726196289062	0.772130131721497\\
9.35014629364014	0.77270120382309\\
9.41672229766846	0.77384340763092\\
9.41729736328125	0.774414539337158\\
9.42537498474121	0.774985611438751\\
9.42874336242676	0.775556683540344\\
9.44083976745605	0.776127815246582\\
9.47867488861084	0.77669894695282\\
9.51293277740479	0.777270019054413\\
9.51709365844727	0.778412222862244\\
9.54038524627686	0.778983354568481\\
9.54662227630615	0.779554426670074\\
9.54718589782715	0.780125498771667\\
9.54718685150146	0.780696630477905\\
9.5646800994873	0.782409906387329\\
9.56468105316162	0.782981038093567\\
9.58094215393066	0.783552169799805\\
9.58278560638428	0.784123241901398\\
9.58876323699951	0.784694314002991\\
9.58894443511963	0.785265445709229\\
9.62853527069092	0.785836577415466\\
9.63992881774902	0.786407649517059\\
9.64277839660645	0.786978721618652\\
9.67831325531006	0.78754985332489\\
9.69984531402588	0.788120985031128\\
9.70376777648926	0.788692057132721\\
9.74304962158203	0.789834260940552\\
9.75941371917725	0.79040539264679\\
9.76223945617676	0.790976464748383\\
9.7637186050415	0.791547536849976\\
9.76400947570801	0.792118668556213\\
9.77795124053955	0.792689800262451\\
9.78595447540283	0.793260872364044\\
9.79122829437256	0.793831944465637\\
9.79159164428711	0.794403076171875\\
9.82502937316895	0.794974207878113\\
9.83511161804199	0.795545279979706\\
9.85394477844238	0.796116352081299\\
9.85524559020996	0.796687483787537\\
9.87424755096436	0.797258615493774\\
9.88400077819824	0.797829687595367\\
9.89110469818115	0.79840075969696\\
9.92364883422852	0.798971891403198\\
9.93338298797607	0.799543023109436\\
9.98274517059326	0.800114095211029\\
9.99108695983887	0.800685167312622\\
9.99203205108643	0.80125629901886\\
9.99833011627197	0.801827430725098\\
10.0148229598999	0.802398502826691\\
10.0202865600586	0.802969574928284\\
10.0452060699463	0.803540706634521\\
10.0470790863037	0.804111838340759\\
10.0480003356934	0.804682910442352\\
10.0630779266357	0.805253982543945\\
10.0670757293701	0.805825114250183\\
10.0830736160278	0.806396245956421\\
10.0910720825195	0.806967318058014\\
10.1102771759033	0.807538390159607\\
10.1221704483032	0.808109521865845\\
10.1480007171631	0.808680653572083\\
10.1827259063721	0.809251725673676\\
10.1910572052002	0.810393929481506\\
10.1932716369629	0.810965061187744\\
10.1970672607422	0.811536133289337\\
10.2236328125	0.81210720539093\\
10.2312211990356	0.812678337097168\\
10.2426052093506	0.813249468803406\\
10.251049041748	0.813820540904999\\
10.2670469284058	0.814391613006592\\
10.2689514160156	0.81496274471283\\
10.2689523696899	0.815533876419067\\
10.2881355285645	0.81610494852066\\
10.2898817062378	0.816676020622253\\
10.2910432815552	0.817247152328491\\
10.2995176315308	0.817818284034729\\
10.3110418319702	0.818389356136322\\
10.3270397186279	0.818960428237915\\
10.3329410552979	0.819531559944153\\
10.3507690429688	0.820673763751984\\
10.3717584609985	0.821244835853577\\
10.3981313705444	0.821815967559814\\
10.4089279174805	0.822387099266052\\
10.4089288711548	0.822958171367645\\
10.4432811737061	0.823529243469238\\
10.4713830947876	0.824100375175476\\
10.4889154434204	0.824671506881714\\
10.5089120864868	0.825242578983307\\
10.5209083557129	0.8258136510849\\
10.5466899871826	0.826384782791138\\
10.5498447418213	0.826955914497375\\
10.5786876678467	0.827526986598969\\
10.5953712463379	0.828098058700562\\
10.5978393554688	0.828669190406799\\
10.6113700866699	0.829240322113037\\
10.6358318328857	0.82981139421463\\
10.655366897583	0.830382466316223\\
10.702675819397	0.830953598022461\\
10.7273645401001	0.831524729728699\\
11.2358226776123	0.832095801830292\\
11.6026992797852	0.832666873931885\\
11.8072309494019	0.833238005638123\\
12.0923633575439	0.83380913734436\\
12.166787147522	0.834380209445953\\
12.1746578216553	0.834951281547546\\
12.2881422042847	0.835522413253784\\
12.2906255722046	0.836093544960022\\
12.2906274795532	0.836664617061615\\
12.3640565872192	0.837235689163208\\
12.387243270874	0.837806820869446\\
12.5207014083862	0.838377952575684\\
12.6296758651733	0.838949024677277\\
13.1421422958374	0.83952009677887\\
13.1659746170044	0.840091228485107\\
13.2096691131592	0.840662360191345\\
13.3486919403076	0.841233432292938\\
13.3606071472168	0.841804504394531\\
13.380467414856	0.842375636100769\\
13.3961153030396	0.842946767807007\\
13.4166288375854	0.844088912010193\\
13.4890089035034	0.844660043716431\\
13.4916801452637	0.845231175422668\\
13.7079982757568	0.845802247524261\\
13.8143758773804	0.846373319625854\\
13.8995189666748	0.846944451332092\\
13.9893083572388	0.84751558303833\\
14.0097303390503	0.848086655139923\\
14.0205583572388	0.848657727241516\\
14.0439958572388	0.849228858947754\\
14.0963640213013	0.849799990653992\\
14.1908359527588	0.850371062755585\\
14.235369682312	0.850942134857178\\
14.3631896972656	0.851513266563416\\
14.5312423706055	0.852084398269653\\
14.556713104248	0.852655470371246\\
14.5598878860474	0.853226542472839\\
14.5920009613037	0.853797674179077\\
14.7131242752075	0.854368805885315\\
14.7400703430176	0.854939877986908\\
14.8219165802002	0.855510950088501\\
14.9039840698242	0.856082081794739\\
14.935791015625	0.856653213500977\\
14.9393711090088	0.85722428560257\\
14.9581565856934	0.857795357704163\\
14.9661026000977	0.8583664894104\\
14.972770690918	0.858937621116638\\
15.0033836364746	0.859508693218231\\
15.0060529708862	0.860079765319824\\
15.0260286331177	0.860650897026062\\
15.0480165481567	0.8612220287323\\
15.0709047317505	0.861793100833893\\
15.1027822494507	0.863506436347961\\
15.1117086410522	0.864077508449554\\
15.1425399780273	0.864648580551147\\
15.1754188537598	0.865219712257385\\
15.1898393630981	0.865790843963623\\
15.1898403167725	0.866361916065216\\
15.2237453460693	0.866932988166809\\
15.2459125518799	0.867504119873047\\
15.2728109359741	0.868075251579285\\
15.3187417984009	0.868646323680878\\
15.329402923584	0.869217395782471\\
15.3558807373047	0.869788527488708\\
15.3673677444458	0.870359659194946\\
15.4232196807861	0.870930731296539\\
15.4530696868896	0.871501803398132\\
15.5571594238281	0.87207293510437\\
15.5908288955688	0.872644066810608\\
15.5947618484497	0.873215138912201\\
15.594762802124	0.873786211013794\\
15.6307535171509	0.874357342720032\\
15.6660099029541	0.87492847442627\\
15.6944961547852	0.875499546527863\\
15.7664995193481	0.876070618629456\\
15.7763605117798	0.876641750335693\\
15.8625640869141	0.877212882041931\\
16.0647048950195	0.877783954143524\\
16.2555694580078	0.878355085849762\\
16.5266647338867	0.878926157951355\\
17.8091316223145	0.879497289657593\\
18.153772354126	0.880639493465424\\
18.1962642669678	0.881210565567017\\
18.2468852996826	0.881781697273254\\
18.2575550079346	0.882352769374847\\
18.2655410766602	0.882923901081085\\
18.2787570953369	0.883494973182678\\
18.2872142791748	0.884066104888916\\
18.2974758148193	0.884637176990509\\
18.313440322876	0.885208308696747\\
18.3413829803467	0.88577938079834\\
18.3424987792969	0.886350512504578\\
18.359395980835	0.886921584606171\\
18.3621006011963	0.887492716312408\\
18.3629913330078	0.888063788414001\\
18.3713302612305	0.888634920120239\\
18.386323928833	0.889206051826477\\
18.3869209289551	0.88977712392807\\
18.3988838195801	0.890348255634308\\
18.4148387908936	0.890919327735901\\
18.4221782684326	0.891490459442139\\
18.4651279449463	0.892061531543732\\
18.4767932891846	0.892632663249969\\
18.5981121063232	0.893203735351562\\
18.6396541595459	0.8937748670578\\
18.6500854492188	0.894345939159393\\
18.6651439666748	0.894917070865631\\
18.7032070159912	0.895488142967224\\
18.7217292785645	0.896059274673462\\
18.7260799407959	0.8966304063797\\
18.7747058868408	0.897201478481293\\
18.8644504547119	0.897772550582886\\
18.8700752258301	0.898343682289124\\
18.8920001983643	0.898914813995361\\
18.9117164611816	0.899485886096954\\
18.9166259765625	0.900057017803192\\
18.9700660705566	0.900628089904785\\
18.9733009338379	0.901199221611023\\
18.9807472229004	0.901770293712616\\
19.0071640014648	0.902341425418854\\
19.043643951416	0.902912497520447\\
19.0445556640625	0.903483629226685\\
19.0521335601807	0.904625833034515\\
19.0565547943115	0.905196905136108\\
19.080846786499	0.905768036842346\\
19.0943756103516	0.906339108943939\\
19.1165218353271	0.906910240650177\\
19.1181583404541	0.90748131275177\\
19.1384143829346	0.908052444458008\\
19.1718807220459	0.908623516559601\\
19.1796398162842	0.909194648265839\\
19.1836414337158	0.909765720367432\\
19.2033214569092	0.910336852073669\\
19.2164707183838	0.910907924175262\\
19.2195377349854	0.9114790558815\\
19.2233009338379	0.912050127983093\\
19.2236404418945	0.912621259689331\\
19.2320861816406	0.913192331790924\\
19.2563552856445	0.913763463497162\\
19.2756404876709	0.914334535598755\\
19.2913837432861	0.914905667304993\\
19.3224830627441	0.915476739406586\\
19.3232116699219	0.916047871112823\\
19.3282527923584	0.916618943214417\\
19.3383941650391	0.917190074920654\\
19.3562107086182	0.917761147022247\\
19.3592395782471	0.918332278728485\\
19.4223880767822	0.918903350830078\\
19.4471015930176	0.919474482536316\\
19.5163154602051	0.920045554637909\\
19.5581321716309	0.920616686344147\\
19.5700225830078	0.92118775844574\\
19.609655380249	0.921758890151978\\
19.7116317749023	0.922329962253571\\
19.7228488922119	0.922901093959808\\
19.7228507995605	0.923472166061401\\
19.7556343078613	0.924043297767639\\
19.816162109375	0.924614369869232\\
19.8227596282959	0.92518550157547\\
19.8521423339844	0.925756573677063\\
19.8668441772461	0.926327705383301\\
19.9116268157959	0.926898777484894\\
19.967622756958	0.927469909191132\\
20.0023307800293	0.928040981292725\\
20.1169185638428	0.928612112998962\\
20.1224880218506	0.929183185100555\\
20.1383152008057	0.929754316806793\\
20.1676216125488	0.930325388908386\\
20.242582321167	0.930896520614624\\
20.2549018859863	0.932038724422455\\
20.393928527832	0.932609796524048\\
20.4159641265869	0.933180928230286\\
20.5765514373779	0.933752000331879\\
20.711254119873	0.934323132038116\\
20.7601757049561	0.934894204139709\\
20.8752613067627	0.935465335845947\\
20.9749393463135	0.93603640794754\\
21.0028495788574	0.936607539653778\\
21.0262279510498	0.937178611755371\\
21.0271606445312	0.937749743461609\\
21.0422248840332	0.938320815563202\\
21.0556030273438	0.93889194726944\\
21.0634860992432	0.939463019371033\\
21.0669822692871	0.940034151077271\\
21.0742206573486	0.940605223178864\\
21.0746192932129	0.941747426986694\\
21.0840702056885	0.942318558692932\\
21.0880470275879	0.94288969039917\\
21.0905666351318	0.943460762500763\\
21.1033973693848	0.944031894207001\\
21.1147689819336	0.945174098014832\\
21.1193580627441	0.945745170116425\\
21.146390914917	0.946316301822662\\
21.1622142791748	0.946887373924255\\
21.1705207824707	0.947458505630493\\
21.1784858703613	0.948029577732086\\
21.1942348480225	0.948600709438324\\
21.2113170623779	0.949171781539917\\
21.2360000610352	0.949742913246155\\
21.2390899658203	0.950313985347748\\
21.2541522979736	0.950885117053986\\
21.2720012664795	0.952027320861816\\
21.3115978240967	0.952598392963409\\
21.3560028076172	0.953169524669647\\
21.3880004882812	0.95374059677124\\
21.4355907440186	0.954311728477478\\
21.4381847381592	0.954882800579071\\
21.4386348724365	0.955453932285309\\
21.4469108581543	0.956025063991547\\
21.4548435211182	0.95659613609314\\
21.4725875854492	0.957167267799377\\
21.476001739502	0.95773833990097\\
21.5005912780762	0.958309471607208\\
21.5285949707031	0.959451675415039\\
21.5410919189453	0.96059387922287\\
21.576000213623	0.961164951324463\\
21.5795917510986	0.961736083030701\\
21.5835914611816	0.962307155132294\\
21.6006011962891	0.962878286838531\\
21.6035900115967	0.963449358940125\\
21.6259517669678	0.964020490646362\\
21.6276817321777	0.964591562747955\\
21.6459484100342	0.965162694454193\\
21.6699485778809	0.965733766555786\\
21.7019481658936	0.966304898262024\\
21.7139472961426	0.966875970363617\\
21.7219467163086	0.967447102069855\\
21.7629013061523	0.968018174171448\\
21.769947052002	0.968589305877686\\
21.7748966217041	0.969160377979279\\
21.7859439849854	0.969731509685516\\
21.9179439544678	0.970302581787109\\
21.9788932800293	0.970873713493347\\
22.022388458252	0.971444845199585\\
22.6468696594238	0.972015917301178\\
22.6693477630615	0.972587049007416\\
22.6756687164307	0.973158121109009\\
22.7471580505371	0.973729252815247\\
22.7516689300537	0.97430032491684\\
22.7527446746826	0.974871456623077\\
22.7636680603027	0.97544252872467\\
22.7647476196289	0.976013660430908\\
22.7956657409668	0.976584732532501\\
22.7967510223389	0.977726936340332\\
22.8428649902344	0.97829806804657\\
22.910493850708	0.978869140148163\\
22.9668598175049	0.979440271854401\\
22.9880027770996	0.980011343955994\\
22.9967784881592	0.980582475662231\\
23.0556640625	0.981153607368469\\
23.0787982940674	0.981724679470062\\
23.1148567199707	0.9822958111763\\
23.133903503418	0.982866883277893\\
23.1613903045654	0.983438014984131\\
23.1951656341553	0.984009087085724\\
23.1951713562012	0.984580218791962\\
23.2349147796631	0.985151290893555\\
23.4260158538818	0.985722422599792\\
23.4658908843994	0.986293494701385\\
23.5775909423828	0.986864626407623\\
23.6456623077393	0.987435698509216\\
23.7771072387695	0.988006830215454\\
24.0050773620605	0.988577902317047\\
24.2000675201416	0.989149034023285\\
24.2798690795898	0.989720106124878\\
24.2918376922607	0.990291237831116\\
24.3237571716309	0.990862369537354\\
24.3397197723389	0.991433441638947\\
24.3636589050293	0.992004573345184\\
24.3914585113525	0.992575645446777\\
25.4063987731934	0.993146777153015\\
25.7129554748535	0.993717849254608\\
27.9065742492676	0.994288980960846\\
28.4613666534424	0.994860053062439\\
31.9947242736816	0.995431184768677\\
35.7610740661621	0.99600225687027\\
35.979076385498	0.996573388576508\\
36.0886459350586	0.997144460678101\\
36.2600059509277	0.997715592384338\\
37.9526443481445	0.998286664485931\\
38.2217826843262	0.998857796192169\\
38.2883949279785	0.999428868293762\\
38.3202438354492	1\\
};
\addplot[const plot, color=mycolor9, forget plot] table[row sep=crcr] {%
3.25485587120056	0\\
3.25485587120056	0.000639796257019043\\
3.25485610961914	0.00127959251403809\\
3.28157734870911	0.00191938877105713\\
3.35026097297668	0.00255918502807617\\
3.381187915802	0.00319898128509521\\
3.41619729995728	0.00383877754211426\\
3.47870826721191	0.0044785737991333\\
3.58558130264282	0.00511837005615234\\
3.63600468635559	0.00575816631317139\\
3.67271661758423	0.00639796257019043\\
3.71208310127258	0.00703775882720947\\
3.71588635444641	0.00767755508422852\\
3.7165539264679	0.00831735134124756\\
3.73109483718872	0.0089571475982666\\
3.7310950756073	0.0102367401123047\\
3.73647999763489	0.0108765363693237\\
3.74250078201294	0.0115163326263428\\
3.74630212783813	0.0121561288833618\\
3.7763307094574	0.0127959251403809\\
3.82610678672791	0.0134357213973999\\
3.82610726356506	0.0140755176544189\\
3.86791253089905	0.014715313911438\\
3.86791276931763	0.015355110168457\\
3.88307619094849	0.0159949064254761\\
3.92103981971741	0.0166347026824951\\
3.92752552032471	0.0172744989395142\\
3.95519661903381	0.0179142951965332\\
3.96657991409302	0.0185540914535522\\
3.98934245109558	0.0191938877105713\\
3.99692916870117	0.0198336839675903\\
4.01589393615723	0.0204734802246094\\
4.01589441299438	0.0211132764816284\\
4.01797580718994	0.0217530727386475\\
4.03535127639771	0.0223928689956665\\
4.06139659881592	0.0230326652526855\\
4.06976366043091	0.0236724615097046\\
4.0727686882019	0.0243122577667236\\
4.11066961288452	0.0262316465377808\\
4.17885875701904	0.0268714427947998\\
4.23943758010864	0.0275112390518188\\
4.26085662841797	0.0281510353088379\\
4.27816200256348	0.0287908315658569\\
4.29041004180908	0.029430627822876\\
4.34116172790527	0.030070424079895\\
4.35471963882446	0.0307102203369141\\
4.37562036514282	0.0313500165939331\\
4.41611814498901	0.0319898128509521\\
4.42392635345459	0.0326296091079712\\
4.45051860809326	0.0332694053649902\\
4.46304321289062	0.0339092016220093\\
4.46792316436768	0.0345489978790283\\
4.48898124694824	0.0351887941360474\\
4.54897928237915	0.0358285903930664\\
4.62792015075684	0.0364683866500854\\
4.67920780181885	0.0371081829071045\\
4.72104024887085	0.0377479791641235\\
4.73126935958862	0.0383877754211426\\
4.76592636108398	0.0390275716781616\\
4.78391742706299	0.0396673679351807\\
4.79314613342285	0.0403071641921997\\
4.81331729888916	0.0409469604492188\\
4.81671524047852	0.0415867567062378\\
4.82064437866211	0.0422265529632568\\
4.83591651916504	0.0428663492202759\\
4.89827108383179	0.0435061454772949\\
4.90128660202026	0.044145941734314\\
4.96227407455444	0.044785737991333\\
4.9622745513916	0.0460653305053711\\
4.96227502822876	0.0467051267623901\\
4.97889375686646	0.0473449230194092\\
4.97991371154785	0.0479847192764282\\
5.03630065917969	0.0486245155334473\\
5.08618831634521	0.0492643117904663\\
5.10749769210815	0.0499041080474854\\
5.12920475006104	0.0505439043045044\\
5.14466142654419	0.0511837005615234\\
5.1925311088562	0.0518234968185425\\
5.21178865432739	0.0524632930755615\\
5.21262884140015	0.0531030893325806\\
5.22790908813477	0.0537428855895996\\
5.23052883148193	0.0543826818466187\\
5.23192691802979	0.0550224781036377\\
5.25482606887817	0.0556622743606567\\
5.26790904998779	0.0563020706176758\\
5.29073333740234	0.0569418668746948\\
5.32452821731567	0.0575816631317139\\
5.37190723419189	0.0582214593887329\\
5.39421033859253	0.058861255645752\\
5.42130374908447	0.059501051902771\\
5.42390584945679	0.06014084815979\\
5.43383502960205	0.0607806444168091\\
5.43590593338013	0.0614204406738281\\
5.44390535354614	0.0620602369308472\\
5.45565414428711	0.0627000331878662\\
5.52924633026123	0.0633398294448853\\
5.8279333114624	0.0639796257019043\\
5.94255399703979	0.0646194219589233\\
5.95060443878174	0.0652592182159424\\
5.97478866577148	0.0658990144729614\\
5.98939609527588	0.0665388107299805\\
6.001389503479	0.0671786069869995\\
6.01782512664795	0.0678184032440186\\
6.01805543899536	0.0684581995010376\\
6.02362060546875	0.0690979957580566\\
6.03083276748657	0.0697377920150757\\
6.03708600997925	0.0703775882720947\\
6.03990173339844	0.0710173845291138\\
6.04582357406616	0.0716571807861328\\
6.05961847305298	0.0722969770431519\\
6.05990123748779	0.0729367733001709\\
6.07046222686768	0.0735765695571899\\
6.0744252204895	0.074856162071228\\
6.08317232131958	0.0754959583282471\\
6.08717155456543	0.0761357545852661\\
6.08982133865356	0.0767755508422852\\
6.08982181549072	0.0774153470993042\\
6.0916166305542	0.0780551433563232\\
6.09190130233765	0.0786949396133423\\
6.09820222854614	0.0793347358703613\\
6.1080002784729	0.0799745321273804\\
6.11058139801025	0.0806143283843994\\
6.11782121658325	0.0812541246414185\\
6.12964296340942	0.0818939208984375\\
6.13386726379395	0.0825337171554565\\
6.13783025741577	0.0831735134124756\\
6.14449644088745	0.0838133096694946\\
6.15038299560547	0.0844531059265137\\
6.15764379501343	0.0850929021835327\\
6.1618218421936	0.0857326984405518\\
6.16182231903076	0.0863724946975708\\
6.16789960861206	0.0870122909545898\\
6.19726943969727	0.0876520872116089\\
6.21515655517578	0.0882918834686279\\
6.21782302856445	0.089571475982666\\
6.21782350540161	0.0902112722396851\\
6.2480001449585	0.0908510684967041\\
6.25055360794067	0.0914908647537231\\
6.25055408477783	0.0921306610107422\\
6.25960636138916	0.0927704572677612\\
6.26008367538452	0.0934102535247803\\
6.27989053726196	0.0940500497817993\\
6.28543615341187	0.0946898460388184\\
6.28812170028687	0.0953296422958374\\
6.30981874465942	0.0959694385528564\\
6.30981922149658	0.0966092348098755\\
6.32174873352051	0.0972490310668945\\
6.35780620574951	0.0978888273239136\\
6.35780668258667	0.0985286235809326\\
6.37962198257446	0.0991684198379517\\
6.38313627243042	0.0998082160949707\\
6.39336442947388	0.10044801235199\\
6.39720392227173	0.101087808609009\\
6.40026092529297	0.101727604866028\\
6.40979242324829	0.103007197380066\\
6.42123460769653	0.103646993637085\\
6.42294645309448	0.104286789894104\\
6.45051574707031	0.104926586151123\\
6.45051622390747	0.106206178665161\\
6.45112800598145	0.10684597492218\\
6.45989561080933	0.107485771179199\\
6.4680495262146	0.108125567436218\\
6.47209548950195	0.108765363693237\\
6.48312473297119	0.109405159950256\\
6.48484516143799	0.110044956207275\\
6.50976610183716	0.110684752464294\\
6.51112079620361	0.111324548721313\\
6.51989412307739	0.111964344978333\\
6.52844905853271	0.112604141235352\\
6.53589391708374	0.113243937492371\\
6.54863929748535	0.11388373374939\\
6.54889535903931	0.114523530006409\\
6.54889583587646	0.115163326263428\\
6.56389379501343	0.115803122520447\\
6.57186460494995	0.117082715034485\\
6.57186555862427	0.117722511291504\\
6.57911348342896	0.119002103805542\\
6.58048868179321	0.119641900062561\\
6.58311319351196	0.12028169631958\\
6.58358812332153	0.121561288833618\\
6.58447074890137	0.122201085090637\\
6.60648632049561	0.122840881347656\\
6.60974025726318	0.123480677604675\\
6.6200008392334	0.124120473861694\\
6.62194967269897	0.124760270118713\\
6.62248373031616	0.125400066375732\\
6.62388467788696	0.126039862632751\\
6.62501859664917	0.126679658889771\\
6.63048267364502	0.12731945514679\\
6.65047788619995	0.127959251403809\\
6.65298223495483	0.128599047660828\\
6.65510416030884	0.130518436431885\\
6.65558338165283	0.131798028945923\\
6.65558385848999	0.13371741771698\\
6.65558433532715	0.134357213973999\\
6.66310358047485	0.134997010231018\\
6.67847394943237	0.135636806488037\\
6.67850017547607	0.136276602745056\\
6.68172121047974	0.137556195259094\\
6.68971920013428	0.138195991516113\\
6.70971393585205	0.138835787773132\\
6.71983003616333	0.139475584030151\\
6.72242259979248	0.14011538028717\\
6.72242307662964	0.140755176544189\\
6.72489023208618	0.142034769058228\\
6.72970914840698	0.142674565315247\\
6.73589134216309	0.143314361572266\\
6.73770666122437	0.143954157829285\\
6.74745512008667	0.144593954086304\\
6.74813652038574	0.145233750343323\\
6.75188159942627	0.145873546600342\\
6.75989055633545	0.146513342857361\\
6.7608437538147	0.14715313911438\\
6.77139902114868	0.147792935371399\\
6.78352689743042	0.148432731628418\\
6.79679775238037	0.149072527885437\\
6.81928586959839	0.149712324142456\\
6.82224607467651	0.150991916656494\\
6.82224655151367	0.151631712913513\\
6.82476139068604	0.152271509170532\\
6.82476186752319	0.152911305427551\\
6.83588933944702	0.15355110168457\\
6.84775304794312	0.154190897941589\\
6.868980884552	0.154830694198608\\
6.87616109848022	0.155470490455627\\
6.88307762145996	0.156110286712646\\
6.8836407661438	0.156750082969666\\
6.89082384109497	0.157389879226685\\
6.89666843414307	0.158029675483704\\
6.91701126098633	0.158669471740723\\
6.92206811904907	0.159309267997742\\
6.92463207244873	0.159949064254761\\
6.9404673576355	0.16058886051178\\
6.94787836074829	0.161228656768799\\
6.97796869277954	0.161868453025818\\
6.97906732559204	0.162508249282837\\
6.98459434509277	0.163148045539856\\
6.99518060684204	0.163787841796875\\
6.99588632583618	0.164427638053894\\
7.00193548202515	0.165067434310913\\
7.00388717651367	0.165707230567932\\
7.018394947052	0.166347026824951\\
7.02387666702271	0.16698682308197\\
7.04983997344971	0.167626619338989\\
7.07473850250244	0.168266415596008\\
7.10305833816528	0.168906211853027\\
7.13588523864746	0.169546008110046\\
7.15038633346558	0.170185804367065\\
7.15555572509766	0.170825600624084\\
7.21742153167725	0.171465396881104\\
7.22423982620239	0.172105193138123\\
7.2358832359314	0.173384785652161\\
7.25261783599854	0.17402458190918\\
7.27843427658081	0.174664378166199\\
7.28240489959717	0.175304174423218\\
7.28940582275391	0.175943970680237\\
7.31790733337402	0.176583766937256\\
7.33588123321533	0.177223563194275\\
7.36388111114502	0.177863359451294\\
7.37188100814819	0.178503155708313\\
7.37987041473389	0.179142951965332\\
7.39360380172729	0.179782748222351\\
7.42116451263428	0.181062340736389\\
7.48105478286743	0.181702136993408\\
7.52106952667236	0.182341933250427\\
7.53587818145752	0.182981729507446\\
7.54400014877319	0.184261322021484\\
7.56947755813599	0.184901118278503\\
7.64857387542725	0.185540914535522\\
7.69586515426636	0.186180710792542\\
7.74486351013184	0.186820507049561\\
7.79270124435425	0.18746030330658\\
7.82392597198486	0.188100099563599\\
7.82469749450684	0.189379692077637\\
7.83278179168701	0.190019488334656\\
7.85152721405029	0.190659284591675\\
7.90787220001221	0.191299080848694\\
7.93582582473755	0.191938877105713\\
7.93965768814087	0.192578673362732\\
7.97909116744995	0.19385826587677\\
7.99210023880005	0.194498062133789\\
8.02385902404785	0.195137858390808\\
8.03587055206299	0.195777654647827\\
8.05839061737061	0.196417450904846\\
8.06194972991943	0.197057247161865\\
8.09587097167969	0.197697043418884\\
8.09667873382568	0.198336839675903\\
8.11119556427002	0.198976635932922\\
8.11199283599854	0.199616432189941\\
8.13586902618408	0.20025622844696\\
8.13973712921143	0.200896024703979\\
8.17323875427246	0.201535820960999\\
8.1949291229248	0.202175617218018\\
8.19586849212646	0.202815413475037\\
8.21966743469238	0.203455209732056\\
8.22833824157715	0.204095005989075\\
8.23456573486328	0.204734802246094\\
8.24400043487549	0.205374598503113\\
8.26934146881104	0.206014394760132\\
8.29954051971436	0.206654191017151\\
8.30933284759521	0.20729398727417\\
8.34932327270508	0.207933783531189\\
8.35017871856689	0.208573579788208\\
8.37469482421875	0.209213376045227\\
8.39842796325684	0.209853172302246\\
8.39849376678467	0.210492968559265\\
8.39985179901123	0.211132764816284\\
8.40541172027588	0.211772561073303\\
8.40931224822998	0.213052153587341\\
8.41016960144043	0.21369194984436\\
8.42216777801514	0.214331746101379\\
8.43586540222168	0.214971542358398\\
8.435866355896	0.215611338615417\\
8.44400024414062	0.216251134872437\\
8.45016193389893	0.217530727386475\\
8.45984935760498	0.218170523643494\\
8.47357559204102	0.218810319900513\\
8.48289966583252	0.219450116157532\\
8.49415588378906	0.220089912414551\\
8.5252857208252	0.22072970867157\\
8.54800033569336	0.221369504928589\\
8.55014610290527	0.222649097442627\\
8.55136203765869	0.223288893699646\\
8.56386280059814	0.223928689956665\\
8.57244873046875	0.224568486213684\\
8.60926818847656	0.225208282470703\\
8.6188907623291	0.225848078727722\\
8.62384700775146	0.22712767124176\\
8.63176918029785	0.227767467498779\\
8.66384696960449	0.228407263755798\\
8.6822452545166	0.229047060012817\\
8.69584465026855	0.229686856269836\\
8.70924854278564	0.230966448783875\\
8.72384643554688	0.231606245040894\\
8.72801876068115	0.232246041297913\\
8.76386070251465	0.232885837554932\\
8.80498027801514	0.233525633811951\\
8.81850051879883	0.23416543006897\\
8.82384395599365	0.234805226325989\\
8.83585929870605	0.235445022583008\\
8.85000705718994	0.236084818840027\\
8.85009860992432	0.236724615097046\\
8.86921405792236	0.237364411354065\\
8.87397289276123	0.238004207611084\\
8.89600086212158	0.238644003868103\\
8.91830158233643	0.239283800125122\\
8.91984176635742	0.239923596382141\\
8.92190265655518	0.24056339263916\\
8.92190361022949	0.241842985153198\\
8.94400024414062	0.242482781410217\\
8.95133018493652	0.243762373924255\\
8.95822238922119	0.244402170181274\\
8.96784114837646	0.245041966438293\\
8.96785736083984	0.245681762695312\\
8.96785831451416	0.246321558952332\\
8.97680950164795	0.246961355209351\\
8.97782325744629	0.24760115146637\\
8.97984027862549	0.248240947723389\\
8.9838399887085	0.248880743980408\\
8.990159034729	0.250160336494446\\
9.00241279602051	0.250800132751465\\
9.01810264587402	0.253359317779541\\
9.01810359954834	0.25399911403656\\
9.02715873718262	0.254638910293579\\
9.03585529327393	0.255278706550598\\
9.03865051269531	0.255918502807617\\
9.04400062561035	0.256558299064636\\
9.04971981048584	0.257198095321655\\
9.05457782745361	0.257837891578674\\
9.07185554504395	0.258477687835693\\
9.07767868041992	0.259117484092712\\
9.09185409545898	0.259757280349731\\
9.09199905395508	0.26039707660675\\
9.10749053955078	0.26103687286377\\
9.10834121704102	0.261676669120789\\
9.12161445617676	0.262316465377808\\
9.12383937835693	0.262956261634827\\
9.13585472106934	0.263596057891846\\
9.13820457458496	0.264235854148865\\
9.13820648193359	0.264875650405884\\
9.14400005340576	0.265515446662903\\
9.14400100708008	0.266795039176941\\
9.15005111694336	0.26743483543396\\
9.15585422515869	0.268074631690979\\
9.16385364532471	0.268714427947998\\
9.16551399230957	0.269994020462036\\
9.16785430908203	0.271273612976074\\
9.16934299468994	0.271913409233093\\
9.18383693695068	0.272553205490112\\
9.18783664703369	0.273193001747131\\
9.18797302246094	0.27383279800415\\
9.19212913513184	0.274472594261169\\
9.20400524139404	0.275112390518188\\
9.20914649963379	0.275752186775208\\
9.21585273742676	0.276391983032227\\
9.22322559356689	0.277031779289246\\
9.22383594512939	0.277671575546265\\
9.22480487823486	0.278951168060303\\
9.2254638671875	0.279590964317322\\
9.22783660888672	0.280230760574341\\
9.23144149780273	0.28087055683136\\
9.2358512878418	0.281510353088379\\
9.23585224151611	0.282150149345398\\
9.25313758850098	0.282789945602417\\
9.25368690490723	0.283429741859436\\
9.25713634490967	0.284069538116455\\
9.26432991027832	0.284709334373474\\
9.27943992614746	0.285349130630493\\
9.28113269805908	0.286628723144531\\
9.28385257720947	0.28726851940155\\
9.28409290313721	0.287908315658569\\
9.28783416748047	0.288548111915588\\
9.30235290527344	0.289187908172607\\
9.31599998474121	0.289827704429626\\
9.31920623779297	0.290467500686646\\
9.31943702697754	0.291107296943665\\
9.32138156890869	0.291747093200684\\
9.32400035858154	0.292386889457703\\
9.33834648132324	0.293026685714722\\
9.33897113800049	0.293666481971741\\
9.34621620178223	0.29430627822876\\
9.35543441772461	0.294946074485779\\
9.35543537139893	0.295585870742798\\
9.35543632507324	0.296225666999817\\
9.36313724517822	0.296865463256836\\
9.37129688262939	0.297505259513855\\
9.37338733673096	0.298145055770874\\
9.37539958953857	0.298784852027893\\
9.37543487548828	0.299424648284912\\
9.37585067749023	0.300064444541931\\
9.37880516052246	0.30070424079895\\
9.37880611419678	0.301983833312988\\
9.38280582427979	0.302623629570007\\
9.3834342956543	0.303263425827026\\
9.38348865509033	0.303903222084045\\
9.3874340057373	0.304543018341064\\
9.38784980773926	0.305182814598083\\
9.39703941345215	0.305822610855103\\
9.39785480499268	0.306462407112122\\
9.40743160247803	0.307102203369141\\
9.40910720825195	0.308381795883179\\
9.40910816192627	0.309021592140198\\
9.41143226623535	0.309661388397217\\
9.41543197631836	0.310301184654236\\
9.41800880432129	0.310940980911255\\
9.42383289337158	0.311580777168274\\
9.4260082244873	0.312220573425293\\
9.4318323135376	0.312860369682312\\
9.43288612365723	0.313500165939331\\
9.43585014343262	0.31413996219635\\
9.43585109710693	0.314779758453369\\
9.43685817718506	0.315419554710388\\
9.437255859375	0.316059350967407\\
9.4382266998291	0.316699147224426\\
9.43832683563232	0.317338943481445\\
9.4406099319458	0.317978739738464\\
9.44318294525146	0.318618535995483\\
9.44400024414062	0.319898128509521\\
9.44482231140137	0.320537924766541\\
9.44482326507568	0.32117772102356\\
9.44821929931641	0.322457313537598\\
9.44858932495117	0.323097109794617\\
9.44910049438477	0.323736906051636\\
9.4500036239624	0.324376702308655\\
9.45000457763672	0.325016498565674\\
9.45008277893066	0.325656294822693\\
9.45479774475098	0.326296091079712\\
9.45517921447754	0.326935887336731\\
9.45543003082275	0.328855276107788\\
9.45543098449707	0.329495072364807\\
9.46193885803223	0.330134868621826\\
9.46193981170654	0.330774664878845\\
9.46232032775879	0.331414461135864\\
9.46317863464355	0.332054257392883\\
9.46511459350586	0.332694053649902\\
9.466796875	0.333333849906921\\
9.46909523010254	0.33397364616394\\
9.47183036804199	0.334613442420959\\
9.47183132171631	0.335253238677979\\
9.47196483612061	0.335893034934998\\
9.47504234313965	0.336532831192017\\
9.47504329681396	0.337172627449036\\
9.47717475891113	0.337812423706055\\
9.47879505157471	0.338452219963074\\
9.47984790802002	0.339092016220093\\
9.48109340667725	0.340371608734131\\
9.48279571533203	0.34101140499115\\
9.48509311676025	0.342290997505188\\
9.48717308044434	0.342930793762207\\
9.48742866516113	0.343570590019226\\
9.49200057983398	0.344210386276245\\
9.49355125427246	0.344850182533264\\
9.49750328063965	0.345489978790283\\
9.50279235839844	0.346129775047302\\
9.50400066375732	0.34740936756134\\
9.50454998016357	0.348049163818359\\
9.50716972351074	0.349328756332397\\
9.50800132751465	0.349968552589417\\
9.50853061676025	0.350608348846436\\
9.50908756256104	0.351887941360474\\
9.50999450683594	0.353167533874512\\
9.51079177856445	0.353807330131531\\
9.51085567474365	0.35444712638855\\
9.51516819000244	0.355086922645569\\
9.51542663574219	0.355726718902588\\
9.51626968383789	0.356366515159607\\
9.51709365844727	0.357646107673645\\
9.52115154266357	0.358285903930664\\
9.52199459075928	0.358925700187683\\
9.52252292633057	0.359565496444702\\
9.52316665649414	0.360205292701721\\
9.52384853363037	0.36084508895874\\
9.52742671966553	0.361484885215759\\
9.53142642974854	0.362124681472778\\
9.53584671020508	0.362764477729797\\
9.53584766387939	0.364044070243835\\
9.53584861755371	0.364683866500854\\
9.53693962097168	0.365323662757874\\
9.53708362579346	0.365963459014893\\
9.53807640075684	0.366603255271912\\
9.53830623626709	0.367243051528931\\
9.53916454315186	0.36788284778595\\
9.53942489624023	0.369162440299988\\
9.54269313812256	0.369802236557007\\
9.54337978363037	0.370442032814026\\
9.54400062561035	0.371081829071045\\
9.54998874664307	0.37428081035614\\
9.54998970031738	0.375560402870178\\
9.55542469024658	0.376200199127197\\
9.56072902679443	0.377479791641235\\
9.56072998046875	0.380038976669312\\
9.56427001953125	0.380678772926331\\
9.57184791564941	0.38131856918335\\
9.57223796844482	0.381958365440369\\
9.57398509979248	0.382598161697388\\
9.57468605041504	0.383237957954407\\
9.57468700408936	0.383877754211426\\
9.57600116729736	0.384517550468445\\
9.57696056365967	0.385157346725464\\
9.57878494262695	0.385797142982483\\
9.57878589630127	0.386436939239502\\
9.58278465270996	0.387076735496521\\
9.58278560638428	0.388356328010559\\
9.58493804931641	0.388996124267578\\
9.58507442474365	0.389635920524597\\
9.58715438842773	0.393474698066711\\
9.58715534210205	0.395394086837769\\
9.58800029754639	0.396033883094788\\
9.59184646606445	0.396673679351807\\
9.59292602539062	0.397313475608826\\
9.59376907348633	0.397953271865845\\
9.59691905975342	0.398593068122864\\
9.59798145294189	0.399232864379883\\
9.59982872009277	0.399872660636902\\
9.59984683990479	0.400512456893921\\
9.6025857925415	0.40115225315094\\
9.60678386688232	0.401792049407959\\
9.607421875	0.402431845664978\\
9.60906887054443	0.403071641921997\\
9.60906982421875	0.404991030693054\\
9.60907077789307	0.405630826950073\\
9.61078262329102	0.406270623207092\\
9.61142158508301	0.40755021572113\\
9.61200046539307	0.408190011978149\\
9.61478233337402	0.408829808235168\\
9.61478900909424	0.409469604492188\\
9.61527538299561	0.410109400749207\\
9.61542129516602	0.410749197006226\\
9.61584186553955	0.411388993263245\\
9.61600017547607	0.412028789520264\\
9.61852836608887	0.412668585777283\\
9.61942100524902	0.413308382034302\\
9.61984729766846	0.41458797454834\\
9.61999988555908	0.415867567062378\\
9.6201639175415	0.416507363319397\\
9.62058067321777	0.417147159576416\\
9.62197875976562	0.417786955833435\\
9.62278079986572	0.418426752090454\\
9.62382984161377	0.419066548347473\\
9.62400054931641	0.419706344604492\\
9.62506580352783	0.420346140861511\\
9.62506675720215	0.42098593711853\\
9.62597751617432	0.421625733375549\\
9.62727451324463	0.422265529632568\\
9.62906551361084	0.423545122146606\\
9.62912845611572	0.424184918403625\\
9.63114738464355	0.424824714660645\\
9.63142204284668	0.425464510917664\\
9.63215160369873	0.426104307174683\\
9.63280773162842	0.426744103431702\\
9.63306522369385	0.427383899688721\\
9.63594722747803	0.42802369594574\\
9.63914585113525	0.428663492202759\\
9.63941955566406	0.429303288459778\\
9.64091300964355	0.429943084716797\\
9.64106369018555	0.430582880973816\\
9.64314556121826	0.433781862258911\\
9.64484882354736	0.43442165851593\\
9.64782905578613	0.435061454772949\\
9.6478910446167	0.435701251029968\\
9.64883899688721	0.436341047286987\\
9.64884281158447	0.436980843544006\\
9.64997577667236	0.438260436058044\\
9.65315628051758	0.438900232315063\\
9.65439987182617	0.439540028572083\\
9.65477752685547	0.440179824829102\\
9.65541934967041	0.44145941734314\\
9.65542030334473	0.442099213600159\\
9.65582752227783	0.442739009857178\\
9.65716171264648	0.443378806114197\\
9.65797328948975	0.444018602371216\\
9.65877723693848	0.444658398628235\\
9.65914249420166	0.445937991142273\\
9.65941905975342	0.446577787399292\\
9.65984630584717	0.447217583656311\\
9.66012287139893	0.44785737991333\\
9.66079711914062	0.448497176170349\\
9.66105937957764	0.449136972427368\\
9.66197204589844	0.449776768684387\\
9.66314125061035	0.450416564941406\\
9.6647891998291	0.451056361198425\\
9.66481876373291	0.451696157455444\\
9.66505908966064	0.452335953712463\\
9.67077732086182	0.452975749969482\\
9.67184734344482	0.453615546226501\\
9.67277336120605	0.454255342483521\\
9.67415428161621	0.45489513874054\\
9.67432689666748	0.456174731254578\\
9.6743278503418	0.456814527511597\\
9.67541790008545	0.457454323768616\\
9.67541885375977	0.458094120025635\\
9.67610549926758	0.458733916282654\\
9.67676448822021	0.459373712539673\\
9.67680168151855	0.460013508796692\\
9.67804431915283	0.460653305053711\\
9.6787748336792	0.462572693824768\\
9.67877578735352	0.463212490081787\\
9.68105506896973	0.464492082595825\\
9.68105602264404	0.466411471366882\\
9.68277549743652	0.467051267623901\\
9.68341732025146	0.46769106388092\\
9.68400001525879	0.468330860137939\\
9.68478775024414	0.468970656394958\\
9.68479061126709	0.469610452651978\\
9.68505477905273	0.470890045166016\\
9.68505573272705	0.471529841423035\\
9.68713665008545	0.474089026451111\\
9.68713760375977	0.47472882270813\\
9.68784618377686	0.476008415222168\\
9.68800067901611	0.476648211479187\\
9.68873977661133	0.477288007736206\\
9.68905544281006	0.477927803993225\\
9.69198417663574	0.478567600250244\\
9.6935920715332	0.479207396507263\\
9.69396781921387	0.479847192764282\\
9.69705295562744	0.480486989021301\\
9.69705390930176	0.48112678527832\\
9.69796848297119	0.481766581535339\\
9.69941806793213	0.482406377792358\\
9.69965171813965	0.483046174049377\\
9.69982719421387	0.483685970306396\\
9.6998462677002	0.484325766563416\\
9.69999980926514	0.484965562820435\\
9.70503044128418	0.486245155334473\\
9.70525360107422	0.486884951591492\\
9.70596694946289	0.48816454410553\\
9.70677185058594	0.488804340362549\\
9.70713424682617	0.490083932876587\\
9.70784568786621	0.490723729133606\\
9.70787334442139	0.491363525390625\\
9.70800113677979	0.492003321647644\\
9.70905113220215	0.493282914161682\\
9.70905208587646	0.493922710418701\\
9.71077251434326	0.49456250667572\\
9.71087741851807	0.495202302932739\\
9.71113395690918	0.495842099189758\\
9.71396446228027	0.496481895446777\\
9.71418285369873	0.497121691703796\\
9.71472263336182	0.497761487960815\\
9.71513175964355	0.499041080474854\\
9.71541690826416	0.499680876731873\\
9.71582698822021	0.500320672988892\\
9.71691513061523	0.500960469245911\\
9.71796417236328	0.50160026550293\\
9.71941566467285	0.502240061759949\\
9.72080135345459	0.502879858016968\\
9.72196483612061	0.504159450531006\\
9.72313117980957	0.504799246788025\\
9.72741603851318	0.505439043045044\\
9.7274169921875	0.506078839302063\\
9.73184585571289	0.506718635559082\\
9.73276805877686	0.507358431816101\\
9.73304557800293	0.50799822807312\\
9.73396110534668	0.508638024330139\\
9.73476886749268	0.509277820587158\\
9.7358455657959	0.510557413101196\\
9.737961769104	0.511197209358215\\
9.73912143707275	0.511837005615234\\
9.73912239074707	0.512476801872253\\
9.73912811279297	0.513116598129272\\
9.73978519439697	0.513756394386292\\
9.74104404449463	0.514396190643311\\
9.74276924133301	0.51503598690033\\
9.74400043487549	0.515675783157349\\
9.74504470825195	0.516315579414368\\
9.74533176422119	0.516955375671387\\
9.7467679977417	0.517595112323761\\
9.74712657928467	0.51823490858078\\
9.74995899200439	0.518874645233154\\
9.74995994567871	0.522713422775269\\
9.74996089935303	0.523353219032288\\
9.75268936157227	0.523993015289307\\
9.75304317474365	0.524632811546326\\
9.75476741790771	0.525272607803345\\
9.75539493560791	0.525912404060364\\
9.75828742980957	0.529111385345459\\
9.76104259490967	0.530390977859497\\
9.76195907592773	0.531670570373535\\
9.76226043701172	0.532310366630554\\
9.76276779174805	0.532950162887573\\
9.76312351226807	0.533589959144592\\
9.76384449005127	0.534229755401611\\
9.76504039764404	0.53486955165863\\
9.76595783233643	0.535509347915649\\
9.76741409301758	0.536149144172668\\
9.76770782470703	0.536788940429688\\
9.76782608032227	0.537428736686707\\
9.76857376098633	0.538068532943726\\
9.76903915405273	0.538708329200745\\
9.76937866210938	0.539348125457764\\
9.76995658874512	0.539987921714783\\
9.77054500579834	0.540627717971802\\
9.77132129669189	0.541267514228821\\
9.77169609069824	0.54190731048584\\
9.7725658416748	0.543186902999878\\
9.77303886413574	0.543826699256897\\
9.77584457397461	0.544466495513916\\
9.77876567840576	0.547025680541992\\
9.77984428405762	0.547665476799011\\
9.78000068664551	0.54830527305603\\
9.78103733062744	0.548945069313049\\
9.78276538848877	0.550224661827087\\
9.78276634216309	0.550864458084106\\
9.78341293334961	0.551504254341125\\
9.78454113006592	0.552144050598145\\
9.78625679016113	0.552783846855164\\
9.78711986541748	0.553423643112183\\
9.7871208190918	0.557262420654297\\
9.78903770446777	0.557902216911316\\
9.78988456726074	0.558542013168335\\
9.78995418548584	0.559821605682373\\
9.78995513916016	0.560461401939392\\
9.79164123535156	0.561101198196411\\
9.79262924194336	0.56174099445343\\
9.79274463653564	0.562380790710449\\
9.79303455352783	0.563020586967468\\
9.79395389556885	0.563660383224487\\
9.79795360565186	0.564300179481506\\
9.79803943634033	0.564939975738525\\
9.79866790771484	0.565579771995544\\
9.79919147491455	0.566219568252563\\
9.79941272735596	0.567499160766602\\
9.7996187210083	0.568138957023621\\
9.80103492736816	0.56877875328064\\
9.80195236206055	0.569418549537659\\
9.80195331573486	0.570058345794678\\
9.80276298522949	0.570698142051697\\
9.80676364898682	0.571337938308716\\
9.80903244018555	0.573897063732147\\
9.81066036224365	0.574536859989166\\
9.81076145172119	0.575176656246185\\
9.81111717224121	0.575816452503204\\
9.81113624572754	0.576456248760223\\
9.81113719940186	0.577096045017242\\
9.81647491455078	0.577735841274261\\
9.81686496734619	0.578375637531281\\
9.81747245788574	0.5790154337883\\
9.81747341156006	0.579655230045319\\
9.81876087188721	0.580295026302338\\
9.819411277771	0.580934822559357\\
9.82179164886475	0.581574618816376\\
9.82194995880127	0.582214415073395\\
9.82382488250732	0.582854211330414\\
9.82502841949463	0.583494007587433\\
9.82502937316895	0.584133803844452\\
9.82676124572754	0.584773600101471\\
9.82754135131836	0.58541339635849\\
9.82902908325195	0.586053192615509\\
9.82903003692627	0.586692988872528\\
9.82994842529297	0.587332785129547\\
9.83200073242188	0.587972581386566\\
9.83302879333496	0.588612377643585\\
9.83475971221924	0.589891970157623\\
9.83584403991699	0.590531766414642\\
9.8373966217041	0.591171562671661\\
9.83794593811035	0.59181135892868\\
9.83864116668701	0.592451155185699\\
9.8390064239502	0.593090951442719\\
9.84128284454346	0.593730747699738\\
9.84171867370605	0.594370543956757\\
9.84194660186768	0.595010340213776\\
9.84242153167725	0.595650136470795\\
9.84341049194336	0.596289932727814\\
9.84502601623535	0.596929728984833\\
9.84675788879395	0.597569525241852\\
9.84675884246826	0.598209321498871\\
9.84696769714355	0.59884911775589\\
9.8471097946167	0.599488914012909\\
9.84994506835938	0.600128710269928\\
9.85075759887695	0.600768506526947\\
9.85095024108887	0.601408302783966\\
9.85111141204834	0.602048099040985\\
9.85302448272705	0.602687895298004\\
9.85540962219238	0.603967487812042\\
9.85705471038818	0.604607284069061\\
9.85858726501465	0.60524708032608\\
9.85891342163086	0.605886876583099\\
9.86102294921875	0.606526672840118\\
9.86275672912598	0.607166469097137\\
9.8631067276001	0.607806265354156\\
9.86310768127441	0.609085857868195\\
9.86344051361084	0.609725654125214\\
9.86662197113037	0.610365450382233\\
9.86675548553467	0.611005246639252\\
9.86715030670166	0.611645042896271\\
9.86902141571045	0.61228483915329\\
9.86902332305908	0.612924635410309\\
9.8695764541626	0.613564431667328\\
9.87085723876953	0.614204227924347\\
9.8720006942749	0.614844024181366\\
9.87266445159912	0.615483820438385\\
9.87360191345215	0.617403149604797\\
9.87360286712646	0.618042945861816\\
9.8758430480957	0.618682742118835\\
9.87590217590332	0.619322538375854\\
9.8765926361084	0.619962334632874\\
9.8819408416748	0.620602130889893\\
9.88275623321533	0.621241927146912\\
9.88501930236816	0.621881723403931\\
9.88710403442383	0.62252151966095\\
9.89136219024658	0.623161315917969\\
9.89393901824951	0.623801112174988\\
9.89475440979004	0.624440908432007\\
9.89616870880127	0.625080704689026\\
9.89647388458252	0.625720500946045\\
9.89793872833252	0.626360297203064\\
9.89940547943115	0.627000093460083\\
9.9015007019043	0.627639889717102\\
9.90294170379639	0.628279685974121\\
9.90310192108154	0.62891948223114\\
9.9038724899292	0.629559278488159\\
9.9070873260498	0.630199074745178\\
9.90710067749023	0.630838871002197\\
9.90740585327148	0.631478667259216\\
9.91345691680908	0.632118463516235\\
9.9134578704834	0.632758259773254\\
9.91393661499023	0.633398056030273\\
9.91767406463623	0.634037852287292\\
9.91863346099854	0.634677648544312\\
9.91863441467285	0.635317444801331\\
9.91863536834717	0.63595724105835\\
9.91996002197266	0.636597037315369\\
9.92327213287354	0.637236833572388\\
9.92993354797363	0.637876629829407\\
9.93268966674805	0.638516426086426\\
9.93393325805664	0.639156222343445\\
9.9355001449585	0.640435814857483\\
9.93700981140137	0.64235520362854\\
9.93737030029297	0.642994999885559\\
9.93857383728027	0.643634796142578\\
9.93922805786133	0.644274592399597\\
9.93942356109619	0.645554184913635\\
9.94400024414062	0.646833777427673\\
9.9442081451416	0.647473573684692\\
9.94500827789307	0.648113369941711\\
9.94992923736572	0.64875316619873\\
9.94993019104004	0.650032758712769\\
9.95446681976318	0.650672554969788\\
9.95540428161621	0.651312351226807\\
9.95581340789795	0.651952147483826\\
9.95581436157227	0.652591943740845\\
9.95775604248047	0.653231739997864\\
9.96221923828125	0.653871536254883\\
9.96357536315918	0.654511332511902\\
9.96621704101562	0.655151128768921\\
9.96740341186523	0.65579092502594\\
9.96815776824951	0.656430721282959\\
9.97323608398438	0.657070517539978\\
9.97547149658203	0.657710313796997\\
9.9786958694458	0.658350110054016\\
9.97874641418457	0.658989906311035\\
9.9791145324707	0.659629702568054\\
9.98063659667969	0.660269498825073\\
9.98262310028076	0.660909295082092\\
9.98274517059326	0.66218888759613\\
9.98708724975586	0.663468480110168\\
9.98708820343018	0.664108276367188\\
9.98708915710449	0.665387868881226\\
9.98784160614014	0.666027665138245\\
9.99042701721191	0.666667461395264\\
9.99108219146729	0.667307257652283\\
9.99210834503174	0.667947053909302\\
9.9942798614502	0.668586850166321\\
9.99440383911133	0.66922664642334\\
9.99600028991699	0.669866442680359\\
10.0037689208984	0.670506238937378\\
10.0040836334229	0.671146035194397\\
10.0081424713135	0.673705220222473\\
10.0083045959473	0.674345016479492\\
10.0148229598999	0.674984812736511\\
10.0150146484375	0.67562460899353\\
10.0160579681396	0.676264405250549\\
10.018741607666	0.676904201507568\\
10.0190868377686	0.677543997764587\\
10.0194005966187	0.678183794021606\\
10.0240421295166	0.678823590278625\\
10.0249319076538	0.679463386535645\\
10.0262174606323	0.680103182792664\\
10.0283555984497	0.680742979049683\\
10.0336694717407	0.681382775306702\\
10.033670425415	0.682022571563721\\
10.0340919494629	0.683302164077759\\
10.0404834747314	0.684581756591797\\
10.0419301986694	0.685221552848816\\
10.0420541763306	0.685861349105835\\
10.0430793762207	0.686501145362854\\
10.0459394454956	0.687140941619873\\
10.0510778427124	0.687780737876892\\
10.0533018112183	0.688420534133911\\
10.0540504455566	0.68906033039093\\
10.0545654296875	0.689700126647949\\
10.0569295883179	0.690339922904968\\
10.060697555542	0.690979719161987\\
10.060941696167	0.691619515419006\\
10.07200050354	0.692259311676025\\
10.0728282928467	0.692899107933044\\
10.0743141174316	0.693538904190063\\
10.07448387146	0.694818496704102\\
10.0748453140259	0.695458292961121\\
10.0756950378418	0.69609808921814\\
10.076000213623	0.696737885475159\\
10.0825223922729	0.697377681732178\\
10.0849571228027	0.698017477989197\\
10.0869779586792	0.698657274246216\\
10.0870723724365	0.699936866760254\\
10.0890007019043	0.700576663017273\\
10.0929822921753	0.701216459274292\\
10.0930423736572	0.701856255531311\\
10.0969524383545	0.70249605178833\\
10.0983819961548	0.703135848045349\\
10.1023483276367	0.703775644302368\\
10.1038732528687	0.704415440559387\\
10.1043453216553	0.705055236816406\\
10.1057529449463	0.705695033073425\\
10.1067333221436	0.706334829330444\\
10.1092147827148	0.706974625587463\\
10.1092157363892	0.711453199386597\\
10.1120004653931	0.712092995643616\\
10.113715171814	0.712732791900635\\
10.1147317886353	0.713372588157654\\
10.1150684356689	0.714012384414673\\
10.1158485412598	0.714652180671692\\
10.1169586181641	0.715291976928711\\
10.119068145752	0.71593177318573\\
10.1201372146606	0.716571569442749\\
10.1209878921509	0.717211365699768\\
10.133620262146	0.717851161956787\\
10.1336212158203	0.718490958213806\\
10.1375198364258	0.719130754470825\\
10.1415634155273	0.719770550727844\\
10.1421813964844	0.720410346984863\\
10.1440000534058	0.721689939498901\\
10.1446046829224	0.72232973575592\\
10.1470642089844	0.722969532012939\\
10.1475315093994	0.723609328269958\\
10.147780418396	0.724249124526978\\
10.1493577957153	0.725528717041016\\
10.1495456695557	0.726168513298035\\
10.1496505737305	0.726808309555054\\
10.1541700363159	0.727448105812073\\
10.1637048721313	0.728087902069092\\
10.1645307540894	0.728727698326111\\
10.1705741882324	0.72936749458313\\
10.1725015640259	0.730007290840149\\
10.1739110946655	0.731286883354187\\
10.1745624542236	0.731926679611206\\
10.1776752471924	0.732566475868225\\
10.1787252426147	0.733206272125244\\
10.1820001602173	0.733846068382263\\
10.1820011138916	0.734485864639282\\
10.1852731704712	0.735125660896301\\
10.1870584487915	0.73576545715332\\
10.1918392181396	0.736405253410339\\
10.1945056915283	0.737045049667358\\
10.1983985900879	0.737684845924377\\
10.1983995437622	0.738324642181396\\
10.199670791626	0.738964438438416\\
10.2011775970459	0.739604234695435\\
10.2032260894775	0.740244030952454\\
10.2086000442505	0.740883827209473\\
10.2103071212769	0.741523623466492\\
10.2170829772949	0.742163419723511\\
10.2184371948242	0.74280321598053\\
10.2203235626221	0.743443012237549\\
10.2250356674194	0.744082808494568\\
10.2260475158691	0.744722604751587\\
10.2264833450317	0.745362401008606\\
10.2274265289307	0.746002197265625\\
10.2290115356445	0.746641993522644\\
10.2304039001465	0.747281789779663\\
10.2305278778076	0.747921586036682\\
10.2390518188477	0.74920117855072\\
10.2426614761353	0.749840974807739\\
10.2449169158936	0.750480771064758\\
10.2450914382935	0.751120567321777\\
10.2480936050415	0.751760363578796\\
10.2512226104736	0.752400159835815\\
10.2601737976074	0.753039956092834\\
10.2638902664185	0.753679752349854\\
10.2675266265869	0.754319548606873\\
10.2728233337402	0.754959344863892\\
10.2784414291382	0.755599141120911\\
10.2870454788208	0.756878733634949\\
10.3045597076416	0.757518529891968\\
10.3114156723022	0.758158326148987\\
10.3114166259766	0.760077714920044\\
10.3190088272095	0.760717511177063\\
10.3202562332153	0.761357307434082\\
10.3286914825439	0.761997103691101\\
10.3343067169189	0.76263689994812\\
10.3400001525879	0.764556229114532\\
10.3441781997681	0.765196025371552\\
10.3468208312988	0.76647561788559\\
10.3560705184937	0.767115414142609\\
10.3600358963013	0.767755210399628\\
10.3677730560303	0.768395006656647\\
10.380443572998	0.769034802913666\\
10.4036407470703	0.769674599170685\\
10.4082832336426	0.770314395427704\\
10.412543296814	0.771593987941742\\
10.4125442504883	0.772233784198761\\
10.4178981781006	0.77287358045578\\
10.4234609603882	0.773513376712799\\
10.4419250488281	0.774153172969818\\
10.445538520813	0.774792969226837\\
10.4654722213745	0.775432765483856\\
10.4712800979614	0.77607250213623\\
10.4830207824707	0.77671229839325\\
10.4914321899414	0.777352094650269\\
10.5096435546875	0.777991890907288\\
10.5118341445923	0.778631687164307\\
10.5152168273926	0.779271483421326\\
10.5157909393311	0.779911279678345\\
10.5470952987671	0.780551075935364\\
10.5478782653809	0.781190872192383\\
10.5635604858398	0.781830668449402\\
10.5673837661743	0.782470464706421\\
10.5931234359741	0.78311026096344\\
10.5939054489136	0.783750057220459\\
10.5945415496826	0.784389853477478\\
10.6028118133545	0.785029649734497\\
10.6073455810547	0.785669445991516\\
10.6272497177124	0.786309242248535\\
10.6372146606445	0.786949038505554\\
10.7416477203369	0.787588834762573\\
10.7458190917969	0.788228631019592\\
10.7962341308594	0.788868427276611\\
10.8435974121094	0.78950822353363\\
10.8543996810913	0.790148019790649\\
10.9580125808716	0.790787816047668\\
11.1363430023193	0.791427552700043\\
11.6627435684204	0.792067348957062\\
11.7937698364258	0.792707145214081\\
11.8535852432251	0.7933469414711\\
11.8858442306519	0.793986737728119\\
11.9216985702515	0.794626533985138\\
12.0440826416016	0.795266330242157\\
12.0611295700073	0.796545922756195\\
12.0796613693237	0.797185719013214\\
12.199779510498	0.797825515270233\\
12.2120018005371	0.798465311527252\\
12.2124834060669	0.799105107784271\\
12.219780921936	0.79974490404129\\
12.2318096160889	0.800384640693665\\
12.236777305603	0.801024436950684\\
12.2400007247925	0.801664233207703\\
12.2798089981079	0.802304029464722\\
12.2800016403198	0.802943825721741\\
12.3081655502319	0.80358362197876\\
12.312650680542	0.804223418235779\\
12.3196544647217	0.804863214492798\\
12.3232841491699	0.805503010749817\\
12.3272848129272	0.806142807006836\\
12.3318071365356	0.806782603263855\\
12.3399991989136	0.808062195777893\\
12.3400001525879	0.808701992034912\\
12.3437786102295	0.809341788291931\\
12.3638067245483	0.80998158454895\\
12.3718061447144	0.810621380805969\\
12.375283241272	0.811261177062988\\
12.3971672058105	0.811900973320007\\
12.3977031707764	0.812540709972382\\
12.4200010299683	0.813180506229401\\
12.4400196075439	0.81382030248642\\
12.4478063583374	0.814460098743439\\
12.4512796401978	0.815099895000458\\
12.4637784957886	0.815739691257477\\
12.4690847396851	0.816379487514496\\
12.4758062362671	0.817019283771515\\
12.4790315628052	0.817659080028534\\
12.4800004959106	0.818298876285553\\
12.4826726913452	0.818938672542572\\
12.4918041229248	0.819578409194946\\
12.5032768249512	0.820218205451965\\
12.5078039169312	0.820858001708984\\
12.5104846954346	0.821497797966003\\
12.5105047225952	0.822137594223022\\
12.5167598724365	0.822777390480042\\
12.5232753753662	0.823417186737061\\
12.5274715423584	0.82405698299408\\
12.5318031311035	0.824696779251099\\
12.5464210510254	0.825336575508118\\
12.5470247268677	0.825976371765137\\
12.5482931137085	0.826616168022156\\
12.5511016845703	0.827255964279175\\
12.5512733459473	0.827895760536194\\
12.5581617355347	0.828535556793213\\
12.566722869873	0.829175353050232\\
12.5797719955444	0.829815149307251\\
12.5800008773804	0.83045494556427\\
12.5837717056274	0.831094741821289\\
12.586519241333	0.831734538078308\\
12.5899457931519	0.832374334335327\\
12.5992441177368	0.833014130592346\\
12.6011180877686	0.833653926849365\\
12.6121501922607	0.834293723106384\\
12.6153001785278	0.834933519363403\\
12.6161432266235	0.835573315620422\\
12.6197719573975	0.836213111877441\\
12.6217288970947	0.83685290813446\\
12.6318035125732	0.837492704391479\\
12.6328973770142	0.838132500648499\\
12.6470909118652	0.838772296905518\\
12.6510763168335	0.839412093162537\\
12.6510782241821	0.840691685676575\\
12.6512689590454	0.841971278190613\\
12.6586494445801	0.842611074447632\\
12.6597709655762	0.843250870704651\\
12.6630163192749	0.84389066696167\\
12.6687536239624	0.844530463218689\\
12.6688566207886	0.845170259475708\\
12.6766119003296	0.845810055732727\\
12.6789875030518	0.846449851989746\\
12.6854991912842	0.847089648246765\\
12.6957702636719	0.847729444503784\\
12.7030115127563	0.848369240760803\\
12.7223806381226	0.849648833274841\\
12.7259950637817	0.850288569927216\\
12.73180103302	0.850928366184235\\
12.7400007247925	0.851568162441254\\
12.7470073699951	0.852207958698273\\
12.7539281845093	0.852847754955292\\
12.7576236724854	0.853487551212311\\
12.8058061599731	0.85412734746933\\
12.8123550415039	0.854767143726349\\
12.8163986206055	0.855406939983368\\
12.8344831466675	0.856046676635742\\
12.8578071594238	0.856686472892761\\
12.8578081130981	0.85732626914978\\
12.8686265945435	0.857966065406799\\
12.9469919204712	0.858605861663818\\
12.9780235290527	0.859245657920837\\
13.04554271698	0.859885454177856\\
13.0457363128662	0.860525250434875\\
13.1167001724243	0.861165046691895\\
13.1273612976074	0.861804842948914\\
13.130973815918	0.862444639205933\\
13.1323127746582	0.863084435462952\\
13.1344594955444	0.863724231719971\\
13.1512441635132	0.86436402797699\\
13.1724605560303	0.865003824234009\\
13.1744546890259	0.865643620491028\\
13.1841716766357	0.866283416748047\\
13.2375183105469	0.866923213005066\\
13.2560997009277	0.867563009262085\\
13.2912378311157	0.868202805519104\\
13.2944459915161	0.868842601776123\\
13.3032379150391	0.869482398033142\\
13.3037939071655	0.870122194290161\\
13.3272724151611	0.87076199054718\\
13.3512344360352	0.871401786804199\\
13.3854846954346	0.872041583061218\\
13.4040002822876	0.872681379318237\\
13.4294757843018	0.873321175575256\\
13.5094575881958	0.873960971832275\\
13.5574464797974	0.874600768089294\\
13.6197528839111	0.875240564346313\\
13.6517524719238	0.875880360603333\\
13.6597509384155	0.876520156860352\\
13.667685508728	0.877159953117371\\
13.6962747573853	0.87779974937439\\
13.7270975112915	0.878439545631409\\
13.7294082641602	0.879079341888428\\
13.7318601608276	0.880358934402466\\
13.7990646362305	0.880998730659485\\
13.827052116394	0.881638467311859\\
13.855749130249	0.882278263568878\\
13.8619918823242	0.882918059825897\\
13.9270076751709	0.883557856082916\\
14.0053443908691	0.884197652339935\\
14.057333946228	0.884837448596954\\
14.0837812423706	0.885477244853973\\
14.1044797897339	0.886117041110992\\
14.2044734954834	0.886756837368011\\
14.2454223632812	0.887396633625031\\
14.2637796401978	0.88803642988205\\
14.2932786941528	0.888676226139069\\
14.3268280029297	0.889316022396088\\
14.326828956604	0.889955818653107\\
14.3557395935059	0.890595614910126\\
14.4143571853638	0.891235411167145\\
14.5359992980957	0.891875207424164\\
14.599178314209	0.892514944076538\\
14.6574563980103	0.893154740333557\\
14.6591567993164	0.893794536590576\\
14.6765270233154	0.894434332847595\\
14.6971158981323	0.895074129104614\\
14.7360010147095	0.895713925361633\\
14.7397727966309	0.896353721618652\\
14.7719593048096	0.896993517875671\\
14.7763433456421	0.89763331413269\\
14.8100070953369	0.898273110389709\\
14.9345541000366	0.898912906646729\\
15.0722284317017	0.900192499160767\\
15.072229385376	0.900832235813141\\
15.1157007217407	0.90147203207016\\
15.1266374588013	0.902111828327179\\
15.183159828186	0.902751624584198\\
15.1982021331787	0.903391420841217\\
15.2069759368896	0.904031217098236\\
15.4152402877808	0.904671013355255\\
15.4332237243652	0.905310809612274\\
15.4707632064819	0.905950605869293\\
15.7269201278687	0.906590402126312\\
15.9296760559082	0.907230138778687\\
15.9840030670166	0.907869935035706\\
16.0211009979248	0.908509731292725\\
16.1809062957764	0.909149527549744\\
16.2516384124756	0.909789323806763\\
16.371561050415	0.910429120063782\\
16.5561542510986	0.911068916320801\\
16.605281829834	0.91170871257782\\
16.6199760437012	0.912348508834839\\
16.6681594848633	0.912988245487213\\
16.6917762756348	0.913628041744232\\
16.7358207702637	0.914267838001251\\
16.762565612793	0.91490763425827\\
16.7636795043945	0.915547430515289\\
16.807731628418	0.916187226772308\\
16.8194217681885	0.916827023029327\\
16.8477916717529	0.917466819286346\\
16.8855514526367	0.918106615543365\\
16.9153480529785	0.918746411800385\\
16.9868812561035	0.919386148452759\\
16.9957008361816	0.920025944709778\\
17.0944385528564	0.920665740966797\\
17.2010688781738	0.921305537223816\\
17.2050189971924	0.921945333480835\\
17.2642517089844	0.922585129737854\\
17.480827331543	0.923224925994873\\
17.4895267486572	0.923864722251892\\
17.5113964080811	0.924504518508911\\
17.5812931060791	0.92514431476593\\
17.6867427825928	0.925784111022949\\
17.7105159759521	0.926423907279968\\
17.742015838623	0.927063703536987\\
17.7864322662354	0.927703499794006\\
17.8045520782471	0.928343296051025\\
17.856502532959	0.928983092308044\\
17.8583164215088	0.929622828960419\\
17.8982963562012	0.930262625217438\\
17.9701614379883	0.930902421474457\\
17.9861373901367	0.931542217731476\\
18.0978870391846	0.932182013988495\\
18.2280979156494	0.932821810245514\\
18.2340469360352	0.933461606502533\\
18.2495727539062	0.934101402759552\\
18.4485530853271	0.934741199016571\\
18.5195293426514	0.93538099527359\\
19.6637077331543	0.936020791530609\\
19.690523147583	0.936660528182983\\
19.6956310272217	0.937300324440002\\
19.8182468414307	0.937940120697021\\
19.8949642181396	0.938579916954041\\
19.9161109924316	0.93921971321106\\
19.9383373260498	0.939859509468079\\
19.947904586792	0.940499305725098\\
19.9786167144775	0.941139101982117\\
19.9880695343018	0.941778898239136\\
20.0103302001953	0.942418694496155\\
20.0512046813965	0.943058490753174\\
20.0777835845947	0.943698287010193\\
20.0785236358643	0.944338083267212\\
20.0796222686768	0.944977879524231\\
20.0896530151367	0.94561767578125\\
20.0896549224854	0.946257472038269\\
20.1184902191162	0.946897268295288\\
20.2399387359619	0.947537064552307\\
20.3171558380127	0.948176801204681\\
20.318811416626	0.9488165974617\\
20.3307933807373	0.949456393718719\\
20.3827152252197	0.950096189975739\\
20.4648265838623	0.950735986232758\\
20.548641204834	0.951375782489777\\
20.5840015411377	0.952015578746796\\
20.6643810272217	0.952655375003815\\
20.6758975982666	0.953295171260834\\
20.7501697540283	0.953934967517853\\
20.8200340270996	0.954574763774872\\
20.8958644866943	0.955214560031891\\
20.941032409668	0.95585435628891\\
21.0880470275879	0.956494152545929\\
21.1742992401123	0.957133948802948\\
21.3067493438721	0.957773685455322\\
22.4001312255859	0.958413481712341\\
22.6000232696533	0.95905327796936\\
22.7936878204346	0.959693074226379\\
23.7100391387939	0.960332870483398\\
23.713752746582	0.960972666740417\\
23.7760028839111	0.961612462997437\\
24.0098648071289	0.962252259254456\\
24.1106185913086	0.962892055511475\\
24.1685523986816	0.963531851768494\\
24.2040557861328	0.964171648025513\\
24.2598323822021	0.964811444282532\\
24.2926044464111	0.965451240539551\\
24.3038883209229	0.96609103679657\\
24.3594741821289	0.966730833053589\\
24.3594760894775	0.967370629310608\\
24.3914585113525	0.968010425567627\\
24.4426860809326	0.968650162220001\\
24.4591178894043	0.96928995847702\\
24.5904808044434	0.969929754734039\\
24.5984420776367	0.970569550991058\\
24.6190242767334	0.971209347248077\\
24.6400279998779	0.971849143505096\\
24.722806930542	0.972488939762115\\
24.9715194702148	0.973128736019135\\
26.0354156494141	0.973768532276154\\
26.2819156646729	0.974408328533173\\
27.0035705566406	0.975048124790192\\
27.0275440216064	0.975687921047211\\
27.2442245483398	0.97632771730423\\
27.3314037322998	0.976967453956604\\
28.4400959014893	0.977607250213623\\
29.3584098815918	0.978247046470642\\
29.4293212890625	0.978886842727661\\
29.6024608612061	0.97952663898468\\
29.7270240783691	0.980166435241699\\
30.0022048950195	0.980806231498718\\
30.1760749816895	0.981446027755737\\
30.2769508361816	0.982085824012756\\
30.2998428344727	0.983365416526794\\
30.3020095825195	0.984005212783813\\
30.3396015167236	0.984645009040833\\
30.3797454833984	0.985284805297852\\
30.3997249603271	0.985924601554871\\
30.4257011413574	0.986564338207245\\
30.4996070861816	0.987204134464264\\
30.501880645752	0.987843930721283\\
30.5549774169922	0.988483726978302\\
30.6297912597656	0.989123523235321\\
30.7011699676514	0.98976331949234\\
30.7211360931396	0.990403115749359\\
30.7490787506104	0.991042912006378\\
30.8209419250488	0.991682708263397\\
31.16282081604	0.992322504520416\\
31.256103515625	0.992962300777435\\
31.319974899292	0.993602097034454\\
31.6193904876709	0.994241893291473\\
31.7551212310791	0.994881689548492\\
31.8140411376953	0.995521426200867\\
31.9866695404053	0.996161222457886\\
32.0186042785645	0.996801018714905\\
35.8901596069336	0.997440814971924\\
35.8901634216309	0.998080611228943\\
40.8159217834473	0.998720407485962\\
41.2158699035645	0.999360203742981\\
41.2638626098633	1\\
};
\addplot[const plot, color=mycolor3, forget plot] table[row sep=crcr] {%
8.0093994140625	0\\
8.0093994140625	0.0103092789649963\\
8.34168338775635	0.0206185579299927\\
8.35017871856689	0.030927836894989\\
8.49586391448975	0.0412371158599854\\
8.55586338043213	0.0515463948249817\\
8.60926818847656	0.0721649527549744\\
8.65547180175781	0.0824742317199707\\
8.70287704467773	0.092783510684967\\
8.8395299911499	0.11340206861496\\
8.95008182525635	0.123711347579956\\
8.97679996490479	0.134020626544952\\
9.00918579101562	0.154639184474945\\
9.15617370605469	0.164948463439941\\
9.18797302246094	0.175257742404938\\
9.20693397521973	0.185567021369934\\
9.23775863647461	0.19587630033493\\
9.30637359619141	0.216494858264923\\
9.33730983734131	0.226804137229919\\
9.40581035614014	0.237113416194916\\
9.40910720825195	0.247422695159912\\
9.43685817718506	0.257731974124908\\
9.47504329681396	0.268041253089905\\
9.50524234771729	0.288659811019897\\
9.53640270233154	0.298969089984894\\
9.60467147827148	0.30927836894989\\
9.63594532012939	0.319587647914886\\
9.63594627380371	0.340206205844879\\
9.63594722747803	0.350515484809875\\
9.64444351196289	0.360824763774872\\
9.65637397766113	0.371134042739868\\
9.70409774780273	0.381443321704865\\
9.70409870147705	0.412371158599854\\
9.76375102996826	0.42268043756485\\
9.80352210998535	0.453608274459839\\
9.83502292633057	0.463917553424835\\
9.83502388000488	0.474226832389832\\
9.83931159973145	0.484536111354828\\
9.90294075012207	0.505154669284821\\
10.0023565292358	0.515463948249817\\
10.0340919494629	0.525773227214813\\
10.0340929031372	0.546391785144806\\
10.0381460189819	0.556701064109802\\
10.1017684936523	0.587628901004791\\
10.1017694473267	0.608247458934784\\
10.177414894104	0.61855673789978\\
10.2011775970459	0.628866016864777\\
10.2011785507202	0.639175295829773\\
10.2966070175171	0.670103132724762\\
10.2966079711914	0.690721690654755\\
10.4282140731812	0.701030969619751\\
10.4673976898193	0.711340248584747\\
10.4954090118408	0.721649527549744\\
10.51100730896	0.73195880651474\\
10.7105760574341	0.752577364444733\\
10.8526020050049	0.762886643409729\\
10.9101400375366	0.773195922374725\\
10.9101409912109	0.783505201339722\\
11.1647167205811	0.793814480304718\\
11.2643260955811	0.804123759269714\\
12.2084808349609	0.814433038234711\\
16.2928771972656	0.824742317199707\\
17.7343826293945	0.835051596164703\\
33.4158020019531	0.8453608751297\\
36.8894348144531	0.855670154094696\\
37.3163719177246	0.865979433059692\\
39.9513816833496	0.876288712024689\\
41.2820777893066	0.886597990989685\\
41.4671363830566	0.896907269954681\\
42.2812805175781	0.907216548919678\\
42.880802154541	0.917525827884674\\
43.0766410827637	0.92783510684967\\
43.2764778137207	0.938144326210022\\
43.4763145446777	0.948453605175018\\
43.476318359375	0.958762884140015\\
43.7162551879883	0.969072163105011\\
44.0561294555664	0.979381442070007\\
44.7352714538574	0.989690721035004\\
45.3716163635254	1\\
};
\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.302in,
% at={(0in,0in)},
% scale only axis,
% point meta min=0,
% point meta max=1,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/eval_detection_distance_cdf_sim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.28127,0.29781,0.93914}%
\definecolor{mycolor3}{rgb}{0.20210,0.47880,0.99110}%
\definecolor{mycolor4}{rgb}{0.13004,0.63911,0.89182}%
\definecolor{mycolor5}{rgb}{0.07040,0.74570,0.72580}%
\definecolor{mycolor6}{rgb}{0.35941,0.80179,0.46292}%
\definecolor{mycolor7}{rgb}{0.78580,0.75727,0.15985}%
\definecolor{mycolor8}{rgb}{0.99476,0.79224,0.20072}%
\definecolor{mycolor9}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4cm,
at={(0.681in,0.473in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Detection Distance in m},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
ylabel={Cummulative Distribution},
axis background/.style={fill=white},
%label style={font=\small},
%legend style={font=\small},
%legend ={font=\small},
%tick label style={font=\small},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 50 m},
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.281275,0.297813,0.939137); rgb(2pt)=(0.2021,0.4788,0.9911); rgb(3pt)=(0.130038,0.639112,0.891825); rgb(4pt)=(0.0704,0.7457,0.7258); rgb(5pt)=(0.359413,0.801787,0.462925); rgb(6pt)=(0.7858,0.757275,0.15985); rgb(7pt)=(0.994762,0.792237,0.200725); rgb(8pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
        %ylabel={Speed in km/h},
        ytick={0,0.125,...,1},
		yticklabels={50, 60, 70, 80, 90, 100, 110, 120, 130},
		label style={font=\small},
        legend style={font=\small},
        legend ={font=\small},
    %    tick label style={font=\small},
	%	xmin=20,
	},
label style={font=\small},
legend style={font=\small},
legend ={font=\small},
tick label style={font=\small}	
]
\addplot[const plot, color=mycolor2, forget plot] table[row sep=crcr] {%
27.8902497859637	0\\
27.8902497859637	0.0116279069767442\\
28.0158600061367	0.0232558139534883\\
34.8172	0.0348837209302324\\
40.9620479556648	0.0465116279069766\\
41.0920100965148	0.0581395348837208\\
41.5100930256954	0.069767441860465\\
41.5906341599991	0.0813953488372091\\
41.7560659125794	0.0930232558139532\\
41.8653600998304	0.104651162790697\\
42.1673733326407	0.116279069767442\\
46.4836390536378	0.127906976744186\\
46.5135919521804	0.162790697674418\\
46.5135919521804	0.174418604651162\\
46.5337482141755	0.197674418604651\\
46.5337482141755	0.209302325581395\\
46.5435448285382	0.232558139534883\\
46.563722496299	0.255813953488372\\
46.563722496299	0.267441860465116\\
46.563722496299	0.27906976744186\\
46.5734976827112	0.302325581395348\\
46.5771336042414	0.348837209302325\\
46.5771336042414	0.360465116279069\\
46.5851308023608	0.383720930232558\\
46.5890000574397	0.406976744186046\\
46.593696767084	0.430232558139535\\
46.6034505146994	0.441860465116279\\
46.6034505146994	0.453488372093023\\
46.607121601033	0.465116279069767\\
46.6071216010331	0.488372093023256\\
46.6151265637229	0.5\\
46.62	0.511627906976744\\
46.62	0.523255813953488\\
46.6236710265304	0.546511627906977\\
46.6334033245027	0.558139534883721\\
46.6371095930389	0.569767441860465\\
46.6371095930389	0.581395348837209\\
46.645122323665	0.604651162790698\\
46.6489984949324	0.616279069767442\\
46.6494257311874	0.651162790697674\\
46.6536452746384	0.662790697674419\\
46.667097580259	0.674418604651163\\
46.6789977134138	0.686046511627907\\
46.6794254993454	0.697674418604651\\
46.6794254993454	0.720930232558139\\
46.68	0.732558139534884\\
46.6970855626933	0.744186046511628\\
46.7051138392893	0.755813953488372\\
46.7051138392893	0.767441860465116\\
46.7089969317184	0.790697674418605\\
46.7094252676801	0.802325581395349\\
46.7094252676801	0.825581395348837\\
46.71	0.848837209302326\\
46.7351095949715	0.872093023255814\\
46.7389961498463	0.883720930232558\\
46.7394250361915	0.906976744186047\\
46.74	0.918604651162791\\
46.7651053492338	0.930232558139535\\
46.7689953677976	0.941860465116279\\
46.7951011020761	0.965116279069767\\
46.7989945855721	0.976744186046512\\
46.7994245737443	0.988372093023256\\
46.82899380317	1\\
};
\addplot[const plot, color=mycolor2, forget plot] table[row sep=crcr] {%
30.1190606305888	0\\
30.1190606305888	0.0112359550561798\\
31.9042612286554	0.0224719101123596\\
41.2119827953854	0.0337078651685394\\
43.71775612669	0.0449438202247192\\
43.898969386257	0.0561797752808989\\
44.6832139923707	0.0674157303370786\\
44.9196895795454	0.0786516853932584\\
46.3275671396881	0.0898876404494382\\
46.4148045899145	0.101123595505618\\
46.4554272346979	0.112359550561798\\
46.4836390536378	0.123595505617977\\
46.5135919521804	0.157303370786517\\
46.5135919521804	0.168539325842696\\
46.5337482141755	0.191011235955056\\
46.5337482141755	0.202247191011236\\
46.5435448285382	0.224719101123595\\
46.563722496299	0.247191011235955\\
46.563722496299	0.258426966292135\\
46.563722496299	0.269662921348314\\
46.5638129289555	0.280898876404494\\
46.5734976827112	0.303370786516854\\
46.5771336042414	0.348314606741573\\
46.5771336042414	0.359550561797753\\
46.5851308023608	0.382022471910112\\
46.5890000574397	0.404494382022472\\
46.593696767084	0.426966292134831\\
46.6034505146994	0.438202247191011\\
46.6034505146994	0.449438202247191\\
46.607121601033	0.460674157303371\\
46.6071216010331	0.48314606741573\\
46.6151265637229	0.49438202247191\\
46.62	0.50561797752809\\
46.62	0.51685393258427\\
46.6236710265304	0.539325842696629\\
46.6334033245027	0.550561797752809\\
46.6371095930389	0.561797752808989\\
46.6371095930389	0.573033707865169\\
46.645122323665	0.595505617977528\\
46.6489984949324	0.606741573033708\\
46.6494257311874	0.640449438202247\\
46.6536452746384	0.651685393258427\\
46.667097580259	0.662921348314607\\
46.6789977134138	0.674157303370786\\
46.6794254993454	0.685393258426966\\
46.6794254993454	0.707865168539326\\
46.68	0.719101123595506\\
46.6821265143881	0.730337078651685\\
46.6970855626933	0.741573033707865\\
46.7051138392893	0.752808988764045\\
46.7051138392893	0.764044943820225\\
46.7089969317184	0.786516853932584\\
46.7094252676801	0.797752808988764\\
46.7094252676801	0.820224719101124\\
46.71	0.842696629213483\\
46.7351095949715	0.865168539325843\\
46.7389961498463	0.876404494382022\\
46.7394250361915	0.898876404494382\\
46.74	0.910112359550562\\
46.7651053492338	0.921348314606742\\
46.7689953677976	0.932584269662921\\
46.7951011020761	0.955056179775281\\
46.7989945855721	0.966292134831461\\
46.7994245737443	0.97752808988764\\
46.82899380317	0.98876404494382\\
46.8403845849907	1\\
};
\addplot[const plot, color=mycolor2, forget plot] table[row sep=crcr] {%
33.1317208714259	0\\
33.1317208714259	0.0121951219512195\\
33.1514478834205	0.024390243902439\\
41.905419848422	0.0365853658536586\\
42.1213	0.0487804878048781\\
42.4153070160542	0.0609756097560976\\
44.9051897563202	0.0731707317073171\\
46.4836390536378	0.0853658536585367\\
46.5135919521804	0.121951219512195\\
46.5135919521804	0.134146341463415\\
46.5337482141755	0.158536585365854\\
46.5337482141755	0.170731707317073\\
46.5435448285382	0.195121951219512\\
46.563722496299	0.219512195121951\\
46.563722496299	0.231707317073171\\
46.563722496299	0.24390243902439\\
46.5734976827112	0.268292682926829\\
46.5771336042414	0.317073170731707\\
46.5771336042414	0.329268292682927\\
46.5851308023608	0.353658536585366\\
46.5890000574397	0.378048780487805\\
46.593696767084	0.402439024390244\\
46.6034505146994	0.414634146341464\\
46.6034505146994	0.426829268292683\\
46.607121601033	0.439024390243903\\
46.6071216010331	0.463414634146342\\
46.6151265637229	0.475609756097561\\
46.62	0.487804878048781\\
46.62	0.5\\
46.6236710265304	0.524390243902439\\
46.6334033245027	0.536585365853659\\
46.6371095930389	0.548780487804878\\
46.6371095930389	0.560975609756098\\
46.645122323665	0.585365853658537\\
46.6489984949324	0.597560975609756\\
46.6494257311874	0.634146341463415\\
46.6536452746384	0.646341463414634\\
46.667097580259	0.658536585365854\\
46.6789977134138	0.670731707317073\\
46.6794254993454	0.682926829268293\\
46.6794254993454	0.707317073170732\\
46.68	0.719512195121951\\
46.6970855626933	0.731707317073171\\
46.7051138392893	0.74390243902439\\
46.7051138392893	0.75609756097561\\
46.7089969317184	0.780487804878049\\
46.7094252676801	0.792682926829268\\
46.7094252676801	0.817073170731707\\
46.71	0.841463414634146\\
46.7351095949715	0.865853658536585\\
46.7389961498463	0.878048780487805\\
46.7394250361915	0.902439024390244\\
46.74	0.914634146341463\\
46.7651053492338	0.926829268292683\\
46.7689953677976	0.939024390243902\\
46.7951011020761	0.963414634146341\\
46.7989945855721	0.975609756097561\\
46.7994245737443	0.98780487804878\\
46.82899380317	1\\
};
\addplot[const plot, color=mycolor3, forget plot] table[row sep=crcr] {%
6.15207899377534	0\\
6.15207899377534	0.00757575757575757\\
8.17787921266235	0.0151515151515151\\
8.8049721682545	0.0227272727272727\\
11.3615024142566	0.0303030303030303\\
11.4258993006718	0.0378787878787878\\
11.887450023844	0.0454545454545454\\
16.8498274385228	0.053030303030303\\
16.9129843410686	0.0606060606060606\\
17.9011773104158	0.0681818181818181\\
18.1369613825399	0.0757575757575757\\
18.247130015039	0.0833333333333333\\
18.3173793030386	0.0909090909090908\\
18.3888226144116	0.0984848484848484\\
19.0408236529546	0.106060606060606\\
19.0417644309412	0.113636363636364\\
21.764011294627	0.121212121212121\\
25.5879432333751	0.128787878787879\\
26.3212748387018	0.136363636363636\\
26.6573843717113	0.143939393939394\\
29.2883595291425	0.151515151515151\\
29.4530379208819	0.159090909090909\\
29.5172489373623	0.166666666666667\\
31.9142609971166	0.174242424242424\\
32.2247355683231	0.181818181818182\\
32.7608520394442	0.189393939393939\\
33.7877163859494	0.196969696969697\\
33.9487239242211	0.204545454545454\\
33.957237755431	0.212121212121212\\
34.9098661358419	0.21969696969697\\
35.6819865016284	0.227272727272727\\
35.7323218313383	0.234848484848485\\
35.8281592743015	0.242424242424242\\
36.0630632402251	0.25\\
36.8272795905618	0.257575757575757\\
38.6852694522062	0.265151515151515\\
39.824971678181	0.272727272727272\\
39.9039823471494	0.28030303030303\\
39.9483519445273	0.287878787878788\\
39.9818517868052	0.295454545454545\\
40.0826950150169	0.303030303030303\\
40.4090732791852	0.31060606060606\\
40.466	0.318181818181818\\
42.9147	0.325757575757575\\
42.9190942870707	0.333333333333333\\
42.9642555545825	0.340909090909091\\
43.8184173487203	0.348484848484848\\
44.08224299593	0.356060606060606\\
44.084639370911	0.363636363636363\\
44.7930614996933	0.371212121212121\\
44.889301469877	0.378787878787878\\
45.7551217005157	0.386363636363636\\
46.3597972397518	0.393939393939394\\
46.6059465830303	0.401515151515151\\
47.2324548617365	0.409090909090909\\
47.2324548617366	0.431818181818181\\
47.2531278557022	0.439393939393939\\
47.2531278557022	0.462121212121212\\
47.2624072056556	0.484848484848484\\
47.2624072056556	0.492424242424242\\
47.2831018657004	0.507575757575757\\
47.2831018657004	0.515151515151515\\
47.2923595273896	0.522727272727272\\
47.2923595273896	0.53030303030303\\
47.2968442063576	0.537878787878787\\
47.2968442063576	0.56060606060606\\
47.2968442063576	0.575757575757575\\
47.3050286831413	0.59090909090909\\
47.3089812607062	0.606060606060606\\
47.31	0.613636363636363\\
47.31307586436	0.628787878787878\\
47.3223118269385	0.636363636363636\\
47.3268320882898	0.643939393939394\\
47.3350244104243	0.651515151515151\\
47.34	0.659090909090909\\
47.3430498516809	0.666666666666666\\
47.3522641043023	0.674242424242424\\
47.3522641043023	0.681818181818181\\
47.356819965436	0.689393939393939\\
47.3568199654361	0.696969696969697\\
47.3650201362873	0.712121212121212\\
47.3694202157453	0.734848484848485\\
47.3730238276633	0.742424242424242\\
47.3868078377965	0.757575757575757\\
47.3950158607304	0.765151515151515\\
47.3989789039586	0.78030303030303\\
47.3994199881438	0.795454545454545\\
47.3994199881438	0.803030303030303\\
47.4250115837536	0.818181818181818\\
47.4289781180227	0.825757575757575\\
47.429419760719	0.840909090909091\\
47.43	0.863636363636363\\
47.4329717456123	0.871212121212121\\
47.44678356816	0.878787878787879\\
47.4550073053567	0.886363636363636\\
47.4589773319101	0.909090909090909\\
47.4594195334709	0.916666666666667\\
47.4594195334709	0.924242424242424\\
47.4850030255399	0.939393939393939\\
47.4889765456208	0.946969696969697\\
47.4894193063994	0.954545454545454\\
47.49	0.96969696969697\\
47.5056194168254	0.977272727272727\\
47.5149987443032	0.984848484848485\\
47.5189757591548	0.992424242424242\\
47.5449944616465	1\\
};
\addplot[const plot, color=mycolor3, forget plot] table[row sep=crcr] {%
6.87423461825209	0\\
6.87423461825209	0.0078125\\
7.09839543359235	0.015625\\
7.10963441036059	0.0234375\\
7.1163179667442	0.03125\\
7.20727062434396	0.0390625\\
7.38671423387443	0.046875\\
16.1736319173537	0.0546875\\
22.8882452958238	0.0625\\
23.0147853005023	0.0703125\\
27.9047	0.078125\\
28.2989186874651	0.0859375\\
31.0604946584243	0.09375\\
31.8512624554835	0.1015625\\
33.1692727320156	0.109375\\
33.2627750031597	0.1171875\\
36.009882827027	0.125\\
36.0631632378281	0.1328125\\
36.7713839154668	0.140625\\
36.8274962468311	0.1484375\\
36.8568781667914	0.15625\\
37.038313408427	0.1640625\\
37.1893	0.171875\\
37.2220138163581	0.1796875\\
37.5001415863071	0.1875\\
37.6901	0.1953125\\
37.7799659197569	0.203125\\
37.8947649939175	0.2109375\\
37.896400922157	0.21875\\
37.9536	0.2265625\\
39.7414447803257	0.234375\\
42.2249902305047	0.2421875\\
42.8823431274741	0.25\\
43.7854274713246	0.2578125\\
43.8011718799784	0.265625\\
43.9175573269769	0.2734375\\
43.9626120096079	0.28125\\
44.1099756678008	0.2890625\\
44.1215834672342	0.296875\\
44.1613459983141	0.3046875\\
44.1863	0.3125\\
44.1957711046903	0.3203125\\
44.2193461118489	0.328125\\
44.2475652248803	0.3359375\\
44.3005462797132	0.34375\\
45.2951899804218	0.3515625\\
45.4990833128773	0.359375\\
45.9137175947178	0.3671875\\
45.9174252548081	0.375\\
46.0577407405354	0.3828125\\
47.2324548617365	0.390625\\
47.2324548617366	0.4140625\\
47.2531278557022	0.421875\\
47.2531278557022	0.4453125\\
47.2624072056556	0.46875\\
47.2624072056556	0.4765625\\
47.2831018657004	0.4921875\\
47.2831018657004	0.5\\
47.2923595273896	0.5078125\\
47.2923595273896	0.515625\\
47.2968442063576	0.5234375\\
47.2968442063576	0.546875\\
47.2968442063576	0.5625\\
47.3050286831413	0.578125\\
47.3089812607062	0.59375\\
47.31	0.6015625\\
47.31307586436	0.6171875\\
47.3223118269385	0.625\\
47.3268320882898	0.6328125\\
47.3350244104243	0.640625\\
47.34	0.6484375\\
47.3430498516809	0.65625\\
47.3522641043023	0.6640625\\
47.3522641043023	0.671875\\
47.356819965436	0.6796875\\
47.3568199654361	0.6875\\
47.3650201362873	0.703125\\
47.3694202157453	0.7265625\\
47.3730238276633	0.734375\\
47.3790214533188	0.7421875\\
47.3868078377965	0.7578125\\
47.3950158607304	0.765625\\
47.3989789039586	0.78125\\
47.3994199881438	0.796875\\
47.3994199881438	0.8046875\\
47.4250115837536	0.8203125\\
47.4289781180227	0.828125\\
47.429419760719	0.84375\\
47.43	0.8671875\\
47.4329717456123	0.875\\
47.44678356816	0.8828125\\
47.4550073053567	0.890625\\
47.4589773319101	0.9140625\\
47.4594195334709	0.921875\\
47.4594195334709	0.9296875\\
47.4850030255399	0.9453125\\
47.4889765456208	0.953125\\
47.4894193063994	0.9609375\\
47.49	0.9765625\\
47.5149987443032	0.984375\\
47.5189757591548	0.9921875\\
47.5449944616465	1\\
};
\addplot[const plot, color=mycolor3, forget plot] table[row sep=crcr] {%
10.970270836243	0\\
10.970270836243	0.00757575757575757\\
11.064	0.0151515151515151\\
11.3106964084125	0.0227272727272727\\
12.4395935261751	0.0303030303030303\\
12.9426457652633	0.0378787878787878\\
17.4971539317193	0.0454545454545454\\
17.6848742274891	0.053030303030303\\
17.9496899896603	0.0606060606060606\\
20.2016953196136	0.0681818181818181\\
21.6298954248512	0.0757575757575757\\
21.8116766582255	0.0833333333333333\\
22.0373898022309	0.0909090909090908\\
22.1376865011487	0.0984848484848484\\
24.9224514443552	0.106060606060606\\
25.1738940854661	0.113636363636364\\
28.8050344000153	0.121212121212121\\
30.327583555008	0.128787878787879\\
30.5824916606588	0.136363636363636\\
33.0557978299244	0.143939393939394\\
33.1242328528119	0.151515151515151\\
33.250529879986	0.159090909090909\\
35.6984	0.166666666666667\\
35.7183714908075	0.174242424242424\\
35.7967384366576	0.181818181818182\\
35.8864657239339	0.189393939393939\\
36.4685809814755	0.196969696969697\\
36.682416024702	0.204545454545454\\
37.4175689788524	0.212121212121212\\
40.6734034249371	0.21969696969697\\
40.9541729455564	0.227272727272727\\
43.1719097791893	0.234848484848485\\
43.1963561235525	0.242424242424242\\
43.261975468262	0.25\\
43.6507385901863	0.257575757575757\\
44.0626230485835	0.265151515151515\\
44.3023492108056	0.272727272727272\\
44.3438463734793	0.28030303030303\\
44.3585576421492	0.287878787878788\\
44.3653439016983	0.295454545454545\\
44.5062538591826	0.303030303030303\\
44.54404244317	0.31060606060606\\
44.586110078751	0.318181818181818\\
44.6312573298376	0.325757575757575\\
44.8433801819271	0.333333333333333\\
44.85254769656	0.340909090909091\\
44.8618561659466	0.348484848484848\\
45.063346982531	0.356060606060606\\
45.1100566689025	0.363636363636363\\
45.3408195612101	0.371212121212121\\
45.7773211261048	0.378787878787878\\
45.7879429308872	0.386363636363636\\
45.837242619097	0.393939393939394\\
45.9313228377563	0.401515151515151\\
46.4782957623558	0.409090909090909\\
47.2324548617365	0.416666666666666\\
47.2324548617366	0.439393939393939\\
47.2531278557022	0.446969696969697\\
47.2531278557022	0.469696969696969\\
47.2624072056556	0.492424242424242\\
47.2624072056556	0.5\\
47.2831018657004	0.515151515151515\\
47.2831018657004	0.522727272727272\\
47.2923595273896	0.53030303030303\\
47.2923595273896	0.537878787878787\\
47.2968442063576	0.545454545454545\\
47.2968442063576	0.568181818181818\\
47.2968442063576	0.583333333333333\\
47.3050286831413	0.598484848484848\\
47.3089812607062	0.613636363636363\\
47.31	0.621212121212121\\
47.31307586436	0.636363636363636\\
47.3223118269385	0.643939393939394\\
47.3268320882898	0.651515151515151\\
47.3350244104243	0.659090909090909\\
47.34	0.666666666666666\\
47.3430498516809	0.674242424242424\\
47.3522641043023	0.681818181818181\\
47.3522641043023	0.689393939393939\\
47.356819965436	0.696969696969697\\
47.3568199654361	0.704545454545454\\
47.3650201362873	0.719696969696969\\
47.3694202157453	0.742424242424242\\
47.3730238276633	0.75\\
47.3868078377965	0.765151515151515\\
47.3950158607304	0.772727272727272\\
47.3989789039586	0.787878787878788\\
47.3994199881438	0.803030303030303\\
47.3994199881438	0.81060606060606\\
47.4250115837536	0.825757575757575\\
47.4289781180227	0.833333333333333\\
47.429419760719	0.848484848484848\\
47.43	0.871212121212121\\
47.4329717456123	0.878787878787879\\
47.44678356816	0.886363636363636\\
47.4550073053567	0.893939393939394\\
47.4589773319101	0.916666666666667\\
47.4594195334709	0.924242424242424\\
47.4594195334709	0.931818181818182\\
47.4850030255399	0.946969696969697\\
47.4889765456208	0.954545454545454\\
47.4894193063994	0.962121212121212\\
47.49	0.977272727272727\\
47.5149987443032	0.984848484848485\\
47.5189757591548	0.992424242424242\\
47.5449944616465	1\\
};
\addplot[const plot, color=mycolor4, forget plot] table[row sep=crcr] {%
3.64366027576232	0\\
3.64366027576232	0.00384615384615383\\
3.70282	0.00769230769230766\\
3.72197278630925	0.0115384615384615\\
3.83614165714003	0.0153846153846153\\
3.86651561424392	0.0192307692307692\\
3.8973906763297	0.023076923076923\\
3.91478442580443	0.0269230769230768\\
3.92073710161074	0.0307692307692307\\
3.93077546994986	0.0346153846153845\\
3.99753	0.0384615384615383\\
4.00495898136009	0.0423076923076922\\
4.02747705599804	0.0461538461538461\\
4.04858687757658	0.0499999999999999\\
4.07984241334204	0.0538461538461538\\
4.08982302501615	0.0576923076923076\\
4.10065007520741	0.0615384615384615\\
4.12344105527546	0.0653846153846154\\
4.14220284368481	0.0692307692307692\\
4.14325385216471	0.073076923076923\\
4.1521630699417	0.0769230769230769\\
4.15307766567627	0.0807692307692307\\
4.15482207115891	0.0846153846153845\\
4.16772068152233	0.0884615384615384\\
4.19081215560709	0.0923076923076922\\
4.20988178935088	0.096153846153846\\
4.22144665646525	0.0999999999999999\\
4.22516115882377	0.103846153846154\\
4.2256985209738	0.107692307692308\\
4.28955480369861	0.111538461538461\\
4.29881411350537	0.115384615384615\\
4.31143035488603	0.119230769230769\\
4.36668225805943	0.123076923076923\\
4.39094946748224	0.126923076923077\\
4.44005751502939	0.130769230769231\\
4.49932227360018	0.134615384615384\\
4.50246439841174	0.138461538461538\\
4.53496151885043	0.142307692307692\\
4.53782726706528	0.146153846153846\\
4.61745	0.15\\
4.64912631034359	0.153846153846154\\
4.6570026893423	0.157692307692307\\
4.67150587234321	0.161538461538461\\
4.68918303488744	0.165384615384615\\
4.7867769039803	0.169230769230769\\
4.82612737049679	0.173076923076923\\
4.89464599274145	0.176923076923077\\
5.07212599299648	0.18076923076923\\
5.12295730224028	0.184615384615384\\
6.47547267461965	0.188461538461538\\
6.56723955514366	0.192307692307692\\
6.64038080079236	0.196153846153846\\
6.71862541921906	0.2\\
6.75220085418209	0.203846153846153\\
6.9478601257935	0.207692307692307\\
7.02056457432147	0.211538461538461\\
7.32454096407941	0.215384615384615\\
7.61461408194941	0.219230769230769\\
8.38329840742003	0.223076923076923\\
8.63812046103434	0.226923076923076\\
8.69101131559863	0.23076923076923\\
8.7116465618399	0.234615384615384\\
8.72183691055175	0.238461538461538\\
8.79411717239633	0.242307692307692\\
9.14055923464047	0.246153846153846\\
9.19661870948525	0.249999999999999\\
9.19832343609874	0.253846153846153\\
9.22736579528902	0.257692307692307\\
9.23859	0.261538461538461\\
9.29999803007828	0.265384615384615\\
9.30922604320585	0.269230769230769\\
9.40007215957686	0.273076923076922\\
9.41806439227682	0.276923076923076\\
9.41892691886487	0.28076923076923\\
9.42884778360096	0.284615384615384\\
10.0934758735058	0.288461538461538\\
11.1337663559695	0.292307692307692\\
11.1495218590174	0.296153846153846\\
11.1595429326285	0.299999999999999\\
11.1910170235268	0.303846153846153\\
12.6281301182952	0.307692307692307\\
12.7207692392827	0.311538461538461\\
12.7555721886658	0.315384615384615\\
12.7709453023924	0.319230769230769\\
13.0413275708506	0.323076923076922\\
13.2220162054801	0.326923076923076\\
13.5086114061442	0.33076923076923\\
13.5106568125961	0.334615384615384\\
15.7529582989808	0.338461538461538\\
16.0810058278515	0.342307692307692\\
17.3355299169446	0.346153846153845\\
17.505	0.349999999999999\\
17.7668949348546	0.353846153846153\\
17.9469709200833	0.357692307692307\\
18.0327178221555	0.361538461538461\\
18.1975926786664	0.365384615384615\\
18.2444539836174	0.369230769230768\\
18.259517527998	0.373076923076922\\
18.3473222879613	0.376923076923076\\
19.3846463930058	0.38076923076923\\
19.4467490585779	0.384615384615384\\
19.8073480643079	0.388461538461538\\
19.8402128340428	0.392307692307691\\
20.3426861748872	0.396153846153845\\
20.5606240439961	0.399999999999999\\
20.6451885469674	0.403846153846153\\
20.7028924107412	0.407692307692307\\
20.7184854432916	0.411538461538461\\
21.1852926915706	0.415384615384614\\
21.1909330067526	0.419230769230768\\
21.2397067563177	0.423076923076922\\
21.303	0.426923076923076\\
21.4392845159818	0.43076923076923\\
21.4973521867012	0.434615384615384\\
21.7809983130319	0.438461538461537\\
21.8755951608578	0.442307692307691\\
22.0269541324504	0.446153846153845\\
22.1435257164057	0.449999999999999\\
22.2942970724788	0.453846153846153\\
22.5623726992631	0.457692307692307\\
22.7282668379359	0.46153846153846\\
24.0712740094506	0.465384615384614\\
24.2393395067603	0.469230769230768\\
24.2476	0.473076923076922\\
24.2981	0.476923076923076\\
24.3128	0.48076923076923\\
24.3497674416851	0.484615384615383\\
24.5342283754249	0.488461538461537\\
25.1474053195851	0.492307692307691\\
25.8800720090175	0.496153846153845\\
25.9950370544232	0.499999999999999\\
26.3317517461415	0.503846153846153\\
26.7935037083452	0.507692307692306\\
26.9039261941279	0.51153846153846\\
26.9620401379554	0.515384615384614\\
26.9772712526693	0.519230769230768\\
27.2311584766471	0.523076923076922\\
27.2472646892317	0.526923076923076\\
27.3502684559449	0.53076923076923\\
27.3646091719789	0.534615384615383\\
27.4568160448905	0.538461538461537\\
28.6245594579039	0.542307692307691\\
28.6543351108007	0.546153846153845\\
28.9542186176238	0.549999999999999\\
28.9578992604652	0.553846153846153\\
29.0907917421523	0.557692307692306\\
29.7304501057859	0.56153846153846\\
29.8260816014063	0.565384615384614\\
30.3182634494961	0.569230769230768\\
30.3539363382766	0.573076923076922\\
30.7417337510857	0.576923076923076\\
30.8061456362577	0.58076923076923\\
31.7081954983492	0.584615384615383\\
32.5773081547082	0.588461538461537\\
33.0942522801032	0.592307692307691\\
33.2019620962616	0.596153846153845\\
33.2506971034127	0.599999999999999\\
33.7154538682121	0.603846153846153\\
34.3887	0.607692307692306\\
34.4991	0.61153846153846\\
34.683087464915	0.615384615384614\\
34.8387134601759	0.619230769230768\\
34.8941227891349	0.623076923076922\\
35.0481935459708	0.626923076923076\\
35.5105363284935	0.63076923076923\\
35.8617161511165	0.634615384615383\\
36.0108649122609	0.638461538461537\\
36.4007551345707	0.642307692307691\\
36.6157608812203	0.646153846153845\\
37.9051976816116	0.649999999999999\\
38.0469053666341	0.653846153846153\\
38.4160954998749	0.657692307692306\\
38.4685050138792	0.66153846153846\\
38.6633083951416	0.665384615384614\\
39.3178689848804	0.669230769230768\\
40.4947981846957	0.673076923076922\\
42.4155	0.676923076923076\\
43.3824848950098	0.68076923076923\\
43.815971502726	0.684615384615384\\
44.5491257668852	0.688461538461537\\
45.7348093800517	0.692307692307691\\
45.7348093800517	0.696153846153845\\
45.7647628332101	0.707692307692307\\
45.7843874760789	0.711538461538461\\
45.7843874760789	0.719230769230768\\
45.794716264184	0.723076923076922\\
45.794716264184	0.726923076923076\\
45.8143620416643	0.738461538461538\\
45.8143620416643	0.742307692307691\\
45.8246696729734	0.753846153846153\\
45.8274321290626	0.757692307692307\\
45.8274321290626	0.773076923076922\\
45.8352363068224	0.78076923076923\\
45.8390195291483	0.784615384615384\\
45.84	0.788461538461538\\
45.8443365959113	0.792307692307692\\
45.8443365959113	0.796153846153845\\
45.8546230595783	0.799999999999999\\
45.8546230595783	0.807692307692307\\
45.8574202454993	0.815384615384615\\
45.8574202454994	0.819230769230769\\
45.8652321036835	0.823076923076922\\
45.8690187524002	0.826923076923076\\
45.8690187524002	0.83076923076923\\
45.8743111388198	0.838461538461538\\
45.8874083571503	0.846153846153846\\
45.8952278991246	0.853846153846153\\
45.8994315846603	0.865384615384615\\
45.9	0.873076923076923\\
45.9042856703899	0.876923076923076\\
45.9173964640155	0.884615384615384\\
45.929017198374	0.892307692307692\\
45.9294313484012	0.903846153846154\\
45.93	0.907692307692307\\
45.93	0.911538461538461\\
45.9552194857469	0.915384615384615\\
45.9590164210959	0.919230769230769\\
45.9594311123187	0.926923076923077\\
45.9852152769281	0.934615384615384\\
45.989015643641	0.938461538461538\\
45.9894308764129	0.946153846153846\\
45.9894308764129	0.95\\
45.99	0.953846153846154\\
46.0152110666893	0.961538461538461\\
46.0190148660095	0.965384615384615\\
46.0194306406838	0.969230769230769\\
46.02	0.973076923076923\\
46.0452068550306	0.976923076923077\\
46.0452068550306	0.980769230769231\\
46.0490140882013	0.988461538461538\\
46.0752026419519	0.992307692307692\\
46.0790133102164	0.996153846153846\\
46.08	1\\
};
\addplot[const plot, color=mycolor4, forget plot] table[row sep=crcr] {%
4.25164299575023	0\\
4.25164299575023	0.0043478260869565\\
4.28949067412121	0.00869565217391299\\
4.35144104343937	0.0130434782608695\\
4.49406797574541	0.0173913043478261\\
4.52984940855736	0.0217391304347826\\
4.56675926138019	0.0260869565217391\\
4.75923418386748	0.0304347826086956\\
4.77153091219755	0.0347826086956521\\
4.86012416225851	0.0391304347826086\\
4.92403545580925	0.0434782608695651\\
4.99272133875999	0.0478260869565216\\
5.16700326200703	0.0521739130434781\\
5.97135403022065	0.0565217391304346\\
7.06084900746004	0.0608695652173911\\
8.29043586590181	0.0652173913043476\\
8.6982320141075	0.0695652173913041\\
8.71008365042183	0.0739130434782606\\
8.76568991345027	0.0782608695652171\\
9.16828689979344	0.0826086956521737\\
9.19549413455334	0.0869565217391303\\
9.21283873117841	0.0913043478260868\\
9.24364613012259	0.0956521739130433\\
9.25610036210867	0.0999999999999998\\
9.29271152680742	0.104347826086956\\
9.30133725372237	0.108695652173913\\
9.41718955523783	0.113043478260869\\
9.41808222508975	0.117391304347826\\
9.48801807605746	0.121739130434782\\
9.53427184063333	0.126086956521739\\
9.55041776273025	0.130434782608695\\
9.5854229412537	0.134782608695652\\
9.69663545764238	0.139130434782608\\
10.9456640007839	0.143478260869565\\
10.9571289150743	0.147826086956521\\
11.089968007583	0.152173913043478\\
11.1612310507451	0.156521739130434\\
13.0265428480404	0.160869565217391\\
13.3976133858969	0.165217391304347\\
13.9231420882474	0.169565217391304\\
14.0731863503352	0.17391304347826\\
14.1470610347863	0.178260869565217\\
14.1867539654926	0.182608695652173\\
14.2010792353062	0.18695652173913\\
14.5652329187727	0.191304347826087\\
14.8698680857814	0.195652173913043\\
14.8874607587868	0.2\\
15.0283803680881	0.204347826086956\\
15.0341830431544	0.208695652173913\\
15.0794706381841	0.213043478260869\\
15.1217669043118	0.217391304347825\\
15.6316901998731	0.221739130434782\\
16.2874414448375	0.226086956521739\\
17.33146097997	0.230434782608695\\
17.3416222388024	0.234782608695652\\
17.4032817079193	0.239130434782608\\
17.4417	0.243478260869565\\
17.555365060726	0.247826086956521\\
17.8147423919531	0.252173913043478\\
17.8386550318038	0.256521739130434\\
17.9171425660765	0.260869565217391\\
17.9252682313875	0.265217391304347\\
17.9494304615281	0.269565217391304\\
17.9851925555875	0.27391304347826\\
18.0043640924886	0.278260869565217\\
18.0142306422666	0.282608695652174\\
18.1050888199775	0.28695652173913\\
18.9786542148695	0.291304347826087\\
18.991520285317	0.295652173913043\\
19.0493814409082	0.3\\
19.0976155511575	0.304347826086956\\
19.3973842274056	0.308695652173913\\
19.6122353240218	0.313043478260869\\
20.7293483833993	0.317391304347826\\
21.002728686001	0.321739130434782\\
21.704892202537	0.326086956521739\\
21.712746164119	0.330434782608695\\
21.713903631966	0.334782608695652\\
21.8809949813499	0.339130434782608\\
21.9916478894002	0.343478260869565\\
22.0336899243091	0.347826086956521\\
22.6301	0.352173913043478\\
22.6364888649801	0.356521739130434\\
22.7626486843337	0.360869565217391\\
22.7899502195022	0.365217391304347\\
22.8545036381712	0.369565217391304\\
22.9749637781101	0.37391304347826\\
23.9044286189084	0.378260869565217\\
25.0797925997457	0.382608695652173\\
25.4378656559584	0.38695652173913\\
26.6358685390714	0.391304347826086\\
27.0149254428724	0.395652173913043\\
27.0889029788313	0.399999999999999\\
27.123037067319	0.404347826086956\\
27.9639750432932	0.408695652173912\\
28.1560804025129	0.413043478260869\\
28.2100596351084	0.417391304347825\\
28.31521377268	0.421739130434782\\
28.3456	0.426086956521738\\
28.4454989962792	0.430434782608695\\
28.4782184415049	0.434782608695651\\
28.4930184288381	0.439130434782608\\
28.6203068022514	0.443478260869564\\
28.6459967336084	0.447826086956521\\
28.7035238506447	0.452173913043477\\
28.7165646845659	0.456521739130434\\
29.2713	0.46086956521739\\
30.7022631563715	0.465217391304347\\
31.4390719781422	0.469565217391303\\
31.4699188501334	0.47391304347826\\
31.7836431848971	0.478260869565216\\
32.0253739218872	0.482608695652173\\
32.51825746294	0.486956521739129\\
33.5282700354044	0.491304347826086\\
34.3723987124568	0.495652173913042\\
34.5329996859611	0.499999999999999\\
34.7263	0.504347826086955\\
34.8143826496914	0.508695652173912\\
35.6826129203787	0.513043478260868\\
35.7241215121661	0.517391304347825\\
35.7968265080738	0.521739130434782\\
35.9502196843968	0.526086956521738\\
36.1301181283366	0.530434782608695\\
36.1587812143842	0.534782608695651\\
36.2772339519376	0.539130434782608\\
36.3089621485287	0.543478260869564\\
36.3572932788533	0.547826086956521\\
37.4756	0.552173913043477\\
37.7619	0.556521739130434\\
37.9058036124351	0.56086956521739\\
38.2215	0.565217391304347\\
38.7842926094116	0.569565217391303\\
39.2006559255219	0.57391304347826\\
39.2784880496319	0.578260869565216\\
39.2959	0.582608695652173\\
39.2984	0.586956521739129\\
39.3486872537096	0.591304347826086\\
39.4887780428716	0.595652173913042\\
39.565223233691	0.599999999999999\\
39.9880815862946	0.604347826086955\\
40.1118096776402	0.608695652173912\\
40.7470503756715	0.613043478260868\\
41.0670408370032	0.617391304347825\\
41.0938277518115	0.621739130434782\\
43.4818800084724	0.626086956521738\\
43.7349495070618	0.630434782608695\\
43.861595317808	0.634782608695651\\
43.8653992313104	0.639130434782608\\
44.8929676185192	0.643478260869564\\
45.1711053750137	0.647826086956521\\
45.7348093800517	0.652173913043477\\
45.7348093800517	0.656521739130434\\
45.7647628332101	0.669565217391303\\
45.7843874760789	0.67391304347826\\
45.7843874760789	0.682608695652173\\
45.794716264184	0.68695652173913\\
45.794716264184	0.691304347826086\\
45.8143620416643	0.704347826086956\\
45.8143620416643	0.708695652173912\\
45.8246696729734	0.721739130434782\\
45.8274321290626	0.726086956521738\\
45.8274321290626	0.743478260869564\\
45.8352363068224	0.752173913043478\\
45.8390195291483	0.756521739130434\\
45.84	0.760869565217391\\
45.8443365959113	0.765217391304347\\
45.8443365959113	0.769565217391304\\
45.8546230595783	0.77391304347826\\
45.8546230595783	0.782608695652173\\
45.8574202454993	0.791304347826086\\
45.8574202454994	0.795652173913043\\
45.8652321036835	0.799999999999999\\
45.8690187524002	0.804347826086956\\
45.8690187524002	0.808695652173913\\
45.8743111388198	0.817391304347826\\
45.8874083571503	0.826086956521739\\
45.8952278991246	0.834782608695652\\
45.8994315846603	0.847826086956521\\
45.9	0.856521739130435\\
45.9042856703899	0.860869565217391\\
45.9173964640155	0.869565217391304\\
45.929017198374	0.878260869565217\\
45.9294313484012	0.891304347826087\\
45.93	0.895652173913043\\
45.93	0.9\\
45.9552194857469	0.904347826086956\\
45.9590164210959	0.908695652173913\\
45.9594311123187	0.917391304347826\\
45.9852152769281	0.926086956521739\\
45.989015643641	0.930434782608695\\
45.9894308764129	0.939130434782608\\
45.9894308764129	0.943478260869565\\
45.99	0.947826086956522\\
46.0152110666893	0.956521739130435\\
46.0190148660095	0.960869565217391\\
46.0194306406838	0.965217391304348\\
46.02	0.969565217391304\\
46.0452068550306	0.973913043478261\\
46.0452068550306	0.978260869565217\\
46.0490140882013	0.98695652173913\\
46.0752026419519	0.991304347826087\\
46.0790133102164	0.995652173913044\\
46.08	1\\
};
\addplot[const plot, color=mycolor4, forget plot] table[row sep=crcr] {%
3.6762075043201	0\\
3.6762075043201	0.0034602076124568\\
3.71275809973943	0.00692041522491349\\
3.73026254027352	0.0103806228373702\\
3.73440088328699	0.013840830449827\\
3.74030358396513	0.0173010380622838\\
3.75487552279976	0.0207612456747405\\
3.77368587979854	0.0242214532871973\\
3.87991284047489	0.027681660899654\\
3.88082799725057	0.0311418685121106\\
3.90698524958947	0.0346020761245673\\
3.92313	0.0380622837370241\\
3.97009320456339	0.0415224913494808\\
3.97267405537629	0.0449826989619376\\
3.99688654960587	0.0484429065743944\\
3.99689209057093	0.0519031141868512\\
4.00536	0.055363321799308\\
4.0422487353574	0.0588235294117647\\
4.04627577368214	0.0622837370242214\\
4.04708707374858	0.0657439446366781\\
4.07053400829458	0.0692041522491348\\
4.09525636938181	0.0726643598615916\\
4.09783811389835	0.0761245674740483\\
4.09873111469212	0.0795847750865051\\
4.10097229720368	0.0830449826989619\\
4.10257685650658	0.0865051903114187\\
4.10521218220755	0.0899653979238754\\
4.1083852228382	0.0934256055363322\\
4.11940286087329	0.0968858131487889\\
4.12616696044756	0.100346020761246\\
4.12771238413016	0.103806228373702\\
4.14577166678432	0.107266435986159\\
4.14936240535877	0.110726643598616\\
4.15839677586472	0.114186851211073\\
4.16238138131306	0.117647058823529\\
4.17535608302501	0.121107266435986\\
4.1942972038802	0.124567474048443\\
4.19858040073211	0.128027681660899\\
4.20081	0.131487889273356\\
4.20747067530574	0.134948096885813\\
4.2184	0.13840830449827\\
4.22424957497981	0.141868512110726\\
4.22524	0.145328719723183\\
4.2308070183128	0.14878892733564\\
4.24003308217106	0.152249134948097\\
4.29213572611573	0.155709342560554\\
4.30311301188609	0.15916955017301\\
4.31036325243759	0.162629757785467\\
4.31364955720251	0.166089965397924\\
4.3229021293788	0.16955017301038\\
4.3286747491412	0.173010380622837\\
4.38109835743677	0.176470588235294\\
4.87978567640392	0.17993079584775\\
5.32557871224129	0.183391003460207\\
5.38846	0.186851211072664\\
5.39404019754588	0.190311418685121\\
5.41603628259902	0.193771626297577\\
5.49972008112334	0.197231833910034\\
5.51513502241687	0.200692041522491\\
5.58668928285141	0.204152249134947\\
5.6101761353382	0.207612456747404\\
5.78020466631603	0.211072664359861\\
8.36525645901497	0.214532871972318\\
8.42037589611294	0.217993079584774\\
8.42175079755621	0.221453287197231\\
8.44019410795023	0.224913494809688\\
8.47142862987308	0.228373702422145\\
8.50410224122757	0.231833910034602\\
8.51105914072451	0.235294117647058\\
8.51249900855266	0.238754325259515\\
8.51689818701589	0.242214532871972\\
8.53919703754634	0.245674740484428\\
8.56706155104553	0.249134948096885\\
8.56809319130661	0.252595155709342\\
8.5894777862956	0.256055363321798\\
8.61266909148281	0.259515570934255\\
8.62881811302907	0.262975778546712\\
8.63518147504765	0.266435986159169\\
8.64808576290362	0.269896193771625\\
8.65149966200911	0.273356401384082\\
8.65151395049726	0.276816608996539\\
8.65912779639982	0.280276816608996\\
8.69401068834465	0.283737024221452\\
8.69486060947707	0.287197231833909\\
8.73279259790932	0.290657439446366\\
8.75886684569187	0.294117647058823\\
8.81616346867303	0.297577854671279\\
8.81789380817289	0.301038062283736\\
8.82383311012748	0.304498269896193\\
8.84521828802471	0.30795847750865\\
8.8559880003189	0.311418685121106\\
8.86212	0.314878892733563\\
8.87786209256767	0.31833910034602\\
8.87876230266791	0.321799307958477\\
8.89621008703289	0.325259515570934\\
8.91454962502988	0.32871972318339\\
8.9187209799219	0.332179930795847\\
8.96817	0.335640138408304\\
9.02580555478326	0.339100346020761\\
9.03509822529549	0.342560553633217\\
9.0492685601377	0.346020761245674\\
9.06799736370083	0.349480968858131\\
9.07599862378967	0.352941176470588\\
9.07869118032177	0.356401384083044\\
9.08588943318733	0.359861591695501\\
9.15519830633122	0.363321799307958\\
9.1918093190274	0.366782006920415\\
9.19462267250382	0.370242214532872\\
9.22676252076708	0.373702422145328\\
9.29484472908117	0.377162629757785\\
9.3222597161385	0.380622837370242\\
9.33006845824732	0.384083044982698\\
9.33699362121135	0.387543252595155\\
9.4237946580759	0.391003460207612\\
9.43767245712534	0.394463667820069\\
9.49144829982507	0.397923875432525\\
9.53901449154479	0.401384083044982\\
9.557367057268	0.404844290657439\\
9.57405548359859	0.408304498269896\\
9.61159828678819	0.411764705882352\\
9.6257990421315	0.415224913494809\\
9.70317	0.418685121107266\\
11.1877987555331	0.422145328719723\\
11.7998865374405	0.425605536332179\\
12.4236019174147	0.429065743944636\\
12.7487614146618	0.432525951557093\\
12.7702144302929	0.43598615916955\\
12.8300464372692	0.439446366782006\\
13.0449438908768	0.442906574394463\\
13.1387052266838	0.44636678200692\\
13.521063133662	0.449826989619377\\
13.6027468016229	0.453287197231834\\
13.7546970278357	0.45674740484429\\
16.5649680033669	0.460207612456747\\
16.5867676774011	0.463667820069204\\
17.0028346226295	0.467128027681661\\
17.025270990334	0.470588235294117\\
17.0726634488404	0.474048442906574\\
17.166544290773	0.477508650519031\\
17.9041696976831	0.480968858131487\\
17.9545376553723	0.484429065743944\\
17.9761710395806	0.487889273356401\\
18.0347707613148	0.491349480968858\\
18.1096619407527	0.494809688581315\\
18.3137236122307	0.498269896193771\\
19.7572691300056	0.501730103806228\\
20.4802794015042	0.505190311418685\\
21.3708932087852	0.508650519031142\\
22.9416442800485	0.512110726643598\\
23.0027595505758	0.515570934256055\\
23.0330069061428	0.519031141868512\\
23.0331434310968	0.522491349480969\\
23.6012401365276	0.525951557093425\\
23.8519708820427	0.529411764705882\\
24.2017708805787	0.532871972318339\\
24.392903051575	0.536332179930796\\
25.0545732342274	0.539792387543252\\
26.4522311653898	0.543252595155709\\
26.4600872774924	0.546712802768166\\
26.5903071042834	0.550173010380623\\
27.1513417122346	0.553633217993079\\
27.6712207243981	0.557093425605536\\
28.7760171477689	0.560553633217993\\
28.8601412330089	0.56401384083045\\
29.002434800764	0.567474048442906\\
29.3555197018742	0.570934256055363\\
29.3678825845899	0.57439446366782\\
29.6023008891995	0.577854671280277\\
29.6477854118295	0.581314878892733\\
29.886635723361	0.58477508650519\\
30.165573753252	0.588235294117647\\
30.6207	0.591695501730104\\
31.5874466713565	0.59515570934256\\
31.7384530385245	0.598615916955017\\
31.848561661634	0.602076124567474\\
32.0099599474231	0.605536332179931\\
32.1045376134183	0.608996539792387\\
33.7196783880622	0.612456747404844\\
34.0888238153284	0.615916955017301\\
34.502053747045	0.619377162629758\\
34.6652845105916	0.622837370242214\\
34.7538174993472	0.626297577854671\\
35.206494119149	0.629757785467128\\
35.4084717456648	0.633217993079584\\
35.4231994770389	0.636678200692041\\
35.4328008708607	0.640138408304498\\
35.5447944348687	0.643598615916955\\
35.6373929925626	0.647058823529411\\
35.8869152970536	0.650519031141868\\
36.2205708331544	0.653979238754325\\
36.2679165708413	0.657439446366782\\
36.2774580966776	0.660899653979238\\
36.3547157236216	0.664359861591695\\
36.9643786716649	0.667820069204152\\
37.0622046733539	0.671280276816609\\
39.1379562994367	0.674740484429065\\
39.1855533137456	0.678200692041522\\
39.5239	0.681660899653979\\
39.5894999959136	0.685121107266436\\
39.6284754751086	0.688581314878892\\
39.954568474383	0.692041522491349\\
43.1538367065587	0.695501730103806\\
43.9614960481555	0.698961937716263\\
44.3635064257729	0.702422145328719\\
44.5102932245654	0.705882352941176\\
44.755253861669	0.709342560553633\\
44.799017277247	0.71280276816609\\
44.8016151056831	0.716262975778546\\
44.9045436363759	0.719723183391003\\
45.7348093800517	0.72318339100346\\
45.7348093800517	0.726643598615917\\
45.7647628332101	0.737024221453287\\
45.7843874760789	0.740484429065744\\
45.7843874760789	0.747404844290657\\
45.794716264184	0.750865051903114\\
45.794716264184	0.754325259515571\\
45.8143620416643	0.764705882352941\\
45.8143620416643	0.768166089965398\\
45.8246696729734	0.778546712802768\\
45.8274321290626	0.782006920415225\\
45.8274321290626	0.795847750865052\\
45.8352363068224	0.802768166089965\\
45.8390195291483	0.806228373702422\\
45.84	0.809688581314879\\
45.8443365959113	0.813148788927335\\
45.8443365959113	0.816608996539792\\
45.8546230595783	0.820069204152249\\
45.8546230595783	0.826989619377162\\
45.8574202454993	0.833910034602076\\
45.8574202454994	0.837370242214533\\
45.8652321036835	0.840830449826989\\
45.8690187524002	0.844290657439446\\
45.8690187524002	0.847750865051903\\
45.8743111388198	0.854671280276816\\
45.8874083571503	0.86159169550173\\
45.8952278991246	0.868512110726643\\
45.8994315846603	0.878892733564014\\
45.9	0.885813148788927\\
45.9042856703899	0.889273356401384\\
45.9173964640155	0.896193771626297\\
45.929017198374	0.903114186851211\\
45.9294313484012	0.913494809688581\\
45.93	0.916955017301038\\
45.93	0.920415224913495\\
45.9552194857469	0.923875432525951\\
45.9590164210959	0.927335640138408\\
45.9594311123187	0.934256055363322\\
45.9852152769281	0.941176470588235\\
45.989015643641	0.944636678200692\\
45.9894308764129	0.951557093425605\\
45.9894308764129	0.955017301038062\\
45.99	0.958477508650519\\
46.0152110666893	0.965397923875432\\
46.0190148660095	0.968858131487889\\
46.0194306406838	0.972318339100346\\
46.02	0.975778546712803\\
46.0452068550306	0.979238754325259\\
46.0452068550306	0.982698961937716\\
46.0490140882013	0.98961937716263\\
46.0752026419519	0.993079584775087\\
46.0790133102164	0.996539792387543\\
46.08	1\\
};
\addplot[const plot, color=mycolor5, forget plot] table[row sep=crcr] {%
4.40192954180728	0\\
4.40192954180728	0.00350877192982457\\
4.55189187786238	0.00701754385964914\\
4.60817875670396	0.0105263157894737\\
4.62329401268178	0.0140350877192982\\
4.67619	0.0175438596491228\\
4.73752803009516	0.0210526315789473\\
6.21104666124193	0.0245614035087719\\
6.2591480362495	0.0280701754385965\\
6.37151641032236	0.031578947368421\\
6.63816117321942	0.0350877192982456\\
6.68681762613279	0.0385964912280702\\
6.68757522639614	0.0421052631578948\\
6.7926484380794	0.0456140350877193\\
6.83225055851467	0.0491228070175439\\
7.01838553996794	0.0526315789473684\\
7.52145947806549	0.0561403508771928\\
7.9788865153139	0.0596491228070174\\
8.04113171357547	0.063157894736842\\
8.13399962168312	0.0666666666666665\\
8.47266136841898	0.0701754385964911\\
8.64775718972585	0.0736842105263157\\
8.81570343890345	0.0771929824561403\\
8.89336674791239	0.0807017543859648\\
8.98206415662634	0.0842105263157893\\
9.01368104418131	0.0877192982456139\\
9.02238190764159	0.0912280701754384\\
9.03424737270883	0.094736842105263\\
9.05355005213431	0.0982456140350876\\
9.08145596314679	0.101754385964912\\
9.15644097504852	0.105263157894737\\
9.21354077880342	0.108771929824561\\
9.21369075561663	0.112280701754386\\
9.30633132164117	0.11578947368421\\
9.39343344544726	0.119298245614035\\
9.44216	0.12280701754386\\
10.9180465962868	0.126315789473684\\
10.9537523905709	0.129824561403509\\
11.0474078720096	0.133333333333333\\
11.3158298012976	0.136842105263158\\
11.3422	0.140350877192982\\
11.375231254384	0.143859649122807\\
11.4126944581843	0.147368421052632\\
11.4373217468516	0.150877192982456\\
11.4872010872096	0.154385964912281\\
11.8446137212437	0.157894736842105\\
11.8541	0.16140350877193\\
12.4684369824163	0.164912280701754\\
13.1512452704144	0.168421052631579\\
13.3386102033137	0.171929824561404\\
13.4083938936991	0.175438596491228\\
13.4363739141073	0.178947368421053\\
13.4877295406449	0.182456140350877\\
13.5365924451622	0.185964912280702\\
13.5437	0.189473684210526\\
13.6469282823416	0.192982456140351\\
13.667	0.196491228070176\\
13.7043869747443	0.2\\
13.7100226449013	0.203508771929825\\
13.7298	0.207017543859649\\
13.7677488609191	0.210526315789474\\
13.7723	0.214035087719298\\
13.778	0.217543859649123\\
13.7885876616583	0.221052631578948\\
13.792	0.224561403508772\\
13.8026639277358	0.228070175438597\\
13.9125954482658	0.231578947368421\\
13.9129	0.235087719298246\\
13.930702838919	0.23859649122807\\
13.9752755777869	0.242105263157895\\
14.0645706954163	0.24561403508772\\
14.0674187250087	0.249122807017544\\
14.0858809105345	0.252631578947369\\
14.1164341754091	0.256140350877193\\
14.5015832256733	0.259649122807018\\
14.7186	0.263157894736842\\
15.4704721300548	0.266666666666667\\
15.5360629183932	0.270175438596492\\
15.5873118545294	0.273684210526316\\
15.6026163645893	0.277192982456141\\
15.6102645139393	0.280701754385965\\
15.6205757150342	0.28421052631579\\
15.645723017146	0.287719298245614\\
15.6801117999344	0.291228070175439\\
16.0193634749546	0.294736842105264\\
16.3242504489944	0.298245614035088\\
17.0583753273516	0.301754385964913\\
17.1348633272277	0.305263157894737\\
17.1529814103296	0.308771929824562\\
17.1669514994477	0.312280701754386\\
17.2350590148283	0.315789473684211\\
17.255263362467	0.319298245614036\\
17.2759036892668	0.32280701754386\\
17.363578345115	0.326315789473685\\
17.3682610458441	0.329824561403509\\
17.4667642885175	0.333333333333334\\
17.467958854592	0.336842105263158\\
17.5693445407409	0.340350877192983\\
17.6138419254228	0.343859649122808\\
17.8515752326239	0.347368421052632\\
17.8741408308506	0.350877192982457\\
17.9893924564982	0.354385964912281\\
18.7480068622859	0.357894736842106\\
18.7965	0.361403508771931\\
18.8440972568906	0.364912280701755\\
18.8536211912687	0.36842105263158\\
18.8942871452163	0.371929824561404\\
18.8984341786162	0.375438596491229\\
18.9158002521064	0.378947368421053\\
19.0033040788336	0.382456140350878\\
19.0366297901754	0.385964912280703\\
19.0658646820597	0.389473684210527\\
20.1972087233298	0.392982456140352\\
20.2899142633086	0.396491228070176\\
21.3165969687817	0.400000000000001\\
21.5434521673741	0.403508771929825\\
21.8818144815698	0.40701754385965\\
21.9364931679851	0.410526315789475\\
22.0284084993333	0.414035087719299\\
22.0468487694881	0.417543859649124\\
22.0554256955695	0.421052631578948\\
22.0625817875952	0.424561403508773\\
22.1030471123309	0.428070175438597\\
22.1966845667493	0.431578947368422\\
22.2035735259515	0.435087719298247\\
22.2069	0.438596491228071\\
22.2150733988312	0.442105263157896\\
22.3041810563267	0.44561403508772\\
22.3120961693986	0.449122807017545\\
22.4080722455984	0.452631578947369\\
22.4109502472949	0.456140350877194\\
22.5303152174263	0.459649122807019\\
22.6141150969482	0.463157894736843\\
23.2527925410877	0.466666666666668\\
23.2642303655636	0.470175438596492\\
23.3992610768213	0.473684210526317\\
23.4078183254239	0.477192982456141\\
23.4526065946738	0.480701754385966\\
23.4890325875965	0.484210526315791\\
23.592942624989	0.487719298245615\\
23.641566415506	0.49122807017544\\
23.8576272098557	0.494736842105264\\
24.4473521536039	0.498245614035089\\
24.4541472333519	0.501754385964913\\
24.56525287904	0.505263157894738\\
24.7506721543093	0.508771929824563\\
25.1070100840979	0.512280701754387\\
25.2319702067632	0.515789473684212\\
25.3191560878943	0.519298245614036\\
26.7205758638719	0.522807017543861\\
26.8846560603944	0.526315789473685\\
27.1275173864587	0.52982456140351\\
27.2013132136935	0.533333333333334\\
27.2068238761971	0.536842105263159\\
27.291562916738	0.540350877192983\\
27.3653	0.543859649122808\\
28.1068033993739	0.547368421052633\\
28.5417877808126	0.550877192982457\\
29.6677853250471	0.554385964912282\\
29.7970095828619	0.557894736842106\\
30.1299206183549	0.561403508771931\\
30.2171682578181	0.564912280701755\\
31.7091785316724	0.56842105263158\\
31.7508629698577	0.571929824561405\\
31.7618213352134	0.575438596491229\\
31.9286246030358	0.578947368421054\\
32.2228295766981	0.582456140350878\\
32.2940521887396	0.585964912280703\\
32.5819479386584	0.589473684210527\\
32.9752455202898	0.592982456140352\\
33.2182508639577	0.596491228070176\\
33.2406301118068	0.600000000000001\\
33.4429305749206	0.603508771929825\\
33.6134135936807	0.60701754385965\\
33.8256559582611	0.610526315789474\\
33.9459326804833	0.614035087719299\\
35.6798724108778	0.617543859649124\\
36.5705715736233	0.621052631578948\\
37.1278082429608	0.624561403508773\\
37.3363043664962	0.628070175438597\\
37.7464599565785	0.631578947368422\\
38.1676568566667	0.635087719298246\\
38.4660746369418	0.638596491228071\\
38.5448787666129	0.642105263157895\\
39.0784469073113	0.64561403508772\\
39.7338617340874	0.649122807017544\\
40.0472474581208	0.652631578947369\\
40.0663032133192	0.656140350877193\\
40.8736294832803	0.659649122807018\\
41.0261418573673	0.663157894736843\\
41.1310063780617	0.666666666666667\\
41.5239318790168	0.670175438596492\\
42.1111184663968	0.673684210526316\\
44.1065062860535	0.677192982456141\\
44.2573681883176	0.680701754385965\\
44.3039295725473	0.68421052631579\\
44.5458156432991	0.687719298245614\\
44.5838810627274	0.691228070175439\\
45.7979112955118	0.694736842105264\\
45.9399875013599	0.698245614035088\\
45.9679465048307	0.701754385964913\\
46.1439	0.705263157894737\\
46.2095837499292	0.708771929824562\\
46.2551	0.712280701754386\\
46.6313644179598	0.715789473684211\\
47.0227878331212	0.72280701754386\\
47.0433094682344	0.726315789473685\\
47.0433094682345	0.729824561403509\\
47.0527403323356	0.740350877192983\\
47.0527403323356	0.743859649122807\\
47.0732835576027	0.747368421052632\\
47.0732835576027	0.757894736842106\\
47.082692809365	0.76140350877193\\
47.082692809365	0.764912280701755\\
47.0869288988298	0.771929824561404\\
47.0869288988298	0.785964912280702\\
47.0950585524013	0.792982456140351\\
47.0989867535999	0.796491228070176\\
47.1032576356324	0.803508771929825\\
47.1126452642094	0.814035087719298\\
47.1169168142627	0.817543859649123\\
47.125054289624	0.821052631578948\\
47.1289859694308	0.824561403508772\\
47.13	0.831578947368421\\
47.1332317023235	0.83859649122807\\
47.1425976968688	0.842105263157895\\
47.1425976968688	0.845614035087719\\
47.1469047249097	0.849122807017544\\
47.1469047249097	0.852631578947369\\
47.1550500254268	0.856140350877193\\
47.1632057576761	0.859649122807018\\
47.1768926307709	0.866666666666667\\
47.1850457598096	0.870175438596491\\
47.1889844005627	0.877192982456141\\
47.1894215850647	0.891228070175439\\
47.1894215850647	0.894736842105263\\
47.2150414927725	0.898245614035088\\
47.2194213564031	0.901754385964912\\
47.2194213564031	0.908771929824562\\
47.22	0.912280701754386\\
47.22	0.915789473684211\\
47.2231538343654	0.919298245614035\\
47.2368684281359	0.92280701754386\\
47.2450372243154	0.929824561403509\\
47.2489828309879	0.940350877192983\\
47.2494211279182	0.947368421052632\\
47.25	0.950877192982456\\
47.25	0.954385964912281\\
47.2531278557022	0.957894736842105\\
47.2750329544383	0.96140350877193\\
47.2750329544383	0.964912280701754\\
47.2789820459354	0.968421052631579\\
47.2794208996099	0.971929824561404\\
47.28	0.975438596491228\\
47.2968442063576	0.978947368421053\\
47.3050286831413	0.982456140350877\\
47.3089812607062	0.985964912280702\\
47.3350244104243	0.989473684210526\\
47.3389804753004	0.992982456140351\\
47.3694202157453	0.996491228070175\\
47.5149987443032	1\\
};
\addplot[const plot, color=mycolor5, forget plot] table[row sep=crcr] {%
4.73079108194751	0\\
4.73079108194751	0.00282485875706218\\
4.88169328887486	0.00564971751412435\\
4.93090633913527	0.00847457627118642\\
5.74726145465857	0.0112994350282485\\
5.87393614383696	0.0141242937853107\\
5.9911587367239	0.0169491525423728\\
6.06667167410469	0.019774011299435\\
6.0669254607806	0.0225988700564972\\
6.10034081596267	0.0254237288135594\\
6.10385318399718	0.0282485875706214\\
6.13744306275625	0.0310734463276836\\
6.14738699189111	0.0338983050847458\\
6.17772214236032	0.0367231638418078\\
6.20507785011678	0.03954802259887\\
6.23566620617025	0.0423728813559322\\
6.27750918310786	0.0451977401129944\\
6.33509230632207	0.0480225988700566\\
6.3557292138853	0.0508474576271187\\
6.40839425497373	0.0536723163841809\\
6.45670292554353	0.0564971751412431\\
6.56088521207008	0.0593220338983051\\
6.61402089547543	0.0621468926553673\\
6.63158433183944	0.0649717514124295\\
6.63893489160089	0.0677966101694917\\
6.6626841664153	0.0706214689265539\\
6.66618391214298	0.073446327683616\\
6.66757768764122	0.0762711864406782\\
6.67498170302572	0.0790960451977404\\
6.68678	0.0819209039548026\\
6.71703922625202	0.0847457627118647\\
6.7379006561818	0.0875706214689269\\
6.74132149109327	0.0903954802259891\\
6.74546857356842	0.0932203389830512\\
6.74981467416307	0.0960451977401133\\
6.75732859629554	0.0988700564971755\\
6.79558356051391	0.101694915254238\\
6.80201770804472	0.1045197740113\\
6.8026069197019	0.107344632768362\\
6.82292429861324	0.110169491525424\\
6.82362832408306	0.112994350282486\\
6.82584748959823	0.115819209039549\\
6.83687	0.118644067796611\\
6.85878023983045	0.121468926553673\\
6.89375823237059	0.124293785310735\\
6.89776773990976	0.127118644067797\\
6.92458199767779	0.129943502824859\\
6.93711728454405	0.132768361581921\\
7.21368501926332	0.135593220338983\\
7.22960051409409	0.138418079096046\\
7.70179596874766	0.141242937853108\\
8.09304990293568	0.14406779661017\\
8.11333214067736	0.146892655367232\\
8.14340998742824	0.149717514124294\\
8.15946	0.152542372881356\\
8.2490573565526	0.155367231638418\\
8.28665563298818	0.158192090395481\\
8.32350058178985	0.161016949152543\\
8.41075823824915	0.163841807909605\\
8.48005963788715	0.166666666666667\\
8.49264829236084	0.169491525423729\\
8.73333587522626	0.172316384180791\\
9.79690070264895	0.175141242937854\\
9.86232604446273	0.177966101694916\\
9.94394233190247	0.180790960451978\\
10.2838509410982	0.18361581920904\\
10.3501075765537	0.186440677966102\\
11.3874707844707	0.189265536723164\\
11.4187121880658	0.192090395480227\\
11.5094383727318	0.194915254237289\\
11.5645683065172	0.197740112994351\\
11.5801260837925	0.200564971751413\\
11.6149172811055	0.203389830508475\\
12.276949139972	0.206214689265537\\
12.3554788357501	0.2090395480226\\
12.6140955900708	0.211864406779662\\
12.7619121638639	0.214689265536724\\
12.7957596387841	0.217514124293786\\
12.9082470418069	0.220338983050848\\
12.9511099975207	0.22316384180791\\
12.9766728025649	0.225988700564973\\
12.9807642192233	0.228813559322035\\
13.1823602965841	0.231638418079097\\
13.230522010308	0.234463276836159\\
13.2647932355179	0.237288135593221\\
13.3751812481497	0.240112994350283\\
13.3806175285352	0.242937853107346\\
13.3877562918002	0.245762711864408\\
13.4759683450565	0.24858757062147\\
13.5115943182211	0.251412429378532\\
13.5328690469544	0.254237288135594\\
13.5469945089926	0.257062146892656\\
13.5621448936994	0.259887005649718\\
13.6013061697289	0.262711864406781\\
13.6860853050849	0.265536723163843\\
13.6893871877488	0.268361581920905\\
13.7016233957312	0.271186440677967\\
13.7528843463419	0.274011299435029\\
13.9527917746244	0.276836158192091\\
14.0591674750628	0.279661016949154\\
14.0924809031563	0.282485875706216\\
14.1057351694908	0.285310734463278\\
14.3005666494803	0.28813559322034\\
14.4123063670699	0.290960451977402\\
14.5975325356792	0.293785310734464\\
14.6428870416209	0.296610169491527\\
14.6864085740736	0.299435028248589\\
14.7665304922308	0.302259887005651\\
14.7719219511766	0.305084745762713\\
14.7784487154209	0.307909604519775\\
14.7803368182281	0.310734463276837\\
14.7879339305258	0.313559322033899\\
14.7985699658207	0.316384180790962\\
14.8493708457774	0.319209039548024\\
14.8607672064652	0.322033898305086\\
14.8994	0.324858757062148\\
14.9493345381674	0.32768361581921\\
15.018290373899	0.330508474576272\\
15.0385296288087	0.333333333333334\\
15.1588	0.336158192090397\\
15.1613083664927	0.338983050847459\\
15.6685660886183	0.341807909604521\\
15.8675233911418	0.344632768361583\\
15.9052882381403	0.347457627118645\\
15.9946651381755	0.350282485875707\\
16.0060812146429	0.35310734463277\\
16.0150171063334	0.355932203389832\\
16.0840378800568	0.358757062146894\\
16.1826313207803	0.361581920903956\\
16.1969056407064	0.364406779661018\\
16.2402742435024	0.36723163841808\\
16.3349660066786	0.370056497175143\\
16.4392488765763	0.372881355932205\\
16.4689506036159	0.375706214689267\\
16.4776120048093	0.378531073446329\\
16.4809	0.381355932203391\\
16.574267862877	0.384180790960453\\
16.5794436952651	0.387005649717515\\
16.5829434789604	0.389830508474578\\
16.5904929131412	0.39265536723164\\
16.5920429172901	0.395480225988702\\
16.6858986444392	0.398305084745764\\
16.7415443779912	0.401129943502826\\
16.7820889100936	0.403954802259888\\
16.8719870947551	0.406779661016951\\
16.8766644550525	0.409604519774013\\
16.8852807225532	0.412429378531075\\
17.076272897501	0.415254237288137\\
17.2779374873778	0.418079096045199\\
17.2987634629674	0.420903954802261\\
17.3419366239553	0.423728813559324\\
17.8207418167187	0.426553672316386\\
18.0227863635554	0.429378531073448\\
18.1553674948383	0.43220338983051\\
19.0212360773681	0.435028248587572\\
19.0218049120529	0.437853107344634\\
19.1479429225826	0.440677966101697\\
19.4079251778676	0.443502824858759\\
19.4900648914144	0.446327683615821\\
19.506411237693	0.449152542372883\\
19.5161302950525	0.451977401129945\\
19.5344067444856	0.454802259887007\\
19.5363325725321	0.45762711864407\\
19.5805756198158	0.460451977401132\\
19.5837967194252	0.463276836158194\\
19.657143194328	0.466101694915256\\
19.7212099465271	0.468926553672318\\
19.7494260352167	0.47175141242938\\
19.7983	0.474576271186443\\
19.7996455614098	0.477401129943505\\
19.8232490946459	0.480225988700567\\
19.8620793276458	0.483050847457629\\
19.8724557540096	0.485875706214691\\
19.8855081090774	0.488700564971753\\
19.9027	0.491525423728815\\
19.9381352499746	0.494350282485878\\
20.1036216675894	0.49717514124294\\
20.1067039496996	0.500000000000002\\
20.3335895358891	0.502824858757064\\
20.4494956668649	0.505649717514126\\
20.474213048427	0.508474576271188\\
20.5089979640238	0.51129943502825\\
20.5313077043794	0.514124293785313\\
20.5609	0.516949152542375\\
20.6317377366334	0.519774011299437\\
21.0528099471418	0.522598870056499\\
21.7733183193892	0.525423728813561\\
22.0281103148684	0.528248587570623\\
22.2708994807418	0.531073446327686\\
22.2811408140542	0.533898305084748\\
22.3609847264625	0.53672316384181\\
22.4079125241642	0.539548022598872\\
22.4797183818482	0.542372881355934\\
22.5628258882397	0.545197740112996\\
22.5926364009123	0.548022598870058\\
22.6156513841876	0.550847457627121\\
22.6261727024415	0.553672316384183\\
24.3827465457684	0.556497175141245\\
24.5759	0.559322033898307\\
24.6977	0.562146892655369\\
24.7818601401788	0.564971751412431\\
24.7893	0.567796610169493\\
24.864440738805	0.570621468926555\\
24.9410040076375	0.573446327683617\\
25.0112174744961	0.57627118644068\\
25.0571526131024	0.579096045197742\\
25.0982142647113	0.581920903954804\\
26.0465226234237	0.584745762711866\\
26.2407	0.587570621468928\\
26.3951858033227	0.59039548022599\\
26.5239514465237	0.593220338983052\\
26.5552299920515	0.596045197740115\\
26.8046221200431	0.598870056497177\\
26.8931158648634	0.601694915254239\\
26.9420367791907	0.604519774011301\\
26.9764052783256	0.607344632768363\\
27.4221886791939	0.610169491525425\\
28.201845606639	0.612994350282487\\
28.3316467875257	0.61581920903955\\
28.3877321514049	0.618644067796612\\
29.4233180667904	0.621468926553674\\
29.5767145875424	0.624293785310736\\
29.5894	0.627118644067798\\
29.751190993473	0.62994350282486\\
30.177080804996	0.632768361581922\\
30.2976802339112	0.635593220338984\\
30.4578981592748	0.638418079096047\\
30.5385663403845	0.641242937853109\\
30.5885053822025	0.644067796610171\\
30.6905294699161	0.646892655367233\\
31.3114600470364	0.649717514124295\\
31.7206443098654	0.652542372881357\\
31.8203306076194	0.655367231638419\\
32.089572674907	0.658192090395481\\
32.1866014767553	0.661016949152543\\
32.1974377962463	0.663841807909606\\
32.2712827838997	0.666666666666668\\
32.6437928070642	0.66949152542373\\
32.9715079332348	0.672316384180792\\
33.0914214968903	0.675141242937854\\
33.1782657354376	0.677966101694916\\
33.3219868595893	0.680790960451978\\
33.3719805603591	0.68361581920904\\
33.565414302466	0.686440677966103\\
33.8213410595277	0.689265536723165\\
33.9064919001172	0.692090395480227\\
33.9560700633741	0.694915254237289\\
34.0954139458651	0.697740112994351\\
34.236612826778	0.700564971751413\\
34.4836360618314	0.703389830508475\\
34.595978905013	0.706214689265538\\
34.9408236632039	0.7090395480226\\
36.1599176270507	0.711864406779662\\
36.9886260777949	0.714689265536724\\
37.3356	0.717514124293786\\
37.3883057487436	0.720338983050848\\
37.4623	0.72316384180791\\
37.8467201737335	0.725988700564972\\
38.017783307467	0.728813559322035\\
38.1474179194321	0.731638418079097\\
38.1671362587431	0.734463276836159\\
39.2444712886717	0.737288135593221\\
39.4940860754011	0.740112994350283\\
39.5190792271549	0.742937853107345\\
39.555836382253	0.745762711864407\\
39.6779532824213	0.74858757062147\\
40.0294515657436	0.751412429378532\\
40.1660509511999	0.754237288135594\\
40.2028623270317	0.757062146892656\\
42.3869450895879	0.759887005649718\\
42.4433450420428	0.76271186440678\\
45.0256405220372	0.765536723163842\\
45.1481246891988	0.768361581920904\\
45.3792301521876	0.771186440677967\\
47.0227878331212	0.776836158192091\\
47.0433094682344	0.779661016949153\\
47.0433094682345	0.782485875706215\\
47.0527403323356	0.790960451977402\\
47.0527403323356	0.793785310734464\\
47.0732835576027	0.796610169491526\\
47.0732835576027	0.805084745762712\\
47.082692809365	0.807909604519774\\
47.082692809365	0.810734463276837\\
47.0869288988298	0.816384180790961\\
47.0869288988298	0.827683615819209\\
47.0950585524013	0.833333333333334\\
47.0989867535999	0.836158192090396\\
47.1032576356324	0.84180790960452\\
47.1126452642094	0.850282485875706\\
47.1169168142627	0.853107344632769\\
47.125054289624	0.855932203389831\\
47.1289859694308	0.858757062146893\\
47.13	0.864406779661017\\
47.1332317023235	0.870056497175141\\
47.1425976968688	0.872881355932204\\
47.1425976968688	0.875706214689266\\
47.1469047249097	0.878531073446328\\
47.1469047249097	0.88135593220339\\
47.1550500254268	0.884180790960452\\
47.1632057576761	0.887005649717514\\
47.1768926307709	0.892655367231639\\
47.1850457598096	0.895480225988701\\
47.1889844005627	0.901129943502825\\
47.1894215850647	0.912429378531074\\
47.1894215850647	0.915254237288136\\
47.2150414927725	0.918079096045198\\
47.2194213564031	0.92090395480226\\
47.2194213564031	0.926553672316384\\
47.22	0.929378531073446\\
47.22	0.932203389830509\\
47.2231538343654	0.935028248587571\\
47.2368684281359	0.937853107344633\\
47.2450372243154	0.943502824858757\\
47.2489828309879	0.951977401129944\\
47.2494211279182	0.957627118644068\\
47.25	0.96045197740113\\
47.25	0.963276836158192\\
47.2531278557022	0.966101694915254\\
47.2750329544383	0.968926553672316\\
47.2750329544383	0.971751412429379\\
47.2789820459354	0.974576271186441\\
47.2794208996099	0.977401129943503\\
47.28	0.980225988700565\\
47.2968442063576	0.983050847457627\\
47.3050286831413	0.985875706214689\\
47.3089812607062	0.988700564971751\\
47.3350244104243	0.991525423728814\\
47.3389804753004	0.994350282485876\\
47.3694202157453	0.997175141242938\\
47.5149987443032	1\\
};
\addplot[const plot, color=mycolor5, forget plot] table[row sep=crcr] {%
4.33505068206094	0\\
4.33505068206094	0.0025974025974026\\
4.39643764333137	0.0051948051948052\\
4.39937799210317	0.00779220779220779\\
4.42649	0.0103896103896104\\
4.48940987635457	0.012987012987013\\
4.50077204221432	0.0155844155844156\\
5.89594303849464	0.0181818181818182\\
5.98633365182555	0.0207792207792208\\
6.00528149700585	0.0233766233766234\\
6.06758849237788	0.025974025974026\\
6.24254241148109	0.0285714285714286\\
6.56438107655186	0.0311688311688312\\
6.73857666403288	0.0337662337662338\\
6.75697858434614	0.0363636363636364\\
6.78318995137605	0.038961038961039\\
7.02888617568721	0.0415584415584416\\
7.11644282740925	0.0441558441558442\\
7.14475537165747	0.0467532467532468\\
7.15608547582977	0.0493506493506494\\
7.18433428179401	0.051948051948052\\
7.21516525328699	0.0545454545454546\\
7.21645989296754	0.0571428571428572\\
7.22221730944252	0.0597402597402598\\
7.24278714069693	0.0623376623376624\\
7.24460504241637	0.064935064935065\\
7.24627809475106	0.0675324675324676\\
7.25446506179358	0.0701298701298702\\
7.26402213379749	0.0727272727272728\\
7.28237834008677	0.0753246753246753\\
7.29079164342355	0.0779220779220779\\
7.29134070638937	0.0805194805194805\\
7.30608457434402	0.0831168831168831\\
7.32869949486938	0.0857142857142857\\
7.33501328607905	0.0883116883116883\\
7.35150087034644	0.0909090909090909\\
7.355652596122	0.0935064935064935\\
7.35569258644154	0.0961038961038961\\
7.35776672685716	0.0987012987012987\\
7.38244996332642	0.101298701298701\\
7.38909	0.103896103896104\\
7.40677932860957	0.106493506493507\\
7.42084992027412	0.109090909090909\\
7.4229607688378	0.111688311688312\\
7.42725412124175	0.114285714285714\\
7.43545252145106	0.116883116883117\\
7.44916006843966	0.11948051948052\\
7.45013872153258	0.122077922077922\\
7.4559571969951	0.124675324675325\\
7.45685081997956	0.127272727272727\\
7.46174420369367	0.12987012987013\\
7.47576627780107	0.132467532467533\\
7.47687827033519	0.135064935064935\\
7.47755	0.137662337662338\\
7.47943903532376	0.14025974025974\\
7.48222813251737	0.142857142857143\\
7.48515635166611	0.145454545454546\\
7.50451	0.148051948051948\\
7.5056253788545	0.150649350649351\\
7.511815801103	0.153246753246753\\
7.53917714663375	0.155844155844156\\
7.54189	0.158441558441558\\
7.54976808274836	0.161038961038961\\
7.55516679294426	0.163636363636364\\
7.55683	0.166233766233766\\
7.58060447487625	0.168831168831169\\
7.58327701365011	0.171428571428571\\
7.61042172373851	0.174025974025974\\
7.62839065493888	0.176623376623377\\
7.63299640707766	0.179220779220779\\
7.64115993070604	0.181818181818182\\
7.64713308408243	0.184415584415584\\
7.66046459361626	0.187012987012987\\
7.66073952572308	0.18961038961039\\
7.66582689447093	0.192207792207792\\
7.66925455251326	0.194805194805195\\
7.67414219939647	0.197402597402597\\
7.69375029260536	0.2\\
7.70274867258399	0.202597402597403\\
7.71635636802509	0.205194805194805\\
7.72588313312706	0.207792207792208\\
7.73075750477948	0.21038961038961\\
7.73939151857542	0.212987012987013\\
7.75138047418728	0.215584415584416\\
7.76903	0.218181818181818\\
7.77742581548554	0.220779220779221\\
7.78818009510548	0.223376623376623\\
7.80480663449864	0.225974025974026\\
7.80763411624204	0.228571428571429\\
7.84098	0.231168831168831\\
7.85731	0.233766233766234\\
7.94461191470516	0.236363636363636\\
7.96424375533247	0.238961038961039\\
8.0207441510538	0.241558441558442\\
8.03493536040969	0.244155844155844\\
8.12313632602468	0.246753246753247\\
8.22316941038046	0.249350649350649\\
8.22651281522547	0.251948051948052\\
8.2632261749112	0.254545454545455\\
8.26569250622524	0.257142857142857\\
8.3145813897385	0.25974025974026\\
8.3175117861071	0.262337662337662\\
8.33688031286916	0.264935064935065\\
8.35026016916827	0.267532467532468\\
8.3504291225893	0.27012987012987\\
8.36962461768497	0.272727272727273\\
8.37746354231654	0.275324675324675\\
8.38653888149718	0.277922077922078\\
8.38945199828321	0.280519480519481\\
8.4661366682099	0.283116883116883\\
8.47129871920159	0.285714285714286\\
8.48615374159362	0.288311688311688\\
8.49445	0.290909090909091\\
8.51870935480185	0.293506493506494\\
8.53187304579023	0.296103896103896\\
8.60799900242526	0.298701298701299\\
8.60854957917639	0.301298701298701\\
8.72099901982151	0.303896103896104\\
8.72181898911434	0.306493506493507\\
8.73102274458318	0.309090909090909\\
8.78819113848785	0.311688311688312\\
8.81755085397162	0.314285714285714\\
8.86789794440988	0.316883116883117\\
9.17272341690122	0.31948051948052\\
9.20666282387225	0.322077922077922\\
9.22108390437324	0.324675324675325\\
9.82823597458426	0.327272727272727\\
9.83762434615501	0.32987012987013\\
10.1749179867744	0.332467532467533\\
10.1759143800181	0.335064935064935\\
10.2237400394363	0.337662337662338\\
11.2499451771531	0.34025974025974\\
11.3535100829508	0.342857142857143\\
11.4188480124145	0.345454545454546\\
11.5316997071566	0.348051948051948\\
11.8471861277124	0.350649350649351\\
11.9958682180723	0.353246753246753\\
12.0319900023617	0.355844155844156\\
12.7363782345533	0.358441558441559\\
12.7798281052573	0.361038961038961\\
12.8330594327106	0.363636363636364\\
12.8590158998398	0.366233766233766\\
12.8756173059123	0.368831168831169\\
12.8889798725596	0.371428571428572\\
14.3215388715395	0.374025974025974\\
14.494334573366	0.376623376623377\\
14.7992093495183	0.379220779220779\\
15.2998350355131	0.381818181818182\\
15.4880148658709	0.384415584415585\\
15.7576526973398	0.387012987012987\\
15.8265081083248	0.38961038961039\\
15.9018562468364	0.392207792207792\\
15.9327200394611	0.394805194805195\\
16.2954041310667	0.397402597402598\\
16.3643822777711	0.4\\
16.3823151700606	0.402597402597403\\
16.4699632856179	0.405194805194805\\
16.4951771485844	0.407792207792208\\
16.516060386966	0.410389610389611\\
16.527369741831	0.412987012987013\\
16.607671009915	0.415584415584416\\
16.6204527415631	0.418181818181818\\
16.6564010192995	0.420779220779221\\
16.7154524294181	0.423376623376624\\
16.7494341160703	0.425974025974026\\
16.954675193132	0.428571428571429\\
17.0562227217919	0.431168831168831\\
17.1379477299806	0.433766233766234\\
17.2628555223101	0.436363636363637\\
17.2688456739515	0.438961038961039\\
17.3389498771051	0.441558441558442\\
17.4705696210221	0.444155844155844\\
17.6894319498773	0.446753246753247\\
17.7371498265333	0.44935064935065\\
17.7605887331392	0.451948051948052\\
17.7984	0.454545454545455\\
17.8297762341735	0.457142857142857\\
17.8741670920034	0.45974025974026\\
17.9029174133881	0.462337662337662\\
17.949337860443	0.464935064935065\\
17.9517377657897	0.467532467532468\\
17.9619449840292	0.47012987012987\\
17.9886343435967	0.472727272727273\\
18.0132597142801	0.475324675324675\\
18.0353699349734	0.477922077922078\\
18.0521353253382	0.480519480519481\\
18.0535166496457	0.483116883116883\\
18.0700485179003	0.485714285714286\\
18.073816879367	0.488311688311688\\
18.0772283440655	0.490909090909091\\
18.0921	0.493506493506494\\
18.0942388100021	0.496103896103896\\
18.1201664627663	0.498701298701299\\
18.1282416668269	0.501298701298701\\
18.1729254859594	0.503896103896104\\
18.2023599387962	0.506493506493507\\
18.3715990046911	0.509090909090909\\
18.4913541227188	0.511688311688312\\
18.5024709845579	0.514285714285714\\
18.5540461611115	0.516883116883117\\
18.6563558369254	0.51948051948052\\
19.2759543580276	0.522077922077922\\
19.3383078856842	0.524675324675325\\
19.3718905992732	0.527272727272727\\
19.3805356733198	0.52987012987013\\
19.4331748471615	0.532467532467533\\
19.4919158091861	0.535064935064935\\
19.975700833373	0.537662337662338\\
19.990959574639	0.54025974025974\\
19.9959585645603	0.542857142857143\\
20.1347803525588	0.545454545454546\\
20.1821537259786	0.548051948051948\\
20.3785150485092	0.550649350649351\\
20.655488109119	0.553246753246753\\
20.6812139152973	0.555844155844156\\
20.6928836099471	0.558441558441559\\
20.9616753502923	0.561038961038961\\
20.9661560056747	0.563636363636364\\
20.9728544099118	0.566233766233766\\
20.9930299466066	0.568831168831169\\
21.1031213144707	0.571428571428572\\
21.1267205015322	0.574025974025974\\
21.1810665147914	0.576623376623377\\
21.2485922763709	0.579220779220779\\
21.2997718880637	0.581818181818182\\
21.3688973285026	0.584415584415584\\
21.3846688525133	0.587012987012987\\
21.4349849527896	0.58961038961039\\
21.5669515950205	0.592207792207792\\
21.721567283829	0.594805194805195\\
21.9667816211234	0.597402597402598\\
22.0402745599286	0.6\\
22.2107841052737	0.602597402597403\\
23.8018255658707	0.605194805194805\\
24.2009060065913	0.607792207792208\\
24.3575963215532	0.61038961038961\\
24.9092015606811	0.612987012987013\\
25.184250230744	0.615584415584416\\
25.3359473613018	0.618181818181818\\
25.6454858961217	0.620779220779221\\
25.9015987696922	0.623376623376624\\
25.9735373587135	0.625974025974026\\
26.0897718081103	0.628571428571429\\
26.1143354106132	0.631168831168831\\
26.134791544041	0.633766233766234\\
26.2477	0.636363636363636\\
26.2825306935851	0.638961038961039\\
26.3589140210322	0.641558441558442\\
26.4499297187586	0.644155844155844\\
26.4630539760719	0.646753246753247\\
26.5412301482225	0.64935064935065\\
26.5728205110663	0.651948051948052\\
26.8307	0.654545454545455\\
26.8545625261254	0.657142857142857\\
27.261	0.65974025974026\\
27.4824434809241	0.662337662337662\\
28.1126	0.664935064935065\\
28.8152185763729	0.667532467532468\\
28.8708859074467	0.67012987012987\\
29.3596905188328	0.672727272727273\\
29.3837900026053	0.675324675324676\\
30.3798845512052	0.677922077922078\\
30.8036865918349	0.680519480519481\\
30.812158433925	0.683116883116883\\
30.9308312839861	0.685714285714286\\
31.0394335843666	0.688311688311688\\
31.0580681785992	0.690909090909091\\
32.0642159747801	0.693506493506494\\
32.1539584223325	0.696103896103896\\
32.3175340050058	0.698701298701299\\
32.3286565775661	0.701298701298702\\
32.3666551482283	0.703896103896104\\
32.5245545160623	0.706493506493507\\
34.3396695107411	0.709090909090909\\
34.7033415640551	0.711688311688312\\
34.8214702263853	0.714285714285714\\
34.8817172792099	0.716883116883117\\
34.9878888986247	0.71948051948052\\
35.4308074471519	0.722077922077922\\
35.5587021365536	0.724675324675325\\
35.6196865596051	0.727272727272728\\
36.7507929269645	0.72987012987013\\
37.1447714957627	0.732467532467533\\
37.1558373414782	0.735064935064935\\
37.5764267401385	0.737662337662338\\
38.0095162119076	0.74025974025974\\
38.2001991582288	0.742857142857143\\
38.3277537574538	0.745454545454546\\
38.3602076597566	0.748051948051948\\
38.3677384998972	0.750649350649351\\
38.6880250575719	0.753246753246753\\
39.5585845783207	0.755844155844156\\
39.8283545799939	0.758441558441559\\
40.3013491371585	0.761038961038961\\
40.5589189863742	0.763636363636364\\
40.9119447046649	0.766233766233766\\
41.3865497361807	0.768831168831169\\
41.7253729851654	0.771428571428572\\
42.9285716541081	0.774025974025974\\
43.3226	0.776623376623377\\
44.969491127443	0.779220779220779\\
45.105760277012	0.781818181818182\\
45.3995011860914	0.784415584415585\\
46.6503481079015	0.787012987012987\\
47.0227878331212	0.792207792207792\\
47.0433094682344	0.794805194805195\\
47.0433094682345	0.797402597402598\\
47.0527403323356	0.805194805194805\\
47.0527403323356	0.807792207792208\\
47.0732835576027	0.810389610389611\\
47.0732835576027	0.818181818181818\\
47.082692809365	0.820779220779221\\
47.082692809365	0.823376623376624\\
47.0869288988298	0.828571428571429\\
47.0869288988298	0.838961038961039\\
47.0950585524013	0.844155844155844\\
47.0989867535999	0.846753246753247\\
47.1032576356324	0.851948051948052\\
47.1126452642094	0.85974025974026\\
47.1169168142627	0.862337662337662\\
47.125054289624	0.864935064935065\\
47.1289859694308	0.867532467532468\\
47.13	0.872727272727273\\
47.1332317023235	0.877922077922078\\
47.1425976968688	0.880519480519481\\
47.1425976968688	0.883116883116883\\
47.1466911942758	0.885714285714286\\
47.1469047249097	0.888311688311688\\
47.1469047249097	0.890909090909091\\
47.1550500254268	0.893506493506494\\
47.1632057576761	0.896103896103896\\
47.1768926307709	0.901298701298701\\
47.1850457598096	0.903896103896104\\
47.1889844005627	0.909090909090909\\
47.1894215850647	0.91948051948052\\
47.1894215850647	0.922077922077922\\
47.2150414927725	0.924675324675325\\
47.2194213564031	0.927272727272727\\
47.2194213564031	0.932467532467533\\
47.22	0.935064935064935\\
47.22	0.937662337662338\\
47.2231538343654	0.94025974025974\\
47.2368684281359	0.942857142857143\\
47.2450372243154	0.948051948051948\\
47.2489828309879	0.955844155844156\\
47.2494211279182	0.961038961038961\\
47.25	0.963636363636364\\
47.25	0.966233766233766\\
47.2531278557022	0.968831168831169\\
47.2750329544383	0.971428571428571\\
47.2750329544383	0.974025974025974\\
47.2789820459354	0.976623376623377\\
47.2794208996099	0.979220779220779\\
47.28	0.981818181818182\\
47.2968442063576	0.984415584415584\\
47.3050286831413	0.987012987012987\\
47.3089812607062	0.98961038961039\\
47.3350244104243	0.992207792207792\\
47.3389804753004	0.994805194805195\\
47.3694202157453	0.997402597402597\\
47.5149987443032	1\\
};
\addplot[const plot, color=mycolor6, forget plot] table[row sep=crcr] {%
4.59371034257988	0\\
4.59371034257988	0.00179856115107913\\
4.60379331050971	0.00359712230215825\\
4.61243706028713	0.00539568345323738\\
4.62540977850125	0.0071942446043165\\
4.65830519995385	0.00899280575539563\\
4.67134645542547	0.0107913669064748\\
4.68944957307586	0.0125899280575539\\
4.70048	0.014388489208633\\
4.77688091113166	0.0161870503597121\\
4.78098701512256	0.0179856115107913\\
4.78431144186109	0.0197841726618704\\
4.78549142253036	0.0215827338129495\\
4.80191	0.0233812949640286\\
4.80407986760175	0.0251798561151078\\
4.82445069575609	0.0269784172661869\\
4.8461061532101	0.028776978417266\\
4.87354572359916	0.0305755395683451\\
4.87487913294837	0.0323741007194243\\
4.88336192271588	0.0341726618705034\\
4.88378734621845	0.0359712230215826\\
4.90641803570704	0.0377697841726617\\
4.92931463618361	0.0395683453237409\\
4.932030061136	0.04136690647482\\
4.93686398832692	0.0431654676258992\\
4.93789462448767	0.0449640287769784\\
4.94111686287881	0.0467625899280575\\
4.94514483021715	0.0485611510791366\\
4.94539540150597	0.0503597122302157\\
4.97293574182643	0.052158273381295\\
4.97337139789282	0.0539568345323742\\
4.9971794974605	0.0557553956834533\\
5.02122331585596	0.0575539568345325\\
5.02456959446826	0.0593525179856116\\
5.02659323634351	0.0611510791366907\\
5.02851717988004	0.0629496402877698\\
5.03218756434652	0.0647482014388491\\
5.03241749053892	0.0665467625899282\\
5.03359747177549	0.0683453237410073\\
5.04698725887735	0.0701438848920864\\
5.04709876997924	0.0719424460431656\\
5.05988919210982	0.0737410071942447\\
5.06272715025407	0.0755395683453238\\
5.06361670977636	0.077338129496403\\
5.06808629669949	0.0791366906474822\\
5.07827007062377	0.0809352517985613\\
5.08134687610436	0.0827338129496404\\
5.08232754742007	0.0845323741007196\\
5.08316016808834	0.0863309352517987\\
5.09126392082228	0.0881294964028778\\
5.09364	0.0899280575539569\\
5.10048117625115	0.0917266187050361\\
5.10311207648056	0.0935251798561152\\
5.106943353996	0.0953237410071943\\
5.11496001979067	0.0971223021582734\\
5.14362474627109	0.0989208633093526\\
5.14893601333153	0.100719424460432\\
5.15499164180495	0.102517985611511\\
5.15955499262929	0.10431654676259\\
5.16369019762205	0.106115107913669\\
5.18255438239907	0.107913669064748\\
5.18656731166594	0.109712230215828\\
5.19879222176905	0.111510791366907\\
5.20526288172906	0.113309352517986\\
5.25439495338876	0.115107913669065\\
5.26359	0.116906474820144\\
5.2904115184965	0.118705035971223\\
5.33401711762437	0.120503597122302\\
5.3749780714494	0.122302158273381\\
5.42214803958624	0.124100719424461\\
5.45798825511543	0.12589928057554\\
5.45944356046217	0.127697841726619\\
5.49556231725723	0.129496402877698\\
5.51700315209275	0.131294964028777\\
5.52614699313823	0.133093525179856\\
5.59912851046204	0.134892086330935\\
5.62070302540111	0.136690647482014\\
5.83134215477269	0.138489208633094\\
5.88726142078802	0.140287769784173\\
6.73098661847007	0.142086330935252\\
6.78090723156191	0.143884892086331\\
7.02224970356449	0.14568345323741\\
7.03581968063151	0.147482014388489\\
7.04078492568311	0.149280575539568\\
7.24369053461071	0.151079136690647\\
7.50175986991854	0.152877697841727\\
7.71800626574233	0.154676258992806\\
7.78713044189748	0.156474820143885\\
7.79130242398503	0.158273381294964\\
7.88430741209525	0.160071942446043\\
7.88677068962173	0.161870503597122\\
7.90374216658249	0.163669064748201\\
7.92987224053104	0.165467625899281\\
7.95921409345386	0.16726618705036\\
7.99550629275607	0.169064748201439\\
8.01682195971937	0.170863309352518\\
8.0223708231151	0.172661870503597\\
8.03586449922816	0.174460431654676\\
8.05031325982616	0.176258992805755\\
8.05818101734575	0.178057553956834\\
8.06775646467501	0.179856115107914\\
8.08313393288436	0.181654676258993\\
8.08314301296078	0.183453237410072\\
8.08379483920946	0.185251798561151\\
8.09277395162179	0.18705035971223\\
8.11936372162694	0.188848920863309\\
8.1205272875448	0.190647482014388\\
8.14214268039804	0.192446043165467\\
8.15460706996166	0.194244604316547\\
8.16263758723764	0.196043165467626\\
8.16527736558145	0.197841726618705\\
8.1665184348637	0.199640287769784\\
8.18049285466991	0.201438848920863\\
8.20282662861209	0.203237410071942\\
8.21819798101869	0.205035971223021\\
8.22973495363899	0.2068345323741\\
8.23983416759603	0.20863309352518\\
8.24024164303833	0.210431654676259\\
8.24926862679027	0.212230215827338\\
8.26276494257269	0.214028776978417\\
8.26384374865005	0.215827338129496\\
8.32051944106834	0.217625899280575\\
8.33240336598676	0.219424460431654\\
8.34731301069889	0.221223021582733\\
8.40524985858435	0.223021582733813\\
8.54184978619516	0.224820143884892\\
8.55077007372103	0.226618705035971\\
8.56844003103261	0.22841726618705\\
8.60077051086235	0.230215827338129\\
8.62027722327211	0.232014388489208\\
8.62116140839621	0.233812949640287\\
8.63560707626223	0.235611510791366\\
8.66668685876298	0.237410071942446\\
8.71577929505798	0.239208633093525\\
8.73184671185375	0.241007194244604\\
8.74362130719718	0.242805755395683\\
8.76084986252477	0.244604316546762\\
8.77095416923928	0.246402877697841\\
8.83205207355475	0.24820143884892\\
8.83220206196067	0.249999999999999\\
8.86014629085702	0.251798561151079\\
8.96254580391597	0.253597122302158\\
8.97336392030397	0.255395683453237\\
9.04394196678469	0.257194244604316\\
9.10856926524232	0.258992805755395\\
9.63398657086947	0.260791366906474\\
9.690466385398	0.262589928057553\\
10.1415579957068	0.264388489208632\\
10.257259434942	0.266187050359712\\
10.4853121148258	0.267985611510791\\
10.5242994379423	0.26978417266187\\
10.5293253691218	0.271582733812949\\
10.5668210433059	0.273381294964028\\
10.5722737224355	0.275179856115107\\
10.5851284694292	0.276978417266186\\
10.5909264992678	0.278776978417265\\
10.5968933089079	0.280575539568345\\
10.6049227625847	0.282374100719424\\
10.6050252975744	0.284172661870503\\
10.6356900299263	0.285971223021582\\
10.6621584961461	0.287769784172661\\
10.6884225934153	0.28956834532374\\
10.7540616061488	0.291366906474819\\
10.9415640951897	0.293165467625898\\
10.9717	0.294964028776978\\
10.9768405402625	0.296762589928057\\
11.0548259228108	0.298561151079136\\
11.4001794558336	0.300359712230215\\
11.4527967824726	0.302158273381294\\
11.6109516431229	0.303956834532373\\
11.6112504474289	0.305755395683452\\
11.6180631979049	0.307553956834531\\
11.6533438242302	0.309352517985611\\
11.663316571971	0.31115107913669\\
11.765929093959	0.312949640287769\\
11.7723534842292	0.314748201438848\\
11.8043800946435	0.316546762589927\\
11.8532739748959	0.318345323741006\\
11.9145023381273	0.320143884892085\\
12.0035936145492	0.321942446043164\\
12.0061814190736	0.323741007194244\\
12.0536914283219	0.325539568345323\\
12.0812118214093	0.327338129496402\\
12.2277455347284	0.329136690647481\\
12.3191617483394	0.33093525179856\\
12.3793671530768	0.332733812949639\\
12.4116111517068	0.334532374100718\\
12.439164748223	0.336330935251797\\
12.4910493401239	0.338129496402877\\
12.5530034534065	0.339928057553956\\
12.5861224349592	0.341726618705035\\
12.6006209196152	0.343525179856114\\
12.6109199505438	0.345323741007193\\
12.6342956927936	0.347122302158272\\
12.6359148942808	0.348920863309351\\
12.6699003494847	0.35071942446043\\
12.674549429162	0.35251798561151\\
12.6772	0.354316546762589\\
12.6858123258602	0.356115107913668\\
12.718269314868	0.357913669064747\\
12.745476166105	0.359712230215826\\
12.7487637737116	0.361510791366905\\
12.7764002357895	0.363309352517984\\
12.7816397401247	0.365107913669063\\
12.7853560125689	0.366906474820143\\
12.8149611693132	0.368705035971222\\
12.8532217571639	0.370503597122301\\
12.9538647420277	0.37230215827338\\
13.0373995057908	0.374100719424459\\
13.0432630039807	0.375899280575538\\
13.0673079570069	0.377697841726617\\
13.114439354433	0.379496402877696\\
13.1166615758206	0.381294964028776\\
13.1295319389577	0.383093525179855\\
13.2227855557245	0.384892086330934\\
13.4694318585883	0.386690647482013\\
13.508965626404	0.388489208633092\\
13.5187306864994	0.390287769784171\\
13.5239179570512	0.39208633093525\\
13.5957251271225	0.393884892086329\\
13.621981622998	0.395683453237409\\
13.6290078998302	0.397482014388488\\
13.683675839696	0.399280575539567\\
13.7386548094925	0.401079136690646\\
13.7423543756336	0.402877697841725\\
13.7695567171277	0.404676258992804\\
13.7817909009568	0.406474820143883\\
13.8301466888548	0.408273381294962\\
13.8454935754425	0.410071942446042\\
13.8521653754039	0.411870503597121\\
13.8736747048853	0.4136690647482\\
13.8987201033559	0.415467625899279\\
13.9134840100614	0.417266187050358\\
13.9195	0.419064748201437\\
13.9296722044574	0.420863309352516\\
13.945322479623	0.422661870503595\\
13.9670601250819	0.424460431654675\\
14.0087565817159	0.426258992805754\\
14.0374422277736	0.428057553956833\\
14.0509139035149	0.429856115107912\\
14.0533400585202	0.431654676258991\\
14.0703	0.43345323741007\\
14.0762897950825	0.435251798561149\\
14.1225270812638	0.437050359712228\\
14.1865406384677	0.438848920863308\\
14.2004728279263	0.440647482014387\\
14.2018199381711	0.442446043165466\\
14.2201713859153	0.444244604316545\\
14.2250090245352	0.446043165467624\\
14.233979482577	0.447841726618703\\
14.2365231164358	0.449640287769782\\
14.2420037970324	0.451438848920862\\
14.2551894037497	0.453237410071941\\
14.2574428989821	0.45503597122302\\
14.2852787597692	0.456834532374099\\
14.2897174539619	0.458633093525178\\
14.3103354873283	0.460431654676257\\
14.3285086681537	0.462230215827336\\
14.3997290860213	0.464028776978415\\
14.4338675227602	0.465827338129495\\
14.4795104231611	0.467625899280574\\
14.4908	0.469424460431653\\
14.5013993661407	0.471223021582732\\
14.5342337857873	0.473021582733811\\
14.5451469598287	0.47482014388489\\
14.5919851201512	0.476618705035969\\
14.6166952547527	0.478417266187048\\
14.6238886818506	0.480215827338128\\
14.6441259878177	0.482014388489207\\
14.6603383588022	0.483812949640286\\
14.6727659106545	0.485611510791365\\
14.6869809096059	0.487410071942444\\
14.738308724011	0.489208633093523\\
14.7405305858874	0.491007194244602\\
14.7895234336923	0.492805755395681\\
14.796772287262	0.494604316546761\\
14.8195	0.49640287769784\\
14.8319709647594	0.498201438848919\\
14.8689741875429	0.499999999999998\\
14.8813745003919	0.501798561151077\\
14.9947574845315	0.503597122302156\\
15.1044718515834	0.505395683453235\\
15.247676207295	0.507194244604315\\
15.2628294569667	0.508992805755394\\
15.2766410991841	0.510791366906473\\
15.3141064131571	0.512589928057552\\
15.5663133047516	0.514388489208631\\
15.7278833439466	0.51618705035971\\
15.8365142072033	0.517985611510789\\
15.873934237712	0.519784172661868\\
15.9492555944815	0.521582733812948\\
15.984280993431	0.523381294964027\\
16.0132268039771	0.525179856115106\\
16.0134	0.526978417266185\\
16.0155800815648	0.528776978417264\\
16.0327839733199	0.530575539568343\\
16.0631941160497	0.532374100719422\\
16.0824990584451	0.534172661870502\\
16.1080131613514	0.535971223021581\\
16.1181082409075	0.53776978417266\\
16.2002673308579	0.539568345323739\\
16.2022751434639	0.541366906474818\\
16.2099486596023	0.543165467625897\\
16.2209666680446	0.544964028776976\\
16.221008386348	0.546762589928055\\
16.2320921550416	0.548561151079135\\
16.2322839408636	0.550359712230214\\
16.2796	0.552158273381293\\
16.3404875738612	0.553956834532372\\
16.3514317516935	0.555755395683451\\
16.5550788858791	0.55755395683453\\
16.675091068662	0.559352517985609\\
16.6776390927313	0.561151079136689\\
16.8136868781132	0.562949640287768\\
16.9631721379287	0.564748201438847\\
17.1681094816327	0.566546762589926\\
17.4513515267109	0.568345323741005\\
17.4721751436236	0.570143884892084\\
17.4924189353838	0.571942446043163\\
17.6069622791901	0.573741007194243\\
17.6360502946672	0.575539568345322\\
17.7526744869034	0.577338129496401\\
17.8135937656895	0.57913669064748\\
17.9126388774107	0.580935251798559\\
17.9602733837274	0.582733812949638\\
18.0026915841226	0.584532374100717\\
18.0666519908357	0.586330935251796\\
18.0744340883451	0.588129496402876\\
18.1963869059008	0.589928057553955\\
18.238605267946	0.591726618705034\\
18.3290112041503	0.593525179856113\\
18.3327379517058	0.595323741007192\\
18.381387810415	0.597122302158271\\
18.4781583570598	0.59892086330935\\
18.4853198548822	0.600719424460429\\
18.6102465595448	0.602517985611509\\
19.0409015330819	0.604316546762588\\
19.0688622076065	0.606115107913667\\
19.1836347519069	0.607913669064746\\
19.2358434515953	0.609712230215825\\
19.295550801256	0.611510791366904\\
19.4124053137224	0.613309352517983\\
19.4211445993426	0.615107913669063\\
19.5222865366049	0.616906474820142\\
19.659248121197	0.618705035971221\\
19.7935806396289	0.6205035971223\\
19.8094992293224	0.622302158273379\\
19.8308413276659	0.624100719424458\\
19.8508750489297	0.625899280575537\\
19.8530926349816	0.627697841726617\\
19.8744156362236	0.629496402877696\\
19.9377625514876	0.631294964028775\\
19.9771317361929	0.633093525179854\\
20.3704966845718	0.634892086330933\\
20.4738433157767	0.636690647482012\\
20.485595403569	0.638489208633091\\
20.5013947187434	0.640287769784171\\
20.5873393014611	0.64208633093525\\
20.7438040264698	0.643884892086329\\
20.8055628232851	0.645683453237408\\
20.9998294936959	0.647482014388487\\
21.4021935604384	0.649280575539566\\
21.5073775942758	0.651079136690645\\
21.5684771397427	0.652877697841725\\
21.7114462120433	0.654676258992804\\
22.3020358098883	0.656474820143883\\
23.4125984976829	0.658273381294962\\
23.5839936263312	0.660071942446041\\
23.6548455504309	0.66187050359712\\
23.6832988206896	0.6636690647482\\
23.787234486355	0.665467625899279\\
23.8677	0.667266187050358\\
23.9129766734036	0.669064748201437\\
23.98519532928	0.670863309352516\\
24.0179828062545	0.672661870503595\\
24.2747	0.674460431654674\\
24.3480760412848	0.676258992805754\\
24.8661027887933	0.678057553956833\\
25.3712024480101	0.679856115107912\\
25.6179317466128	0.681654676258991\\
25.6444023191442	0.68345323741007\\
25.6958308233195	0.685251798561149\\
25.7326871292375	0.687050359712228\\
25.7340341995314	0.688848920863308\\
25.7818817087343	0.690647482014387\\
25.882575429421	0.692446043165466\\
25.9508772087713	0.694244604316545\\
25.9717160859144	0.696043165467624\\
26.1253917510223	0.697841726618703\\
27.0219348638133	0.699640287769782\\
27.0501614402254	0.701438848920862\\
27.1186596997106	0.703237410071941\\
27.1942239730589	0.70503597122302\\
27.2848997799932	0.706834532374099\\
28.2718009628885	0.708633093525178\\
28.3386425369221	0.710431654676257\\
28.4502523984919	0.712230215827336\\
28.5317	0.714028776978416\\
28.8553699163471	0.715827338129495\\
29.081918869783	0.717625899280574\\
29.2127731506702	0.719424460431653\\
29.2879590704957	0.721223021582732\\
29.3833	0.723021582733811\\
29.4122	0.72482014388489\\
29.5941	0.72661870503597\\
29.6933	0.728417266187049\\
29.7572622292138	0.730215827338128\\
29.8054811179829	0.732014388489207\\
29.8115219729954	0.733812949640286\\
29.8249770662706	0.735611510791365\\
29.8537	0.737410071942444\\
29.8558324734308	0.739208633093524\\
29.8819705190764	0.741007194244603\\
29.9360560642655	0.742805755395682\\
30.0659757697958	0.744604316546761\\
30.1213608804868	0.74640287769784\\
30.2685253581121	0.748201438848919\\
30.4412682529297	0.749999999999998\\
30.5160684126715	0.751798561151078\\
30.7455160298115	0.753597122302157\\
30.7920873700153	0.755395683453236\\
30.8357700822404	0.757194244604315\\
30.8935898027916	0.758992805755394\\
30.8992731570758	0.760791366906473\\
30.9660322947785	0.762589928057552\\
30.9932223194593	0.764388489208632\\
31.1078870758435	0.766187050359711\\
31.1274810320436	0.76798561151079\\
31.4225	0.769784172661869\\
31.7036658691775	0.771582733812948\\
31.8059251393692	0.773381294964027\\
31.8722386691608	0.775179856115107\\
31.8899580388161	0.776978417266186\\
31.9101773127681	0.778776978417265\\
31.9643604312171	0.780575539568344\\
31.9864251777411	0.782374100719423\\
32.5688876863326	0.784172661870502\\
32.8916382717781	0.785971223021581\\
32.9873360365953	0.787769784172661\\
33.0268	0.78956834532374\\
33.146248023655	0.791366906474819\\
33.3583	0.793165467625898\\
33.3674359742203	0.794964028776977\\
33.5836568678392	0.796762589928056\\
33.6747347226518	0.798561151079136\\
33.7483196491722	0.800359712230215\\
33.9326089727127	0.802158273381294\\
34.1560985012435	0.803956834532373\\
34.2063371280469	0.805755395683452\\
34.6033694599723	0.807553956834531\\
34.9073679121151	0.80935251798561\\
35.320273260817	0.811151079136689\\
35.3331967664854	0.812949640287769\\
35.3623527139008	0.814748201438848\\
36.3728558050897	0.816546762589927\\
36.5712713308635	0.818345323741006\\
36.7299472113873	0.820143884892085\\
36.7700022816419	0.821942446043164\\
36.7767406499184	0.823741007194243\\
37.0019406488412	0.825539568345323\\
37.0037120555599	0.827338129496402\\
37.4754004168268	0.829136690647481\\
37.571	0.83093525179856\\
37.6089673373877	0.832733812949639\\
38.2324682547766	0.834532374100718\\
38.5066729413349	0.836330935251798\\
38.509466640278	0.838129496402877\\
38.5945713207557	0.839928057553956\\
38.9109577050353	0.841726618705035\\
38.9968571635765	0.843525179856114\\
39.3642	0.845323741007193\\
39.6332668223138	0.847122302158273\\
39.854852394103	0.848920863309352\\
41.5444022053318	0.850719424460431\\
41.886305645733	0.85251798561151\\
41.9978422410494	0.854316546762589\\
42.4907960375448	0.856115107913668\\
42.7598224545867	0.857913669064747\\
42.9130712768967	0.859712230215827\\
47.2025024956324	0.865107913669064\\
47.2025024956324	0.866906474820143\\
47.2231538343654	0.870503597122301\\
47.2231538343654	0.87410071942446\\
47.2324548617366	0.879496402877697\\
47.2531278557022	0.883093525179856\\
47.2531278557022	0.884892086330935\\
47.2624072056556	0.888489208633093\\
47.2624072056556	0.890287769784172\\
47.2668563196397	0.895683453237409\\
47.2668563196397	0.901079136690647\\
47.2750329544383	0.904676258992805\\
47.2789820459354	0.908273381294963\\
47.2831018657004	0.911870503597122\\
47.2923595273896	0.913669064748201\\
47.2968442063576	0.91546762589928\\
47.3050286831413	0.917266187050359\\
47.31	0.920863309352518\\
47.31307586436	0.922661870503597\\
47.3223118269385	0.924460431654676\\
47.3223118269385	0.926258992805755\\
47.3268320882898	0.928057553956834\\
47.3268320882898	0.929856115107913\\
47.3350244104243	0.933453237410072\\
47.3394204435235	0.93705035971223\\
47.3394204435235	0.938848920863309\\
47.3430498516809	0.940647482014388\\
47.356819965436	0.944244604316546\\
47.3689796897178	0.946043165467626\\
47.3689796897178	0.947841726618705\\
47.3694202157453	0.953237410071942\\
47.3950158607304	0.955035971223021\\
47.3950158607304	0.956834532374101\\
47.3989789039586	0.95863309352518\\
47.3994199881438	0.960431654676259\\
47.3994199881438	0.962230215827338\\
47.4	0.967625899280575\\
47.4029977923071	0.969424460431655\\
47.4167957053712	0.971223021582734\\
47.4250115837535	0.974820143884892\\
47.4289781180227	0.976618705035971\\
47.4289781180227	0.97841726618705\\
47.429419760719	0.982014388489209\\
47.4550073053567	0.985611510791367\\
47.4589773319101	0.989208633093525\\
47.4594195334709	0.991007194244604\\
47.46	0.994604316546763\\
47.4850030255399	0.996402877697842\\
47.4889765456208	0.998201438848921\\
47.5149987443032	1\\
};
\addplot[const plot, color=mycolor6, forget plot] table[row sep=crcr] {%
4.74621671082699	0\\
4.74621671082699	0.00199203187250996\\
4.86611163149874	0.00398406374501992\\
4.97316071086087	0.00597609561752988\\
4.98521855040444	0.00796812749003983\\
4.98690256055901	0.00996015936254979\\
5.34436674671744	0.0119521912350598\\
5.35436390385152	0.0139442231075697\\
5.45524368850711	0.0159362549800797\\
5.49774716988852	0.0179282868525896\\
5.54002539148501	0.0199203187250996\\
5.60420437560792	0.0219123505976095\\
5.87250039983033	0.0239043824701195\\
5.99899374705865	0.0258964143426295\\
6.84427443960758	0.0278884462151394\\
7.05241942914341	0.0298804780876494\\
7.07508757499924	0.0318725099601593\\
7.07663883839446	0.0338645418326693\\
7.09174516026398	0.0358565737051793\\
7.09786517437632	0.0378486055776892\\
7.13158	0.0398406374501992\\
7.14165629084573	0.0418326693227091\\
7.14558620280505	0.0438247011952191\\
7.15237496216951	0.045816733067729\\
7.16285887987396	0.047808764940239\\
7.16925684287438	0.049800796812749\\
7.1692808225711	0.0517928286852589\\
7.16960115522713	0.0537848605577689\\
7.17440222824565	0.0557768924302788\\
7.18126323770536	0.0577689243027888\\
7.1833549857932	0.0597609561752988\\
7.21466433737184	0.0617529880478087\\
7.22491	0.0637450199203187\\
7.23232271429743	0.0657370517928286\\
7.23263951575972	0.0677290836653386\\
7.24489772427791	0.0697211155378485\\
7.25515577880303	0.0717131474103585\\
7.26262251499624	0.0737051792828685\\
7.26491596088143	0.0756972111553784\\
7.26726	0.0776892430278884\\
7.27092238665602	0.0796812749003983\\
7.27886	0.0816733067729083\\
7.28149816523053	0.0836653386454183\\
7.2970533752932	0.0856573705179282\\
7.29753295477486	0.0876494023904382\\
7.32912572744298	0.0896414342629481\\
7.33664314319121	0.0916334661354581\\
7.36020289982274	0.093625498007968\\
7.36220985303038	0.095617529880478\\
7.36242033061046	0.097609561752988\\
7.36905	0.0996015936254979\\
7.37726	0.101593625498008\\
7.4311497584448	0.103585657370518\\
7.47204952421531	0.105577689243028\\
7.51131516653819	0.107569721115538\\
7.54665238318403	0.109561752988048\\
7.64460616721781	0.111553784860558\\
7.7970628314555	0.113545816733068\\
8.03326106636056	0.115537848605578\\
8.05232162140149	0.117529880478088\\
8.07702696270855	0.119521912350598\\
8.07998286111181	0.121513944223107\\
8.0836337913976	0.123505976095617\\
8.17671192250669	0.125498007968127\\
8.18704232626952	0.127490039840637\\
8.18730298791893	0.129482071713147\\
8.20335805458893	0.131474103585657\\
8.20579175505953	0.133466135458167\\
8.23557586101446	0.135458167330677\\
8.23886840688089	0.137450199203187\\
8.25312148595056	0.139442231075697\\
8.26900480259306	0.141434262948207\\
8.2792911218293	0.143426294820717\\
8.28785282280126	0.145418326693227\\
8.28842175729402	0.147410358565737\\
8.31122173306736	0.149402390438247\\
8.31782950542023	0.151394422310757\\
8.32127670005038	0.153386454183267\\
8.32819764849867	0.155378486055777\\
8.33608340920409	0.157370517928287\\
8.33697801918094	0.159362549800797\\
8.34193227700932	0.161354581673307\\
8.34893390455538	0.163346613545817\\
8.36290466287098	0.165338645418327\\
8.36876842206506	0.167330677290837\\
8.38525278270253	0.169322709163346\\
8.405101106265	0.171314741035856\\
8.41643555086855	0.173306772908366\\
8.41733445008118	0.175298804780876\\
8.44260371197838	0.177290836653386\\
8.44604576147482	0.179282868525896\\
8.47875872242778	0.181274900398406\\
8.48761721200027	0.183266932270916\\
8.4935630952315	0.185258964143426\\
8.49940485156561	0.187250996015936\\
8.50748023434697	0.189243027888446\\
8.51438	0.191235059760956\\
8.54582194388947	0.193227091633466\\
8.56212820763247	0.195219123505976\\
8.58558004553286	0.197211155378486\\
8.6106182106748	0.199203187250996\\
8.61452479228819	0.201195219123506\\
8.6297915569463	0.203187250996016\\
8.63226	0.205179282868526\\
8.65081412175093	0.207171314741036\\
8.68660223806433	0.209163346613546\\
8.69746030499791	0.211155378486056\\
8.71182108843023	0.213147410358566\\
8.75520219960561	0.215139442231076\\
8.81130184338677	0.217131474103585\\
8.93201480289937	0.219123505976095\\
8.99290440796134	0.221115537848605\\
9.0332446997552	0.223107569721115\\
9.43767	0.225099601593625\\
9.46308850845297	0.227091633466135\\
9.48598450379481	0.229083665338645\\
9.49839	0.231075697211155\\
9.52471613634857	0.233067729083665\\
9.62347310821109	0.235059760956175\\
9.65220164987104	0.237051792828685\\
9.65420808634228	0.239043824701195\\
9.65991869331661	0.241035856573705\\
9.66873240884946	0.243027888446215\\
9.8565346248579	0.245019920318725\\
10.9430349833138	0.247011952191235\\
11.075284595281	0.249003984063745\\
11.088674465963	0.250996015936255\\
11.2741444288954	0.252988047808765\\
11.3281195679991	0.254980079681275\\
11.3569255948232	0.256972111553785\\
11.4351940277119	0.258964143426295\\
11.4529204080976	0.260956175298805\\
11.454027066455	0.262948207171315\\
11.5898160761336	0.264940239043824\\
11.5976756017954	0.266932270916334\\
11.6010075699851	0.268924302788844\\
11.6307168409621	0.270916334661354\\
11.6383167299627	0.272908366533864\\
11.6405	0.274900398406374\\
11.6428040805583	0.276892430278884\\
11.6678	0.278884462151394\\
11.6723057549847	0.280876494023904\\
11.6769226615292	0.282868525896414\\
11.6791908453717	0.284860557768924\\
11.6793	0.286852589641434\\
11.6861158438673	0.288844621513944\\
11.7094983322132	0.290836653386454\\
11.7459072296291	0.292828685258964\\
11.7516150765393	0.294820717131474\\
11.7993728654731	0.296812749003984\\
11.8225802869873	0.298804780876494\\
11.9160154565185	0.300796812749004\\
12.1032093881989	0.302788844621514\\
12.1787661470763	0.304780876494024\\
12.1848162055503	0.306772908366534\\
12.2029230098359	0.308764940239044\\
12.2115902661955	0.310756972111554\\
12.3393049559698	0.312749003984063\\
12.3914829399496	0.314741035856573\\
12.3936321391058	0.316733067729083\\
12.394656726478	0.318725099601593\\
12.3951763471998	0.320717131474103\\
12.4038222412885	0.322709163346613\\
12.4206563579589	0.324701195219123\\
12.4249646653171	0.326693227091633\\
12.4364942033594	0.328685258964143\\
12.4451336474734	0.330677290836653\\
12.4936417378017	0.332669322709163\\
12.5175079233096	0.334661354581673\\
12.5212264190876	0.336653386454183\\
12.5980046449583	0.338645418326693\\
12.6289480943384	0.340637450199203\\
12.653535013741	0.342629482071713\\
12.6618462739351	0.344621513944223\\
12.7315790233838	0.346613545816733\\
12.8015313873034	0.348605577689243\\
12.8210804367258	0.350597609561753\\
12.8735401936029	0.352589641434263\\
12.8876949006432	0.354581673306773\\
12.9394562387416	0.356573705179283\\
12.9588764750298	0.358565737051793\\
13.0047853000704	0.360557768924302\\
13.0328632062503	0.362549800796812\\
13.1531702528521	0.364541832669322\\
13.1649127481176	0.366533864541832\\
13.1851464187535	0.368525896414342\\
13.19775999661	0.370517928286852\\
13.2079673293258	0.372509960159362\\
13.213165371606	0.374501992031872\\
13.2760512464954	0.376494023904382\\
13.3579774276565	0.378486055776892\\
13.3684410636606	0.380478087649402\\
13.3715499948102	0.382470119521912\\
13.3717959860324	0.384462151394422\\
13.3889837790826	0.386454183266932\\
13.3902833937267	0.388446215139442\\
13.401402153357	0.390438247011952\\
13.4062548967108	0.392430278884462\\
13.4074356995072	0.394422310756972\\
13.4116384275537	0.396414342629482\\
13.4123353025888	0.398406374501992\\
13.4250638167719	0.400398406374502\\
13.4544905291613	0.402390438247012\\
13.4586984394826	0.404382470119522\\
13.4613904308555	0.406374501992032\\
13.4706654062901	0.408366533864541\\
13.4718302798731	0.410358565737051\\
13.4971	0.412350597609561\\
13.4986290341089	0.414342629482071\\
13.4995364090977	0.416334661354581\\
13.525	0.418326693227091\\
13.5305502966818	0.420318725099601\\
13.5435338366915	0.422310756972111\\
13.5538883984393	0.424302788844621\\
13.5824	0.426294820717131\\
13.6296995613851	0.428286852589641\\
13.6298229517942	0.430278884462151\\
13.6573814710872	0.432270916334661\\
13.6673148228013	0.434262948207171\\
13.6692021578781	0.436254980079681\\
13.6790130017588	0.438247011952191\\
13.7150868228281	0.440239043824701\\
13.7265294401623	0.442231075697211\\
13.798409208252	0.444223107569721\\
13.8278866802084	0.446215139442231\\
14.0191377291465	0.448207171314741\\
14.519497775586	0.450199203187251\\
14.5776445261794	0.452191235059761\\
14.5895461158852	0.454183266932271\\
14.6703038136375	0.45617529880478\\
14.7052169468405	0.45816733067729\\
14.8276300504046	0.4601593625498\\
15.0424197186015	0.46215139442231\\
15.0956169493034	0.46414342629482\\
15.1022798525574	0.46613545816733\\
15.2876340720039	0.46812749003984\\
15.2928114765981	0.47011952191235\\
15.3799862219965	0.47211155378486\\
15.6575667693825	0.47410358565737\\
15.7403149079847	0.47609561752988\\
15.7492812098622	0.47808764940239\\
15.7813909109636	0.4800796812749\\
15.806	0.48207171314741\\
15.8347190388547	0.48406374501992\\
15.8361417568297	0.48605577689243\\
15.8596568279961	0.48804780876494\\
15.8782846729079	0.49003984063745\\
15.8965234013406	0.49203187250996\\
15.9662451076342	0.49402390438247\\
15.9835997776031	0.49601593625498\\
16.0046824530714	0.49800796812749\\
16.0100128537201	0.5\\
16.041323460788	0.50199203187251\\
16.0445158534905	0.503984063745019\\
16.0623165703271	0.505976095617529\\
16.0704147546688	0.507968127490039\\
16.0874797739146	0.509960159362549\\
16.0962048295252	0.511952191235059\\
16.1199774663174	0.513944223107569\\
16.3792783938099	0.515936254980079\\
17.0167778947638	0.517928286852589\\
17.335579470629	0.519920318725099\\
17.4685857763009	0.521912350597609\\
17.4954	0.523904382470119\\
17.5164709190829	0.525896414342629\\
17.542073513526	0.527888446215139\\
17.5880348668057	0.529880478087649\\
17.6732986228257	0.531872509960159\\
17.6877069230783	0.533864541832669\\
17.6993298969639	0.535856573705179\\
17.767269905407	0.537848605577689\\
17.7843561285549	0.539840637450199\\
17.9271632937145	0.541832669322709\\
17.9330676752513	0.543824701195219\\
18.8368616371952	0.545816733067729\\
18.8717723466733	0.547808764940239\\
19.2743518563482	0.549800796812749\\
19.6384877950953	0.551792828685258\\
19.643656872893	0.553784860557768\\
19.6713646501742	0.555776892430278\\
19.7286792186528	0.557768924302788\\
19.742229125236	0.559760956175298\\
19.8686231842545	0.561752988047808\\
20.0430370336556	0.563745019920318\\
20.3045426696404	0.565737051792828\\
20.3509618094502	0.567729083665338\\
20.3783176292019	0.569721115537848\\
20.3955203875189	0.571713147410358\\
20.4412578764885	0.573705179282868\\
20.4996556370226	0.575697211155378\\
20.5150948227127	0.577689243027888\\
20.5163029064487	0.579681274900398\\
20.5376617480529	0.581673306772908\\
20.5378548712033	0.583665338645418\\
20.5964	0.585657370517928\\
20.6222895224572	0.587649402390438\\
20.6378285922467	0.589641434262948\\
20.656288075135	0.591633466135458\\
20.6777521284	0.593625498007968\\
20.6815762517164	0.595617529880478\\
20.7134723320904	0.597609561752988\\
20.7143733456525	0.599601593625497\\
20.7510882071476	0.601593625498007\\
20.753695319881	0.603585657370517\\
20.8353408242625	0.605577689243027\\
20.8703420633621	0.607569721115537\\
20.9138069792794	0.609561752988047\\
21.0138244554252	0.611553784860557\\
21.0291014158562	0.613545816733067\\
21.060692145212	0.615537848605577\\
21.2142986999892	0.617529880478087\\
21.2292856869323	0.619521912350597\\
21.3498639837726	0.621513944223107\\
21.4308608623674	0.623505976095617\\
21.486025262143	0.625498007968127\\
21.5400817425651	0.627490039840637\\
21.6579502935734	0.629482071713147\\
21.6802212962852	0.631474103585657\\
21.6956873617505	0.633466135458167\\
21.7930290152662	0.635458167330677\\
22.4848192879728	0.637450199203187\\
22.5126	0.639442231075697\\
22.7935233423966	0.641434262948207\\
23.0848079295922	0.643426294820717\\
24.0485443841465	0.645418326693227\\
24.0810363550942	0.647410358565736\\
24.1260013697962	0.649402390438246\\
24.163	0.651394422310756\\
24.1740299915052	0.653386454183266\\
24.4293463116069	0.655378486055776\\
24.6383610707616	0.657370517928286\\
24.97930470542	0.659362549800796\\
25.0008213219661	0.661354581673306\\
25.0116534868272	0.663346613545816\\
25.0270531898729	0.665338645418326\\
25.0897260053856	0.667330677290836\\
25.1448132478399	0.669322709163346\\
25.2622011373711	0.671314741035856\\
25.272568667317	0.673306772908366\\
25.272983426523	0.675298804780876\\
25.3168841171337	0.677290836653386\\
25.3303475983439	0.679282868525896\\
25.3484838523511	0.681274900398406\\
25.3846874129804	0.683266932270916\\
25.4166889886457	0.685258964143426\\
25.4363481855786	0.687250996015936\\
25.5547218455054	0.689243027888446\\
26.027220921356	0.691235059760956\\
26.0529674964943	0.693227091633466\\
26.2555762630392	0.695219123505975\\
26.8005039576114	0.697211155378485\\
27.2483321341229	0.699203187250995\\
27.2792123146157	0.701195219123505\\
27.2989121695121	0.703187250996015\\
27.6833286763423	0.705179282868525\\
28.1413681604379	0.707171314741035\\
28.4720184471574	0.709163346613545\\
28.8269463996008	0.711155378486055\\
29.3459476866946	0.713147410358565\\
29.5610865067854	0.715139442231075\\
29.7374825316749	0.717131474103585\\
30.4447	0.719123505976095\\
30.5181844311392	0.721115537848605\\
30.6631	0.723107569721115\\
31.0765803250634	0.725099601593625\\
31.0840698507831	0.727091633466135\\
31.1899687095603	0.729083665338645\\
31.3018906323115	0.731075697211155\\
31.3144205129666	0.733067729083665\\
31.3324	0.735059760956175\\
31.3862458553391	0.737051792828685\\
31.3899665602819	0.739043824701195\\
31.4537386151684	0.741035856573705\\
31.5060832219245	0.743027888446214\\
31.5538761758113	0.745019920318724\\
31.5842686275323	0.747011952191234\\
31.6301601219424	0.749003984063744\\
31.8222445696107	0.750996015936254\\
31.8570476522619	0.752988047808764\\
31.8677	0.754980079681274\\
31.981164320809	0.756972111553784\\
32.2987796657599	0.758964143426294\\
32.4397768039942	0.760956175298804\\
33.1167104418151	0.762948207171314\\
33.1188039927967	0.764940239043824\\
33.4459160828348	0.766932270916334\\
33.724411968536	0.768924302788844\\
34.0999844271587	0.770916334661354\\
34.4124156543345	0.772908366533864\\
34.9687840040639	0.774900398406374\\
35.3437164576622	0.776892430278884\\
35.3919219128464	0.778884462151394\\
35.4705036320758	0.780876494023904\\
35.5258311081337	0.782868525896414\\
35.6271871322854	0.784860557768924\\
35.6315479904776	0.786852589641434\\
35.8010956319191	0.788844621513944\\
35.8072210923066	0.790836653386454\\
36.000144657162	0.792828685258964\\
36.206488755146	0.794820717131474\\
36.2100962832039	0.796812749003983\\
36.2255636149035	0.798804780876493\\
36.307255844515	0.800796812749003\\
36.6317503396387	0.802788844621513\\
36.6881036409776	0.804780876494023\\
36.7574589630371	0.806772908366533\\
37.0261331365662	0.808764940239043\\
37.0834019967601	0.810756972111553\\
37.1351954537977	0.812749003984063\\
37.5302	0.814741035856573\\
37.9898166915945	0.816733067729083\\
38.0947634306189	0.818725099601593\\
38.5108	0.820717131474103\\
38.9167	0.822709163346613\\
39.0036919046008	0.824701195219123\\
39.0825669640182	0.826693227091633\\
41.1119397164699	0.828685258964143\\
43.6154977344207	0.830677290836653\\
45.2225707987699	0.832669322709163\\
45.3638839467915	0.834661354581673\\
45.6408091496942	0.836653386454183\\
45.8531219491039	0.838645418326693\\
45.9096258804319	0.840637450199203\\
46.340413822057	0.842629482071713\\
46.8010438647459	0.844621513944223\\
47.2025024956324	0.850597609561752\\
47.2025024956324	0.852589641434262\\
47.2231538343654	0.856573705179282\\
47.2231538343654	0.860557768924302\\
47.2324548617366	0.866533864541832\\
47.2531278557022	0.870517928286852\\
47.2531278557022	0.872509960159362\\
47.2624072056556	0.876494023904382\\
47.2624072056556	0.878486055776892\\
47.2668563196397	0.884462151394422\\
47.2668563196397	0.890438247011952\\
47.2750329544383	0.894422310756972\\
47.2789820459354	0.898406374501992\\
47.2831018657004	0.902390438247012\\
47.2923595273896	0.904382470119522\\
47.2968442063576	0.906374501992032\\
47.3050286831413	0.908366533864541\\
47.31	0.912350597609561\\
47.31307586436	0.914342629482071\\
47.3223118269385	0.916334661354581\\
47.3223118269385	0.918326693227091\\
47.3268320882898	0.920318725099601\\
47.3268320882898	0.922310756972111\\
47.3350244104243	0.926294820717131\\
47.3394204435235	0.930278884462151\\
47.3394204435235	0.932270916334661\\
47.3430498516809	0.934262948207171\\
47.356819965436	0.938247011952191\\
47.3689796897178	0.940239043824701\\
47.3689796897178	0.942231075697211\\
47.3694202157453	0.948207171314741\\
47.3950158607304	0.950199203187251\\
47.3950158607304	0.952191235059761\\
47.3989789039586	0.954183266932271\\
47.3994199881438	0.956175298804781\\
47.3994199881438	0.958167330677291\\
47.4	0.964143426294821\\
47.4029977923071	0.966135458167331\\
47.4167957053712	0.968127490039841\\
47.4250115837535	0.97211155378486\\
47.4289781180227	0.97410358565737\\
47.4289781180227	0.97609561752988\\
47.429419760719	0.9800796812749\\
47.4550073053567	0.98406374501992\\
47.4589773319101	0.98804780876494\\
47.4594195334709	0.99003984063745\\
47.46	0.99402390438247\\
47.4850030255399	0.99601593625498\\
47.4889765456208	0.99800796812749\\
47.5149987443032	1\\
};
\addplot[const plot, color=mycolor6, forget plot] table[row sep=crcr] {%
4.66328490656437	0\\
4.66328490656437	0.00183486238532105\\
4.6657667220088	0.00366972477064209\\
4.71580798250909	0.00550458715596314\\
4.751251250745	0.00733944954128418\\
4.75246617724757	0.00917431192660534\\
4.75320741093519	0.0110091743119265\\
4.75673567371835	0.0128440366972477\\
4.78565692394874	0.0146788990825687\\
4.80081766922766	0.0165137614678899\\
4.81181144409652	0.018348623853211\\
4.81384207935217	0.0201834862385322\\
4.81683304072044	0.0220183486238533\\
4.82521509073342	0.0238532110091745\\
4.82880978089982	0.0256880733944955\\
4.83748962647304	0.0275229357798167\\
4.84956735822573	0.0293577981651377\\
4.85580412083649	0.0311926605504589\\
4.86982727836044	0.03302752293578\\
4.90332666436241	0.0348623853211012\\
4.90798696914687	0.0366972477064222\\
4.91475601259223	0.0385321100917433\\
4.92074709409286	0.0403669724770643\\
4.92561391745331	0.0422018348623854\\
4.93656351658665	0.0440366972477065\\
4.94135673208381	0.0458715596330277\\
4.95499397264522	0.0477064220183487\\
4.95513389949568	0.0495412844036699\\
4.95741020498033	0.0513761467889909\\
4.97974211616745	0.0532110091743121\\
4.98796186901537	0.0550458715596333\\
5.00012800409529	0.0568807339449543\\
5.00560354114165	0.0587155963302753\\
5.02483888707181	0.0605504587155965\\
5.04258489365712	0.0623853211009175\\
5.06854758005503	0.0642201834862386\\
5.06856623652898	0.0660550458715596\\
5.0695767408527	0.0678899082568807\\
5.06969689787367	0.0697247706422017\\
5.06991672053398	0.0715596330275229\\
5.08354695505176	0.0733944954128439\\
5.08482	0.0752293577981651\\
5.09579222739832	0.0770642201834861\\
5.10933957392728	0.0788990825688073\\
5.12147767532174	0.0807339449541283\\
5.1219092928251	0.0825688073394495\\
5.12488499983823	0.0844036697247706\\
5.1284	0.0862385321100918\\
5.13199449716013	0.088073394495413\\
5.13636112276955	0.0899082568807341\\
5.1409661668205	0.0917431192660553\\
5.15224714862402	0.0935779816513764\\
5.1542	0.0954128440366975\\
5.15523669593038	0.0972477064220185\\
5.16269483231266	0.0990825688073397\\
5.16555272456937	0.100917431192661\\
5.16836171168574	0.102752293577982\\
5.17573995415546	0.104587155963303\\
5.17894051513743	0.106422018348624\\
5.17951988647152	0.108256880733945\\
5.18160939618332	0.110091743119266\\
5.18382516310855	0.111926605504587\\
5.18910960826851	0.113761467889908\\
5.19445	0.11559633027523\\
5.19904195926725	0.117431192660551\\
5.21181295977529	0.119266055045872\\
5.21578951820362	0.121100917431193\\
5.21698927229905	0.122935779816514\\
5.21857882754223	0.124770642201835\\
5.22419642396426	0.126605504587156\\
5.23681348826836	0.128440366972477\\
5.23951881174764	0.130275229357798\\
5.24301910960369	0.132110091743119\\
5.2461140612448	0.13394495412844\\
5.24919914258326	0.135779816513761\\
5.25665290080597	0.137614678899082\\
5.26879933138222	0.139449541284403\\
5.2851098198334	0.141284403669725\\
5.29140094221516	0.143119266055046\\
5.29592947062729	0.144954128440367\\
5.30369119952362	0.146788990825688\\
5.30393112931076	0.148623853211009\\
5.30650037753698	0.15045871559633\\
5.31958293224823	0.152293577981651\\
5.32819762321922	0.154128440366972\\
5.3334	0.155963302752294\\
5.35789	0.157798165137615\\
5.36523371700661	0.159633027522936\\
5.36549597089936	0.161467889908257\\
5.36570921860599	0.163302752293578\\
5.36770217001628	0.165137614678899\\
5.37647631307874	0.16697247706422\\
5.38019362406721	0.168807339449541\\
5.38956186199074	0.170642201834862\\
5.40802578960586	0.172477064220183\\
5.41110147387091	0.174311926605504\\
5.41649023006165	0.176146788990825\\
5.42801151656846	0.177981651376147\\
5.48238795802943	0.179816513761468\\
5.54581043716032	0.181651376146789\\
5.60108851553992	0.18348623853211\\
5.61477874026979	0.185321100917431\\
5.62102402363846	0.187155963302752\\
5.64302331567823	0.188990825688073\\
5.69059706696526	0.190825688073394\\
5.70056208143901	0.192660550458715\\
5.73200789487314	0.194495412844036\\
5.75651605836574	0.196330275229358\\
5.78170825884921	0.198165137614679\\
5.78192562731662	0.2\\
5.78228562164513	0.201834862385321\\
5.80042887399365	0.203669724770642\\
5.81323	0.205504587155963\\
5.83504	0.207339449541284\\
5.84619687038283	0.209174311926605\\
5.93206996217087	0.211009174311926\\
5.98699863508803	0.212844036697247\\
5.99385645442137	0.214678899082569\\
6.06716958131281	0.21651376146789\\
6.11686139015426	0.218348623853211\\
6.11939693816889	0.220183486238532\\
6.32583315056285	0.222018348623853\\
6.41622270884759	0.223853211009174\\
6.43542574491908	0.225688073394495\\
6.55672241240655	0.227522935779816\\
7.03926831962515	0.229357798165138\\
7.12914797977468	0.231192660550459\\
7.14777667729482	0.23302752293578\\
7.16330036255057	0.234862385321101\\
7.18369872265924	0.236697247706422\\
7.20134292164602	0.238532110091743\\
7.21261228614214	0.240366972477064\\
7.23834914052988	0.242201834862385\\
7.24590313996525	0.244036697247706\\
7.30347883449312	0.245871559633027\\
7.30865256917834	0.247706422018348\\
7.31115519875437	0.24954128440367\\
7.3327508745155	0.251376146788991\\
7.33888481397654	0.253211009174312\\
7.34308564015949	0.255045871559633\\
7.35472813850279	0.256880733944954\\
7.35558634547861	0.258715596330275\\
7.35987226464493	0.260550458715596\\
7.3644641910991	0.262385321100917\\
7.3882915264221	0.264220183486238\\
7.39345522467023	0.266055045871559\\
7.39384785313269	0.26788990825688\\
7.41783186899469	0.269724770642201\\
7.42679427179115	0.271559633027523\\
7.44371897098777	0.273394495412844\\
7.44546857649063	0.275229357798165\\
7.44574671923498	0.277064220183486\\
7.4558077095365	0.278899082568807\\
7.47983272575994	0.280733944954128\\
7.48427909218155	0.282568807339449\\
7.51756748361416	0.28440366972477\\
7.52273457441591	0.286238532110091\\
7.53679182607016	0.288073394495412\\
7.54070505458042	0.289908256880733\\
7.5489	0.291743119266054\\
7.54998301712722	0.293577981651375\\
7.55609	0.295412844036697\\
7.55970353085313	0.297247706422018\\
7.56496246815036	0.299082568807339\\
7.56593435190173	0.30091743119266\\
7.56866942073643	0.302752293577981\\
7.61604912359689	0.304587155963302\\
7.63534859187451	0.306422018348623\\
7.6457151285031	0.308256880733944\\
7.65676639677615	0.310091743119266\\
7.67864136695987	0.311926605504587\\
7.68130313236553	0.313761467889908\\
7.68401442400878	0.315596330275229\\
7.72154512536363	0.31743119266055\\
7.72546476052868	0.319266055045871\\
7.72934254573766	0.321100917431192\\
7.74670090908617	0.322935779816513\\
7.77457829657223	0.324770642201834\\
7.79308	0.326605504587156\\
7.81501399816413	0.328440366972477\\
7.86275707232411	0.330275229357798\\
7.92415000028435	0.332110091743119\\
8.09373213413545	0.33394495412844\\
8.12516191390031	0.335779816513761\\
8.19225989314749	0.337614678899082\\
8.26080080424653	0.339449541284403\\
8.267766028567	0.341284403669724\\
8.28060908770257	0.343119266055045\\
8.32015930805023	0.344954128440367\\
8.33166913578216	0.346788990825688\\
8.43043556094911	0.348623853211009\\
8.44773670994191	0.35045871559633\\
8.47449435410584	0.352293577981651\\
8.50225434977487	0.354128440366972\\
8.50428087827478	0.355963302752293\\
8.53717653241791	0.357798165137614\\
8.54655670591706	0.359633027522935\\
8.79727494456863	0.361467889908256\\
8.82349382108601	0.363302752293577\\
8.82969484991499	0.365137614678899\\
8.83076319679814	0.36697247706422\\
8.87222159155187	0.368807339449541\\
8.90034489100507	0.370642201834862\\
8.90044454769847	0.372477064220183\\
8.92152713228676	0.374311926605504\\
8.92497249187636	0.376146788990825\\
8.95191487750597	0.377981651376146\\
8.95619661171594	0.379816513761467\\
8.96502515621317	0.381651376146788\\
9.00085593202197	0.38348623853211\\
9.01188834740467	0.385321100917431\\
9.01867302795284	0.387155963302752\\
9.04253	0.388990825688073\\
9.05361	0.390825688073394\\
9.05400887603785	0.392660550458715\\
9.05950703048004	0.394495412844036\\
9.09430898340817	0.396330275229357\\
9.10808824755009	0.398165137614678\\
9.13289398842496	0.399999999999999\\
9.15570825348306	0.401834862385321\\
9.17563836947808	0.403669724770642\\
9.1784834727257	0.405504587155963\\
9.2563358835487	0.407339449541284\\
9.29536264371654	0.409174311926605\\
9.33984	0.411009174311926\\
9.35157568871395	0.412844036697247\\
9.39414378342871	0.414678899082568\\
10.4092453521518	0.41651376146789\\
10.427817034481	0.418348623853211\\
10.4400098046667	0.420183486238532\\
10.461827095889	0.422018348623853\\
10.5025950542447	0.423853211009174\\
10.5036011839534	0.425688073394495\\
10.5783103518287	0.427522935779816\\
10.5935100635215	0.429357798165137\\
10.6016861279381	0.431192660550458\\
10.6760186724948	0.43302752293578\\
10.8846873471349	0.434862385321101\\
10.8987745711735	0.436697247706422\\
11.1432498846851	0.438532110091743\\
11.156852684271	0.440366972477064\\
11.231649438869	0.442201834862385\\
11.3185	0.444036697247706\\
11.3191414539042	0.445871559633027\\
11.3699	0.447706422018348\\
11.3699888745241	0.449541284403669\\
11.3883949229828	0.451376146788991\\
11.4056742857556	0.453211009174312\\
11.5003187472452	0.455045871559633\\
11.5030307162229	0.456880733944954\\
11.5362290208783	0.458715596330275\\
11.5411128317665	0.460550458715596\\
11.5769452245551	0.462385321100917\\
11.6305246111017	0.464220183486238\\
11.6585538589616	0.466055045871559\\
11.7066382775643	0.46788990825688\\
11.7275274382952	0.469724770642202\\
11.7288295920714	0.471559633027523\\
11.8248217769625	0.473394495412844\\
11.8820730667516	0.475229357798165\\
11.9144625915891	0.477064220183486\\
11.9311791752083	0.478899082568807\\
12.0122792163086	0.480733944954128\\
12.0214713501985	0.482568807339449\\
12.055512182235	0.48440366972477\\
12.0896101589698	0.486238532110091\\
12.1300095726899	0.488073394495413\\
12.1827372591579	0.489908256880734\\
12.3952518226677	0.491743119266055\\
12.4251707722349	0.493577981651376\\
12.4810006511173	0.495412844036697\\
12.6017150155586	0.497247706422018\\
12.6138962273804	0.499082568807339\\
12.6903404845326	0.500917431192661\\
12.749217269788	0.502752293577982\\
12.7737825105246	0.504587155963303\\
12.8862686264228	0.506422018348624\\
12.8989817368079	0.508256880733945\\
13.1121979691054	0.510091743119266\\
13.4166022363086	0.511926605504587\\
13.4409390303008	0.513761467889908\\
13.6250302374492	0.515596330275229\\
13.6412177546196	0.51743119266055\\
13.6685153829002	0.519266055045871\\
13.6688938385112	0.521100917431193\\
13.7332865644802	0.522935779816514\\
13.7390314596533	0.524770642201835\\
13.7416619470312	0.526605504587156\\
13.7417341906573	0.528440366972477\\
13.7434642349382	0.530275229357798\\
13.7962	0.532110091743119\\
14.0653829745143	0.53394495412844\\
14.4864622055464	0.535779816513761\\
14.4922959658224	0.537614678899083\\
15.1338940472673	0.539449541284404\\
15.6339523563554	0.541284403669725\\
15.6897956635793	0.543119266055046\\
15.7424475569143	0.544954128440367\\
15.7481737094983	0.546788990825688\\
15.8074737164925	0.548623853211009\\
15.9544195495102	0.55045871559633\\
15.967338224572	0.552293577981651\\
16.0918113197316	0.554128440366972\\
16.181873609851	0.555963302752293\\
16.187245799267	0.557798165137615\\
16.2473380235233	0.559633027522936\\
16.5901929256166	0.561467889908257\\
16.6312	0.563302752293578\\
16.6485	0.565137614678899\\
16.6562195114485	0.56697247706422\\
16.68659859993	0.568807339449541\\
16.7189760736766	0.570642201834862\\
16.7386952944901	0.572477064220183\\
16.7464335463354	0.574311926605505\\
16.8213900772918	0.576146788990826\\
16.8259897881644	0.577981651376147\\
16.8370890909507	0.579816513761468\\
16.8516821050597	0.581651376146789\\
16.8915856771974	0.58348623853211\\
17.0731582824929	0.585321100917431\\
17.147420716575	0.587155963302752\\
17.1899082984611	0.588990825688073\\
17.2243175456179	0.590825688073394\\
17.2326601159813	0.592660550458715\\
17.2843634245398	0.594495412844037\\
17.2904931062025	0.596330275229358\\
17.3517028265685	0.598165137614679\\
17.3719292091198	0.6\\
17.4062924911726	0.601834862385321\\
17.5195191160328	0.603669724770642\\
17.5545208539864	0.605504587155963\\
17.563733637879	0.607339449541284\\
17.5961724132102	0.609174311926605\\
17.5964849695743	0.611009174311927\\
17.672367753218	0.612844036697248\\
17.6996534158702	0.614678899082569\\
17.7325329439035	0.61651376146789\\
17.7468488977303	0.618348623853211\\
17.8075	0.620183486238532\\
17.8481132159129	0.622018348623853\\
17.9165577795949	0.623853211009174\\
17.9176530811485	0.625688073394495\\
18.0760626275829	0.627522935779816\\
18.3890794439949	0.629357798165137\\
18.6823093741657	0.631192660550459\\
18.6882580399406	0.63302752293578\\
18.8151183923573	0.634862385321101\\
18.8540287469426	0.636697247706422\\
18.9215155684537	0.638532110091743\\
19.0638624622595	0.640366972477064\\
19.8784082527877	0.642201834862385\\
19.9473622030447	0.644036697247706\\
19.9507239673324	0.645871559633027\\
19.9526239278004	0.647706422018349\\
19.9661039976684	0.64954128440367\\
19.9991603254139	0.651376146788991\\
20.0013	0.653211009174312\\
20.1998269781087	0.655045871559633\\
20.3610694196165	0.656880733944954\\
20.4551619739058	0.658715596330275\\
20.6162892288059	0.660550458715596\\
20.7511438472498	0.662385321100917\\
20.7863435994059	0.664220183486238\\
20.8751942870873	0.66605504587156\\
20.9209939460065	0.667889908256881\\
20.9392762667641	0.669724770642202\\
21.0006563332374	0.671559633027523\\
21.0238815723228	0.673394495412844\\
21.140112538509	0.675229357798165\\
21.5545970720812	0.677064220183486\\
22.398526379003	0.678899082568807\\
22.5311008002676	0.680733944954128\\
22.5602860682937	0.682568807339449\\
22.616194918211	0.684403669724771\\
22.6614820462062	0.686238532110092\\
22.6639589093392	0.688073394495413\\
22.6644820391554	0.689908256880734\\
22.7189560271774	0.691743119266055\\
22.7317949631569	0.693577981651376\\
22.8026298290227	0.695412844036697\\
22.8272956083091	0.697247706422018\\
22.8480527473765	0.699082568807339\\
22.8907353906636	0.70091743119266\\
22.8959321617691	0.702752293577982\\
22.9164831605961	0.704587155963303\\
22.9448121604309	0.706422018348624\\
23.2581839024292	0.708256880733945\\
23.2887747589214	0.710091743119266\\
23.3067491942551	0.711926605504587\\
23.3146108322606	0.713761467889908\\
23.3355933424841	0.715596330275229\\
24.7658294498804	0.71743119266055\\
24.998593405725	0.719266055045871\\
25.1853837374681	0.721100917431193\\
25.363642638499	0.722935779816514\\
25.6541417917929	0.724770642201835\\
25.7319897102538	0.726605504587156\\
25.7395785453165	0.728440366972477\\
27.3625550444936	0.730275229357798\\
27.3885637807945	0.732110091743119\\
27.5491343169861	0.73394495412844\\
27.7703042265447	0.735779816513761\\
27.8248646924671	0.737614678899082\\
28.2028232608815	0.739449541284404\\
28.2654857781617	0.741284403669725\\
28.4328217338317	0.743119266055046\\
28.4799393623703	0.744954128440367\\
28.6905932072202	0.746788990825688\\
28.7221	0.748623853211009\\
28.7528	0.75045871559633\\
28.7634249390163	0.752293577981651\\
28.7724014117206	0.754128440366972\\
28.7873951426349	0.755963302752294\\
28.8276981658702	0.757798165137615\\
28.8622307536829	0.759633027522936\\
28.8684923432894	0.761467889908257\\
29.1620956407056	0.763302752293578\\
29.1669745230551	0.765137614678899\\
29.4849764824091	0.76697247706422\\
29.9342645072292	0.768807339449541\\
29.9926	0.770642201834862\\
30.026559917164	0.772477064220183\\
30.0743237839712	0.774311926605505\\
30.0819953037048	0.776146788990826\\
30.1138	0.777981651376147\\
30.5868891168434	0.779816513761468\\
30.7107738911797	0.781651376146789\\
30.9661	0.78348623853211\\
31.0415557141632	0.785321100917431\\
31.0652562467263	0.787155963302752\\
31.6847514091798	0.788990825688073\\
31.7124687124166	0.790825688073394\\
31.7223489721015	0.792660550458716\\
32.4218344259955	0.794495412844037\\
32.5905918406706	0.796330275229358\\
32.9824781809871	0.798165137614679\\
33.7227013502871	0.8\\
34.0012590199555	0.801834862385321\\
34.0044121699615	0.803669724770642\\
34.3943192507881	0.805504587155963\\
35.0087259473126	0.807339449541284\\
35.1612926853766	0.809174311926605\\
35.2568825005399	0.811009174311927\\
35.2859355263884	0.812844036697248\\
35.2952910531411	0.814678899082569\\
35.4484182388791	0.81651376146789\\
35.4542056486023	0.818348623853211\\
35.5455	0.820183486238532\\
36.0596822837815	0.822018348623853\\
36.995056057492	0.823853211009174\\
37.7702806483027	0.825688073394495\\
38.0376807650186	0.827522935779816\\
38.093037233652	0.829357798165138\\
38.6293460665966	0.831192660550459\\
39.0182384147642	0.83302752293578\\
39.2430255835431	0.834862385321101\\
40.1589924137603	0.836697247706422\\
40.3361749369271	0.838532110091743\\
40.3749580591195	0.840366972477064\\
40.4122971554041	0.842201834862385\\
40.4909	0.844036697247706\\
40.6239971048058	0.845871559633028\\
41.0310428705625	0.847706422018349\\
43.0870978490639	0.84954128440367\\
43.2190866836166	0.851376146788991\\
46.9835897683896	0.853211009174312\\
47.1958131308385	0.855045871559633\\
47.2025024956324	0.860550458715596\\
47.2025024956324	0.862385321100917\\
47.2231538343654	0.86605504587156\\
47.2231538343654	0.869724770642202\\
47.2324548617366	0.875229357798165\\
47.2531278557022	0.878899082568807\\
47.2531278557022	0.880733944954128\\
47.2624072056556	0.884403669724771\\
47.2624072056556	0.886238532110092\\
47.2668563196397	0.891743119266055\\
47.2668563196397	0.897247706422018\\
47.2750329544383	0.90091743119266\\
47.2789820459354	0.904587155963303\\
47.2831018657004	0.908256880733945\\
47.2923595273896	0.910091743119266\\
47.2968442063576	0.911926605504587\\
47.3050286831413	0.913761467889908\\
47.31	0.91743119266055\\
47.31307586436	0.919266055045872\\
47.3223118269385	0.921100917431193\\
47.3223118269385	0.922935779816514\\
47.3268320882898	0.924770642201835\\
47.3268320882898	0.926605504587156\\
47.3350244104243	0.930275229357798\\
47.3394204435235	0.93394495412844\\
47.3394204435235	0.935779816513761\\
47.3430498516809	0.937614678899082\\
47.356819965436	0.941284403669725\\
47.3689796897178	0.943119266055046\\
47.3689796897178	0.944954128440367\\
47.3694202157453	0.95045871559633\\
47.3950158607304	0.952293577981651\\
47.3950158607304	0.954128440366972\\
47.3989789039586	0.955963302752294\\
47.3994199881438	0.957798165137615\\
47.3994199881438	0.959633027522936\\
47.4	0.965137614678899\\
47.4029977923071	0.96697247706422\\
47.4167957053712	0.968807339449541\\
47.4250115837535	0.972477064220183\\
47.4289781180227	0.974311926605505\\
47.4289781180227	0.976146788990826\\
47.429419760719	0.979816513761468\\
47.4550073053567	0.98348623853211\\
47.4589773319101	0.987155963302752\\
47.4594195334709	0.988990825688073\\
47.46	0.992660550458716\\
47.4850030255399	0.994495412844037\\
47.4889765456208	0.996330275229358\\
47.5149987443032	0.998165137614679\\
47.5348	1\\
};
\addplot[const plot, color=mycolor7, forget plot] table[row sep=crcr] {%
4.46797140721077	0\\
4.46797140721077	0.00133511348464621\\
4.62601	0.00267022696929242\\
4.65407720990729	0.00400534045393863\\
4.66151952909722	0.00534045393858484\\
4.70460076933604	0.00667556742323105\\
4.73867496445476	0.00801068090787727\\
4.75220752021395	0.00934579439252348\\
4.76824482153042	0.0106809078771697\\
4.77178744063776	0.0120160213618159\\
4.78576269533793	0.0133511348464621\\
4.80045986736348	0.0146862483311083\\
4.80252184846709	0.0160213618157544\\
4.80823273068787	0.0173564753004006\\
4.81709526486327	0.0186915887850468\\
4.82718854160726	0.0200267022696931\\
4.84945383424869	0.0213618157543393\\
4.85534422793882	0.0226969292389855\\
4.8605207296757	0.0240320427236316\\
4.86118557677569	0.0253671562082778\\
4.86169601392082	0.026702269692924\\
4.87324002420021	0.0280373831775701\\
4.87405856137919	0.0293724966622163\\
4.87583422425762	0.0307076101468625\\
4.88094	0.0320427236315086\\
4.89286954955695	0.0333778371161548\\
4.89895227103066	0.034712950600801\\
4.900082247591	0.0360480640854473\\
4.90014488143698	0.0373831775700935\\
4.90399191942228	0.0387182910547397\\
4.91080271747264	0.0400534045393859\\
4.91311160040889	0.0413885180240321\\
4.92131757599661	0.0427236315086783\\
4.92706724215218	0.0440587449933244\\
4.92855090741271	0.0453938584779706\\
4.93236163592536	0.0467289719626168\\
4.9427041215067	0.048064085447263\\
4.96424967352205	0.0493991989319092\\
4.96892505035055	0.0507343124165555\\
4.9739234260058	0.0520694259012016\\
4.97894304643687	0.0534045393858478\\
4.98284581603082	0.054739652870494\\
5.00233	0.0560747663551402\\
5.00309304260249	0.0574098798397864\\
5.00768129010589	0.0587449933244326\\
5.00883786554692	0.0600801068090788\\
5.01958	0.061415220293725\\
5.05294892030696	0.0627503337783711\\
5.07812622995193	0.0640854472630173\\
5.08245980506603	0.0654205607476636\\
5.09351651933397	0.0667556742323098\\
5.61869699805597	0.0680907877169559\\
5.62310625799595	0.0694259012016021\\
5.69006477534237	0.0707610146862483\\
5.85048244491998	0.0720961281708944\\
5.88301157857	0.0734312416555406\\
6.46192878246327	0.0747663551401868\\
6.57467916222379	0.076101468624833\\
6.58073989252405	0.0774365821094792\\
6.59586964168964	0.0787716955941254\\
6.63383091355327	0.0801068090787717\\
6.76365692619672	0.0814419225634179\\
6.81280037827484	0.0827770360480641\\
6.82874412273304	0.0841121495327103\\
6.84996793692463	0.0854472630173565\\
6.85442842483548	0.0867823765020027\\
6.86052943784039	0.0881174899866489\\
6.87369693059962	0.0894526034712951\\
6.88899816520872	0.0907877169559413\\
6.88995	0.0921228304405876\\
6.89008877654905	0.0934579439252338\\
6.89483821559193	0.09479305740988\\
6.90824952019755	0.0961281708945262\\
6.90855328883872	0.0974632843791724\\
6.91264985191131	0.0987983978638185\\
6.92093672884978	0.100133511348465\\
6.92221983229085	0.101468624833111\\
6.93071768533117	0.102803738317757\\
6.93220789465676	0.104138851802403\\
6.93920102094436	0.10547396528705\\
6.95900771123207	0.106809078771696\\
6.96374717153854	0.108144192256342\\
6.99021134572993	0.109479305740988\\
7.01490442514357	0.110814419225634\\
7.01974798184826	0.112149532710281\\
7.02764372849187	0.113484646194927\\
7.03669265796445	0.114819759679573\\
7.03744686601962	0.116154873164219\\
7.05321370690852	0.117489986648865\\
7.06781842748471	0.118825100133512\\
7.07176976331637	0.120160213618158\\
7.07202573710435	0.121495327102804\\
7.08093378360388	0.12283044058745\\
7.08149195384083	0.124165554072096\\
7.09020745261147	0.125500667556742\\
7.09767	0.126835781041389\\
7.10429961056453	0.128170894526035\\
7.12219739047965	0.129506008010681\\
7.12636710255336	0.130841121495327\\
7.14546304369003	0.132176234979973\\
7.16204832148025	0.13351134846462\\
7.17072328004676	0.134846461949266\\
7.17140834516498	0.136181575433912\\
7.17321516325895	0.137516688918558\\
7.17565437102806	0.138851802403204\\
7.19495356186022	0.140186915887851\\
7.20802315915276	0.141522029372497\\
7.23386966244198	0.142857142857143\\
7.25308755117265	0.144192256341789\\
7.25955531830374	0.145527369826435\\
7.26318490343155	0.146862483311082\\
7.27534	0.148197596795728\\
7.28067606424574	0.149532710280374\\
7.29060921268661	0.15086782376502\\
7.29514055182713	0.152202937249666\\
7.29985637601272	0.153538050734312\\
7.30482344040887	0.154873164218959\\
7.36456462259271	0.156208277703605\\
7.36894021132767	0.157543391188251\\
7.37183350981179	0.158878504672897\\
7.38814206633627	0.160213618157544\\
7.40757755166041	0.16154873164219\\
7.44782756298034	0.162883845126836\\
7.45426046582912	0.164218958611482\\
7.46351941234255	0.165554072096128\\
7.4965308939877	0.166889185580775\\
7.55946271492429	0.168224299065421\\
7.56925638683074	0.169559412550067\\
7.57220003763469	0.170894526034713\\
7.57790930499563	0.172229639519359\\
7.5953271122607	0.173564753004006\\
7.60613396082823	0.174899866488652\\
7.65116213790688	0.176234979973298\\
7.6706993796995	0.177570093457944\\
7.68116564204808	0.17890520694259\\
7.72651746789737	0.180240320427237\\
7.84882044619081	0.181575433911883\\
7.98499379122672	0.182910547396529\\
7.99049131143589	0.184245660881175\\
8.06692736470452	0.185580774365822\\
8.07327	0.186915887850468\\
8.26850188925436	0.188251001335114\\
8.3973164450565	0.18958611481976\\
8.40095302227984	0.190921228304406\\
8.44364588493952	0.192256341789053\\
8.53252224292424	0.193591455273699\\
8.62850848252332	0.194926568758345\\
8.72315810834138	0.196261682242991\\
8.80119841785547	0.197596795727637\\
8.81678332333311	0.198931909212284\\
8.84583018302292	0.20026702269693\\
8.85866139156664	0.201602136181576\\
8.90227468840314	0.202937249666222\\
8.9130522657649	0.204272363150868\\
8.91772912749046	0.205607476635515\\
8.97495285202537	0.206942590120161\\
9.00540373844337	0.208277703604807\\
9.04251344098732	0.209612817089453\\
9.04313923721756	0.210947930574099\\
9.05080264338136	0.212283044058746\\
9.05096465811341	0.213618157543392\\
9.05713126671568	0.214953271028038\\
9.08051609563645	0.216288384512684\\
9.09119147827145	0.21762349799733\\
9.09228831961063	0.218958611481977\\
9.11463421268463	0.220293724966623\\
9.11793561725932	0.221628838451269\\
9.13288283324057	0.222963951935915\\
9.14396164424611	0.224299065420561\\
9.14749840153956	0.225634178905208\\
9.14921004290825	0.226969292389854\\
9.15468576130904	0.2283044058745\\
9.15533359828132	0.229639519359146\\
9.17186723261425	0.230974632843792\\
9.17187497047901	0.232309746328439\\
9.18027778519329	0.233644859813085\\
9.19364	0.234979973297731\\
9.19477842160513	0.236315086782377\\
9.20927143897267	0.237650200267023\\
9.21733242415442	0.23898531375167\\
9.22005778465797	0.240320427236316\\
9.22595377698962	0.241655540720962\\
9.25764061369458	0.242990654205608\\
9.26059584451876	0.244325767690254\\
9.27461176171944	0.245660881174901\\
9.28051045331378	0.246995994659547\\
9.28381133808987	0.248331108144193\\
9.29313802013389	0.249666221628839\\
9.29423815635549	0.251001335113485\\
9.31806635477848	0.252336448598132\\
9.31869346652663	0.253671562082778\\
9.33465255396192	0.255006675567424\\
9.36880070258402	0.25634178905207\\
9.3719426813425	0.257676902536716\\
9.37245037881364	0.259012016021363\\
9.37392044128554	0.260347129506009\\
9.37774556202079	0.261682242990655\\
9.39280833304062	0.263017356475301\\
9.39350485020037	0.264352469959948\\
9.39378803306919	0.265687583444594\\
9.39856186448456	0.26702269692924\\
9.40018990876173	0.268357810413886\\
9.40969784346231	0.269692923898532\\
9.41853685540689	0.271028037383179\\
9.41912150803648	0.272363150867825\\
9.42736800837939	0.273698264352471\\
9.42877244382044	0.275033377837117\\
9.4371507635337	0.276368491321763\\
9.44301390032575	0.27770360480641\\
9.46276940951169	0.279038718291056\\
9.46578738119468	0.280373831775702\\
9.46637350637585	0.281708945260348\\
9.46991752086997	0.283044058744994\\
9.47096747558937	0.284379172229641\\
9.47229890611356	0.285714285714287\\
9.4732341867588	0.287049399198933\\
9.47776827257576	0.288384512683579\\
9.48331458796662	0.289719626168225\\
9.49586766170339	0.291054739652872\\
9.50256878659804	0.292389853137518\\
9.51615875582588	0.293724966622164\\
9.52131979634666	0.29506008010681\\
9.52332926222214	0.296395193591456\\
9.53419370984411	0.297730307076103\\
9.53661486146627	0.299065420560749\\
9.53786059076921	0.300400534045395\\
9.54184156809912	0.301735647530041\\
9.54635763137633	0.303070761014688\\
9.54734311483027	0.304405874499334\\
9.54752181741978	0.30574098798398\\
9.55855607279038	0.307076101468626\\
9.5652081797324	0.308411214953272\\
9.56544064300835	0.309746328437919\\
9.56663467381815	0.311081441922565\\
9.56836383946152	0.312416555407211\\
9.57392068601171	0.313751668891857\\
9.57733875565137	0.315086782376503\\
9.58356275286105	0.31642189586115\\
9.58439317342387	0.317757009345796\\
9.58563167144191	0.319092122830442\\
9.58908901778136	0.320427236315088\\
9.60193120933936	0.321762349799734\\
9.60317	0.323097463284381\\
9.60556666173562	0.324432576769027\\
9.61673582856987	0.325767690253673\\
9.63504814405164	0.327102803738319\\
9.65994033415087	0.328437917222965\\
9.66695596623586	0.329773030707612\\
9.66860387927992	0.331108144192258\\
9.68456973107482	0.332443257676904\\
9.71165630899618	0.33377837116155\\
9.72349478658177	0.335113484646197\\
9.74228613962567	0.336448598130843\\
9.75068598168232	0.337783711615489\\
9.89645664499786	0.339118825100135\\
10.0678958726863	0.340453938584781\\
10.0719737212957	0.341789052069428\\
10.0910783667392	0.343124165554074\\
10.2380569723095	0.34445927903872\\
10.3185847722433	0.345794392523366\\
10.5071470479505	0.347129506008012\\
10.5774415790396	0.348464619492659\\
10.6020095601977	0.349799732977305\\
10.623564394557	0.351134846461951\\
10.6461313171259	0.352469959946597\\
10.6833196188558	0.353805073431243\\
10.708782716944	0.35514018691589\\
10.7549040659559	0.356475300400536\\
10.7552624414653	0.357810413885182\\
10.8081270252656	0.359145527369828\\
10.8144636674545	0.360480640854475\\
10.8568126408972	0.361815754339121\\
10.8710546436503	0.363150867823767\\
10.8761138834133	0.364485981308413\\
10.8823045770667	0.365821094793059\\
10.8902277104822	0.367156208277706\\
10.9449269038793	0.368491321762352\\
10.951556536206	0.369826435246998\\
10.9922591767503	0.371161548731644\\
11.0088402580002	0.37249666221629\\
11.018112769111	0.373831775700937\\
11.0296565985363	0.375166889185583\\
11.0344561897403	0.376502002670229\\
11.0622051239932	0.377837116154875\\
11.0853131770756	0.379172229639521\\
11.0932215037082	0.380507343124168\\
11.0936184284824	0.381842456608814\\
11.1267242272877	0.38317757009346\\
11.1640971508792	0.384512683578106\\
11.1654901678006	0.385847797062753\\
11.1773440028937	0.387182910547399\\
11.2156622187182	0.388518024032045\\
11.2408545292809	0.389853137516691\\
11.2596	0.391188251001337\\
11.2609368583532	0.392523364485984\\
11.2617616620048	0.39385847797063\\
11.3109472143842	0.395193591455276\\
11.3234315098369	0.396528704939922\\
11.4547309962814	0.397863818424568\\
11.4646031502798	0.399198931909215\\
11.4749262959006	0.400534045393861\\
11.4765668355796	0.401869158878507\\
11.4976251691297	0.403204272363153\\
11.5103595009203	0.404539385847799\\
11.511648029099	0.405874499332446\\
11.5369068360009	0.407209612817092\\
11.5411879308902	0.408544726301738\\
11.5488905637668	0.409879839786384\\
11.5638108798632	0.411214953271031\\
11.6024855137443	0.412550066755677\\
11.6055582318715	0.413885180240323\\
11.6163893451542	0.415220293724969\\
11.6178192162531	0.416555407209615\\
11.6299	0.417890520694262\\
11.6355876077787	0.419225634178908\\
11.6555393707598	0.420560747663554\\
11.6556011525668	0.4218958611482\\
11.6760305060766	0.423230974632846\\
11.6808710825646	0.424566088117493\\
11.7123145521673	0.425901201602139\\
11.7261794359809	0.427236315086785\\
11.7281918337506	0.428571428571431\\
11.7528948231716	0.429906542056077\\
11.7583765421662	0.431241655540724\\
11.7682211028301	0.43257676902537\\
11.8210886985961	0.433911882510016\\
11.8811620279655	0.435246995994662\\
11.8879649507513	0.436582109479309\\
11.9099696964803	0.437917222963955\\
11.9114949346373	0.439252336448601\\
11.9202182022454	0.440587449933247\\
11.9303474411535	0.441922563417893\\
11.950512180023	0.44325767690254\\
11.9576523024431	0.444592790387186\\
11.9606596368366	0.445927903871832\\
11.9708515541584	0.447263017356478\\
12.0413968157862	0.448598130841124\\
12.0567518471529	0.449933244325771\\
12.0734206566879	0.451268357810417\\
12.0803102939757	0.452603471295063\\
12.0926779371537	0.453938584779709\\
12.0993	0.455273698264355\\
12.1156316179315	0.456608811749002\\
12.1275621395909	0.457943925233648\\
12.1298806877311	0.459279038718294\\
12.1475110963329	0.46061415220294\\
12.1516092593648	0.461949265687587\\
12.1528092419605	0.463284379172233\\
12.2091	0.464619492656879\\
12.224435271128	0.465954606141525\\
12.2291397836948	0.467289719626171\\
12.2480784085632	0.468624833110818\\
12.2540806048177	0.469959946595464\\
12.3215543020258	0.47129506008011\\
12.4918509558557	0.472630173564756\\
12.6292760129994	0.473965287049402\\
12.6651973029196	0.475300400534049\\
12.676396149186	0.476635514018695\\
12.6823127135979	0.477970627503341\\
12.6950089896291	0.479305740987987\\
12.7203171814614	0.480640854472633\\
12.7277536099354	0.48197596795728\\
12.7462	0.483311081441926\\
12.7543	0.484646194926572\\
12.7570183259316	0.485981308411218\\
12.7590520851728	0.487316421895865\\
12.7931259230332	0.488651535380511\\
12.8475	0.489986648865157\\
12.8564352704636	0.491321762349803\\
12.9199654006755	0.492656875834449\\
12.9705883182695	0.493991989319096\\
12.9924576320286	0.495327102803742\\
12.9945639509637	0.496662216288388\\
13.0157516548421	0.497997329773034\\
13.0333965463528	0.49933244325768\\
13.0384	0.500667556742327\\
13.0516711865364	0.502002670226973\\
13.0559	0.503337783711619\\
13.0694032278214	0.504672897196265\\
13.0747488713465	0.506008010680912\\
13.081248565026	0.507343124165558\\
13.0899481551322	0.508678237650204\\
13.0981583802919	0.51001335113485\\
13.1031	0.511348464619496\\
13.1064473780753	0.512683578104142\\
13.1321740405973	0.514018691588789\\
13.1325629582597	0.515353805073435\\
13.1395308869376	0.516688918558081\\
13.1591349272746	0.518024032042727\\
13.1613454852122	0.519359145527373\\
13.1672052359437	0.520694259012019\\
13.184169437535	0.522029372496666\\
13.187	0.523364485981312\\
13.2014429124669	0.524699599465958\\
13.2111597355557	0.526034712950604\\
13.2736465871382	0.52736982643525\\
13.3551569279713	0.528704939919897\\
13.4476803996317	0.530040053404543\\
13.5100284704656	0.531375166889189\\
13.5411366826263	0.532710280373835\\
13.5713819939922	0.534045393858481\\
14.2920232003717	0.535380507343127\\
14.4343664928453	0.536715620827774\\
14.4420225993049	0.53805073431242\\
14.4990798539682	0.539385847797066\\
14.5415	0.540720961281712\\
14.5511334521071	0.542056074766359\\
14.5592856658955	0.543391188251005\\
14.5660331578692	0.544726301735651\\
14.5710330591219	0.546061415220297\\
14.5807746062866	0.547396528704943\\
14.6	0.548731642189589\\
14.6021426952943	0.550066755674236\\
14.628788258409	0.551401869158882\\
14.6321460388265	0.552736982643528\\
14.6470866796573	0.554072096128174\\
14.6534743017577	0.55540720961282\\
14.6537550738827	0.556742323097466\\
14.6678757839037	0.558077436582113\\
14.6855891955732	0.559412550066759\\
14.7345791892618	0.560747663551405\\
14.7447783223695	0.562082777036051\\
14.7719050928781	0.563417890520697\\
14.8675767556737	0.564753004005344\\
14.9189165682793	0.56608811748999\\
14.923426165356	0.567423230974636\\
14.9285161864055	0.568758344459282\\
14.935294206956	0.570093457943928\\
14.9379746957052	0.571428571428575\\
14.946917266862	0.572763684913221\\
15.0563189883193	0.574098798397867\\
15.2284687799835	0.575433911882513\\
15.2440227652125	0.576769025367159\\
15.2540817080938	0.578104138851806\\
15.3088266976954	0.579439252336452\\
15.326313247343	0.580774365821098\\
15.3437365271873	0.582109479305744\\
15.3869264177783	0.58344459279039\\
15.4065687040519	0.584779706275037\\
15.4193188292098	0.586114819759683\\
15.4220454044114	0.587449933244329\\
15.4251669913145	0.588785046728975\\
15.4309770831164	0.590120160213621\\
15.4959917595563	0.591455273698267\\
15.5426679315572	0.592790387182914\\
15.566373881677	0.59412550066756\\
15.5851569776229	0.595460614152206\\
15.5926988335679	0.596795727636852\\
15.6556325351849	0.598130841121498\\
15.7184484094261	0.599465954606144\\
15.755168201478	0.600801068090791\\
15.7674929956713	0.602136181575437\\
15.7918343643767	0.603471295060083\\
15.7962302476651	0.604806408544729\\
15.8207583411543	0.606141522029375\\
15.8894715263032	0.607476635514022\\
15.8906418111667	0.608811748998668\\
16.8661632081174	0.610146862483314\\
16.9124132594731	0.61148197596796\\
16.9138221885803	0.612817089452606\\
16.9762475046885	0.614152202937253\\
17.022884044085	0.615487316421899\\
17.0346070334468	0.616822429906545\\
17.1072716328949	0.618157543391191\\
17.1419075721296	0.619492656875837\\
17.1657811510258	0.620827770360484\\
17.1803658418086	0.62216288384513\\
17.1962602390816	0.623497997329776\\
17.2733789699813	0.624833110814422\\
17.3502263118894	0.626168224299068\\
17.3766842401718	0.627503337783714\\
17.4034596262363	0.628838451268361\\
17.4232903630183	0.630173564753007\\
17.4837740377226	0.631508678237653\\
17.5097071925373	0.632843791722299\\
17.5387792657588	0.634178905206945\\
17.544589415895	0.635514018691592\\
17.5758728261502	0.636849132176238\\
17.6076794548496	0.638184245660884\\
17.6202	0.63951935914553\\
17.6231605504956	0.640854472630176\\
17.6881558434796	0.642189586114822\\
17.7020272896112	0.643524699599469\\
17.7296314106937	0.644859813084115\\
17.7306182116446	0.646194926568761\\
17.762447403674	0.647530040053407\\
17.787135172385	0.648865153538053\\
17.8006116995772	0.6502002670227\\
17.8565294873878	0.651535380507346\\
17.8590277035428	0.652870493991992\\
17.8646273824696	0.654205607476638\\
17.8942733121881	0.655540720961284\\
17.9183390838653	0.65687583444593\\
17.9536	0.658210947930577\\
17.9793366779294	0.659546061415223\\
18.0686157998896	0.660881174899869\\
18.0958644180851	0.662216288384515\\
18.2834566235864	0.663551401869161\\
18.4105486828419	0.664886515353807\\
18.4761578716896	0.666221628838454\\
18.4908373454015	0.6675567423231\\
19.9632327591052	0.668891855807746\\
19.9873176825165	0.670226969292392\\
20.1347109547933	0.671562082777039\\
20.1627544230874	0.672897196261685\\
20.2011091010708	0.674232309746331\\
20.6223215363708	0.675567423230977\\
20.8663069585704	0.676902536715623\\
20.896861287697	0.678237650200269\\
20.925496897857	0.679572763684916\\
20.9650325210489	0.680907877169562\\
21.4322852270494	0.682242990654208\\
21.4460103735608	0.683578104138854\\
21.5678149434966	0.6849132176235\\
21.6065878614422	0.686248331108146\\
21.6069567157644	0.687583444592793\\
21.6161843667944	0.688918558077439\\
21.705286960576	0.690253671562085\\
21.7121063154265	0.691588785046731\\
21.7504219856808	0.692923898531377\\
21.9360791935119	0.694259012016023\\
21.9910359078987	0.695594125500669\\
22.032365238969	0.696929238985316\\
22.0338752113741	0.698264352469962\\
22.0424487314774	0.699599465954608\\
22.0652838411481	0.700934579439254\\
22.1101316964159	0.702269692923901\\
22.1287230214319	0.703604806408547\\
22.1704098141002	0.704939919893193\\
22.21248205787	0.706275033377839\\
22.2284418185803	0.707610146862485\\
22.2665447939358	0.708945260347131\\
22.3016	0.710280373831778\\
22.3595810716961	0.711615487316424\\
22.3754362086847	0.71295060080107\\
22.400898389921	0.714285714285716\\
22.5266078664394	0.715620827770362\\
22.5440666789398	0.716955941255008\\
22.590201484573	0.718291054739655\\
22.6097140379051	0.719626168224301\\
22.6627671316749	0.720961281708947\\
22.770601266534	0.722296395193593\\
22.8205764999944	0.723631508678239\\
22.8793625828705	0.724966622162885\\
23.4079147206362	0.726301735647532\\
23.4079508610269	0.727636849132178\\
23.4343442595741	0.728971962616824\\
23.4430930709897	0.73030707610147\\
23.4759167472455	0.731642189586116\\
23.5271880304396	0.732977303070763\\
23.5592237210495	0.734312416555409\\
23.5728658091267	0.735647530040055\\
24.1137544753759	0.736982643524701\\
24.1151547142547	0.738317757009348\\
24.1276357183662	0.739652870493994\\
24.1856668059011	0.74098798397864\\
24.3092	0.742323097463286\\
24.4856643864964	0.743658210947932\\
24.9514863951223	0.744993324432578\\
24.9626067845548	0.746328437917225\\
25.0557974053263	0.747663551401871\\
25.104414129444	0.748998664886517\\
25.1849168387323	0.750333778371163\\
25.2334924139037	0.751668891855809\\
25.2412624465405	0.753004005340456\\
25.3117353873281	0.754339118825102\\
25.3125095848842	0.755674232309748\\
25.3400852384026	0.757009345794394\\
25.3475424880314	0.75834445927904\\
25.3749920630085	0.759679572763686\\
25.3858874718352	0.761014686248333\\
25.4009093645487	0.762349799732979\\
25.4079834217881	0.763684913217625\\
25.4082798464248	0.765020026702271\\
25.4148972530549	0.766355140186917\\
25.4233871348588	0.767690253671564\\
25.4294869662275	0.76902536715621\\
25.4338632877884	0.770360480640856\\
25.4383338798233	0.771695594125502\\
25.4425651488308	0.773030707610148\\
25.4453017445198	0.774365821094795\\
25.4641628177537	0.775700934579441\\
25.4784022387482	0.777036048064087\\
25.4830449683031	0.778371161548733\\
25.514264480255	0.779706275033379\\
25.5289	0.781041388518025\\
25.5356028387113	0.782376502002672\\
25.5387386936927	0.783711615487318\\
25.5691660671709	0.785046728971964\\
25.6348480955359	0.78638184245661\\
25.6482022358318	0.787716955941256\\
25.6672	0.789052069425903\\
25.7391795735887	0.790387182910549\\
25.7406740796922	0.791722296395195\\
25.7468322408411	0.793057409879841\\
25.7970267980119	0.794392523364487\\
25.8051987912378	0.795727636849134\\
25.9069739481401	0.79706275033378\\
25.9330435896324	0.798397863818426\\
25.991718206305	0.799732977303072\\
26.1832665796574	0.801068090787718\\
26.1997248797289	0.802403204272364\\
26.2129247247025	0.803738317757011\\
26.2393650982687	0.805073431241657\\
26.2843827050236	0.806408544726303\\
26.4353	0.807743658210949\\
26.8642680361561	0.809078771695595\\
26.8848910312745	0.810413885180241\\
26.9584616087982	0.811748998664888\\
27.1468720652538	0.813084112149534\\
27.2755555685635	0.81441922563418\\
27.3192222937676	0.815754339118826\\
27.3489	0.817089452603472\\
27.3560769943578	0.818424566088119\\
27.3746640902779	0.819759679572765\\
27.437005578544	0.821094793057411\\
27.4698	0.822429906542057\\
27.5255	0.823765020026703\\
27.5868199405788	0.825100133511349\\
27.6152649033659	0.826435246995996\\
27.6621974134683	0.827770360480642\\
27.7282184583236	0.829105473965288\\
27.8039	0.830440587449934\\
27.8189719790184	0.83177570093458\\
27.8698055369985	0.833110814419227\\
27.8791081117883	0.834445927903873\\
27.9529409322073	0.835781041388519\\
27.9903839196542	0.837116154873165\\
28.0050747557062	0.838451268357811\\
28.1751462053438	0.839786381842458\\
28.1899627075229	0.841121495327104\\
28.9583177712086	0.84245660881175\\
28.9618200442798	0.843791722296396\\
29.0736522186973	0.845126835781042\\
29.3948485231188	0.846461949265688\\
29.6459905158536	0.847797062750335\\
29.7366215240835	0.849132176234981\\
29.7476844415914	0.850467289719627\\
29.8984830799606	0.851802403204273\\
30.0846807291672	0.853137516688919\\
30.1102	0.854472630173566\\
30.122427992227	0.855807743658212\\
30.2485789316878	0.857142857142858\\
30.4884795003814	0.858477970627504\\
30.4887189173819	0.85981308411215\\
30.6514467013437	0.861148197596797\\
30.7566040626013	0.862483311081443\\
31.1044706875406	0.863818424566089\\
31.1741654071276	0.865153538050735\\
32.2510514033021	0.866488651535381\\
33.38457803142	0.867823765020027\\
34.2094050956867	0.869158878504674\\
34.2583061804256	0.87049399198932\\
34.3768353962595	0.871829105473966\\
35.3614437633428	0.873164218958612\\
35.4848925320107	0.874499332443258\\
35.5197112616885	0.875834445927904\\
37.1101878094852	0.877169559412551\\
37.2982700312182	0.878504672897197\\
37.3975691537093	0.879839786381843\\
40.3224593616847	0.881174899866489\\
40.3286	0.882510013351135\\
40.4882	0.883845126835782\\
41.8599434858966	0.885180240320428\\
41.9339355628555	0.886515353805074\\
43.878281565589	0.88785046728972\\
43.8998693632999	0.889185580774366\\
44.4702913763942	0.890520694259012\\
44.4788	0.891855807743659\\
45.6718072111724	0.893190921228305\\
46.2440150666461	0.895861148197597\\
46.2739681426666	0.897196261682244\\
46.2739681426666	0.89853137516689\\
46.2939535490011	0.899866488651536\\
46.2939535490012	0.902536715620828\\
46.3039211965024	0.903871829105474\\
46.3039211965024	0.905206942590121\\
46.3239279218327	0.906542056074767\\
46.3239279218327	0.907877169559413\\
46.3338742281534	0.911882510013352\\
46.3372294576187	0.914552736982644\\
46.3372294576187	0.917222963951936\\
46.3451646603458	0.918558077436582\\
46.3451646603458	0.919893190921229\\
46.3539022833257	0.925233644859813\\
46.3638272376198	0.92656875834446\\
46.3638272376198	0.927903871829106\\
46.3672174926969	0.931909212283044\\
46.3751604330675	0.933244325767691\\
46.3790055206496	0.935914552736983\\
46.38	0.937249666221629\\
46.38	0.938584779706275\\
46.3838766334803	0.939919893190922\\
46.3899714166246	0.941255006675568\\
46.3937802249014	0.942590120160214\\
46.3972055229892	0.945260347129506\\
46.4051562043693	0.946595460614152\\
46.409427592284	0.949265687583445\\
46.4138509722963	0.950600801068091\\
46.4237331899983	0.951935914552737\\
46.4271935484957	0.95460614152203\\
46.4351519742511	0.955941255006676\\
46.4390039606159	0.957276368491322\\
46.4390039606159	0.958611481975968\\
46.4394273590285	0.959946595460614\\
46.4394273590285	0.962616822429907\\
46.4394273590285	0.963951935914553\\
46.4438252997739	0.965287049399199\\
46.4571815692165	0.966622162883845\\
46.465147742713	0.969292389853138\\
46.4690031803341	0.97196261682243\\
46.4694271259497	0.973297730307076\\
46.4694271259498	0.974632843791722\\
46.47	0.977303070761015\\
46.4951435097549	0.978638184245661\\
46.4990023998755	0.979973297730307\\
46.4994268930476	0.981308411214953\\
46.4994268930476	0.9826435246996\\
46.5	0.983978638184246\\
46.5	0.985313751668892\\
46.5251392753768	0.986648865153538\\
46.5290016192403	0.987983978638184\\
46.5294266603222	0.989319092122831\\
46.5551350395788	0.990654205607477\\
46.5551350395788	0.991989319092123\\
46.5590008384284	0.993324432576769\\
46.5594264277735	0.994659546061415\\
46.5851308023608	0.995994659546061\\
46.6189992762744	0.997329773030708\\
46.9029776144135	0.998664886515354\\
47.0133353675276	1\\
};
\addplot[const plot, color=mycolor7, forget plot] table[row sep=crcr] {%
4.70814101845209	0\\
4.70814101845209	0.00161812297734631\\
4.72477220311384	0.00323624595469263\\
4.72745361043472	0.00485436893203894\\
4.73022641580135	0.00647249190938515\\
4.73422076183829	0.00809061488673146\\
4.74075108010807	0.00970873786407778\\
4.75126142404762	0.0113268608414241\\
4.75809062573895	0.0129449838187703\\
4.76216760533693	0.0145631067961165\\
4.76283148051551	0.0161812297734628\\
4.76343590979744	0.0177993527508091\\
4.76509831006462	0.0194174757281553\\
4.77576965703773	0.0210355987055015\\
4.7792091633469	0.0226537216828477\\
4.78695568809718	0.0242718446601939\\
4.80829321808888	0.0258899676375403\\
4.80919892232064	0.0275080906148865\\
4.8217810908022	0.0291262135922328\\
4.82634124655721	0.0307443365695791\\
4.8382229075262	0.0323624595469254\\
4.84607743679382	0.0339805825242717\\
4.84643403100835	0.035598705501618\\
4.85128159943844	0.0372168284789643\\
4.85250296036125	0.0388349514563107\\
4.8543851733345	0.040453074433657\\
4.87272912224744	0.0420711974110032\\
4.89369453914359	0.0436893203883494\\
4.89440968695143	0.0453074433656956\\
4.89685287585894	0.0469255663430418\\
4.90239605679287	0.0485436893203881\\
4.93649730920905	0.0501618122977343\\
5.05295716396697	0.0517799352750806\\
5.08040733435918	0.0533980582524269\\
5.14948740048995	0.0550161812297733\\
5.17975581900326	0.0566343042071195\\
5.18037513992672	0.0582524271844658\\
5.18398439485347	0.0598705501618121\\
5.19805177830701	0.0614886731391583\\
5.20942334699993	0.0631067961165045\\
5.2174461510647	0.0647249190938507\\
5.23241929471302	0.066343042071197\\
5.26283497260343	0.0679611650485433\\
5.2713982404235	0.0695792880258896\\
5.28432828464607	0.0711974110032358\\
5.28643979259872	0.0728155339805822\\
5.30434091517042	0.0744336569579285\\
5.31477436752991	0.0760517799352748\\
5.3186900566677	0.0776699029126211\\
5.34305540728419	0.0792880258899674\\
5.35225241469831	0.0809061488673137\\
5.3562834823535	0.08252427184466\\
5.37119939955392	0.0841423948220063\\
5.38816184606287	0.0857605177993526\\
5.39340605202902	0.0873786407766988\\
5.40118522356369	0.088996763754045\\
5.40451072168011	0.0906148867313912\\
5.42395628125408	0.0922330097087375\\
5.428556478654	0.0938511326860838\\
5.44271356495446	0.0954692556634301\\
5.45055182018879	0.0970873786407764\\
5.45234	0.0987055016181226\\
5.46277917113904	0.100323624595469\\
5.49393259341386	0.101941747572815\\
5.50673289351305	0.103559870550162\\
5.54266739634359	0.105177993527508\\
5.54851091599394	0.106796116504854\\
5.54966073893666	0.108414239482201\\
5.57749	0.110032362459547\\
5.59179416735623	0.111650485436893\\
5.61380867022554	0.113268608414239\\
5.70099803254312	0.114886731391586\\
5.80910644174066	0.116504854368932\\
5.81566723824323	0.118122977346278\\
5.81602875692199	0.119741100323624\\
5.81697423806433	0.121359223300971\\
5.82987325605051	0.122977346278317\\
5.86099266299846	0.124595469255663\\
5.87647064487091	0.12621359223301\\
5.90370539498557	0.127831715210356\\
5.90962381100759	0.129449838187702\\
5.9198	0.131067961165048\\
5.9449816146525	0.132686084142395\\
6.30818220413246	0.134304207119741\\
6.47923315389816	0.135922330097087\\
6.49678728980107	0.137540453074434\\
6.49779697658704	0.13915857605178\\
6.54605680902196	0.140776699029126\\
6.5555841565659	0.142394822006472\\
6.56035512934432	0.144012944983819\\
6.60913940665456	0.145631067961165\\
6.63289849089793	0.147249190938511\\
6.68796769932283	0.148867313915858\\
6.75217389075866	0.150485436893204\\
6.7978	0.15210355987055\\
6.82580774600145	0.153721682847896\\
6.84246346234361	0.155339805825243\\
6.85661458006854	0.156957928802589\\
6.85795713604546	0.158576051779935\\
6.86351471259367	0.160194174757282\\
6.87884917396469	0.161812297734628\\
6.88181656690459	0.163430420711974\\
6.89160894120894	0.165048543689321\\
6.89726179193014	0.166666666666667\\
6.89908508685255	0.168284789644013\\
6.90364646850621	0.169902912621359\\
6.90780047063341	0.171521035598706\\
6.92013029541453	0.173139158576052\\
6.93654923628033	0.174757281553398\\
6.94973736297806	0.176375404530745\\
6.95304256123173	0.177993527508091\\
6.95796	0.179611650485437\\
6.96756108037861	0.181229773462783\\
6.96994001951458	0.18284789644013\\
6.99922435357709	0.184466019417476\\
7.01694565348595	0.186084142394822\\
7.08171102798409	0.187702265372169\\
7.45880146262464	0.189320388349515\\
7.48387703548773	0.190938511326861\\
8.42780587917454	0.192556634304208\\
8.52411832512918	0.194174757281554\\
8.53451269743102	0.1957928802589\\
8.56152814756418	0.197411003236246\\
8.64278903448853	0.199029126213593\\
8.64790503953852	0.200647249190939\\
8.64995822447359	0.202265372168285\\
8.65477120362152	0.203883495145632\\
8.66823004210801	0.205501618122978\\
8.67731870450413	0.207119741100324\\
8.69805482237617	0.20873786407767\\
8.69951028089376	0.210355987055017\\
8.71307954828293	0.211974110032363\\
8.7154142094614	0.213592233009709\\
8.73081742970895	0.215210355987055\\
8.73620488819549	0.216828478964402\\
8.75009428260751	0.218446601941748\\
8.77609285976007	0.220064724919094\\
8.78138816805121	0.221682847896441\\
8.79802424252981	0.223300970873787\\
8.79940073389773	0.224919093851133\\
8.80522959288537	0.226537216828479\\
8.81462340663595	0.228155339805826\\
8.82624786725565	0.229773462783172\\
8.84144810715373	0.231391585760518\\
8.84783678452289	0.233009708737865\\
8.85190480079693	0.234627831715211\\
8.86210619098854	0.236245954692557\\
8.86385259711949	0.237864077669904\\
8.86622645261469	0.23948220064725\\
8.87080216592542	0.241100323624596\\
8.87571352735382	0.242718446601942\\
8.88180465812032	0.244336569579289\\
8.90407747702612	0.245954692556635\\
8.91233084417568	0.247572815533981\\
8.9237369906845	0.249190938511328\\
8.92741061579087	0.250809061488674\\
8.93654176470567	0.25242718446602\\
8.94870631600646	0.254045307443367\\
8.95498053539133	0.255663430420713\\
8.96798223616233	0.257281553398059\\
8.97808227451737	0.258899676375405\\
8.97930809550934	0.260517799352752\\
8.9933534440491	0.262135922330098\\
9.00645	0.263754045307444\\
9.01816997636545	0.26537216828479\\
9.03552333606984	0.266990291262137\\
9.05201436317109	0.268608414239483\\
9.06835066063201	0.270226537216829\\
9.07596526411398	0.271844660194176\\
9.0993229242711	0.273462783171522\\
9.10889643084904	0.275080906148868\\
9.11290145112535	0.276699029126214\\
9.13750269645449	0.278317152103561\\
9.14339760721874	0.279935275080907\\
9.14534732847353	0.281553398058253\\
9.22034759603016	0.2831715210356\\
9.22715203382314	0.284789644012946\\
9.23668225504051	0.286407766990292\\
9.26529116632466	0.288025889967638\\
9.30121479608635	0.289644012944985\\
9.32141140496574	0.291262135922331\\
9.32294540563886	0.292880258899677\\
9.33118157464532	0.294498381877024\\
9.33344793517425	0.29611650485437\\
9.357393361956	0.297734627831716\\
9.35758901300986	0.299352750809063\\
9.37969733378833	0.300970873786409\\
9.39290665706465	0.302588996763755\\
9.39703197221396	0.304207119741101\\
9.407299801805	0.305825242718447\\
9.43960931588615	0.307443365695794\\
9.47693686651323	0.30906148867314\\
9.48397338083276	0.310679611650486\\
9.50544485359523	0.312297734627833\\
9.51233401127021	0.313915857605179\\
9.5125439938889	0.315533980582525\\
9.52226296021438	0.317152103559872\\
9.53055689464531	0.318770226537218\\
9.56905256548456	0.320388349514564\\
9.5713936798987	0.32200647249191\\
9.57486528206156	0.323624595469257\\
9.58470034481	0.325242718446603\\
9.58656387761024	0.326860841423949\\
9.59390334736717	0.328478964401296\\
9.59739	0.330097087378642\\
9.61407669552584	0.331715210355988\\
9.63543241628041	0.333333333333334\\
9.63680604976687	0.334951456310681\\
9.64116	0.336569579288027\\
9.67199746073012	0.338187702265373\\
9.69417793773165	0.33980582524272\\
9.69779	0.341423948220066\\
9.7215188519264	0.343042071197412\\
9.72337584300806	0.344660194174758\\
9.72931968318059	0.346278317152105\\
9.76024116087642	0.347896440129451\\
9.84048	0.349514563106797\\
9.84478810450192	0.351132686084143\\
9.8466562496007	0.35275080906149\\
9.98647170726958	0.354368932038836\\
10.0859341520713	0.355987055016182\\
10.1992944984202	0.357605177993528\\
10.7930636911379	0.359223300970875\\
10.8111641717066	0.360841423948221\\
10.9558609363971	0.362459546925567\\
10.9847475995876	0.364077669902913\\
11.0739	0.365695792880259\\
11.1043709689898	0.367313915857606\\
11.142903329913	0.368932038834952\\
11.1455920006997	0.370550161812298\\
11.151423864137	0.372168284789645\\
11.19902191973	0.373786407766991\\
11.2002040409421	0.375404530744337\\
11.2038088728063	0.377022653721684\\
11.216981246422	0.37864077669903\\
11.2362169362209	0.380258899676376\\
11.2858195679901	0.381877022653722\\
11.287891215307	0.383495145631069\\
11.3081936841782	0.385113268608415\\
11.3217007516581	0.386731391585761\\
11.3395137309519	0.388349514563108\\
11.3426328791157	0.389967637540454\\
11.3442398538796	0.3915857605178\\
11.3747415917106	0.393203883495146\\
11.3863770360375	0.394822006472493\\
11.4006364136771	0.396440129449839\\
11.4035104959738	0.398058252427185\\
11.4050814164438	0.399676375404532\\
11.4054458606961	0.401294498381878\\
11.4191451500104	0.402912621359224\\
11.4560509068479	0.404530744336571\\
11.4901816970367	0.406148867313917\\
11.5071992637485	0.407766990291263\\
11.5114988719821	0.409385113268609\\
11.5349199757378	0.411003236245956\\
11.5734689534849	0.412621359223302\\
11.5825434969292	0.414239482200648\\
11.6671641689559	0.415857605177995\\
12.4029199317826	0.417475728155341\\
12.4205117099124	0.419093851132687\\
12.4286449766788	0.420711974110033\\
12.4503062711038	0.42233009708738\\
12.4673919375576	0.423948220064726\\
12.5040646179777	0.425566343042072\\
12.5418706872151	0.427184466019419\\
12.5583245591178	0.428802588996765\\
12.5846803055525	0.430420711974111\\
12.603387138697	0.432038834951457\\
12.6416939859409	0.433656957928804\\
12.6979413432391	0.43527508090615\\
12.730729113979	0.436893203883496\\
12.7595872619018	0.438511326860843\\
12.7693884786302	0.440129449838189\\
12.7794628580206	0.441747572815535\\
12.7798483715999	0.443365695792881\\
12.7976351785019	0.444983818770228\\
12.8526667075879	0.446601941747574\\
12.8751583101906	0.44822006472492\\
12.942	0.449838187702267\\
13.2219660887852	0.451456310679613\\
13.23244136355	0.453074433656959\\
13.2353857584856	0.454692556634306\\
13.2740770896468	0.456310679611652\\
13.2843757804874	0.457928802588998\\
13.3288	0.459546925566345\\
13.3314846352613	0.461165048543691\\
13.3488570508882	0.462783171521037\\
13.3548607562082	0.464401294498383\\
13.370806905086	0.46601941747573\\
13.3937943754352	0.467637540453076\\
13.4133025718223	0.469255663430422\\
13.4191327328709	0.470873786407769\\
13.4241909609624	0.472491909385115\\
13.433333602956	0.474110032362461\\
13.4549573839543	0.475728155339808\\
13.4630336867894	0.477346278317154\\
13.4641974120314	0.4789644012945\\
13.4903602407872	0.480582524271846\\
13.4908657440724	0.482200647249193\\
13.5918689007142	0.483818770226539\\
13.609570482039	0.485436893203885\\
13.6656936477636	0.487055016181232\\
13.7265273696246	0.488673139158578\\
13.758460436617	0.490291262135924\\
13.767479461909	0.491909385113271\\
13.7976488856432	0.493527508090617\\
13.8362254449642	0.495145631067963\\
13.8522717230915	0.496763754045309\\
13.9804469177483	0.498381877022656\\
14.0356934465255	0.500000000000002\\
14.0368822644865	0.501618122977348\\
14.1050278381535	0.503236245954694\\
14.1137	0.504854368932041\\
14.1664	0.506472491909387\\
14.1964348724318	0.508090614886733\\
14.222968995279	0.509708737864079\\
14.23317565952	0.511326860841426\\
14.2608731599154	0.512944983818772\\
14.2810788189271	0.514563106796118\\
14.3109686358952	0.516181229773465\\
14.3224379628943	0.517799352750811\\
14.3533	0.519417475728157\\
14.3646769779134	0.521035598705503\\
14.3701601606174	0.52265372168285\\
14.3878366740192	0.524271844660196\\
14.3891	0.525889967637542\\
14.4131	0.527508090614889\\
14.4329766815879	0.529126213592235\\
14.4619549766709	0.530744336569581\\
14.5623456711671	0.532362459546927\\
14.5633748503822	0.533980582524274\\
14.6178740860285	0.53559870550162\\
14.6335878439023	0.537216828478966\\
14.6486313394896	0.538834951456312\\
14.6579313421095	0.540453074433659\\
14.7045304207534	0.542071197411005\\
14.8404250536011	0.543689320388351\\
14.845165132459	0.545307443365697\\
14.902365364386	0.546925566343044\\
15.0947370189641	0.54854368932039\\
15.1687887437894	0.550161812297736\\
15.2484703315087	0.551779935275083\\
15.2588332313627	0.553398058252429\\
15.2800250778767	0.555016181229775\\
15.2801128559085	0.556634304207121\\
15.3572923766801	0.558252427184468\\
15.4192569086514	0.559870550161814\\
15.422346798503	0.56148867313916\\
15.4397656465254	0.563106796116506\\
15.4632642903588	0.564724919093853\\
15.4692304516888	0.566343042071199\\
15.5008944206369	0.567961165048545\\
15.5317532959279	0.569579288025892\\
15.5422710364404	0.571197411003238\\
15.6109330784048	0.572815533980584\\
15.6181208639625	0.57443365695793\\
15.655284712705	0.576051779935277\\
15.6782966188794	0.577669902912623\\
15.6853925649407	0.579288025889969\\
15.6905707321598	0.580906148867315\\
15.7096052723018	0.582524271844662\\
16.0567433816997	0.584142394822008\\
16.2347078088009	0.585760517799354\\
16.2788249709741	0.5873786407767\\
16.4827116749405	0.588996763754047\\
16.7263782929732	0.590614886731393\\
16.7556	0.592233009708739\\
16.767844397871	0.593851132686085\\
16.8766258774202	0.595469255663432\\
17.0705073203272	0.597087378640778\\
17.1515056339088	0.598705501618124\\
17.1690238472313	0.600323624595471\\
17.2065319244411	0.601941747572817\\
17.3345746264813	0.603559870550163\\
17.3466335284987	0.605177993527509\\
17.3847634064786	0.606796116504856\\
17.394382555301	0.608414239482202\\
17.4118877181662	0.610032362459548\\
17.4172142987117	0.611650485436894\\
17.5545672833107	0.613268608414241\\
17.7803605799978	0.614886731391587\\
17.7890180348253	0.616504854368933\\
17.844767349659	0.61812297734628\\
17.9356	0.619741100323626\\
17.9485	0.621359223300972\\
17.9701886546032	0.622977346278318\\
18.4702709572074	0.624595469255665\\
18.5473711534072	0.626213592233011\\
18.6049724837666	0.627831715210357\\
18.7034276467568	0.629449838187703\\
18.7424840360536	0.63106796116505\\
18.7646102882062	0.632686084142396\\
18.7757012518539	0.634304207119742\\
18.8145	0.635922330097088\\
18.8788719778548	0.637540453074435\\
18.9542	0.639158576051781\\
18.98803130602	0.640776699029127\\
18.9991309571882	0.642394822006473\\
19.1386710016043	0.64401294498382\\
19.4405260232327	0.645631067961166\\
19.6152533597217	0.647249190938512\\
19.712416967432	0.648867313915858\\
19.8337417596908	0.650485436893205\\
19.8487436080925	0.652103559870551\\
20.1320110769899	0.653721682847897\\
20.2419515808949	0.655339805825243\\
20.2491177500454	0.65695792880259\\
20.3276986607423	0.658576051779936\\
20.3322021214365	0.660194174757282\\
20.378388967471	0.661812297734629\\
20.4959194004096	0.663430420711975\\
20.5494075079197	0.665048543689321\\
20.5938332383373	0.666666666666667\\
20.7775435916084	0.668284789644014\\
21.4725560695584	0.66990291262136\\
21.7257922619395	0.671521035598706\\
21.7335568970666	0.673139158576052\\
21.8053340432718	0.674757281553399\\
21.8079254915314	0.676375404530745\\
21.8235421125038	0.677993527508091\\
21.8712953038321	0.679611650485437\\
22.0055355989705	0.681229773462784\\
22.071919926357	0.68284789644013\\
22.1625774660236	0.684466019417476\\
22.2623003656129	0.686084142394823\\
22.5634650107934	0.687702265372169\\
23.1867556086751	0.689320388349515\\
23.1913555100425	0.690938511326861\\
23.2932598478809	0.692556634304208\\
23.3258558790404	0.694174757281554\\
23.3380134183842	0.6957928802589\\
23.3458479838071	0.697411003236246\\
23.3717516386502	0.699029126213593\\
23.3847919598085	0.700647249190939\\
23.4127	0.702265372168285\\
23.4127459183273	0.703883495145631\\
23.4311453514812	0.705501618122978\\
23.4414453527969	0.707119741100324\\
23.4455664401712	0.70873786407767\\
23.4671493203314	0.710355987055016\\
23.5395962473153	0.711974110032363\\
23.6011611879989	0.713592233009709\\
23.6252461877316	0.715210355987055\\
23.6411766099468	0.716828478964402\\
23.672421904334	0.718446601941748\\
23.7006548465047	0.720064724919094\\
23.7154830000297	0.721682847896441\\
23.7593792318111	0.723300970873787\\
23.7930010265381	0.724919093851133\\
23.8677386272156	0.726537216828479\\
23.9528241627254	0.728155339805826\\
23.9573280929819	0.729773462783172\\
24.3825	0.731391585760518\\
24.4220002387977	0.733009708737864\\
24.5725584381897	0.734627831715211\\
24.5845254460477	0.736245954692557\\
24.6259527472143	0.737864077669903\\
24.6292869649086	0.739482200647249\\
24.8257887055946	0.741100323624596\\
25.2390600086932	0.742718446601942\\
25.3597525643268	0.744336569579288\\
25.3757118364386	0.745954692556634\\
25.3969564848147	0.747572815533981\\
25.5179808202488	0.749190938511327\\
25.5685	0.750809061488673\\
25.5996	0.75242718446602\\
25.7354582207261	0.754045307443366\\
25.7392077730141	0.755663430420712\\
25.887074483491	0.757281553398058\\
25.9283733731333	0.758899676375405\\
26.1188918021956	0.760517799352751\\
26.1249276462821	0.762135922330097\\
26.1449	0.763754045307444\\
26.2724750457382	0.76537216828479\\
26.280588331408	0.766990291262136\\
26.3139235396482	0.768608414239482\\
26.6983656516165	0.770226537216829\\
26.7070529413219	0.771844660194175\\
26.70755292851	0.773462783171521\\
26.9131736955008	0.775080906148867\\
27.014862234177	0.776699029126214\\
27.1466691612819	0.77831715210356\\
28.643511633951	0.779935275080906\\
29.3545196257348	0.781553398058253\\
29.3663829343259	0.783171521035599\\
29.4047891401845	0.784789644012945\\
29.4126242830886	0.786407766990291\\
29.5243359446662	0.788025889967638\\
29.8656223157925	0.789644012944984\\
30.100723986189	0.79126213592233\\
30.1471636882539	0.792880258899677\\
30.1723394539286	0.794498381877023\\
30.2524278373691	0.796116504854369\\
30.2926780935545	0.797734627831715\\
30.3655217495026	0.799352750809062\\
30.4536	0.800970873786408\\
30.5779138983539	0.802588996763754\\
30.8362601323135	0.8042071197411\\
31.6109832166583	0.805825242718447\\
31.768093740726	0.807443365695793\\
31.9388213172686	0.809061488673139\\
32.0831256008663	0.810679611650486\\
32.120644817016	0.812297734627832\\
32.1363896112046	0.813915857605178\\
32.383177591341	0.815533980582524\\
32.4876347107978	0.817152103559871\\
32.6229520799585	0.818770226537217\\
32.6786894489271	0.820388349514563\\
32.7659865962383	0.822006472491909\\
32.798947943722	0.823624595469256\\
34.0483111663697	0.825242718446602\\
35.2970090788212	0.826860841423948\\
35.4312783448972	0.828478964401295\\
35.7757540570428	0.830097087378641\\
35.9436661007698	0.831715210355987\\
36.0451	0.833333333333333\\
36.1347	0.83495145631068\\
36.1676946000896	0.836569579288026\\
36.3760080446618	0.838187702265372\\
36.7396439749835	0.839805825242719\\
37.1992052640335	0.841423948220065\\
37.4429245533472	0.843042071197411\\
38.0975919923911	0.844660194174757\\
38.2723098055487	0.846278317152104\\
38.4397841408199	0.84789644012945\\
38.6782560140155	0.849514563106796\\
38.69942097533	0.851132686084142\\
38.9974608579024	0.852750809061489\\
39.0795737885211	0.854368932038835\\
39.2547857347345	0.855987055016181\\
39.2840351927168	0.857605177993527\\
39.3484873260246	0.859223300970874\\
42.2645	0.86084142394822\\
42.2932096077117	0.862459546925566\\
42.4080474542785	0.864077669902913\\
42.498806609594	0.865695792880259\\
43.8472071731879	0.867313915857605\\
44.4132562416447	0.868932038834951\\
44.5806519519905	0.870550161812298\\
45.5182543695735	0.872168284789644\\
46.2440150666461	0.875404530744337\\
46.2739681426666	0.877022653721683\\
46.2739681426666	0.878640776699029\\
46.2939535490011	0.880258899676375\\
46.2939535490012	0.883495145631068\\
46.3039211965024	0.885113268608414\\
46.3039211965024	0.88673139158576\\
46.3239279218327	0.888349514563107\\
46.3239279218327	0.889967637540453\\
46.3338742281534	0.894822006472492\\
46.3372294576187	0.898058252427184\\
46.3372294576187	0.901294498381877\\
46.3451646603458	0.902912621359223\\
46.3451646603458	0.90453074433657\\
46.3539022833257	0.911003236245955\\
46.3638272376198	0.912621359223301\\
46.3638272376198	0.914239482200647\\
46.3672174926969	0.919093851132686\\
46.3751604330675	0.920711974110032\\
46.3790055206496	0.923948220064725\\
46.38	0.925566343042071\\
46.38	0.927184466019417\\
46.3838766334803	0.928802588996764\\
46.3937802249014	0.93042071197411\\
46.3972055229892	0.933656957928803\\
46.4051562043693	0.935275080906149\\
46.409427592284	0.938511326860841\\
46.4138509722963	0.940129449838188\\
46.4237331899983	0.941747572815534\\
46.4271935484957	0.944983818770227\\
46.4351519742511	0.946601941747573\\
46.4390039606159	0.948220064724919\\
46.4390039606159	0.949838187702265\\
46.4394273590285	0.951456310679612\\
46.4394273590285	0.954692556634304\\
46.4394273590285	0.956310679611651\\
46.4438252997739	0.957928802588997\\
46.4571815692165	0.959546925566343\\
46.465147742713	0.962783171521036\\
46.4690031803341	0.966019417475728\\
46.4694271259497	0.967637540453074\\
46.4694271259498	0.969255663430421\\
46.47	0.972491909385113\\
46.4951435097549	0.97411003236246\\
46.4990023998755	0.975728155339806\\
46.4994268930476	0.977346278317152\\
46.4994268930476	0.978964401294498\\
46.5	0.980582524271845\\
46.5	0.982200647249191\\
46.5251392753768	0.983818770226537\\
46.5290016192403	0.985436893203884\\
46.5294266603222	0.98705501618123\\
46.5551350395788	0.988673139158576\\
46.5551350395788	0.990291262135922\\
46.5590008384284	0.991909385113269\\
46.5594264277735	0.993527508090615\\
46.5851308023608	0.995145631067961\\
46.6189992762744	0.996763754045307\\
46.9029776144135	0.998381877022654\\
47.0133353675276	1\\
};
\addplot[const plot, color=mycolor7, forget plot] table[row sep=crcr] {%
4.85399190218454	0\\
4.85399190218454	0.00137174211248281\\
4.85853468699936	0.00274348422496562\\
5.06152580824923	0.00411522633744843\\
5.06404508447728	0.00548696844993124\\
5.09086606593326	0.00685871056241416\\
5.13175770662093	0.00823045267489697\\
5.20833698818659	0.00960219478737978\\
5.25838185337904	0.0109739368998626\\
5.26007398720414	0.0123456790123454\\
5.34665250339722	0.0137174211248282\\
5.36422222512503	0.015089163237311\\
5.40458104614206	0.0164609053497938\\
5.43415075873027	0.0178326474622766\\
5.44203226697813	0.0192043895747596\\
5.45515900483068	0.0205761316872424\\
5.47342255515876	0.0219478737997252\\
5.48058568465745	0.0233196159122081\\
5.53188	0.024691358024691\\
5.54261978177756	0.0260631001371738\\
5.55744773322405	0.0274348422496566\\
5.56359597290972	0.0288065843621395\\
5.56993288058034	0.0301783264746223\\
5.57748620540668	0.0315500685871052\\
5.58204529183872	0.032921810699588\\
5.6001274308092	0.0342935528120708\\
5.60702838572658	0.0356652949245537\\
5.60961150863245	0.0370370370370365\\
5.61821	0.0384087791495195\\
5.62359884228821	0.0397805212620024\\
5.62837748181734	0.0411522633744853\\
5.63439482059902	0.0425240054869681\\
5.6374149104149	0.0438957475994509\\
5.64019289498432	0.0452674897119338\\
5.64790192908663	0.0466392318244166\\
5.65717139517931	0.0480109739368996\\
5.65853319120803	0.0493827160493825\\
5.65951980722441	0.0507544581618654\\
5.6608593353416	0.0521262002743482\\
5.66156079875879	0.0534979423868311\\
5.6669606443537	0.0548696844993141\\
5.66699743924188	0.0562414266117969\\
5.66737097539592	0.0576131687242797\\
5.66760128219854	0.0589849108367626\\
5.6774224180282	0.0603566529492455\\
5.68277039011558	0.0617283950617284\\
5.68879869093677	0.0631001371742114\\
5.68882270709535	0.0644718792866943\\
5.69340844752104	0.0658436213991771\\
5.72115967379339	0.0672153635116599\\
5.73003767366578	0.0685871056241427\\
5.73069643466123	0.0699588477366255\\
5.73372833780476	0.0713305898491083\\
5.73405771983772	0.0727023319615911\\
5.73800742267498	0.074074074074074\\
5.7395419975279	0.0754458161865569\\
5.74363483607971	0.0768175582990397\\
5.74557023278204	0.0781893004115225\\
5.75111418362391	0.0795610425240053\\
5.75866360348515	0.0809327846364881\\
5.76843965510285	0.0823045267489709\\
5.7684478540424	0.0836762688614537\\
5.77028	0.0850480109739365\\
5.77231	0.0864197530864194\\
5.79249687121922	0.0877914951989023\\
5.79281480051546	0.0891632373113851\\
5.80138860489746	0.090534979423868\\
5.80319685741782	0.0919067215363508\\
5.80398429995832	0.0932784636488337\\
5.80404866506159	0.0946502057613167\\
5.80648578581452	0.0960219478737995\\
5.8133638915236	0.0973936899862823\\
5.82036683170336	0.0987654320987652\\
5.92409633156228	0.100137174211248\\
5.97533300574884	0.101508916323731\\
5.97580642409041	0.102880658436214\\
6.0077284104096	0.104252400548697\\
6.00921512919743	0.105624142661179\\
6.04661612759866	0.106995884773662\\
6.14116409233751	0.108367626886145\\
6.14588426649343	0.109739368998628\\
6.1482364713238	0.111111111111111\\
6.22705557178772	0.112482853223594\\
6.23391458691268	0.113854595336076\\
6.35047291786574	0.115226337448559\\
7.17902966468877	0.116598079561042\\
7.33638080203784	0.117969821673525\\
7.41819708903955	0.119341563786008\\
7.44635310225365	0.120713305898491\\
7.44994476781337	0.122085048010973\\
7.46405852820839	0.123456790123456\\
7.5005203171794	0.124828532235939\\
7.52530344243124	0.126200274348422\\
7.60087587513733	0.127572016460905\\
7.62795721195704	0.128943758573388\\
7.67357022805257	0.130315500685871\\
7.690103076816	0.131687242798354\\
7.69797580141552	0.133058984910836\\
7.72123632616199	0.134430727023319\\
7.76885	0.135802469135802\\
7.78662289237045	0.137174211248285\\
7.78781176151854	0.138545953360768\\
7.81592516136373	0.139917695473251\\
7.83357910181751	0.141289437585734\\
7.88480285721199	0.142661179698216\\
7.90282396353599	0.144032921810699\\
7.9136143284054	0.145404663923182\\
7.9551502686521	0.146776406035665\\
7.97176912171032	0.148148148148148\\
7.98375317022449	0.149519890260631\\
7.99876600374019	0.150891632373113\\
8.01655277144928	0.152263374485596\\
8.02807073582657	0.153635116598079\\
8.06375028725004	0.155006858710562\\
8.09089413612971	0.156378600823045\\
8.1034202498487	0.157750342935528\\
8.13641027905098	0.159122085048011\\
8.15738972071456	0.160493827160493\\
8.15847482038569	0.161865569272976\\
8.16492529523696	0.163237311385459\\
8.16972901854831	0.164609053497942\\
8.18094525713212	0.165980795610425\\
8.20496575264341	0.167352537722908\\
8.21607050507868	0.16872427983539\\
8.23211868774813	0.170096021947873\\
8.24598405377435	0.171467764060356\\
8.24626	0.172839506172839\\
8.25697731106527	0.174211248285322\\
8.27277	0.175582990397804\\
8.27615123722248	0.176954732510287\\
8.27752313767517	0.17832647462277\\
8.27797836237816	0.179698216735253\\
8.28259684451285	0.181069958847736\\
8.28468300466718	0.182441700960219\\
8.2878676416167	0.183813443072702\\
8.29832458254177	0.185185185185184\\
8.29997888260547	0.186556927297667\\
8.30045588161131	0.18792866941015\\
8.30053657072179	0.189300411522633\\
8.3194636565085	0.190672153635116\\
8.33478767575325	0.192043895747599\\
8.33524537652789	0.193415637860082\\
8.34477929637066	0.194787379972564\\
8.34702842769261	0.196159122085047\\
8.35236904780206	0.19753086419753\\
8.36604961019957	0.198902606310013\\
8.37406121744733	0.200274348422496\\
8.38150723330561	0.201646090534979\\
8.38874744557428	0.203017832647461\\
8.40912574905251	0.204389574759944\\
8.41403942008016	0.205761316872427\\
8.41486001640618	0.20713305898491\\
8.42197235700496	0.208504801097393\\
8.42956722765373	0.209876543209876\\
8.43205464049946	0.211248285322359\\
8.44946581903349	0.212620027434841\\
8.45293081767661	0.213991769547324\\
8.45429694512795	0.215363511659807\\
8.45659336730227	0.21673525377229\\
8.45979840289352	0.218106995884773\\
8.46304149434543	0.219478737997255\\
8.46470695556013	0.220850480109738\\
8.46762415476269	0.222222222222221\\
8.4687407009996	0.223593964334704\\
8.46901826609545	0.224965706447187\\
8.46909991933918	0.22633744855967\\
8.4752139081481	0.227709190672152\\
8.49156146528889	0.229080932784635\\
8.49171007418288	0.230452674897118\\
8.4926636424942	0.231824417009601\\
8.49373750681478	0.233196159122084\\
8.50386910235969	0.234567901234567\\
8.5049984511831	0.23593964334705\\
8.50514658066642	0.237311385459532\\
8.50865752413086	0.238683127572015\\
8.50932021007998	0.240054869684498\\
8.51215911937532	0.241426611796981\\
8.5123822769491	0.242798353909464\\
8.5161956157133	0.244170096021947\\
8.5209451074153	0.245541838134429\\
8.52670995498646	0.246913580246912\\
8.53015433293188	0.248285322359395\\
8.53090238644894	0.249657064471878\\
8.53530284154435	0.251028806584361\\
8.53709571517316	0.252400548696844\\
8.54596011517847	0.253772290809326\\
8.54788280223431	0.255144032921809\\
8.5483121808856	0.256515775034292\\
8.55065193086655	0.257887517146775\\
8.56297061500703	0.259259259259258\\
8.56478372993941	0.260631001371741\\
8.56666555401104	0.262002743484224\\
8.56821456684513	0.263374485596706\\
8.58099784214146	0.264746227709189\\
8.58149229109791	0.266117969821672\\
8.58321400622173	0.267489711934155\\
8.58760307972628	0.268861454046638\\
8.59120784249052	0.270233196159121\\
8.59428209664755	0.271604938271604\\
8.61012804900028	0.272976680384087\\
8.61642176012214	0.274348422496569\\
8.6172795527808	0.275720164609052\\
8.62418148497883	0.277091906721535\\
8.64740513604051	0.278463648834018\\
8.65880845024882	0.279835390946501\\
8.65915036900803	0.281207133058984\\
8.7043633130462	0.282578875171467\\
8.70808021765893	0.283950617283949\\
8.71011544223439	0.285322359396432\\
8.71508443299382	0.286694101508915\\
8.71522938352638	0.288065843621398\\
8.71616	0.289437585733881\\
8.73069749516655	0.290809327846364\\
8.74686014482185	0.292181069958847\\
8.74781474090069	0.29355281207133\\
8.75412030016197	0.294924554183812\\
8.75953106129268	0.296296296296295\\
8.76495906452405	0.297668038408778\\
8.7685043558857	0.299039780521261\\
8.781008459477	0.300411522633744\\
8.78345392503904	0.301783264746227\\
8.79158	0.303155006858709\\
8.79739278713092	0.304526748971192\\
8.82848024818127	0.305898491083675\\
8.86480727937744	0.307270233196158\\
8.87738	0.308641975308641\\
8.87796484722726	0.310013717421123\\
8.94010179419815	0.311385459533606\\
9.01335708358666	0.312757201646089\\
9.04403985919518	0.314128943758572\\
9.04568987077247	0.315500685871055\\
9.04738680403922	0.316872427983538\\
9.06640366306605	0.318244170096021\\
9.09631259843952	0.319615912208503\\
9.10501551917279	0.320987654320986\\
9.12094936154876	0.322359396433469\\
9.13036088202102	0.323731138545952\\
9.22193259359556	0.325102880658435\\
9.24623544236876	0.326474622770918\\
9.26359996348267	0.327846364883401\\
9.27355364872908	0.329218106995883\\
9.28859578998268	0.330589849108366\\
9.30348784481498	0.331961591220849\\
9.30729	0.333333333333332\\
9.32845756964059	0.334705075445815\\
9.33220882361656	0.336076817558298\\
9.33274216126354	0.337448559670781\\
9.34649529419467	0.338820301783264\\
9.34898995346091	0.340192043895746\\
9.36413462833655	0.341563786008229\\
9.36665868192921	0.342935528120712\\
9.41219229257498	0.344307270233195\\
9.41529676119638	0.345679012345678\\
9.4381600849153	0.34705075445816\\
9.45506717219237	0.348422496570643\\
9.45967836764643	0.349794238683126\\
9.4784250862264	0.351165980795609\\
9.47972400794615	0.352537722908092\\
9.48033683614362	0.353909465020575\\
9.52946796553488	0.355281207133057\\
9.53586339532626	0.35665294924554\\
9.5458443448136	0.358024691358023\\
9.55203035681619	0.359396433470506\\
9.56154953468446	0.360768175582989\\
9.57617342820858	0.362139917695472\\
9.60958299664047	0.363511659807955\\
9.61552011763589	0.364883401920438\\
9.67009848965343	0.36625514403292\\
9.67076193232275	0.367626886145403\\
9.67853485646004	0.368998628257886\\
9.68057569575758	0.370370370370369\\
9.6989714266438	0.371742112482852\\
9.70115483685503	0.373113854595335\\
9.70439334017112	0.374485596707817\\
9.71218308688222	0.3758573388203\\
9.73899520888321	0.377229080932783\\
9.7455596803888	0.378600823045266\\
9.76995560029921	0.379972565157749\\
9.77843702645026	0.381344307270232\\
9.78175804689067	0.382716049382714\\
9.82602862678784	0.384087791495197\\
9.83121884008021	0.38545953360768\\
9.85694805852661	0.386831275720163\\
9.8586040661024	0.388203017832646\\
9.87144389358279	0.389574759945129\\
9.87657010616871	0.390946502057612\\
9.8778727259525	0.392318244170094\\
9.88294349300052	0.393689986282577\\
9.88305321659905	0.39506172839506\\
9.89631168305373	0.396433470507543\\
9.92255034679137	0.397805212620026\\
9.93962671222996	0.399176954732509\\
9.94472469328792	0.400548696844992\\
9.96234530855185	0.401920438957474\\
9.96510306890946	0.403292181069957\\
9.9875519010663	0.40466392318244\\
9.99035146938398	0.406035665294923\\
9.99167010398128	0.407407407407406\\
10.0031423407134	0.408779149519889\\
10.011421433579	0.410150891632372\\
10.0192824400968	0.411522633744854\\
10.0289983628572	0.412894375857337\\
10.030718646469	0.41426611796982\\
10.0635215610806	0.415637860082303\\
10.0669164292229	0.417009602194786\\
10.0906336883502	0.418381344307269\\
10.0908099974807	0.419753086419752\\
10.0921335403789	0.421124828532235\\
10.122439094405	0.422496570644717\\
10.1275680139373	0.4238683127572\\
10.1390318265508	0.425240054869683\\
10.142545392957	0.426611796982166\\
10.1526142961724	0.427983539094649\\
10.1829854595725	0.429355281207132\\
10.1876800614271	0.430727023319614\\
10.2538012347244	0.432098765432097\\
10.2767202782799	0.43347050754458\\
10.2771384890784	0.434842249657063\\
10.3216811219543	0.436213991769546\\
10.3345282489844	0.437585733882028\\
10.3561076837368	0.438957475994511\\
10.3701063228969	0.440329218106994\\
10.3965666942672	0.441700960219477\\
10.40490381533	0.44307270233196\\
10.4122112544793	0.444444444444443\\
10.4238011127675	0.445816186556925\\
10.47955514411	0.447187928669408\\
10.5126063103712	0.448559670781891\\
10.5405420920022	0.449931412894374\\
10.7653875722148	0.451303155006857\\
10.8069289399475	0.45267489711934\\
10.8451194207193	0.454046639231823\\
10.8790438842869	0.455418381344305\\
10.9213951102855	0.456790123456788\\
10.9559693643262	0.458161865569271\\
11.0251116290708	0.459533607681754\\
11.0539423365273	0.460905349794237\\
11.0617538640218	0.46227709190672\\
11.0758393029622	0.463648834019202\\
11.1045245537844	0.465020576131685\\
11.1163442037604	0.466392318244168\\
11.1192489616842	0.467764060356651\\
11.1229593518073	0.469135802469134\\
11.1403240273195	0.470507544581617\\
11.1900429182492	0.471879286694099\\
11.2325226726101	0.473251028806582\\
11.26182224245	0.474622770919065\\
11.2680670674406	0.475994513031548\\
11.307232896764	0.477366255144031\\
11.326025586228	0.478737997256514\\
11.3275652148311	0.480109739368996\\
11.3277420697293	0.481481481481479\\
11.331941532431	0.482853223593962\\
11.3431138586547	0.484224965706445\\
11.3567130375001	0.485596707818928\\
11.3775268751852	0.486968449931411\\
11.3945758664033	0.488340192043894\\
11.3969947584995	0.489711934156376\\
11.4043444145379	0.491083676268859\\
11.4192	0.492455418381342\\
11.4227380449483	0.493827160493825\\
11.4405472152927	0.495198902606308\\
11.4496428067689	0.496570644718791\\
11.4497425827336	0.497942386831274\\
11.4716933291787	0.499314128943756\\
11.4739186053224	0.500685871056239\\
11.4827190047906	0.502057613168722\\
11.4876002036426	0.503429355281205\\
11.4920254470241	0.504801097393688\\
11.5323292161752	0.506172839506171\\
11.5455919140872	0.507544581618654\\
11.5531124141615	0.508916323731136\\
11.5654680120947	0.510288065843619\\
11.5810210363434	0.511659807956102\\
11.5905133249321	0.513031550068585\\
11.6011259215719	0.514403292181068\\
11.6048217735477	0.515775034293551\\
11.6662994661088	0.517146776406034\\
11.7219113124138	0.518518518518517\\
11.727058754133	0.519890260630999\\
11.7288372427344	0.521262002743482\\
11.7372891799871	0.522633744855965\\
11.7585940961877	0.524005486968448\\
11.7635385863556	0.525377229080931\\
11.7848000909266	0.526748971193414\\
11.7909093053408	0.528120713305896\\
11.870416097336	0.529492455418379\\
11.8778954803496	0.530864197530862\\
12.0532502959083	0.532235939643345\\
12.0865	0.533607681755828\\
12.2262225091066	0.534979423868311\\
12.342395260038	0.536351165980794\\
12.3500396169239	0.537722908093277\\
12.3610254229935	0.539094650205759\\
12.3983755064721	0.540466392318242\\
12.5695241428304	0.541838134430725\\
12.6412996684624	0.543209876543208\\
12.6806018316927	0.544581618655691\\
12.6915292616147	0.545953360768174\\
12.7608528564906	0.547325102880657\\
12.8538425272006	0.54869684499314\\
12.8895659911294	0.550068587105622\\
12.9256866850239	0.551440329218105\\
12.9302	0.552812071330588\\
12.9394978928577	0.554183813443071\\
13.0946773574658	0.555555555555554\\
13.3786415055242	0.556927297668037\\
13.3791858743668	0.55829903978052\\
13.4204018501294	0.559670781893002\\
13.4689585036689	0.561042524005485\\
13.4754301124657	0.562414266117968\\
13.4759724955873	0.563786008230451\\
13.5232278916064	0.565157750342934\\
13.5343726047135	0.566529492455417\\
13.543289458312	0.5679012345679\\
13.5483672427173	0.569272976680382\\
13.5639260034648	0.570644718792865\\
13.8014889832469	0.572016460905348\\
13.8094831915858	0.573388203017831\\
14.12785501283	0.574759945130314\\
14.1759334675219	0.576131687242797\\
14.2989324051929	0.57750342935528\\
14.3006525650744	0.578875171467762\\
14.3856850645327	0.580246913580245\\
14.3960087102141	0.581618655692728\\
14.4446007031312	0.582990397805211\\
14.4536316435674	0.584362139917694\\
14.4675807705637	0.585733882030177\\
14.4863365925037	0.58710562414266\\
14.4972551861779	0.588477366255143\\
14.5172063278701	0.589849108367625\\
14.5464151899066	0.591220850480108\\
14.5628928525523	0.592592592592591\\
14.5910715081516	0.593964334705074\\
14.6072179011854	0.595336076817557\\
14.7167987891596	0.59670781893004\\
14.7598375803803	0.598079561042522\\
14.8047316230924	0.599451303155005\\
14.8255831859688	0.600823045267488\\
14.851480707289	0.602194787379971\\
14.8579589984669	0.603566529492454\\
14.8813758282688	0.604938271604937\\
14.9211738083906	0.60631001371742\\
14.9222303217481	0.607681755829903\\
14.9919526683214	0.609053497942385\\
15.0114350295831	0.610425240054868\\
15.0336010626664	0.611796982167351\\
15.0434158138059	0.613168724279834\\
15.0788587044263	0.614540466392317\\
15.0928610261504	0.6159122085048\\
15.0935991248315	0.617283950617283\\
15.114122303968	0.618655692729766\\
15.1177827545605	0.620027434842248\\
15.128775861084	0.621399176954731\\
15.1394596542801	0.622770919067214\\
15.1949221088567	0.624142661179697\\
15.1957172662982	0.62551440329218\\
15.2238583820271	0.626886145404663\\
15.283506523849	0.628257887517146\\
15.3146640520252	0.629629629629628\\
15.3216181795019	0.631001371742111\\
15.3271194582724	0.632373113854594\\
15.3321920237852	0.633744855967077\\
15.3708565201498	0.63511659807956\\
15.3917184420108	0.636488340192043\\
15.4030567023477	0.637860082304526\\
15.4307944402504	0.639231824417009\\
15.4702670226714	0.640603566529491\\
15.4803728157449	0.641975308641974\\
15.4906597079057	0.643347050754457\\
15.5030062052905	0.64471879286694\\
15.5361285866615	0.646090534979423\\
15.5393096574565	0.647462277091906\\
15.5395893519857	0.648834019204389\\
15.5494421792986	0.650205761316871\\
15.5637735299602	0.651577503429354\\
15.5741804901571	0.652949245541837\\
15.5799130334766	0.65432098765432\\
15.5895976929409	0.655692729766803\\
15.60172255169	0.657064471879286\\
15.6200122334031	0.658436213991769\\
15.7062639210734	0.659807956104251\\
15.7092590863535	0.661179698216734\\
15.7346	0.662551440329217\\
15.7444820175835	0.6639231824417\\
15.7527468737328	0.665294924554183\\
15.8024576162873	0.666666666666666\\
15.8184467500769	0.668038408779149\\
15.827910243137	0.669410150891631\\
15.8339	0.670781893004114\\
15.8403406793177	0.672153635116597\\
15.8681290628374	0.67352537722908\\
15.8737039975796	0.674897119341563\\
15.8752468234636	0.676268861454046\\
15.8848	0.677640603566529\\
15.8857510768522	0.679012345679012\\
15.9520361361176	0.680384087791494\\
15.9520438754	0.681755829903977\\
15.9882474402751	0.68312757201646\\
16.0553460623926	0.684499314128943\\
16.1601467241758	0.685871056241426\\
16.1994544420603	0.687242798353909\\
16.2717092231927	0.688614540466392\\
16.5654733553668	0.689986282578875\\
16.8523275511723	0.691358024691357\\
17.0523	0.69272976680384\\
17.178808900154	0.694101508916323\\
17.1935805877395	0.695473251028806\\
17.2287633240784	0.696844993141289\\
17.2577	0.698216735253772\\
17.3789	0.699588477366255\\
17.4282737356317	0.700960219478737\\
17.5486361509933	0.70233196159122\\
17.5683094195617	0.703703703703703\\
17.6570275496869	0.705075445816186\\
17.7869659944255	0.706447187928669\\
17.9221239047024	0.707818930041152\\
17.9309	0.709190672153635\\
17.9805011493702	0.710562414266118\\
18.0160061202702	0.7119341563786\\
18.0238748714021	0.713305898491083\\
18.1235330760147	0.714677640603566\\
18.1521620323683	0.716049382716049\\
18.1720876812482	0.717421124828532\\
18.245335286115	0.718792866941015\\
18.2539559213646	0.720164609053498\\
18.3040333035563	0.72153635116598\\
18.3715824676441	0.722908093278463\\
18.3849584870154	0.724279835390946\\
18.3975076680851	0.725651577503429\\
18.4125108168666	0.727023319615912\\
18.4339	0.728395061728395\\
18.4625834483533	0.729766803840878\\
18.4859257507278	0.73113854595336\\
18.5560359755823	0.732510288065843\\
18.5938127685127	0.733882030178326\\
18.6076263006196	0.735253772290809\\
18.6271889666231	0.736625514403292\\
18.6375754836086	0.737997256515775\\
18.6898912441007	0.739368998628258\\
18.760750985465	0.74074074074074\\
18.7689175811817	0.742112482853223\\
18.7953432207325	0.743484224965706\\
18.8071464662485	0.744855967078189\\
18.8073464467618	0.746227709190672\\
18.8229713665176	0.747599451303155\\
18.9098	0.748971193415638\\
19.5849856406664	0.750342935528121\\
20.1607097800687	0.751714677640603\\
20.255879515964	0.753086419753086\\
20.3912995043667	0.754458161865569\\
20.4286767922486	0.755829903978052\\
20.7753	0.757201646090535\\
21.0627227081506	0.758573388203018\\
21.0879457331297	0.7599451303155\\
21.1705083178441	0.761316872427983\\
21.2140998779997	0.762688614540466\\
21.5674162494589	0.764060356652949\\
21.8234741667478	0.765432098765432\\
22.3743888222694	0.766803840877915\\
22.5766163032922	0.768175582990398\\
22.6569677244971	0.76954732510288\\
22.6589136655695	0.770919067215363\\
22.6891440018198	0.772290809327846\\
23.0196599502062	0.773662551440329\\
23.0473704023883	0.775034293552812\\
23.0919040972977	0.776406035665295\\
23.1060555313933	0.777777777777778\\
23.1076553953526	0.77914951989026\\
23.1479293222252	0.780521262002743\\
23.1930527278555	0.781893004115226\\
23.3698923771872	0.783264746227709\\
23.4250381603923	0.784636488340192\\
23.8004863697745	0.786008230452675\\
24.0414569399736	0.787379972565158\\
25.2649263445542	0.78875171467764\\
26.0324208759891	0.790123456790123\\
26.3764862160223	0.791495198902606\\
26.91235026862	0.792866941015089\\
27.031838590439	0.794238683127572\\
27.0890789446651	0.795610425240055\\
27.0946847067454	0.796982167352538\\
27.167788997928	0.79835390946502\\
27.63682979795	0.799725651577503\\
27.6590292620472	0.801097393689986\\
27.8366022739948	0.802469135802469\\
27.8454461886053	0.803840877914952\\
27.8899	0.805212620027435\\
28.1220526885123	0.806584362139918\\
28.2842635117163	0.8079561042524\\
28.3627432892008	0.809327846364883\\
28.3830410049053	0.810699588477366\\
28.3840081126676	0.812071330589849\\
28.4010994984068	0.813443072702332\\
28.4336	0.814814814814815\\
28.5007	0.816186556927298\\
29.0229383781622	0.817558299039781\\
29.2193713558984	0.818930041152263\\
29.3971391876892	0.820301783264746\\
29.4214273577838	0.821673525377229\\
29.8495742412682	0.823045267489712\\
29.934731614853	0.824417009602195\\
29.9676057006984	0.825788751714678\\
30.076175562563	0.82716049382716\\
30.1760735415764	0.828532235939643\\
30.1936346256042	0.829903978052126\\
30.2900449573698	0.831275720164609\\
30.3418433416909	0.832647462277092\\
30.3996281271445	0.834019204389575\\
30.4656	0.835390946502058\\
30.6382903829013	0.83676268861454\\
30.6433367437897	0.838134430727023\\
30.7006471934832	0.839506172839506\\
30.7231884376136	0.840877914951989\\
30.7303626140695	0.842249657064472\\
30.9876424891852	0.843621399176955\\
31.0271334283127	0.844993141289437\\
31.0579701323858	0.84636488340192\\
31.2102103138285	0.847736625514403\\
31.3276672289401	0.849108367626886\\
32.027920269895	0.850480109739369\\
32.5024388377077	0.851851851851852\\
32.7021526536451	0.853223593964335\\
32.7720636019523	0.854595336076817\\
32.776163478977	0.8559670781893\\
32.7949978970006	0.857338820301783\\
32.8033642909755	0.858710562414266\\
32.8119259052943	0.860082304526749\\
32.8214170729621	0.861454046639232\\
32.9494928948948	0.862825788751715\\
33.1287717626826	0.864197530864197\\
33.1883894700171	0.86556927297668\\
33.3495275607203	0.866941015089163\\
33.4696480615628	0.868312757201646\\
33.5091531457664	0.869684499314129\\
33.6268133964605	0.871056241426612\\
34.7140064762749	0.872427983539094\\
34.7378972988465	0.873799725651577\\
34.7928871189781	0.87517146776406\\
36.1802233576254	0.876543209876543\\
36.2891689865306	0.877914951989026\\
36.9758412791861	0.879286694101509\\
37.5640770024312	0.880658436213992\\
37.6845818003497	0.882030178326474\\
39.365283015678	0.883401920438957\\
40.9777198342291	0.88477366255144\\
41.2790355428115	0.886145404663923\\
41.4207185592216	0.887517146776406\\
41.5013265439455	0.888888888888889\\
42.9162385357801	0.890260631001372\\
42.9580279268531	0.891632373113854\\
46.2440150666461	0.89437585733882\\
46.2739681426666	0.895747599451303\\
46.2739681426666	0.897119341563786\\
46.2939535490011	0.898491083676269\\
46.2939535490012	0.901234567901234\\
46.3039211965024	0.902606310013717\\
46.3039211965024	0.9039780521262\\
46.3239279218327	0.905349794238683\\
46.3239279218327	0.906721536351166\\
46.3338742281534	0.910836762688614\\
46.3372294576187	0.91358024691358\\
46.3372294576187	0.916323731138546\\
46.3451646603458	0.917695473251029\\
46.3451646603458	0.919067215363512\\
46.3539022833257	0.924554183813443\\
46.3638272376198	0.925925925925926\\
46.3638272376198	0.927297668038409\\
46.3672174926969	0.931412894375857\\
46.3751604330675	0.93278463648834\\
46.3790055206496	0.935528120713306\\
46.38	0.936899862825789\\
46.38	0.938271604938272\\
46.3838766334803	0.939643347050754\\
46.3937802249014	0.941015089163237\\
46.3972055229892	0.943758573388203\\
46.4051562043693	0.945130315500686\\
46.409427592284	0.947873799725652\\
46.4138509722963	0.949245541838134\\
46.4237331899983	0.950617283950617\\
46.4271935484957	0.953360768175583\\
46.4351519742511	0.954732510288066\\
46.4390039606159	0.956104252400549\\
46.4390039606159	0.957475994513031\\
46.4394273590285	0.958847736625514\\
46.4394273590285	0.96159122085048\\
46.4394273590285	0.962962962962963\\
46.4438252997739	0.964334705075446\\
46.4571815692165	0.965706447187929\\
46.465147742713	0.968449931412894\\
46.4690031803341	0.97119341563786\\
46.4694271259497	0.972565157750343\\
46.4694271259498	0.973936899862826\\
46.47	0.976680384087791\\
46.4951435097549	0.978052126200274\\
46.4990023998755	0.979423868312757\\
46.4994268930476	0.98079561042524\\
46.4994268930476	0.982167352537723\\
46.5	0.983539094650206\\
46.5	0.984910836762689\\
46.5251392753768	0.986282578875171\\
46.5290016192403	0.987654320987654\\
46.5294266603222	0.989026063100137\\
46.5551350395788	0.99039780521262\\
46.5551350395788	0.991769547325103\\
46.5590008384284	0.993141289437586\\
46.5594264277735	0.994513031550069\\
46.5851308023608	0.995884773662551\\
46.6189992762744	0.997256515775034\\
46.9029776144135	0.998628257887517\\
47.0133353675276	1\\
};
\addplot[const plot, color=mycolor8, forget plot] table[row sep=crcr] {%
5.69243523163913	0\\
5.69243523163913	0.00138888888888888\\
5.71592925658283	0.00277777777777777\\
5.75915353615951	0.00416666666666665\\
5.84323356132635	0.00555555555555554\\
5.90347832910078	0.00694444444444442\\
5.90591035236142	0.0083333333333333\\
5.90859513435848	0.00972222222222219\\
5.93570320695912	0.0111111111111111\\
5.97558258004225	0.0125\\
6.00861304083608	0.0138888888888888\\
6.02165473716943	0.0152777777777777\\
6.05466863265081	0.0166666666666666\\
6.05657630848036	0.0180555555555555\\
6.06265016877168	0.0194444444444444\\
6.06669114895708	0.0208333333333333\\
6.07565376102186	0.0222222222222221\\
6.11999052767992	0.023611111111111\\
6.20058015587959	0.0249999999999999\\
6.25158271158496	0.0263888888888888\\
6.27019612335787	0.0277777777777777\\
6.29227875823418	0.0291666666666666\\
6.31443993416493	0.0305555555555554\\
6.320490537509	0.0319444444444443\\
6.38843668616816	0.0333333333333332\\
6.61620360179554	0.0347222222222221\\
6.69581620064918	0.036111111111111\\
6.69967631236583	0.0374999999999999\\
6.70908213803333	0.0388888888888888\\
6.72971961665736	0.0402777777777776\\
6.74491502286282	0.0416666666666665\\
6.76617041075713	0.0430555555555554\\
6.7809117617976	0.0444444444444443\\
6.96157990304305	0.0458333333333332\\
6.99920044344239	0.0472222222222221\\
7.02649451310722	0.0486111111111109\\
7.03750781915267	0.0499999999999998\\
7.04286339810456	0.0513888888888887\\
7.07244866551563	0.0527777777777776\\
7.08305232461529	0.0541666666666665\\
7.08643304957294	0.0555555555555554\\
7.09289569014696	0.0569444444444442\\
7.09510143901424	0.0583333333333331\\
7.095332090982	0.059722222222222\\
7.10277337990332	0.0611111111111109\\
7.10663364462624	0.0624999999999998\\
7.10722163523279	0.0638888888888887\\
7.11806384968199	0.0652777777777775\\
7.12704376400038	0.0666666666666664\\
7.13492483221883	0.0680555555555553\\
7.1489511162627	0.0694444444444442\\
7.14957960485453	0.0708333333333331\\
7.1503758379706	0.072222222222222\\
7.15475239207516	0.0736111111111108\\
7.16998095946237	0.0749999999999997\\
7.18225987176982	0.0763888888888886\\
7.20234424618818	0.0777777777777775\\
7.21065	0.0791666666666664\\
7.21315525081551	0.0805555555555553\\
7.21426	0.0819444444444442\\
7.21821380761325	0.083333333333333\\
7.22578154375309	0.0847222222222219\\
7.23704148174248	0.0861111111111108\\
7.24002042488148	0.0874999999999997\\
7.24971184151447	0.0888888888888887\\
7.25194783251921	0.0902777777777776\\
7.27608871031231	0.0916666666666665\\
7.27710929757374	0.0930555555555553\\
7.28931991979124	0.0944444444444442\\
7.28933159051723	0.0958333333333331\\
7.30579184762023	0.097222222222222\\
7.30942381308731	0.0986111111111109\\
7.32209891969433	0.0999999999999998\\
7.33362	0.101388888888889\\
7.34491484030053	0.102777777777778\\
7.37076706797908	0.104166666666666\\
7.3912993828336	0.105555555555555\\
7.40318588531639	0.106944444444444\\
7.4041414129023	0.108333333333333\\
7.4132911466108	0.109722222222222\\
7.47388414796857	0.111111111111111\\
7.58771206171881	0.1125\\
7.63294893507422	0.113888888888889\\
7.63702017955313	0.115277777777777\\
7.65222867846216	0.116666666666666\\
7.65323410511337	0.118055555555555\\
7.69849155592616	0.119444444444444\\
7.71395207309268	0.120833333333333\\
7.72937095573823	0.122222222222222\\
7.74558059445	0.123611111111111\\
7.74843732744663	0.125\\
7.74995794572516	0.126388888888889\\
7.75194020345393	0.127777777777777\\
7.78593712563235	0.129166666666666\\
7.79501522629454	0.130555555555555\\
7.79958493585612	0.131944444444444\\
7.83018853851208	0.133333333333333\\
7.83134232271751	0.134722222222222\\
7.84523672455778	0.136111111111111\\
7.84803475635608	0.1375\\
7.84870372082546	0.138888888888889\\
7.85006648916197	0.140277777777777\\
7.86083023000801	0.141666666666666\\
7.87151572594499	0.143055555555555\\
7.88044895174932	0.144444444444444\\
7.92205003901845	0.145833333333333\\
7.93876830676629	0.147222222222222\\
7.96441171106376	0.148611111111111\\
7.99142132599023	0.15\\
7.99883787004215	0.151388888888888\\
8.01405410252748	0.152777777777777\\
8.02528042253764	0.154166666666666\\
8.04455668869234	0.155555555555555\\
8.05187277531258	0.156944444444444\\
8.06130253767249	0.158333333333333\\
8.06290743896456	0.159722222222222\\
8.09414691329958	0.161111111111111\\
8.09667821959699	0.1625\\
8.11267860943869	0.163888888888888\\
8.12268110965419	0.165277777777777\\
8.12976046267737	0.166666666666666\\
8.13391931535584	0.168055555555555\\
8.13623358054064	0.169444444444444\\
8.14218597386739	0.170833333333333\\
8.14287897901004	0.172222222222222\\
8.14658290475754	0.173611111111111\\
8.16296375537618	0.174999999999999\\
8.17695780622524	0.176388888888888\\
8.17848141466606	0.177777777777777\\
8.20552779955655	0.179166666666666\\
8.26115289920439	0.180555555555555\\
8.29133671111957	0.181944444444444\\
8.29514604757787	0.183333333333333\\
8.3166769460583	0.184722222222222\\
8.32021923864167	0.186111111111111\\
8.35387915381631	0.187499999999999\\
8.35750244444264	0.188888888888888\\
8.35973784020526	0.190277777777777\\
8.39079607434694	0.191666666666666\\
8.54799280056108	0.193055555555555\\
8.55481003273325	0.194444444444444\\
8.57203011737824	0.195833333333333\\
8.58593775038367	0.197222222222222\\
8.60115877859717	0.198611111111111\\
8.60294752695303	0.199999999999999\\
8.61093498676246	0.201388888888888\\
8.6131176829976	0.202777777777777\\
8.61378054060848	0.204166666666666\\
8.6205	0.205555555555555\\
8.62344165343905	0.206944444444444\\
8.62390535745145	0.208333333333333\\
8.6253639626579	0.209722222222222\\
8.6259205437074	0.21111111111111\\
8.62700159934136	0.212499999999999\\
8.66442362966688	0.213888888888888\\
8.66640879056715	0.215277777777777\\
8.69589992726721	0.216666666666666\\
8.69998370108752	0.218055555555555\\
8.70669980575945	0.219444444444444\\
8.72395769605953	0.220833333333333\\
8.73677766251432	0.222222222222222\\
8.85875181595251	0.22361111111111\\
8.871761412909	0.224999999999999\\
8.94071721523986	0.226388888888888\\
9.03975766459954	0.227777777777777\\
9.09158487433067	0.229166666666666\\
9.27860708758614	0.230555555555555\\
9.29154117669252	0.231944444444444\\
9.3282929775076	0.233333333333333\\
9.37623398732624	0.234722222222221\\
9.42011	0.23611111111111\\
9.49062909164127	0.237499999999999\\
9.49063240471867	0.238888888888888\\
9.50518236110893	0.240277777777777\\
9.57011743996582	0.241666666666666\\
9.58706378408092	0.243055555555555\\
9.6012992563445	0.244444444444444\\
9.63055231664371	0.245833333333333\\
9.66250238277005	0.247222222222221\\
9.6642996519735	0.24861111111111\\
9.74092408681449	0.249999999999999\\
9.75441091057744	0.251388888888888\\
9.75766512381892	0.252777777777777\\
9.78448531693324	0.254166666666666\\
9.78990947189991	0.255555555555555\\
9.79382523154516	0.256944444444444\\
9.80825519874128	0.258333333333333\\
9.84019983893441	0.259722222222221\\
9.8729550574041	0.26111111111111\\
9.887272719689	0.262499999999999\\
9.9081339647211	0.263888888888888\\
9.92470590561623	0.265277777777777\\
9.94515089735628	0.266666666666666\\
9.9476075573517	0.268055555555555\\
9.95959516547662	0.269444444444444\\
9.96034416433857	0.270833333333332\\
9.98070151355453	0.272222222222221\\
10.006870271365	0.27361111111111\\
10.0096127060411	0.274999999999999\\
10.0097028118121	0.276388888888888\\
10.0172705608661	0.277777777777777\\
10.0342585225687	0.279166666666666\\
10.0438774474285	0.280555555555555\\
10.065254256598	0.281944444444444\\
10.083116305262	0.283333333333332\\
10.0884697045536	0.284722222222221\\
10.0893416026846	0.28611111111111\\
10.0938151041909	0.287499999999999\\
10.1016639396187	0.288888888888888\\
10.1077643522832	0.290277777777777\\
10.1139185760031	0.291666666666666\\
10.1253280087865	0.293055555555555\\
10.129864375836	0.294444444444444\\
10.1433511687286	0.295833333333332\\
10.1679463683699	0.297222222222221\\
10.1701749793977	0.29861111111111\\
10.1710724285145	0.299999999999999\\
10.181708123876	0.301388888888888\\
10.1945194655725	0.302777777777777\\
10.2335374399995	0.304166666666666\\
10.2460167377039	0.305555555555555\\
10.2862045005459	0.306944444444443\\
10.4210482452874	0.308333333333332\\
10.4991334947341	0.309722222222221\\
10.4995074273586	0.31111111111111\\
10.4999640143488	0.312499999999999\\
10.5066162190072	0.313888888888888\\
10.5176999947149	0.315277777777777\\
10.5203969277165	0.316666666666666\\
10.5423048020597	0.318055555555555\\
10.5495863894189	0.319444444444443\\
10.5781610262903	0.320833333333332\\
10.6358092609541	0.322222222222221\\
10.6434005134341	0.32361111111111\\
10.6560088775711	0.324999999999999\\
10.6582703970658	0.326388888888888\\
10.6671469253104	0.327777777777777\\
10.6756768773289	0.329166666666666\\
10.6820937082126	0.330555555555554\\
10.6919630427991	0.331944444444443\\
10.7024826881693	0.333333333333332\\
10.7063637093564	0.334722222222221\\
10.707873803666	0.33611111111111\\
10.7086838542702	0.337499999999999\\
10.7281783104824	0.338888888888888\\
10.7527636288534	0.340277777777777\\
10.7582550704766	0.341666666666666\\
10.7682680530292	0.343055555555554\\
10.7696536447942	0.344444444444443\\
10.772129453981	0.345833333333332\\
10.7756781788031	0.347222222222221\\
10.7767864142596	0.34861111111111\\
10.7874464476158	0.349999999999999\\
10.7950765341366	0.351388888888888\\
10.7997414464593	0.352777777777777\\
10.8079627009055	0.354166666666666\\
10.8096634641407	0.355555555555554\\
10.8146153338375	0.356944444444443\\
10.8150143786072	0.358333333333332\\
10.8175188897469	0.359722222222221\\
10.8226916301818	0.36111111111111\\
10.827042855161	0.362499999999999\\
10.8282730745928	0.363888888888888\\
10.8298383685218	0.365277777777777\\
10.8389254951018	0.366666666666665\\
10.8484552005532	0.368055555555554\\
10.8533282549392	0.369444444444443\\
10.8552282268983	0.370833333333332\\
10.8613461707965	0.372222222222221\\
10.8630551913024	0.37361111111111\\
10.8654048985741	0.374999999999999\\
10.8670704250288	0.376388888888888\\
10.8674280468631	0.377777777777777\\
10.9041551850088	0.379166666666665\\
10.9047555054127	0.380555555555554\\
10.9117544682834	0.381944444444443\\
10.9214272503369	0.383333333333332\\
10.924965506355	0.384722222222221\\
10.9382820623358	0.38611111111111\\
10.9652	0.387499999999999\\
10.980512915134	0.388888888888888\\
11.0112645403194	0.390277777777777\\
11.0344255853844	0.391666666666665\\
11.0474643237817	0.393055555555554\\
11.0716009719712	0.394444444444443\\
11.122982589676	0.395833333333332\\
11.1772989559226	0.397222222222221\\
11.2077414061548	0.39861111111111\\
11.278435094254	0.399999999999999\\
11.3658576930478	0.401388888888888\\
11.3744434904146	0.402777777777776\\
11.3744749162174	0.404166666666665\\
11.4133149688514	0.405555555555554\\
11.4170915009884	0.406944444444443\\
11.4265113842854	0.408333333333332\\
11.4615269614245	0.409722222222221\\
11.4733120429016	0.41111111111111\\
11.515830053787	0.412499999999999\\
11.5573004856045	0.413888888888888\\
11.5923261396839	0.415277777777776\\
11.6167308293739	0.416666666666665\\
11.656542470346	0.418055555555554\\
11.6752120788009	0.419444444444443\\
11.6801835795638	0.420833333333332\\
11.7006158204869	0.422222222222221\\
11.7029815243819	0.42361111111111\\
11.7121938019498	0.424999999999999\\
11.7150340694475	0.426388888888887\\
11.7227202118558	0.427777777777776\\
11.731420557136	0.429166666666665\\
11.7434201207044	0.430555555555554\\
11.7518198209832	0.431944444444443\\
11.7597634571944	0.433333333333332\\
11.783640350371	0.434722222222221\\
11.7878804654705	0.43611111111111\\
11.7949121361254	0.437499999999999\\
11.7996905474253	0.438888888888887\\
11.8020198268558	0.440277777777776\\
11.8249799948881	0.441666666666665\\
11.8269580882472	0.443055555555554\\
11.8276213537133	0.444444444444443\\
11.846977320692	0.445833333333332\\
11.8488938519784	0.447222222222221\\
11.8627850938954	0.44861111111111\\
11.8767808583251	0.449999999999999\\
11.8869420609737	0.451388888888887\\
11.8916996385722	0.452777777777776\\
11.8924	0.454166666666665\\
11.896987451094	0.455555555555554\\
11.8976851570946	0.456944444444443\\
11.9127132723777	0.458333333333332\\
11.9158098113768	0.459722222222221\\
11.9350279052924	0.46111111111111\\
11.9454938476801	0.462499999999998\\
11.9705018804364	0.463888888888887\\
11.9838602040664	0.465277777777776\\
12.0287126059698	0.466666666666665\\
12.0425983607561	0.468055555555554\\
12.0722969132866	0.469444444444443\\
12.2163719249516	0.470833333333332\\
12.2265236610527	0.472222222222221\\
12.2524291217617	0.47361111111111\\
12.2572508561274	0.474999999999998\\
12.2598	0.476388888888887\\
12.2632766246453	0.477777777777776\\
12.2982472837445	0.479166666666665\\
12.3310066605652	0.480555555555554\\
12.3428998976281	0.481944444444443\\
12.3449262289733	0.483333333333332\\
12.3483180255269	0.484722222222221\\
12.3613062222612	0.486111111111109\\
12.3659413791512	0.487499999999998\\
12.3713741549579	0.488888888888887\\
12.3777403492502	0.490277777777776\\
12.3924038313193	0.491666666666665\\
12.4001	0.493055555555554\\
12.4012691273662	0.494444444444443\\
12.4016591111482	0.495833333333332\\
12.4098881266449	0.497222222222221\\
12.4463194767807	0.498611111111109\\
12.4722	0.499999999999998\\
12.4735363906667	0.501388888888887\\
12.5042110508742	0.502777777777776\\
12.51743614284	0.504166666666665\\
12.5422077935911	0.505555555555554\\
12.5501750854472	0.506944444444443\\
12.5530947165838	0.508333333333332\\
12.5684831950809	0.509722222222221\\
12.5919	0.51111111111111\\
12.5955139695535	0.512499999999998\\
12.6175	0.513888888888887\\
12.624	0.515277777777776\\
12.6261	0.516666666666665\\
12.6316023202181	0.518055555555554\\
12.6625280373064	0.519444444444443\\
12.6837525741896	0.520833333333332\\
12.7125094290513	0.522222222222221\\
12.726775361142	0.523611111111109\\
12.7419116219826	0.524999999999998\\
12.7733702331214	0.526388888888887\\
12.806616698442	0.527777777777776\\
12.870922291425	0.529166666666665\\
12.8799661775508	0.530555555555554\\
12.8896534362202	0.531944444444443\\
12.9223756262626	0.533333333333332\\
12.9441857358523	0.534722222222221\\
12.9476648625052	0.536111111111109\\
12.9713442940975	0.537499999999998\\
12.9946994189141	0.538888888888887\\
13.0114120811362	0.540277777777776\\
13.0521734038336	0.541666666666665\\
13.104910490666	0.543055555555554\\
13.1153383035961	0.544444444444443\\
13.1206833846697	0.545833333333332\\
13.1315288873089	0.547222222222221\\
13.1321211387777	0.548611111111109\\
13.1344236867167	0.549999999999998\\
13.15705829781	0.551388888888887\\
13.1935467488512	0.552777777777776\\
13.2075241626302	0.554166666666665\\
13.2142792097988	0.555555555555554\\
13.2191475534782	0.556944444444443\\
13.219213676239	0.558333333333332\\
13.2287160411779	0.559722222222221\\
13.310761771794	0.56111111111111\\
13.3670167885734	0.562499999999998\\
13.3803347410897	0.563888888888887\\
13.4153341815874	0.565277777777776\\
13.476485869719	0.566666666666665\\
13.5190527804241	0.568055555555554\\
13.5247831711168	0.569444444444443\\
13.5353063591599	0.570833333333332\\
13.5459536522822	0.572222222222221\\
13.5572850762664	0.57361111111111\\
13.5607169652537	0.574999999999998\\
13.5791888647077	0.576388888888887\\
13.5909018316893	0.577777777777776\\
13.6355988098788	0.579166666666665\\
13.6456256287277	0.580555555555554\\
13.6865657391333	0.581944444444443\\
13.6910582214515	0.583333333333332\\
13.7094226985357	0.584722222222221\\
13.7502081580072	0.586111111111109\\
13.7626791244013	0.587499999999998\\
13.7670987749428	0.588888888888887\\
13.7780111596624	0.590277777777776\\
13.7801700250724	0.591666666666665\\
13.8288018268752	0.593055555555554\\
13.8828562057855	0.594444444444443\\
13.8872412536121	0.595833333333332\\
13.9105951531349	0.597222222222221\\
13.9422591831974	0.59861111111111\\
13.9538512703724	0.599999999999999\\
13.9665482332078	0.601388888888887\\
13.9705593771318	0.602777777777776\\
13.9765853434306	0.604166666666665\\
13.9881461900876	0.605555555555554\\
14.0025930685157	0.606944444444443\\
14.0455177782871	0.608333333333332\\
14.0487922686347	0.609722222222221\\
14.0492820892456	0.61111111111111\\
14.05205516217	0.612499999999998\\
14.1626804880393	0.613888888888887\\
14.1953970419619	0.615277777777776\\
14.1976179719843	0.616666666666665\\
14.2032799153816	0.618055555555554\\
14.2201207742445	0.619444444444443\\
14.2216372071785	0.620833333333332\\
14.2304389146668	0.622222222222221\\
14.23289958285	0.62361111111111\\
14.2580392312413	0.624999999999999\\
14.2603732050454	0.626388888888887\\
14.2609463238339	0.627777777777776\\
14.2684543693175	0.629166666666665\\
14.2741553267781	0.630555555555554\\
14.2928	0.631944444444443\\
14.3783	0.633333333333332\\
14.4151662011605	0.634722222222221\\
14.4466567997897	0.63611111111111\\
14.518541289963	0.637499999999999\\
14.5243318713655	0.638888888888887\\
14.5498	0.640277777777776\\
14.5536341758768	0.641666666666665\\
14.5949251312665	0.643055555555554\\
14.5956428523509	0.644444444444443\\
14.6135	0.645833333333332\\
14.6376594241646	0.647222222222221\\
14.6812244062372	0.64861111111111\\
14.699710690878	0.649999999999998\\
14.7525399782675	0.651388888888887\\
14.8581410770002	0.652777777777776\\
15.1595927427228	0.654166666666665\\
15.2378915688744	0.655555555555554\\
15.2542641184542	0.656944444444443\\
15.2788891795943	0.658333333333332\\
15.3199047653592	0.659722222222221\\
15.4464192651785	0.66111111111111\\
15.7186712552563	0.662499999999999\\
15.9223	0.663888888888887\\
16.0560976123217	0.665277777777776\\
16.1203327028875	0.666666666666665\\
16.1727319770348	0.668055555555554\\
16.2785063699633	0.669444444444443\\
16.2852	0.670833333333332\\
16.2914124442835	0.672222222222221\\
16.3320037154709	0.67361111111111\\
16.3525028549579	0.674999999999998\\
16.3617952744738	0.676388888888887\\
16.3692818113881	0.677777777777776\\
16.3746	0.679166666666665\\
16.3961918532789	0.680555555555554\\
16.3985966362362	0.681944444444443\\
16.4731776672621	0.683333333333332\\
16.5009358429294	0.684722222222221\\
16.5301838331132	0.68611111111111\\
16.605158584634	0.687499999999998\\
17.1452196993334	0.688888888888887\\
17.2296672483776	0.690277777777776\\
17.2590806020531	0.691666666666665\\
17.2596595962026	0.693055555555554\\
17.2867942444989	0.694444444444443\\
17.2882864650468	0.695833333333332\\
17.322319537922	0.697222222222221\\
17.3236582605385	0.69861111111111\\
17.3246393448356	0.699999999999998\\
17.3328884073882	0.701388888888887\\
17.3356342484803	0.702777777777776\\
17.3377	0.704166666666665\\
17.3551412069997	0.705555555555554\\
17.3928194567441	0.706944444444443\\
17.4166733333411	0.708333333333332\\
17.42179608597	0.709722222222221\\
17.4455948673181	0.711111111111109\\
17.4535650975458	0.712499999999998\\
17.4862353223613	0.713888888888887\\
17.5089855841503	0.715277777777776\\
17.5210221035055	0.716666666666665\\
17.5232548093774	0.718055555555554\\
17.5549280031033	0.719444444444443\\
17.5661701198779	0.720833333333332\\
17.5734854383613	0.722222222222221\\
17.6748383574862	0.723611111111109\\
17.7335882375431	0.724999999999998\\
17.7625332625104	0.726388888888887\\
17.8397776209348	0.727777777777776\\
17.9009646409286	0.729166666666665\\
17.919651351374	0.730555555555554\\
17.9520324845425	0.731944444444443\\
17.9755519968109	0.733333333333332\\
17.9880644253737	0.734722222222221\\
18.0616257226499	0.736111111111109\\
18.08744335784	0.737499999999998\\
18.1119249201535	0.738888888888887\\
18.1830403873359	0.740277777777776\\
18.3276286967336	0.741666666666665\\
18.3658321888642	0.743055555555554\\
18.4148079763471	0.744444444444443\\
18.415029998291	0.745833333333332\\
18.4278974242086	0.747222222222221\\
18.4865208940277	0.748611111111109\\
18.5041015290783	0.749999999999998\\
18.5246018112007	0.751388888888887\\
18.5705769170663	0.752777777777776\\
18.6076804481823	0.754166666666665\\
18.6473620159792	0.755555555555554\\
18.6784095234869	0.756944444444443\\
18.6799720548751	0.758333333333332\\
18.710208232661	0.759722222222221\\
18.7462096497345	0.76111111111111\\
18.7746042478734	0.762499999999998\\
18.8079086345532	0.763888888888887\\
18.8733162036969	0.765277777777776\\
18.8817414878154	0.766666666666665\\
18.8896014717085	0.768055555555554\\
18.8915162536516	0.769444444444443\\
18.8934712202814	0.770833333333332\\
18.8968935962824	0.772222222222221\\
19.0903172936417	0.77361111111111\\
19.1201272552313	0.774999999999999\\
19.1228	0.776388888888887\\
19.1262400359216	0.777777777777776\\
19.1323900179137	0.779166666666665\\
19.1636116309474	0.780555555555554\\
19.1893570182558	0.781944444444443\\
19.1917900730333	0.783333333333332\\
19.301122061705	0.784722222222221\\
19.3012505179832	0.78611111111111\\
19.3465804873783	0.787499999999999\\
19.3815450530929	0.788888888888887\\
19.3860545838844	0.790277777777776\\
19.4464009148057	0.791666666666665\\
19.4844172225568	0.793055555555554\\
19.4983313903581	0.794444444444443\\
19.5767156777171	0.795833333333332\\
19.6444524103025	0.797222222222221\\
19.6521029355271	0.79861111111111\\
19.6566386078343	0.799999999999999\\
19.6895695573673	0.801388888888888\\
19.691278957371	0.802777777777776\\
19.6932143907423	0.804166666666665\\
19.702812009053	0.805555555555554\\
19.7042167968837	0.806944444444443\\
19.7398474821271	0.808333333333332\\
19.7469283102205	0.809722222222221\\
19.76812790098	0.81111111111111\\
19.7750043954484	0.812499999999999\\
19.7892042107684	0.813888888888888\\
19.7984450086626	0.815277777777777\\
19.8063718410195	0.816666666666665\\
19.8126581767473	0.818055555555554\\
19.8155267785257	0.819444444444443\\
19.8242563613952	0.820833333333332\\
19.8862644232205	0.822222222222221\\
20.0066908850816	0.82361111111111\\
20.0080283107804	0.824999999999999\\
20.0786235145802	0.826388888888888\\
20.0878911813449	0.827777777777777\\
20.1117093619566	0.829166666666665\\
20.1313997722115	0.830555555555554\\
20.1370200877451	0.831944444444443\\
20.1371967272369	0.833333333333332\\
20.2422	0.834722222222221\\
20.4093987249697	0.83611111111111\\
20.5677872603632	0.837499999999999\\
20.66588089701	0.838888888888888\\
20.7501513720247	0.840277777777777\\
20.9145330795371	0.841666666666666\\
21.0188714221158	0.843055555555554\\
21.1533576780767	0.844444444444443\\
21.3216004982258	0.845833333333332\\
21.3791194117648	0.847222222222221\\
21.474420423595	0.84861111111111\\
21.4942765073954	0.849999999999999\\
21.5153581278172	0.851388888888888\\
21.5537094783197	0.852777777777777\\
21.6124355285755	0.854166666666666\\
22.1161628179921	0.855555555555555\\
22.2420954753653	0.856944444444443\\
22.3135807502356	0.858333333333332\\
22.5639915209744	0.859722222222221\\
22.6172213053836	0.86111111111111\\
22.6300091553326	0.862499999999999\\
22.7123812992415	0.863888888888888\\
22.8077028477337	0.865277777777777\\
22.918064482782	0.866666666666666\\
23.0527628156331	0.868055555555555\\
23.1758532641778	0.869444444444444\\
23.3713413209838	0.870833333333332\\
23.5208425957552	0.872222222222221\\
23.5365682958551	0.87361111111111\\
23.6434313507913	0.874999999999999\\
24.1075145971764	0.876388888888888\\
24.118435546481	0.877777777777777\\
24.144803867547	0.879166666666666\\
24.163973343131	0.880555555555555\\
24.1837341339926	0.881944444444444\\
24.2361763157176	0.883333333333332\\
24.4308185702835	0.884722222222221\\
24.8908554626227	0.88611111111111\\
24.9362623953686	0.887499999999999\\
24.972236176914	0.888888888888888\\
25.3749587919472	0.890277777777777\\
25.6145003788278	0.891666666666666\\
25.8513977766841	0.893055555555555\\
25.952355178022	0.894444444444444\\
25.9610375367562	0.895833333333333\\
25.9757185931817	0.897222222222221\\
26.0098205264233	0.89861111111111\\
26.0679	0.899999999999999\\
26.150667442781	0.901388888888888\\
26.2336652485575	0.902777777777777\\
26.320562962878	0.904166666666666\\
26.3669647180948	0.905555555555555\\
26.4341659212158	0.906944444444444\\
26.4512311770579	0.908333333333333\\
27.1094707208409	0.909722222222222\\
27.1272811032802	0.91111111111111\\
27.1916681612342	0.912499999999999\\
27.6715480519628	0.913888888888888\\
27.7657262849214	0.915277777777777\\
27.8551735019476	0.916666666666666\\
27.9004399661119	0.918055555555555\\
27.9701601175189	0.919444444444444\\
28.1770200317622	0.920833333333333\\
28.3187746212392	0.922222222222222\\
28.6466980304092	0.92361111111111\\
29.3441198613084	0.924999999999999\\
29.5024438315338	0.926388888888888\\
29.6786876695466	0.927777777777777\\
29.7269600496941	0.929166666666666\\
29.7294111195828	0.930555555555555\\
29.7878863384906	0.931944444444444\\
29.8004812216824	0.933333333333333\\
29.8468315260306	0.934722222222222\\
29.8955949981996	0.936111111111111\\
29.9253227121312	0.9375\\
29.9355227817424	0.938888888888888\\
29.9899085275938	0.940277777777777\\
30.0289508935104	0.941666666666666\\
30.0420523028739	0.943055555555555\\
30.0555505472705	0.944444444444444\\
30.1474637209516	0.945833333333333\\
30.1792884795189	0.947222222222222\\
31.1214792925963	0.948611111111111\\
31.213416108798	0.95\\
31.3176998733874	0.951388888888889\\
31.3418028588141	0.952777777777777\\
31.4065499397454	0.954166666666666\\
31.413738717843	0.955555555555555\\
31.557031793513	0.956944444444444\\
31.7065445477152	0.958333333333333\\
31.9028991310517	0.959722222222222\\
32.6802809077747	0.961111111111111\\
32.7943420896828	0.9625\\
33.0936214626797	0.963888888888889\\
33.4138034994343	0.965277777777777\\
33.4138920047494	0.966666666666666\\
33.4192259267093	0.968055555555555\\
34.3534880559053	0.969444444444444\\
34.73379492927	0.970833333333333\\
34.7789938574493	0.972222222222222\\
35.0117454601068	0.973611111111111\\
35.1111859677344	0.975\\
35.5882808573889	0.976388888888889\\
36.2736	0.977777777777778\\
36.4505781555161	0.979166666666667\\
36.6964756821006	0.980555555555555\\
36.8104955083092	0.981944444444444\\
36.8227744487765	0.983333333333333\\
36.8299111116015	0.984722222222222\\
37.1110717277998	0.986111111111111\\
38.0022694363046	0.9875\\
38.7759974887957	0.988888888888889\\
41.2155666828845	0.990277777777778\\
42.0602868810366	0.991666666666667\\
43.3041149084456	0.993055555555555\\
43.3756827075947	0.994444444444444\\
43.4673636223174	0.995833333333333\\
43.4808471788307	0.997222222222222\\
45.6793907241238	0.998611111111111\\
47.8946960084082	1\\
};
\addplot[const plot, color=mycolor8, forget plot] table[row sep=crcr] {%
5.12007099490613	0\\
5.12007099490613	0.0012165450121655\\
5.18711507164762	0.00243309002433101\\
5.22482257205449	0.00364963503649651\\
5.23667231934252	0.00486618004866191\\
5.24438969097939	0.00608272506082741\\
5.26831201793605	0.0072992700729928\\
5.30808140560811	0.0085158150851582\\
5.31523962036689	0.00973236009732359\\
5.34897366324635	0.0109489051094891\\
5.38105419379378	0.0121654501216545\\
5.41370622685445	0.01338199513382\\
5.43314433342538	0.0145985401459854\\
5.45147421852136	0.0158150851581508\\
5.4963596959522	0.0170316301703163\\
5.73849923244809	0.0182481751824818\\
5.85808908405552	0.0194647201946473\\
5.86055284624323	0.0206812652068127\\
5.87940420516495	0.0218978102189782\\
5.88894139884738	0.0231143552311437\\
5.8924476912044	0.0243309002433092\\
5.93292481100842	0.0255474452554746\\
5.97711731406275	0.0267639902676401\\
5.98269100349006	0.0279805352798055\\
6.00629562303295	0.029197080291971\\
6.02207162608738	0.0304136253041364\\
6.03015867781205	0.0316301703163018\\
6.03424187092182	0.0328467153284672\\
6.03688010635756	0.0340632603406327\\
6.05886847487774	0.0352798053527982\\
6.0864188271731	0.0364963503649637\\
6.08741371524809	0.0377128953771292\\
6.14389388089579	0.0389294403892947\\
6.15026338748604	0.0401459854014602\\
6.16848996116531	0.0413625304136257\\
6.20114903994095	0.0425790754257912\\
6.23631848888223	0.0437956204379567\\
6.24272269903138	0.0450121654501221\\
6.25902	0.0462287104622876\\
6.26719276886808	0.0474452554744531\\
6.27821564956682	0.0486618004866186\\
6.283736233626	0.049878345498784\\
6.28600319400696	0.0510948905109495\\
6.2886568808717	0.0523114355231149\\
6.29356227000774	0.0535279805352803\\
6.30719398335991	0.0547445255474457\\
6.31296093700422	0.0559610705596112\\
6.31570014665774	0.0571776155717766\\
6.31688939318166	0.0583941605839421\\
6.31867230889848	0.0596107055961076\\
6.32506860326751	0.0608272506082731\\
6.33882148132729	0.0620437956204386\\
6.3408280952358	0.063260340632604\\
6.36200081724046	0.0644768856447694\\
6.36207527621093	0.0656934306569348\\
6.36340649960553	0.0669099756691003\\
6.36930638050345	0.0681265206812657\\
6.38890610084863	0.0693430656934311\\
6.39690880312237	0.0705596107055965\\
6.40769751139406	0.071776155717762\\
6.40947607461659	0.0729927007299275\\
6.41129	0.074209245742093\\
6.46724574824349	0.0754257907542584\\
6.46977102862711	0.0766423357664238\\
6.48414018202364	0.0778588807785892\\
6.49368787512418	0.0790754257907545\\
6.50760751534807	0.0802919708029201\\
6.62450912498253	0.0815085158150854\\
6.6353456228052	0.082725060827251\\
6.6804168388633	0.0839416058394163\\
6.68640912043365	0.0851581508515818\\
6.68812030237084	0.0863746958637472\\
6.70994916603458	0.0875912408759126\\
6.75239012763083	0.088807785888078\\
6.77301070555516	0.0900243309002435\\
6.77338276388543	0.091240875912409\\
6.77379588974071	0.0924574209245745\\
6.77858037039214	0.09367396593674\\
6.79778921804116	0.0948905109489054\\
6.81706030062678	0.0961070559610708\\
6.83279014500194	0.0973236009732363\\
6.88073595225776	0.0985401459854017\\
6.88881574191465	0.0997566909975672\\
6.88958996163457	0.100973236009733\\
6.89607293017314	0.102189781021898\\
6.92673643905502	0.103406326034063\\
6.92816588353509	0.104622871046229\\
6.93422772493791	0.105839416058394\\
6.94435618849537	0.10705596107056\\
6.9542654117927	0.108272506082725\\
6.96645086601928	0.109489051094891\\
6.97534850430035	0.110705596107056\\
6.98845427610012	0.111922141119221\\
7.01706701074659	0.113138686131387\\
7.02340959474726	0.114355231143552\\
7.06669061855203	0.115571776155718\\
7.10723123533618	0.116788321167883\\
7.12216890922557	0.118004866180049\\
7.20569023824572	0.119221411192214\\
7.22261297054505	0.120437956204379\\
7.22354336235694	0.121654501216545\\
7.22394558900045	0.12287104622871\\
7.23894098887478	0.124087591240876\\
7.24080701017151	0.125304136253041\\
7.26726244324775	0.126520681265207\\
7.26741399558364	0.127737226277372\\
7.28555484463112	0.128953771289537\\
7.2893824545882	0.130170316301703\\
7.29626151558329	0.131386861313868\\
7.30040807168599	0.132603406326034\\
7.32489828548419	0.133819951338199\\
7.32805	0.135036496350365\\
7.33698124870321	0.13625304136253\\
7.34016338970501	0.137469586374696\\
7.37544537273645	0.138686131386861\\
7.38035815876059	0.139902676399026\\
7.38320776605723	0.141119221411192\\
7.40125889441354	0.142335766423357\\
7.40595199043321	0.143552311435523\\
7.41179680596297	0.144768856447688\\
7.41636273789358	0.145985401459854\\
7.42020008069666	0.147201946472019\\
7.43478992330549	0.148418491484185\\
7.43526085129339	0.14963503649635\\
7.43901149521326	0.150851581508516\\
7.46242824993661	0.152068126520681\\
7.46520630126822	0.153284671532847\\
7.48021684107558	0.154501216545012\\
7.48427909218155	0.155717761557177\\
7.49582785118645	0.156934306569343\\
7.50225328060259	0.158150851581508\\
7.50710738061328	0.159367396593674\\
7.51977522284533	0.160583941605839\\
7.52400907428331	0.161800486618005\\
7.52439404481499	0.16301703163017\\
7.53975266375563	0.164233576642336\\
7.54736008688588	0.165450121654501\\
7.56082830005831	0.166666666666667\\
7.56333642307209	0.167883211678832\\
7.56753184267157	0.169099756690998\\
7.58564931873917	0.170316301703163\\
7.58629916244833	0.171532846715329\\
7.58801037512684	0.172749391727494\\
7.59647957382243	0.17396593673966\\
7.59745876196272	0.175182481751825\\
7.61087485065378	0.17639902676399\\
7.64090686781639	0.177615571776156\\
7.64126667381883	0.178832116788321\\
7.6546075191321	0.180048661800487\\
7.66336905143918	0.181265206812652\\
7.6698384637829	0.182481751824818\\
7.67869050001624	0.183698296836983\\
7.68036693560574	0.184914841849148\\
7.69712972341127	0.186131386861314\\
7.69982500277109	0.187347931873479\\
7.70764787912018	0.188564476885644\\
7.72087210231227	0.18978102189781\\
7.74549983349467	0.190997566909975\\
7.7539598540465	0.192214111922141\\
7.75948787635129	0.193430656934306\\
7.76016672781272	0.194647201946472\\
7.77615918955045	0.195863746958637\\
7.77876758939756	0.197080291970803\\
7.78084574735318	0.198296836982968\\
7.78383448178219	0.199513381995134\\
7.78407098117789	0.200729927007299\\
7.78683998929323	0.201946472019465\\
7.790502036561	0.20316301703163\\
7.79674295296331	0.204379562043795\\
7.80550095462452	0.205596107055961\\
7.81157879749234	0.206812652068126\\
7.81294226591197	0.208029197080292\\
7.81351186842238	0.209245742092457\\
7.81490933372471	0.210462287104623\\
7.81516195707313	0.211678832116788\\
7.81580199764897	0.212895377128954\\
7.81669851368533	0.214111922141119\\
7.82305787677055	0.215328467153284\\
7.82460766403863	0.21654501216545\\
7.84179008837469	0.217761557177615\\
7.84213189222777	0.218978102189781\\
7.84249358103396	0.220194647201946\\
7.84601475811797	0.221411192214111\\
7.85533238222642	0.222627737226277\\
7.86964032766043	0.223844282238442\\
7.87212105092788	0.225060827250608\\
7.87284234911216	0.226277372262773\\
7.87427541881719	0.227493917274939\\
7.88411308208962	0.228710462287104\\
7.89375326853634	0.22992700729927\\
7.89511417194961	0.231143552311435\\
7.89825769979627	0.232360097323601\\
7.92638269072175	0.233576642335766\\
7.92811947955718	0.234793187347932\\
7.92962703897276	0.236009732360097\\
7.93561642564112	0.237226277372263\\
7.93651912691789	0.238442822384428\\
7.93889560146673	0.239659367396593\\
7.94694197883395	0.240875912408759\\
7.95991870284321	0.242092457420924\\
7.9727479074786	0.24330900243309\\
7.97298848677658	0.244525547445255\\
7.97610939811573	0.245742092457421\\
7.97664966776322	0.246958637469586\\
7.98161616770012	0.248175182481751\\
7.98236067132925	0.249391727493917\\
7.9893087996893	0.250608272506082\\
7.99182686967318	0.251824817518248\\
8.00635348966279	0.253041362530413\\
8.01679286071404	0.254257907542579\\
8.02010727136241	0.255474452554744\\
8.032518007824	0.25669099756691\\
8.03757702271388	0.257907542579075\\
8.05780112552704	0.259124087591241\\
8.06806639508974	0.260340632603406\\
8.07854296882427	0.261557177615572\\
8.07947421039275	0.262773722627737\\
8.10030606934292	0.263990267639902\\
8.10856	0.265206812652068\\
8.12022733804877	0.266423357664233\\
8.14409332315781	0.267639902676398\\
8.14660503454417	0.268856447688564\\
8.16493179556492	0.270072992700729\\
8.18572821463763	0.271289537712895\\
8.19300184540669	0.27250608272506\\
8.21160741152546	0.273722627737226\\
8.21279681106906	0.274939172749391\\
8.22708769207819	0.276155717761557\\
8.24811044941798	0.277372262773722\\
8.26602292334641	0.278588807785888\\
8.28349284528276	0.279805352798053\\
8.30061182729315	0.281021897810218\\
8.32328622361383	0.282238442822384\\
8.33092021894634	0.283454987834549\\
8.3484344166921	0.284671532846715\\
8.35562815086104	0.28588807785888\\
8.36136989895969	0.287104622871046\\
8.36176165054523	0.288321167883211\\
8.36785333198497	0.289537712895377\\
8.37136866743742	0.290754257907542\\
8.37232155510995	0.291970802919707\\
8.37778981445193	0.293187347931873\\
8.3842573079881	0.294403892944038\\
8.38551678958159	0.295620437956204\\
8.38606	0.296836982968369\\
8.40043804136196	0.298053527980535\\
8.40514497547609	0.2992700729927\\
8.44828431824019	0.300486618004865\\
8.44848276883479	0.301703163017031\\
8.45356020761352	0.302919708029196\\
8.50107782665681	0.304136253041362\\
8.51162561160775	0.305352798053527\\
8.52048706834405	0.306569343065693\\
8.53098361094168	0.307785888077858\\
8.55063070881979	0.309002433090023\\
8.56528253758975	0.310218978102189\\
8.59808273711893	0.311435523114354\\
8.60201745167331	0.31265206812652\\
8.61898868379263	0.313868613138685\\
8.623151657846	0.315085158150851\\
8.62789530461692	0.316301703163016\\
8.63997456132425	0.317518248175181\\
8.65934713712701	0.318734793187347\\
8.67963060354756	0.319951338199512\\
8.68162	0.321167883211678\\
8.68779558852058	0.322384428223843\\
8.69381491770594	0.323600973236009\\
8.69801557079009	0.324817518248174\\
8.70560040557103	0.326034063260339\\
8.70742815197968	0.327250608272505\\
8.77705295194406	0.32846715328467\\
8.78893397562653	0.329683698296836\\
8.79481465527456	0.330900243309001\\
8.81697305259669	0.332116788321167\\
8.82198217576702	0.333333333333332\\
8.85216556098646	0.334549878345498\\
8.85868659011882	0.335766423357663\\
8.8731865942876	0.336982968369829\\
8.87767622717122	0.338199513381994\\
8.88239832344556	0.339416058394159\\
8.88533	0.340632603406325\\
8.88923571560557	0.34184914841849\\
8.89599472894131	0.343065693430656\\
8.90087973301548	0.344282238442821\\
8.90173	0.345498783454987\\
8.90574432418936	0.346715328467152\\
8.91037	0.347931873479318\\
8.91261871428594	0.349148418491483\\
8.91387979688796	0.350364963503649\\
8.91916941372673	0.351581508515814\\
8.92790138683353	0.35279805352798\\
8.9730287711767	0.354014598540145\\
9.01576280855548	0.355231143552311\\
9.02631390597659	0.356447688564476\\
9.23963686712422	0.357664233576642\\
9.24746986313234	0.358880778588807\\
9.2609189552195	0.360097323600973\\
9.28331870873502	0.361313868613138\\
9.29985381594697	0.362530413625303\\
9.33694404126648	0.363746958637469\\
9.37098025615386	0.364963503649634\\
9.41009547139533	0.3661800486618\\
9.8860906319663	0.367396593673965\\
9.91520059778813	0.368613138686131\\
10.1436885210627	0.369829683698296\\
10.1641919823108	0.371046228710462\\
10.2010671304299	0.372262773722627\\
10.2078697973806	0.373479318734793\\
10.2386234765465	0.374695863746958\\
10.248322662507	0.375912408759123\\
10.2616877039953	0.377128953771289\\
10.2694208912485	0.378345498783454\\
10.2729820044556	0.37956204379562\\
10.3314925883199	0.380778588807785\\
10.3337247880192	0.381995133819951\\
10.3342149756016	0.383211678832116\\
10.3354080867427	0.384428223844282\\
10.3620355295104	0.385644768856447\\
10.3637824469698	0.386861313868613\\
10.3802394272635	0.388077858880778\\
10.3823140654108	0.389294403892943\\
10.3831306129047	0.390510948905109\\
10.4400566786483	0.391727493917274\\
10.5022520003176	0.39294403892944\\
10.5113375800652	0.394160583941605\\
10.5295	0.395377128953771\\
10.5347128417411	0.396593673965936\\
10.5487973705338	0.397810218978102\\
10.6202701141312	0.399026763990267\\
10.6563674723917	0.400243309002433\\
10.6593094607628	0.401459854014598\\
10.6675669018861	0.402676399026764\\
10.6685382530118	0.403892944038929\\
10.6687946128918	0.405109489051095\\
10.7033805914634	0.40632603406326\\
10.7074146238704	0.407542579075426\\
10.7106068261187	0.408759124087591\\
10.7122232244316	0.409975669099756\\
10.7154126345274	0.411192214111922\\
10.726176654648	0.412408759124087\\
10.7286210005479	0.413625304136253\\
10.7337	0.414841849148418\\
10.7426809750675	0.416058394160584\\
10.7608652688946	0.417274939172749\\
10.7627524404524	0.418491484184914\\
10.7631163333115	0.41970802919708\\
10.7696748339683	0.420924574209245\\
10.77017923837	0.422141119221411\\
10.7811217022709	0.423357664233576\\
10.7853661429138	0.424574209245742\\
10.7926605429924	0.425790754257907\\
10.7970654435659	0.427007299270072\\
10.8234589812011	0.428223844282238\\
10.8387422834039	0.429440389294403\\
10.8599447797543	0.430656934306569\\
10.8818162868535	0.431873479318734\\
10.93877663424	0.4330900243309\\
10.9534471656741	0.434306569343065\\
10.9767353385587	0.435523114355231\\
11.0105352340779	0.436739659367396\\
11.0738869749505	0.437956204379562\\
11.0963114838621	0.439172749391727\\
11.154600864529	0.440389294403893\\
11.1650450531337	0.441605839416058\\
11.1743881398872	0.442822384428223\\
11.1790420405952	0.444038929440389\\
11.2849123447427	0.445255474452554\\
11.3146027485614	0.44647201946472\\
11.6281682243895	0.447688564476885\\
11.7626489853076	0.44890510948905\\
11.8484579187032	0.450121654501216\\
11.8693161275121	0.451338199513381\\
11.8870523966455	0.452554744525547\\
11.8876059374723	0.453771289537712\\
11.8899737127146	0.454987834549878\\
11.9183126484143	0.456204379562043\\
11.9440780581374	0.457420924574209\\
11.9454598365525	0.458637469586374\\
11.9480122163815	0.45985401459854\\
11.9629308120898	0.461070559610705\\
11.9672137615431	0.46228710462287\\
11.9695837743016	0.463503649635036\\
11.9796117569004	0.464720194647201\\
11.982034082579	0.465936739659367\\
11.9925132552643	0.467153284671532\\
11.9957203537936	0.468369829683698\\
11.9994434543751	0.469586374695863\\
12.011657494277	0.470802919708029\\
12.0222626867115	0.472019464720194\\
12.0316988923314	0.47323600973236\\
12.0516527306677	0.474452554744525\\
12.0537685480956	0.47566909975669\\
12.0546821363325	0.476885644768856\\
12.0603137954049	0.478102189781021\\
12.0803716737935	0.479318734793187\\
12.0936131603658	0.480535279805352\\
12.1014154289184	0.481751824817518\\
12.1089136654235	0.482968369829683\\
12.116076094699	0.484184914841849\\
12.1180791727008	0.485401459854014\\
12.1228443012887	0.48661800486618\\
12.1408094160159	0.487834549878345\\
12.1429548151024	0.489051094890511\\
12.1482493693469	0.490267639902676\\
12.1553745377733	0.491484184914841\\
12.1647955858631	0.492700729927007\\
12.1664731650928	0.493917274939172\\
12.168377051704	0.495133819951338\\
12.181608824343	0.496350364963503\\
12.1864330292659	0.497566909975669\\
12.1894	0.498783454987834\\
12.1929107709008	0.5\\
12.1930794694309	0.501216545012165\\
12.1937086489342	0.50243309002433\\
12.2077343334007	0.503649635036496\\
12.2139790663711	0.504866180048661\\
12.2161083242863	0.506082725060827\\
12.2254986962836	0.507299270072992\\
12.2325	0.508515815085158\\
12.2365093789531	0.509732360097323\\
12.2366574949413	0.510948905109489\\
12.2419079504836	0.512165450121654\\
12.258978198248	0.51338199513382\\
12.2742141845544	0.514598540145985\\
12.2785600439448	0.51581508515815\\
12.2802105359325	0.517031630170316\\
12.2817017414794	0.518248175182481\\
12.2878297465812	0.519464720194647\\
12.2885916726482	0.520681265206812\\
12.2950141758904	0.521897810218978\\
12.295108091969	0.523114355231143\\
12.303123827999	0.524330900243309\\
12.3034564727963	0.525547445255474\\
12.320508154711	0.52676399026764\\
12.3276322143008	0.527980535279805\\
12.3280312826202	0.52919708029197\\
12.341110721676	0.530413625304136\\
12.3471237323171	0.531630170316301\\
12.3493901676052	0.532846715328467\\
12.3564831327873	0.534063260340632\\
12.3574145693471	0.535279805352798\\
12.3586106782623	0.536496350364963\\
12.3661159786962	0.537712895377129\\
12.3731494634458	0.538929440389294\\
12.3744793527979	0.540145985401459\\
12.3885438492515	0.541362530413625\\
12.3926025449211	0.54257907542579\\
12.3969700923909	0.543795620437956\\
12.4113374154474	0.545012165450121\\
12.4159416563685	0.546228710462287\\
12.4178747804522	0.547445255474452\\
12.4212750639146	0.548661800486618\\
12.4369114040098	0.549878345498783\\
12.4425864438201	0.551094890510949\\
12.4441	0.552311435523114\\
12.4474342613708	0.553527980535279\\
12.450239099371	0.554744525547445\\
12.4520198432268	0.55596107055961\\
12.4533	0.557177615571776\\
12.4541511078276	0.558394160583941\\
12.4554631831782	0.559610705596107\\
12.4623924826295	0.560827250608272\\
12.466574188159	0.562043795620437\\
12.4691028271496	0.563260340632603\\
12.4709118110884	0.564476885644768\\
12.4742228280865	0.565693430656934\\
12.4778078632168	0.566909975669099\\
12.481973890349	0.568126520681265\\
12.4873307728941	0.56934306569343\\
12.4919342610504	0.570559610705596\\
12.4979658491038	0.571776155717761\\
12.5162314613424	0.572992700729926\\
12.5218065643211	0.574209245742092\\
12.5247699972208	0.575425790754257\\
12.5331816129905	0.576642335766423\\
12.5345728728028	0.577858880778588\\
12.5432035947796	0.579075425790754\\
12.56580860993	0.580291970802919\\
12.5881718353528	0.581508515815085\\
12.5950139587987	0.58272506082725\\
12.6032045684911	0.583941605839416\\
12.603514143924	0.585158150851581\\
12.607741794313	0.586374695863746\\
12.6201353469362	0.587591240875912\\
12.6273863908171	0.588807785888077\\
12.6292234900648	0.590024330900243\\
12.6467580919427	0.591240875912408\\
12.653578954298	0.592457420924574\\
12.6827126692697	0.593673965936739\\
12.7167170740914	0.594890510948905\\
12.7245272609769	0.59610705596107\\
12.7306094467021	0.597323600973235\\
12.7432274143658	0.598540145985401\\
12.8489990346992	0.599756690997566\\
12.8718663348299	0.600973236009732\\
12.8839	0.602189781021897\\
12.914565505572	0.603406326034063\\
13.033666354989	0.604622871046228\\
13.0873	0.605839416058394\\
13.0995769241876	0.607055961070559\\
13.1105471850551	0.608272506082725\\
13.1225748899269	0.60948905109489\\
13.1424050054403	0.610705596107055\\
13.1491472514401	0.611922141119221\\
13.1590607503525	0.613138686131386\\
13.1645884131625	0.614355231143552\\
13.1895689592802	0.615571776155717\\
13.2058940772525	0.616788321167883\\
13.2937037602375	0.618004866180048\\
13.3691143846225	0.619221411192214\\
13.4373986776399	0.620437956204379\\
13.4675382206078	0.621654501216544\\
13.5271983491674	0.62287104622871\\
13.5416378506093	0.624087591240875\\
13.7145380035627	0.625304136253041\\
13.7620179944287	0.626520681265206\\
13.7741808822603	0.627737226277372\\
13.8033460687874	0.628953771289537\\
13.806353412277	0.630170316301703\\
13.8388960992426	0.631386861313868\\
13.8455935860281	0.632603406326034\\
13.845775061988	0.633819951338199\\
13.8640580086514	0.635036496350364\\
13.8672958990532	0.63625304136253\\
13.8681989314015	0.637469586374695\\
13.885640378608	0.638686131386861\\
13.8945	0.639902676399026\\
13.8993105431977	0.641119221411192\\
13.9138180952654	0.642335766423357\\
13.9504435552738	0.643552311435523\\
13.9541270927028	0.644768856447688\\
14.0093441905152	0.645985401459853\\
14.0129053470387	0.647201946472019\\
14.0188616753118	0.648418491484184\\
14.0395794424064	0.64963503649635\\
14.0487037137357	0.650851581508515\\
14.0620160892617	0.652068126520681\\
14.0750380296708	0.653284671532846\\
14.0922335756316	0.654501216545012\\
14.1017650317691	0.655717761557177\\
14.1137544711574	0.656934306569342\\
14.1177005714535	0.658150851581508\\
14.1178896983688	0.659367396593673\\
14.1205725606061	0.660583941605839\\
14.1219740681871	0.661800486618004\\
14.1437202982348	0.66301703163017\\
14.1728803441392	0.664233576642335\\
14.2180946772403	0.665450121654501\\
14.2381688741517	0.666666666666666\\
14.2667648287989	0.667883211678832\\
14.2805789158908	0.669099756690997\\
14.2886964260104	0.670316301703162\\
14.2890386208032	0.671532846715328\\
14.3507834924258	0.672749391727493\\
14.357982530164	0.673965936739659\\
14.3723403632176	0.675182481751824\\
14.4161345878197	0.67639902676399\\
14.4258767813889	0.677615571776155\\
14.4381231289158	0.678832116788321\\
14.4659094207942	0.680048661800486\\
14.4861210006953	0.681265206812651\\
14.4982685510791	0.682481751824817\\
14.5037672666879	0.683698296836982\\
14.507224387643	0.684914841849148\\
14.5119191215846	0.686131386861313\\
14.5190131850719	0.687347931873479\\
14.5563749485983	0.688564476885644\\
14.5726889762864	0.68978102189781\\
14.5749	0.690997566909975\\
14.5981693810188	0.692214111922141\\
14.6232403459877	0.693430656934306\\
14.6281689752791	0.694647201946471\\
14.6527764578136	0.695863746958637\\
14.6546374930841	0.697080291970802\\
14.6640998876832	0.698296836982968\\
14.6789352841962	0.699513381995133\\
14.6947358041195	0.700729927007299\\
14.7253732209832	0.701946472019464\\
14.780571807656	0.70316301703163\\
14.8531876224257	0.704379562043795\\
15.0602679030182	0.70559610705596\\
15.1882376981798	0.706812652068126\\
15.2860285045449	0.708029197080291\\
15.3186742027535	0.709245742092457\\
15.3245901374812	0.710462287104622\\
15.3858030699255	0.711678832116788\\
15.3948437636083	0.712895377128953\\
15.408268547534	0.714111922141119\\
15.4215628819699	0.715328467153284\\
15.4488119150106	0.71654501216545\\
15.5772554684792	0.717761557177615\\
15.6051953349668	0.71897810218978\\
15.7800271356377	0.720194647201946\\
15.8307001471734	0.721411192214111\\
15.8329340066965	0.722627737226277\\
15.8356658586141	0.723844282238442\\
15.8496787650964	0.725060827250608\\
15.9402557183125	0.726277372262773\\
15.9579817782808	0.727493917274939\\
15.9596	0.728710462287104\\
16.0040804137924	0.729927007299269\\
16.0153424808138	0.731143552311435\\
16.0160043154753	0.7323600973236\\
16.0477606124146	0.733576642335766\\
16.0577677055242	0.734793187347931\\
16.0653539984882	0.736009732360097\\
16.0852149539585	0.737226277372262\\
16.1372010087989	0.738442822384427\\
16.1484696050943	0.739659367396593\\
16.2033521048839	0.740875912408758\\
16.2048309614472	0.742092457420924\\
16.2053298180024	0.743309002433089\\
16.2123527440323	0.744525547445255\\
16.2172993549212	0.74574209245742\\
16.2193667742002	0.746958637469586\\
16.2211931726865	0.748175182481751\\
16.2993105376411	0.749391727493917\\
16.3255998781406	0.750608272506082\\
16.3824149763734	0.751824817518247\\
16.4094624622494	0.753041362530413\\
16.4367489107317	0.754257907542578\\
16.4758687572359	0.755474452554744\\
16.5090688926847	0.756690997566909\\
16.5119154901899	0.757907542579075\\
16.648553129382	0.75912408759124\\
16.6679513049494	0.760340632603406\\
16.6821970392233	0.761557177615571\\
16.6833890567393	0.762773722627736\\
16.7175902115558	0.763990267639902\\
16.9700807878919	0.765206812652067\\
17.0344167266528	0.766423357664233\\
17.1663148448434	0.767639902676398\\
17.7984682936292	0.768856447688564\\
17.8056681400001	0.770072992700729\\
17.9611504124138	0.771289537712895\\
17.9658656883903	0.77250608272506\\
17.9810080255182	0.773722627737226\\
18.0007020886548	0.774939172749391\\
18.3265639079009	0.776155717761556\\
18.4219193969093	0.777372262773722\\
18.4410952211418	0.778588807785887\\
18.4628834578041	0.779805352798053\\
18.4753733273654	0.781021897810218\\
18.5227908062655	0.782238442822384\\
18.5305308691324	0.783454987834549\\
18.5680525482872	0.784671532846715\\
18.5877230053765	0.78588807785888\\
18.5884044678691	0.787104622871046\\
18.6057517739906	0.788321167883211\\
18.6381893591799	0.789537712895376\\
18.647319188306	0.790754257907542\\
18.6939523846329	0.791970802919707\\
18.7313	0.793187347931873\\
18.7406435245809	0.794403892944038\\
18.7454394283778	0.795620437956204\\
18.7941662791888	0.796836982968369\\
18.8117539327513	0.798053527980535\\
18.8751462328329	0.7992700729927\\
18.8800461319153	0.800486618004866\\
18.8869841949558	0.801703163017031\\
19.000224620773	0.802919708029197\\
19.0691811652293	0.804136253041362\\
19.2668819513074	0.805352798053527\\
19.2735295715028	0.806569343065693\\
19.4106437200996	0.807785888077858\\
19.471128371821	0.809002433090024\\
19.4779834543888	0.810218978102189\\
19.4801215745164	0.811435523114355\\
19.4847221074084	0.81265206812652\\
19.4880274371103	0.813868613138686\\
19.52088954581	0.815085158150851\\
19.5612026555095	0.816301703163016\\
19.5746774927944	0.817518248175182\\
19.5862056945734	0.818734793187347\\
19.5932762868826	0.819951338199513\\
19.6207302737875	0.821167883211678\\
19.665938632952	0.822384428223844\\
19.6762540674417	0.823600973236009\\
20.049305748175	0.824817518248175\\
20.5631643430294	0.82603406326034\\
20.7212956266826	0.827250608272506\\
20.9367938344681	0.828467153284671\\
20.9427347693509	0.829683698296836\\
20.955	0.830900243309002\\
20.9947250597629	0.832116788321167\\
21.0214241355394	0.833333333333333\\
21.2240283435157	0.834549878345498\\
21.3343759971768	0.835766423357664\\
21.3402306828192	0.836982968369829\\
21.8407414894047	0.838199513381994\\
21.8413152445593	0.83941605839416\\
21.8752402443249	0.840632603406325\\
21.8870356419625	0.841849148418491\\
21.9256768752692	0.843065693430656\\
21.9558362526144	0.844282238442822\\
21.973	0.845498783454987\\
22.0247800940017	0.846715328467153\\
22.1084979299508	0.847931873479318\\
22.1104884519135	0.849148418491484\\
22.1237637416537	0.850364963503649\\
22.1242788170391	0.851581508515814\\
22.1573013472061	0.85279805352798\\
22.2439704361979	0.854014598540145\\
22.2515644614786	0.855231143552311\\
22.2761225267456	0.856447688564476\\
22.2967304843455	0.857664233576642\\
22.3052560114007	0.858880778588807\\
22.3336763503397	0.860097323600973\\
22.3543794232856	0.861313868613138\\
22.3616074939893	0.862530413625303\\
22.4395130240383	0.863746958637469\\
22.4811981005061	0.864963503649634\\
22.4842193076279	0.8661800486618\\
22.529772787376	0.867396593673965\\
22.5668332298033	0.868613138686131\\
22.5773295574585	0.869829683698296\\
22.5807040724971	0.871046228710462\\
22.6253000302254	0.872262773722627\\
22.7220368401989	0.873479318734793\\
22.7274283771904	0.874695863746958\\
22.7540106624488	0.875912408759123\\
22.7626692224824	0.877128953771289\\
22.7962451999742	0.878345498783454\\
22.8097647904267	0.87956204379562\\
22.8399638316117	0.880778588807785\\
22.8627113117456	0.881995133819951\\
22.8927880102419	0.883211678832116\\
22.8945618654813	0.884428223844282\\
22.9229187377975	0.885644768856447\\
22.9754424203775	0.886861313868613\\
22.9794550397844	0.888077858880778\\
22.9820108680638	0.889294403892943\\
23.0242360427957	0.890510948905109\\
23.0276068013955	0.891727493917274\\
23.033096634817	0.89294403892944\\
23.0849915617537	0.894160583941605\\
23.1033000446648	0.895377128953771\\
23.1044336832452	0.896593673965936\\
23.1871975453512	0.897810218978102\\
23.2556879019625	0.899026763990267\\
23.2701503294943	0.900243309002433\\
23.4525947142838	0.901459854014598\\
23.7545583178223	0.902676399026763\\
23.8633528582509	0.903892944038929\\
23.8959524604919	0.905109489051094\\
24.0312196569773	0.90632603406326\\
24.1181454094834	0.907542579075425\\
24.1941710603138	0.908759124087591\\
24.2279098738327	0.909975669099756\\
24.3968235887388	0.911192214111922\\
24.4036155888185	0.912408759124087\\
24.410235515458	0.913625304136253\\
24.4310984410077	0.914841849148418\\
24.4400855028167	0.916058394160583\\
24.5247818373851	0.917274939172749\\
24.543017617392	0.918491484184914\\
24.6927392604222	0.91970802919708\\
24.7713102580096	0.920924574209245\\
24.7836533491624	0.922141119221411\\
24.8485373322887	0.923357664233576\\
24.9055045260414	0.924574209245742\\
24.9383217733208	0.925790754257907\\
25.1935	0.927007299270073\\
25.3123399514021	0.928223844282238\\
26.3038051153833	0.929440389294403\\
26.5534565320663	0.930656934306569\\
26.5794414430955	0.931873479318734\\
26.9536921967249	0.9330900243309\\
27.2166400881134	0.934306569343065\\
27.7049380468954	0.935523114355231\\
28.0617902443528	0.936739659367396\\
28.1171390835739	0.937956204379562\\
28.3150186583956	0.939172749391727\\
28.5770910549914	0.940389294403893\\
28.8818	0.941605839416058\\
28.9209294293266	0.942822384428224\\
28.9452995387117	0.944038929440389\\
29.093536013028	0.945255474452554\\
29.176123663785	0.94647201946472\\
29.2630925972241	0.947688564476885\\
29.2869071985839	0.948905109489051\\
29.3235912938174	0.950121654501216\\
29.4362888812153	0.951338199513382\\
30.2862466165602	0.952554744525547\\
30.354	0.953771289537713\\
30.3544353870432	0.954987834549878\\
30.3624966924568	0.956204379562044\\
30.3984514463893	0.957420924574209\\
30.785268996136	0.958637469586374\\
30.8396	0.95985401459854\\
30.9098591792924	0.961070559610705\\
31.1029750890787	0.962287104622871\\
31.8852385774686	0.963503649635036\\
33.2168178035351	0.964720194647202\\
33.2605732380466	0.965936739659367\\
33.3419654443346	0.967153284671533\\
33.7237119787238	0.968369829683698\\
34.4449347061553	0.969586374695864\\
34.5132009796145	0.970802919708029\\
34.5460173548848	0.972019464720195\\
34.553853227491	0.97323600973236\\
34.6390993165156	0.974452554744525\\
34.8884218275131	0.975669099756691\\
34.9327	0.976885644768856\\
35.0253	0.978102189781022\\
35.209238912392	0.979318734793187\\
35.7856645552224	0.980535279805353\\
35.8934	0.981751824817518\\
35.9230665940145	0.982968369829684\\
36.3553562255882	0.984184914841849\\
36.3767557113704	0.985401459854015\\
36.65324287526	0.98661800486618\\
37.2696737672238	0.987834549878345\\
40.0377367565713	0.989051094890511\\
42.8468893607507	0.990267639902676\\
43.2378402641987	0.991484184914842\\
43.3399836144295	0.992700729927007\\
44.3503910123739	0.993917274939173\\
44.436904948689	0.995133819951338\\
44.4421	0.996350364963504\\
44.7001943101405	0.997566909975669\\
44.8378928702278	0.998783454987834\\
45.2308675381694	1\\
};
\addplot[const plot, color=mycolor8, forget plot] table[row sep=crcr] {%
5.56240228530103	0\\
5.56240228530103	0.00131752305665345\\
5.70980228583587	0.00263504611330689\\
5.74349065680409	0.00395256916996045\\
5.80764532771037	0.0052700922266139\\
5.87035852875894	0.00658761528326746\\
5.97017085018903	0.0079051383399209\\
5.97909562247416	0.00922266139657435\\
6.10376460426064	0.0105401844532278\\
6.13889462337782	0.0118577075098812\\
6.17959111480641	0.0131752305665347\\
6.19635351941216	0.0144927536231882\\
6.19784800290819	0.0158102766798417\\
6.23610894263587	0.0171277997364953\\
6.24059550165735	0.0184453227931487\\
6.25782165803365	0.0197628458498021\\
6.29139016767359	0.0210803689064556\\
6.30191525525455	0.0223978919631092\\
6.31503077924126	0.0237154150197626\\
6.32286646955419	0.0250329380764162\\
6.33639199799021	0.0263504611330696\\
6.33702158350262	0.027667984189723\\
6.34252	0.0289855072463765\\
6.35525366092615	0.0303030303030299\\
6.35717648211846	0.0316205533596835\\
6.36287538065936	0.0329380764163369\\
6.36705169996112	0.0342555994729904\\
6.37324679232714	0.035573122529644\\
6.37641881743671	0.0368906455862974\\
6.38920502931084	0.038208168642951\\
6.39742968104918	0.0395256916996045\\
6.40088591355515	0.040843214756258\\
6.40669176561259	0.0421607378129114\\
6.41319	0.0434782608695649\\
6.42469206824357	0.0447957839262183\\
6.42755583541415	0.0461133069828719\\
6.42966342156142	0.0474308300395253\\
6.43095046031865	0.0487483530961788\\
6.45528710716494	0.0500658761528322\\
6.46025679194219	0.0513833992094856\\
6.46660070676329	0.0527009222661391\\
6.47364980144121	0.0540184453227925\\
6.5029773640735	0.055335968379446\\
6.50561589838899	0.0566534914360994\\
6.50961505163084	0.057971014492753\\
6.51090223933002	0.0592885375494064\\
6.54088741655761	0.0606060606060599\\
6.54442502764309	0.0619235836627134\\
6.54824957033401	0.063241106719367\\
6.55458051092563	0.0645586297760204\\
6.57785671215851	0.0658761528326739\\
6.5864336787887	0.0671936758893273\\
6.6122691606473	0.0685111989459808\\
6.61359259277111	0.0698287220026343\\
6.61844247738698	0.0711462450592878\\
6.61914334033506	0.0724637681159412\\
6.63236409136192	0.0737812911725948\\
6.63276	0.0750988142292482\\
6.65292228315535	0.0764163372859018\\
6.6574971056635	0.0777338603425554\\
6.65759382293371	0.0790513833992089\\
6.67384853278653	0.0803689064558624\\
6.68644884232105	0.0816864295125158\\
6.69154	0.0830039525691694\\
6.69687124809597	0.0843214756258228\\
6.69952926496549	0.0856389986824764\\
6.70397915886253	0.0869565217391299\\
6.71525700213167	0.0882740447957835\\
6.71887208945464	0.0895915678524369\\
6.72187336034664	0.0909090909090905\\
6.72887916014388	0.0922266139657441\\
6.73036188022732	0.0935441370223975\\
6.7315480891167	0.0948616600790509\\
6.76547022708782	0.0961791831357045\\
6.77037627722939	0.0974967061923581\\
6.77303489062961	0.0988142292490116\\
6.7732153429532	0.100131752305665\\
6.78148	0.101449275362319\\
6.78669098399599	0.102766798418972\\
6.8005042417132	0.104084321475626\\
6.80943604331706	0.105401844532279\\
6.81400128109009	0.106719367588933\\
6.83674139615399	0.108036890645586\\
6.83926963602792	0.109354413702239\\
6.84593515924304	0.110671936758893\\
6.86874007240585	0.111989459815546\\
6.87333331110811	0.1133069828722\\
6.88130288537743	0.114624505928853\\
6.89332395384153	0.115942028985507\\
6.89488641945312	0.11725955204216\\
6.90879948892462	0.118577075098814\\
6.91396887862992	0.119894598155467\\
6.91622729714435	0.121212121212121\\
6.97376804088806	0.122529644268774\\
6.97585136861897	0.123847167325428\\
6.97632089343353	0.125164690382081\\
6.97881268424995	0.126482213438735\\
6.98387487861568	0.127799736495388\\
6.98905346563026	0.129117259552042\\
7.00765077453244	0.130434782608695\\
7.00777324079176	0.131752305665349\\
7.01521502492016	0.133069828722002\\
7.02572030904483	0.134387351778656\\
7.02991650297878	0.135704874835309\\
7.04679344743141	0.137022397891963\\
7.04911024707679	0.138339920948616\\
7.05424675990223	0.139657444005269\\
7.05835361809899	0.140974967061923\\
7.05911642755702	0.142292490118576\\
7.06188934649183	0.14361001317523\\
7.0736394714818	0.144927536231883\\
7.0817010588803	0.146245059288537\\
7.08193252973209	0.14756258234519\\
7.09230678825523	0.148880105401844\\
7.09332190069308	0.150197628458497\\
7.10847639710551	0.151515151515151\\
7.10856383027661	0.152832674571804\\
7.12607608791758	0.154150197628458\\
7.13329868347485	0.155467720685111\\
7.13720573831875	0.156785243741765\\
7.13793319789256	0.158102766798418\\
7.14704525523739	0.159420289855072\\
7.16107195762276	0.160737812911725\\
7.16936712993417	0.162055335968379\\
7.17168138703955	0.163372859025032\\
7.18226837526498	0.164690382081686\\
7.22967773305599	0.166007905138339\\
7.23361743549964	0.167325428194993\\
7.2377292021041	0.168642951251646\\
7.26140976244979	0.1699604743083\\
7.3033492889574	0.171277997364953\\
7.36090798880466	0.172595520421607\\
7.38689029537571	0.17391304347826\\
7.40686839626562	0.175230566534914\\
7.42872052000136	0.176548089591567\\
7.46293383501869	0.177865612648221\\
7.47888441998111	0.179183135704874\\
7.48070930583609	0.180500658761528\\
7.50117876127982	0.181818181818181\\
7.54282984338376	0.183135704874834\\
7.54946110071556	0.184453227931488\\
7.54993520229829	0.185770750988141\\
7.55272915763465	0.187088274044795\\
7.58841807651768	0.188405797101448\\
7.6200276696258	0.189723320158102\\
7.62599580764271	0.191040843214755\\
7.62815689476348	0.192358366271409\\
7.63195641216412	0.193675889328062\\
7.63739643524719	0.194993412384716\\
7.64779217898196	0.196310935441369\\
7.66156881532523	0.197628458498023\\
7.67194367687845	0.198945981554676\\
7.6789656194936	0.20026350461133\\
7.68254063701736	0.201581027667983\\
7.6831998955054	0.202898550724637\\
7.68497631199343	0.20421607378129\\
7.68541526112331	0.205533596837944\\
7.68614839211483	0.206851119894597\\
7.68828511357568	0.20816864295125\\
7.69804496570325	0.209486166007904\\
7.69950838932434	0.210803689064557\\
7.70358977673431	0.212121212121211\\
7.70466178191817	0.213438735177864\\
7.70963	0.214756258234518\\
7.71062	0.216073781291171\\
7.71642853834417	0.217391304347825\\
7.7203953501487	0.218708827404479\\
7.7324575243975	0.220026350461132\\
7.73639863967492	0.221343873517785\\
7.73862673991807	0.222661396574439\\
7.75124733788177	0.223978919631092\\
7.75211	0.225296442687746\\
7.75329	0.226613965744399\\
7.7547976274817	0.227931488801053\\
7.75786680831744	0.229249011857706\\
7.76104300623863	0.23056653491436\\
7.7641157748908	0.231884057971013\\
7.76441031085493	0.233201581027667\\
7.76686753314132	0.23451910408432\\
7.77550701881781	0.235836627140974\\
7.77597460252702	0.237154150197627\\
7.78327133522468	0.238471673254281\\
7.78385428418952	0.239789196310934\\
7.78390448070691	0.241106719367588\\
7.78528841059583	0.242424242424241\\
7.78544973892033	0.243741765480895\\
7.78689868525461	0.245059288537548\\
7.78879213673823	0.246376811594201\\
7.79066418347424	0.247694334650855\\
7.8091540929004	0.249011857707508\\
7.81508398201536	0.250329380764162\\
7.82623191832839	0.251646903820815\\
7.82822661133285	0.252964426877469\\
7.82945174614663	0.254281949934122\\
7.8339330903186	0.255599472990776\\
7.8351316414814	0.256916996047429\\
7.8408806211241	0.258234519104083\\
7.85110893651178	0.259552042160736\\
7.85959331858365	0.26086956521739\\
7.8663008744804	0.262187088274043\\
7.8744717932069	0.263504611330697\\
7.88467202942134	0.26482213438735\\
7.88889948056111	0.266139657444004\\
7.89089031635229	0.267457180500657\\
7.89672	0.268774703557311\\
7.9205123840518	0.270092226613964\\
7.92321001762258	0.271409749670618\\
7.94319216428177	0.272727272727271\\
7.95714444441992	0.274044795783925\\
7.96460117201598	0.275362318840578\\
7.96460477250687	0.276679841897232\\
7.98967371677012	0.277997364953885\\
7.9917773458308	0.279314888010539\\
8.03552676486704	0.280632411067192\\
8.04080553279288	0.281949934123846\\
8.08624579241877	0.283267457180499\\
8.10240705101205	0.284584980237153\\
8.1056143221281	0.285902503293806\\
8.14172456077187	0.287220026350459\\
8.15439477425469	0.288537549407113\\
8.16828906843943	0.289855072463767\\
8.20896994248785	0.29117259552042\\
8.21293023701372	0.292490118577074\\
8.253915563378	0.293807641633727\\
8.25606732284658	0.295125164690381\\
8.2833200864796	0.296442687747034\\
8.29769694933064	0.297760210803688\\
8.29951926784238	0.299077733860341\\
8.30974622493868	0.300395256916995\\
8.32214264362084	0.301712779973648\\
8.32575154354826	0.303030303030302\\
8.32708153579211	0.304347826086955\\
8.33863979735998	0.305665349143609\\
8.33960538382786	0.306982872200262\\
8.37769766574914	0.308300395256916\\
8.40200413905721	0.309617918313569\\
8.40333	0.310935441370223\\
8.4075643510694	0.312252964426876\\
8.43416433858424	0.31357048748353\\
8.46031741135728	0.314888010540183\\
8.47228924735276	0.316205533596837\\
8.49848244172785	0.31752305665349\\
8.50839286529493	0.318840579710144\\
8.51036	0.320158102766797\\
8.51267248839659	0.321475625823451\\
8.51435929520485	0.322793148880104\\
8.54291287783623	0.324110671936758\\
8.56770966384873	0.325428194993411\\
8.57536	0.326745718050065\\
8.59233949586967	0.328063241106718\\
8.60111551882658	0.329380764163371\\
8.65797360601526	0.330698287220025\\
8.66002	0.332015810276678\\
8.70001790443073	0.333333333333332\\
9.27220173129559	0.334650856389985\\
9.28959457478951	0.335968379446639\\
9.29730902785175	0.337285902503292\\
9.30343760435522	0.338603425559946\\
9.32300065243492	0.339920948616599\\
9.41031772353584	0.341238471673253\\
9.56265548086725	0.342555994729906\\
9.57054968744677	0.34387351778656\\
9.57398741572005	0.345191040843213\\
9.58943642527201	0.346508563899867\\
9.65756659392959	0.34782608695652\\
9.67190494161412	0.349143610013174\\
9.69865313758218	0.350461133069827\\
9.70475264806049	0.351778656126481\\
9.71449174228138	0.353096179183134\\
9.73355662140623	0.354413702239788\\
9.76801208852138	0.355731225296441\\
9.78413601882004	0.357048748353095\\
9.79825226206318	0.358366271409748\\
9.81471554028853	0.359683794466402\\
9.85303734743418	0.361001317523055\\
9.87975528484674	0.362318840579709\\
9.8810092678467	0.363636363636362\\
9.94904744155198	0.364953886693016\\
10.0260269161317	0.366271409749669\\
10.0466250399466	0.367588932806323\\
10.08486809427	0.368906455862976\\
10.2923433605595	0.37022397891963\\
10.3984295354568	0.371541501976283\\
10.4585201007701	0.372859025032937\\
10.8271709348209	0.37417654808959\\
10.859555663386	0.375494071146244\\
10.8609781332116	0.376811594202897\\
10.8717406070172	0.378129117259551\\
10.8792548461812	0.379446640316204\\
10.8803524298741	0.380764163372857\\
10.8919497012331	0.382081686429511\\
10.9114964283131	0.383399209486164\\
10.9429383670382	0.384716732542818\\
11.0281297600829	0.386034255599471\\
11.4888546831391	0.387351778656125\\
11.609590687702	0.388669301712779\\
11.6426	0.389986824769432\\
11.6479	0.391304347826086\\
11.9364092416793	0.392621870882739\\
11.993	0.393939393939392\\
12.0005	0.395256916996046\\
12.0538315523382	0.396574440052699\\
12.0642146539665	0.397891963109353\\
12.1030099644751	0.399209486166006\\
12.1221549816051	0.40052700922266\\
12.1239626976423	0.401844532279313\\
12.1649994954802	0.403162055335967\\
12.1656799977143	0.40447957839262\\
12.1791502532504	0.405797101449274\\
12.2355786497216	0.407114624505927\\
12.2744526646844	0.408432147562581\\
12.2822205461457	0.409749670619234\\
12.3264901334186	0.411067193675888\\
12.3804217160046	0.412384716732541\\
12.3833020888214	0.413702239789195\\
12.4091055311778	0.415019762845848\\
12.4805044997254	0.416337285902502\\
12.5033041705649	0.417654808959155\\
12.5405303669135	0.418972332015809\\
12.5718672844239	0.420289855072462\\
12.5887907075062	0.421607378129116\\
12.6003218840545	0.422924901185769\\
12.6073172553702	0.424242424242423\\
12.6157643106749	0.425559947299076\\
12.6319331337124	0.42687747035573\\
12.6421994903712	0.428194993412383\\
12.6492706520494	0.429512516469037\\
12.6640152937345	0.43083003952569\\
12.6659018260899	0.432147562582344\\
12.6845161526136	0.433465085638997\\
12.7007	0.434782608695651\\
12.7054938832254	0.436100131752304\\
12.7096841790584	0.437417654808958\\
12.7119135022007	0.438735177865611\\
12.7367176816561	0.440052700922265\\
12.7430008555606	0.441370223978918\\
12.7636636102536	0.442687747035572\\
12.7705935282334	0.444005270092225\\
12.7779685419615	0.445322793148879\\
12.7911682815664	0.446640316205532\\
12.8289	0.447957839262185\\
12.8383826670578	0.449275362318839\\
12.8533991290336	0.450592885375492\\
12.8952691585518	0.451910408432146\\
12.9127764290263	0.453227931488799\\
12.9173873390439	0.454545454545453\\
12.9287641780496	0.455862977602106\\
12.9315917578235	0.45718050065876\\
12.9351012409037	0.458498023715413\\
12.958841836916	0.459815546772067\\
12.9609779623648	0.46113306982872\\
12.9818641978417	0.462450592885374\\
13.009244693445	0.463768115942027\\
13.0157771226577	0.46508563899868\\
13.0282035060524	0.466403162055334\\
13.0292894223188	0.467720685111987\\
13.0401288109637	0.469038208168641\\
13.1105759513844	0.470355731225295\\
13.1248761764409	0.471673254281948\\
13.1515303248328	0.472990777338602\\
13.1872536682881	0.474308300395255\\
13.24389353412	0.475625823451908\\
13.3634323874968	0.476943346508562\\
13.4033584884746	0.478260869565215\\
13.4740498095224	0.479578392621869\\
13.4770358068076	0.480895915678522\\
13.4959318970675	0.482213438735176\\
13.5005240234215	0.483530961791829\\
13.5392105116385	0.484848484848483\\
13.555191124667	0.486166007905136\\
13.5554242097502	0.48748353096179\\
13.5662871603837	0.488801054018443\\
13.5826735495212	0.490118577075097\\
13.5925745570578	0.49143610013175\\
13.5950602648134	0.492753623188404\\
13.5953217835997	0.494071146245057\\
13.6079883444234	0.49538866930171\\
13.6515168576394	0.496706192358364\\
13.7158440619131	0.498023715415017\\
13.7843461712022	0.499341238471671\\
13.7994161955795	0.500658761528324\\
14.3109386104243	0.501976284584978\\
14.3610641079151	0.503293807641631\\
14.3796299789777	0.504611330698285\\
14.398755765865	0.505928853754938\\
14.5561858269155	0.507246376811592\\
14.617832134609	0.508563899868245\\
14.6323994041935	0.509881422924899\\
14.6455489900769	0.511198945981552\\
14.6486139173264	0.512516469038206\\
14.6531880460495	0.513833992094859\\
14.7004327482816	0.515151515151513\\
14.7005391790381	0.516469038208166\\
14.744830459971	0.51778656126482\\
14.7651761431227	0.519104084321473\\
14.7658681778729	0.520421607378127\\
14.828671241458	0.52173913043478\\
14.8474223448115	0.523056653491434\\
14.8948266532386	0.524374176548087\\
14.9391620508207	0.525691699604741\\
15.0116447764714	0.527009222661394\\
15.0266523500273	0.528326745718048\\
15.0433020482338	0.529644268774701\\
15.0494193502389	0.530961791831355\\
15.0607090130237	0.532279314888008\\
15.071600406893	0.533596837944662\\
15.0847760055377	0.534914361001315\\
15.0971530723288	0.536231884057969\\
15.1110161606701	0.537549407114622\\
15.1137560456243	0.538866930171276\\
15.1197557821661	0.540184453227929\\
15.1367459990731	0.541501976284583\\
15.1373642700744	0.542819499341236\\
15.1459464942928	0.54413702239789\\
15.1803894894675	0.545454545454543\\
15.1846661713172	0.546772068511197\\
15.211431101374	0.54808959156785\\
15.2601947095633	0.549407114624504\\
15.3042781143511	0.550724637681157\\
15.3116250189226	0.552042160737811\\
15.3195737854964	0.553359683794464\\
15.3204060168149	0.554677206851118\\
15.3205548973037	0.555994729907771\\
15.3642725971161	0.557312252964425\\
15.3660442047383	0.558629776021078\\
15.3805868032906	0.559947299077732\\
15.4192629138524	0.561264822134385\\
15.4310305105601	0.562582345191039\\
15.4364225916676	0.563899868247692\\
15.4365158920046	0.565217391304346\\
15.4445129231311	0.566534914360999\\
15.452921335817	0.567852437417653\\
15.456899985675	0.569169960474306\\
15.4573210015025	0.57048748353096\\
15.4601409283183	0.571805006587613\\
15.4831573335632	0.573122529644267\\
15.4931015233014	0.57444005270092\\
15.4965393507704	0.575757575757574\\
15.5000600887993	0.577075098814227\\
15.5268668508615	0.578392621870881\\
15.5637849171758	0.579710144927534\\
15.5663954791229	0.581027667984188\\
15.5834355930434	0.582345191040841\\
15.6187491317056	0.583662714097495\\
15.6238691780101	0.584980237154148\\
15.9901755348976	0.586297760210802\\
15.9981436366045	0.587615283267455\\
16.2395776997305	0.588932806324109\\
16.2433010186389	0.590250329380762\\
16.4650735574872	0.591567852437416\\
16.4738780220994	0.592885375494069\\
16.5046163634858	0.594202898550723\\
16.5201539174347	0.595520421607376\\
16.526628290717	0.59683794466403\\
16.5553240121749	0.598155467720684\\
16.5651261351805	0.599472990777337\\
16.5669471335508	0.60079051383399\\
16.5687030369607	0.602108036890644\\
16.5864789812721	0.603425559947298\\
16.58935408189	0.604743083003951\\
16.6081600740254	0.606060606060604\\
16.6358072597739	0.607378129117258\\
16.6370461780905	0.608695652173912\\
16.6395448615623	0.610013175230565\\
16.6632608251618	0.611330698287218\\
16.6849504891515	0.612648221343872\\
16.6883285664045	0.613965744400526\\
16.6887663076923	0.615283267457179\\
16.6949906673788	0.616600790513832\\
16.713769462597	0.617918313570486\\
16.7145664401069	0.61923583662714\\
16.7273872349926	0.620553359683793\\
16.7460439541907	0.621870882740446\\
16.7542998185164	0.6231884057971\\
16.7642936756072	0.624505928853754\\
16.7786413279848	0.625823451910407\\
16.7823952073953	0.62714097496706\\
16.7900440960571	0.628458498023714\\
16.8187062845672	0.629776021080368\\
16.8206137360286	0.631093544137021\\
16.8554893071595	0.632411067193674\\
16.867848193259	0.633728590250328\\
16.8700436013296	0.635046113306982\\
16.8937803730943	0.636363636363635\\
16.9212033567589	0.637681159420288\\
16.9253744587249	0.638998682476942\\
16.9503092745896	0.640316205533596\\
16.973685039228	0.641633728590249\\
16.9754476987518	0.642951251646902\\
17.0024685434009	0.644268774703556\\
17.0050681934528	0.64558629776021\\
17.0297171714267	0.646903820816863\\
17.0578484495942	0.648221343873516\\
17.0623492312648	0.64953886693017\\
17.0916734768884	0.650856389986824\\
17.138777864446	0.652173913043477\\
17.1418	0.65349143610013\\
17.1712633302599	0.654808959156784\\
17.1726389097276	0.656126482213438\\
17.1808028549709	0.657444005270091\\
17.1935332737185	0.658761528326745\\
17.2114639987573	0.660079051383398\\
17.2182978475288	0.661396574440052\\
17.2390573012619	0.662714097496705\\
17.2419970461307	0.664031620553359\\
17.242882619175	0.665349143610012\\
17.2468965807884	0.666666666666666\\
17.254352751339	0.667984189723319\\
17.2674766151839	0.669301712779973\\
17.3545451818747	0.670619235836626\\
17.3827125974963	0.67193675889328\\
17.4057036603114	0.673254281949933\\
17.4155029393844	0.674571805006587\\
17.4305953130604	0.67588932806324\\
17.474542223774	0.677206851119894\\
17.4817943977663	0.678524374176547\\
17.5365525616039	0.679841897233201\\
17.5494639719926	0.681159420289854\\
17.5907725230642	0.682476943346508\\
17.6445516961936	0.683794466403161\\
17.7068449381159	0.685111989459815\\
17.7159756795737	0.686429512516468\\
17.8176596854957	0.687747035573122\\
17.8874735963234	0.689064558629775\\
18.8227948441562	0.690382081686429\\
18.8329151355401	0.691699604743082\\
18.8399006651974	0.693017127799736\\
19.0445	0.694334650856389\\
19.0502062075535	0.695652173913043\\
19.0511937750872	0.696969696969696\\
19.058195094521	0.69828722002635\\
19.0765135287508	0.699604743083003\\
19.102481486132	0.700922266139657\\
19.1307148541603	0.70223978919631\\
19.1816254443146	0.703557312252964\\
19.229024081079	0.704874835309617\\
19.2304540487818	0.706192358366271\\
19.3001105946247	0.707509881422924\\
19.3143192057292	0.708827404479578\\
19.3268992557937	0.710144927536231\\
19.3360727540904	0.711462450592885\\
19.3414485250686	0.712779973649538\\
19.3561003549863	0.714097496706192\\
19.3566926785152	0.715415019762845\\
19.3831	0.716732542819499\\
19.3847839587485	0.718050065876152\\
19.3927459943485	0.719367588932806\\
19.4795597869847	0.720685111989459\\
19.5092776594738	0.722002635046113\\
19.581196814601	0.723320158102766\\
19.5875068377174	0.72463768115942\\
19.5975313038088	0.725955204216073\\
19.6228928665332	0.727272727272727\\
19.6473487998755	0.72859025032938\\
19.6760966516331	0.729907773386034\\
19.7253477182298	0.731225296442687\\
19.7578975414975	0.732542819499341\\
19.779310279499	0.733860342555994\\
19.7925570680016	0.735177865612648\\
19.8055039988253	0.736495388669301\\
19.8263666055093	0.737812911725955\\
19.8448044945162	0.739130434782608\\
19.8554271467516	0.740447957839262\\
19.863701719016	0.741765480895915\\
19.8932079539399	0.743083003952569\\
19.9294023895031	0.744400527009222\\
20.0007	0.745718050065876\\
20.0137	0.747035573122529\\
20.0191499137977	0.748353096179183\\
20.0204050960743	0.749670619235836\\
20.0206	0.75098814229249\\
20.0272617584529	0.752305665349143\\
20.0476174414344	0.753623188405797\\
20.0518239586873	0.75494071146245\\
20.058858166677	0.756258234519104\\
20.0690336552212	0.757575757575757\\
20.0745286063221	0.758893280632411\\
20.0896999959936	0.760210803689064\\
20.1250872514774	0.761528326745718\\
20.1479549553015	0.762845849802371\\
20.1499032092843	0.764163372859025\\
20.160572418581	0.765480895915678\\
20.1811537618976	0.766798418972332\\
20.1976074729102	0.768115942028985\\
20.2333518890378	0.769433465085639\\
20.2472695073153	0.770750988142292\\
20.259701433151	0.772068511198946\\
20.2598053355138	0.773386034255599\\
20.3751491179467	0.774703557312253\\
20.4684824028141	0.776021080368906\\
20.4687961331938	0.77733860342556\\
20.4994986740947	0.778656126482213\\
20.6305097779687	0.779973649538867\\
20.6528114794805	0.78129117259552\\
20.6783136656593	0.782608695652174\\
20.7816226856058	0.783926218708827\\
20.8228810720888	0.785243741765481\\
20.8234057350711	0.786561264822134\\
20.8372906888525	0.787878787878788\\
20.847	0.789196310935441\\
20.9462742911037	0.790513833992095\\
21.0078602134827	0.791831357048748\\
21.0164243085294	0.793148880105402\\
21.0278014431792	0.794466403162055\\
21.0437233644844	0.795783926218709\\
21.0880303691259	0.797101449275362\\
21.0906198433134	0.798418972332016\\
21.0973031462975	0.799736495388669\\
21.0989396260434	0.801054018445323\\
21.1320869243916	0.802371541501976\\
21.1825685592081	0.80368906455863\\
21.1954114840202	0.805006587615283\\
21.2008781979682	0.806324110671937\\
21.2263647223787	0.80764163372859\\
21.2383206173189	0.808959156785244\\
21.2677630938206	0.810276679841897\\
21.4803434762123	0.811594202898551\\
21.5102195612348	0.812911725955204\\
21.6601881124056	0.814229249011857\\
21.7156296440923	0.815546772068511\\
21.7504993323346	0.816864295125164\\
21.7527446939144	0.818181818181818\\
21.7898906407065	0.819499341238471\\
21.9460928209029	0.820816864295125\\
22.154711426927	0.822134387351778\\
22.3954780892337	0.823451910408432\\
22.5437694954899	0.824769433465085\\
22.5935682931928	0.826086956521739\\
22.6365684200284	0.827404479578392\\
22.6993552437796	0.828722002635046\\
22.8221125405626	0.830039525691699\\
22.8270083898319	0.831357048748353\\
22.8272656086013	0.832674571805006\\
22.8523360158987	0.83399209486166\\
22.9619745899626	0.835309617918313\\
22.9795594181715	0.836627140974967\\
22.9982795044466	0.83794466403162\\
23.0847660587227	0.839262187088274\\
23.095200283537	0.840579710144927\\
23.148	0.841897233201581\\
23.3005493864147	0.843214756258234\\
23.4565498166308	0.844532279314888\\
23.4783695871554	0.845849802371541\\
23.5172380338974	0.847167325428195\\
23.7097930466393	0.848484848484848\\
25.2089698582902	0.849802371541502\\
25.2626488040408	0.851119894598155\\
25.2922482738847	0.852437417654809\\
25.2950622126368	0.853754940711462\\
25.3138673440888	0.855072463768116\\
25.3145901524384	0.856389986824769\\
25.3280476389057	0.857707509881423\\
25.719635422907	0.859025032938076\\
25.7265981259857	0.86034255599473\\
25.7357255605213	0.861660079051383\\
25.7699240840883	0.862977602108037\\
25.8653621678711	0.86429512516469\\
25.865592893769	0.865612648221344\\
26.0843792509487	0.866930171277997\\
26.1923978874534	0.868247694334651\\
26.2332219257809	0.869565217391304\\
26.3556866095522	0.870882740447958\\
26.4475368376716	0.872200263504611\\
26.5019609265988	0.873517786561265\\
26.6623194671666	0.874835309617918\\
26.6824535721527	0.876152832674572\\
26.6991367555399	0.877470355731225\\
26.7609122352031	0.878787878787879\\
26.8106384227058	0.880105401844532\\
26.8766029846273	0.881422924901186\\
26.8938582107836	0.882740447957839\\
26.9473161310619	0.884057971014493\\
26.9805892613113	0.885375494071146\\
26.9808269671248	0.8866930171278\\
27.0023	0.888010540184453\\
27.1194566374426	0.889328063241107\\
27.2138130693453	0.89064558629776\\
27.2174346454738	0.891963109354414\\
27.2297211846659	0.893280632411067\\
27.2407	0.894598155467721\\
27.2911975122047	0.895915678524374\\
27.3104377669206	0.897233201581027\\
27.3392116229417	0.898550724637681\\
27.3835359675977	0.899868247694334\\
27.395	0.901185770750988\\
27.4326222834553	0.902503293807641\\
27.4936117585714	0.903820816864295\\
27.5093200062446	0.905138339920948\\
27.5188	0.906455862977602\\
27.5305	0.907773386034256\\
27.5372861810751	0.909090909090909\\
27.5399280494722	0.910408432147562\\
27.5459602736383	0.911725955204216\\
27.5484263348165	0.913043478260869\\
27.5488	0.914361001317523\\
27.5536784649429	0.915678524374176\\
27.5836594328923	0.91699604743083\\
27.7235168318599	0.918313570487483\\
27.7293154822462	0.919631093544137\\
28.0432497663263	0.92094861660079\\
28.3853105649857	0.922266139657444\\
28.5114755514221	0.923583662714097\\
28.9251399107989	0.924901185770751\\
28.9360631193313	0.926218708827404\\
29.004847411319	0.927536231884058\\
29.0384267763257	0.928853754940711\\
29.0859188790817	0.930171277997365\\
29.1794907514238	0.931488801054018\\
29.3466386887532	0.932806324110672\\
29.388627022653	0.934123847167325\\
29.556074084585	0.935441370223979\\
29.6135826341588	0.936758893280632\\
29.7224828445008	0.938076416337286\\
29.765456935072	0.939393939393939\\
29.8860716330496	0.940711462450593\\
29.9433537901109	0.942028985507246\\
30.133974391344	0.9433465085639\\
30.3679	0.944664031620553\\
30.4307719071077	0.945981554677207\\
30.9539702330825	0.94729907773386\\
31.0197577365382	0.948616600790514\\
31.6701034580691	0.949934123847167\\
31.895439713006	0.951251646903821\\
31.9404584045717	0.952569169960474\\
31.9473657740587	0.953886693017128\\
32.1241088827033	0.955204216073781\\
32.6783839112204	0.956521739130435\\
33.0665648220398	0.957839262187088\\
33.1908136725544	0.959156785243742\\
33.3215795332285	0.960474308300395\\
33.5174439525705	0.961791831357049\\
34.2405654464287	0.963109354413702\\
34.3119415564156	0.964426877470356\\
34.738094827322	0.965744400527009\\
34.8295926571033	0.967061923583663\\
34.8575	0.968379446640316\\
34.9558334383629	0.96969696969697\\
34.9853	0.971014492753623\\
35.0053610187596	0.972332015810277\\
35.0732	0.97364953886693\\
35.7376520106849	0.974967061923584\\
35.939044767564	0.976284584980237\\
36.3144	0.977602108036891\\
36.4174246406498	0.978919631093544\\
36.4344543244568	0.980237154150198\\
36.6568489725952	0.981554677206851\\
38.2311926309402	0.982872200263505\\
38.5370783563664	0.984189723320158\\
38.546478850806	0.985507246376812\\
39.1714512774435	0.986824769433465\\
39.5229791310267	0.988142292490119\\
39.7399609382925	0.989459815546772\\
39.7872480048045	0.990777338603426\\
39.8348395853398	0.992094861660079\\
39.8446	0.993412384716733\\
40.0183146063894	0.994729907773386\\
40.5239359762647	0.99604743083004\\
40.8409464735854	0.997364953886693\\
41.5309292407423	0.998682476943347\\
44.4435136441632	1\\
};
\addplot[const plot, color=mycolor9, forget plot] table[row sep=crcr] {%
2.43485809826917	0\\
2.43485809826917	0.000925925925925886\\
2.4453796150329	0.00185185185185188\\
2.46041386929976	0.00277777777777777\\
2.5435952875827	0.00370370370370376\\
2.57937979992489	0.00462962962962965\\
3.3201425693494	0.00555555555555554\\
3.44694221964153	0.00648148148148142\\
3.47881525928423	0.00740740740740731\\
3.49299149432682	0.0083333333333333\\
3.51599333550661	0.00925925925925919\\
3.55210046903292	0.0101851851851851\\
3.57301794940634	0.011111111111111\\
3.58031213718952	0.0120370370370368\\
3.58259656825422	0.0129629629629627\\
3.58608069493652	0.0138888888888887\\
3.58840780782734	0.0148148148148147\\
3.59142601218988	0.0157407407407406\\
3.59177572119987	0.0166666666666665\\
3.59877615626923	0.0175925925925924\\
3.59927949405143	0.0185185185185184\\
3.61796674609689	0.0194444444444444\\
3.63043424620356	0.0203703703703703\\
3.63091050832921	0.0212962962962961\\
3.64381729361269	0.022222222222222\\
3.65182054622142	0.023148148148148\\
3.65528957522335	0.0240740740740739\\
3.65579	0.0249999999999999\\
3.65587756102251	0.0259259259259259\\
3.66273774041762	0.0268518518518519\\
3.66636	0.0277777777777778\\
3.6768665720724	0.0287037037037037\\
3.68441909770075	0.0296296296296296\\
3.68709450628104	0.0305555555555556\\
3.68780284579639	0.0314814814814816\\
3.70068172867646	0.0324074074074074\\
3.70188882183555	0.0333333333333333\\
3.70923501754444	0.0342592592592592\\
3.71029237934956	0.0351851851851851\\
3.71429	0.0361111111111111\\
3.7199858124963	0.0370370370370371\\
3.72033580632941	0.037962962962963\\
3.72908	0.0388888888888889\\
3.73015626470699	0.0398148148148147\\
3.7346975607255	0.0407407407407407\\
3.73669668328253	0.0416666666666667\\
3.737726815127	0.0425925925925926\\
3.74044	0.0435185185185185\\
3.74068	0.0444444444444445\\
3.74202373639551	0.0453703703703704\\
3.74278541071762	0.0462962962962964\\
3.74659534356834	0.0472222222222224\\
3.74849806871254	0.0481481481481484\\
3.74883705081342	0.0490740740740743\\
3.74999281804939	0.0500000000000002\\
3.75161509132997	0.0509259259259262\\
3.75381853764275	0.051851851851852\\
3.75908864802132	0.0527777777777779\\
3.75949789103707	0.0537037037037038\\
3.76123090830676	0.0546296296296297\\
3.76508739908739	0.0555555555555556\\
3.76509105852085	0.0564814814814815\\
3.77534763506464	0.0574074074074075\\
3.77853693003293	0.0583333333333333\\
3.78350873944176	0.0592592592592592\\
3.78503507939408	0.0601851851851851\\
3.78765465117943	0.061111111111111\\
3.7895546689452	0.0620370370370369\\
3.78997293730013	0.0629629629629628\\
3.79167418559325	0.0638888888888887\\
3.79642313797839	0.0648148148148145\\
3.7965263888168	0.0657407407407404\\
3.80446510890117	0.0666666666666664\\
3.81057028698641	0.0675925925925923\\
3.81126420335825	0.0685185185185182\\
3.81720446459716	0.0694444444444441\\
3.81734339507681	0.07037037037037\\
3.82022244716523	0.0712962962962959\\
3.82047685147648	0.0722222222222217\\
3.82138689181306	0.0731481481481477\\
3.82244160474889	0.0740740740740736\\
3.82621650398366	0.0749999999999995\\
3.83257	0.0759259259259254\\
3.83343653265454	0.0768518518518513\\
3.84268305264144	0.0777777777777773\\
3.8513709250893	0.0787037037037032\\
3.85209348305328	0.0796296296296292\\
3.85930585536602	0.080555555555555\\
3.86372002677267	0.081481481481481\\
3.86925961426112	0.0824074074074069\\
3.87064239601218	0.0833333333333328\\
3.87134	0.0842592592592587\\
3.8775459857516	0.0851851851851846\\
3.87875483269262	0.0861111111111106\\
3.88004454662248	0.0870370370370365\\
3.88034	0.0879629629629625\\
3.88268	0.0888888888888884\\
3.88417815958462	0.0898148148148142\\
3.8891	0.0907407407407402\\
3.88979095698813	0.0916666666666661\\
3.89177822619056	0.0925925925925921\\
3.90136	0.093518518518518\\
3.90742	0.094444444444444\\
3.9100871604889	0.09537037037037\\
3.91174017646676	0.0962962962962959\\
3.9143599593402	0.0972222222222218\\
3.91444447051093	0.0981481481481478\\
3.91807399323505	0.0990740740740736\\
3.92118722830199	0.0999999999999995\\
3.92962186708055	0.100925925925925\\
3.93292205612055	0.101851851851851\\
3.93515278739575	0.102777777777777\\
3.93814	0.103703703703703\\
3.93926	0.104629629629629\\
3.93966498425528	0.105555555555555\\
3.94105519149862	0.106481481481481\\
3.94830178446441	0.107407407407407\\
3.94933525661045	0.108333333333333\\
3.95034231268922	0.109259259259259\\
3.95125202113366	0.110185185185185\\
3.95303345224238	0.111111111111111\\
3.95418	0.112037037037037\\
3.95936860439358	0.112962962962962\\
3.95961404955591	0.113888888888888\\
3.95973010667955	0.114814814814814\\
3.97007853474403	0.11574074074074\\
3.97081	0.116666666666666\\
3.9741583918592	0.117592592592592\\
3.99038215756482	0.118518518518518\\
3.99207880591755	0.119444444444444\\
3.99429316435329	0.12037037037037\\
3.99538408658405	0.121296296296296\\
4.0052490469076	0.122222222222221\\
4.00733716158251	0.123148148148147\\
4.01270391515249	0.124074074074073\\
4.02189015353838	0.124999999999999\\
4.02191460178726	0.125925925925925\\
4.02415452924382	0.126851851851851\\
4.02584440399759	0.127777777777777\\
4.02734478941726	0.128703703703703\\
4.0275942743	0.129629629629629\\
4.03469254229315	0.130555555555555\\
4.03811922507597	0.131481481481481\\
4.03906083352409	0.132407407407407\\
4.04709867387009	0.133333333333333\\
4.05436604074544	0.134259259259259\\
4.07083825441944	0.135185185185185\\
4.07287091678768	0.136111111111111\\
4.07427163185226	0.137037037037036\\
4.08594061522727	0.137962962962962\\
4.09251415997658	0.138888888888888\\
4.09262411932711	0.139814814814814\\
4.09654979765224	0.14074074074074\\
4.09672236325576	0.141666666666666\\
4.10069108396253	0.142592592592592\\
4.1017464371411	0.143518518518518\\
4.1091812477518	0.144444444444444\\
4.11113804893327	0.14537037037037\\
4.11593214656171	0.146296296296296\\
4.12165571668254	0.147222222222222\\
4.12798366485367	0.148148148148147\\
4.13054937979825	0.149074074074073\\
4.13162649198198	0.149999999999999\\
4.13208790062591	0.150925925925925\\
4.13693844874808	0.151851851851851\\
4.13795584545578	0.152777777777777\\
4.1456151976967	0.153703703703703\\
4.15923192256248	0.154629629629629\\
4.1719375925876	0.155555555555555\\
4.17601411095056	0.156481481481481\\
4.17688659808171	0.157407407407407\\
4.17808304954652	0.158333333333333\\
4.17828308736201	0.159259259259259\\
4.18210768132201	0.160185185185184\\
4.18261276540288	0.16111111111111\\
4.18619886238279	0.162037037037036\\
4.19952009902606	0.162962962962962\\
4.20357772593097	0.163888888888888\\
4.20387021347856	0.164814814814814\\
4.204	0.16574074074074\\
4.20430443036113	0.166666666666666\\
4.20522498880133	0.167592592592592\\
4.2053533382345	0.168518518518518\\
4.20562205197991	0.169444444444444\\
4.21799820740995	0.17037037037037\\
4.23117	0.171296296296296\\
4.23821401144268	0.172222222222221\\
4.24020191303228	0.173148148148147\\
4.24429923599001	0.174074074074073\\
4.24585746571491	0.174999999999999\\
4.24604251244159	0.175925925925925\\
4.25407667764161	0.176851851851851\\
4.25659584994061	0.177777777777777\\
4.25903298677424	0.178703703703703\\
4.26414028334201	0.179629629629629\\
4.26727109317533	0.180555555555555\\
4.27041	0.181481481481481\\
4.27061416706379	0.182407407407407\\
4.27074966771299	0.183333333333333\\
4.27083059346777	0.184259259259258\\
4.27751	0.185185185185184\\
4.27752707285202	0.18611111111111\\
4.27992284029242	0.187037037037036\\
4.28141337242484	0.187962962962962\\
4.28574186507025	0.188888888888888\\
4.28690237639834	0.189814814814814\\
4.28838885910076	0.19074074074074\\
4.2897057422003	0.191666666666666\\
4.29012760270648	0.192592592592592\\
4.29236301027276	0.193518518518518\\
4.29330441687865	0.194444444444444\\
4.29387447716667	0.19537037037037\\
4.299359200079	0.196296296296296\\
4.30001402405358	0.197222222222221\\
4.30459583234392	0.198148148148147\\
4.30480224932091	0.199074074074073\\
4.30697035710955	0.199999999999999\\
4.30842466432623	0.200925925925925\\
4.31103252904925	0.201851851851851\\
4.31410374962216	0.202777777777777\\
4.31417779338225	0.203703703703703\\
4.31509998322966	0.204629629629629\\
4.32125206643922	0.205555555555555\\
4.3245521942662	0.206481481481481\\
4.32562211446168	0.207407407407407\\
4.32701541095398	0.208333333333333\\
4.32718108932698	0.209259259259258\\
4.33136646526912	0.210185185185184\\
4.33215498932194	0.21111111111111\\
4.33523270850232	0.212037037037036\\
4.33628620183348	0.212962962962962\\
4.33719357282999	0.213888888888888\\
4.34036667077948	0.214814814814814\\
4.34200148020898	0.21574074074074\\
4.34651055604706	0.216666666666666\\
4.34757729901072	0.217592592592592\\
4.35459972657592	0.218518518518517\\
4.35593	0.219444444444443\\
4.35704768533006	0.220370370370369\\
4.35842641754066	0.221296296296295\\
4.36554314395048	0.222222222222221\\
4.36757408329877	0.223148148148147\\
4.37191162716949	0.224074074074073\\
4.37278894828626	0.224999999999999\\
4.37280876607475	0.225925925925925\\
4.37394741851677	0.226851851851851\\
4.37436016014938	0.227777777777777\\
4.38485186778367	0.228703703703703\\
4.38610429374351	0.229629629629629\\
4.38778281859032	0.230555555555555\\
4.38964381498897	0.231481481481481\\
4.39057768483215	0.232407407407407\\
4.39313390718288	0.233333333333333\\
4.39414768003186	0.234259259259258\\
4.39783302804326	0.235185185185184\\
4.40066898273889	0.23611111111111\\
4.4028412963317	0.237037037037036\\
4.40725420488858	0.237962962962962\\
4.40730062426509	0.238888888888888\\
4.4111622087	0.239814814814814\\
4.41358230480757	0.24074074074074\\
4.41884310813804	0.241666666666666\\
4.41895231522989	0.242592592592592\\
4.42162723969393	0.243518518518518\\
4.42527679862421	0.244444444444444\\
4.42624433912808	0.245370370370369\\
4.43086425570386	0.246296296296295\\
4.4347153169177	0.247222222222221\\
4.4389685834644	0.248148148148147\\
4.4435580703119	0.249074074074073\\
4.46808203598491	0.249999999999999\\
4.4685816652799	0.250925925925925\\
4.47428100854751	0.251851851851851\\
4.47553	0.252777777777777\\
4.47985642494518	0.253703703703703\\
4.48532282718328	0.254629629629629\\
4.49544318192816	0.255555555555555\\
4.4991	0.256481481481481\\
4.50843760636446	0.257407407407407\\
4.56150112915234	0.258333333333333\\
4.57097	0.259259259259258\\
4.59480356809437	0.260185185185184\\
4.60523657823759	0.26111111111111\\
4.64971506294679	0.262037037037036\\
4.70900889678698	0.262962962962962\\
5.26100220937065	0.263888888888888\\
5.30011519343899	0.264814814814814\\
5.33472016106176	0.26574074074074\\
5.38590722295255	0.266666666666666\\
5.39546454388961	0.267592592592592\\
5.48414864552726	0.268518518518518\\
5.49281647492892	0.269444444444444\\
5.50803135672135	0.27037037037037\\
5.52323991107964	0.271296296296296\\
5.54421926506745	0.272222222222222\\
5.55547942052737	0.273148148148148\\
5.57565477019568	0.274074074074073\\
5.58041351279865	0.274999999999999\\
5.58609518880699	0.275925925925925\\
5.59822908557925	0.276851851851851\\
5.59979546213472	0.277777777777777\\
5.61219440395262	0.278703703703703\\
5.62984429118056	0.279629629629629\\
5.63774762145832	0.280555555555555\\
5.64342244945434	0.281481481481481\\
5.6487001060343	0.282407407407407\\
5.65124064666543	0.283333333333333\\
5.65939654372442	0.284259259259259\\
5.66716567800128	0.285185185185185\\
5.67172103988301	0.286111111111111\\
5.67528003177164	0.287037037037037\\
5.67539262999894	0.287962962962962\\
5.68000753650556	0.288888888888888\\
5.68245662059953	0.289814814814814\\
5.68589985505078	0.29074074074074\\
5.69738058707516	0.291666666666666\\
5.70771207717247	0.292592592592592\\
5.70934316132042	0.293518518518518\\
5.71064355147869	0.294444444444444\\
5.7380844624558	0.29537037037037\\
5.74380623232116	0.296296296296296\\
5.7748497101991	0.297222222222222\\
5.78135907408418	0.298148148148148\\
5.80864021581687	0.299074074074073\\
5.80921641092908	0.299999999999999\\
5.82327430863695	0.300925925925925\\
5.85086129213221	0.301851851851851\\
5.87155780132528	0.302777777777777\\
5.88184310565059	0.303703703703703\\
5.96207828526912	0.304629629629629\\
5.97339657354968	0.305555555555555\\
5.98361436313554	0.306481481481481\\
5.9851620484373	0.307407407407407\\
6.05200520939649	0.308333333333333\\
6.05730537274686	0.309259259259258\\
6.05949491545422	0.310185185185184\\
6.06746022110792	0.31111111111111\\
6.07694355001218	0.312037037037036\\
6.09629787365264	0.312962962962962\\
6.10653355166358	0.313888888888888\\
6.13151826900435	0.314814814814814\\
6.13808126587486	0.31574074074074\\
6.14108577336683	0.316666666666666\\
6.14194781442549	0.317592592592592\\
6.14215546951167	0.318518518518517\\
6.14792015209835	0.319444444444443\\
6.15997445557332	0.320370370370369\\
6.1619448062441	0.321296296296295\\
6.19554000904799	0.322222222222221\\
6.20398312011633	0.323148148148147\\
6.23348	0.324074074074073\\
6.23937790756712	0.324999999999999\\
6.24448919598584	0.325925925925925\\
6.25894884027994	0.326851851851851\\
6.26512782154022	0.327777777777777\\
6.26673080293211	0.328703703703703\\
6.28166688177103	0.329629629629629\\
6.28523362278147	0.330555555555554\\
6.28575	0.33148148148148\\
6.28814269106154	0.332407407407406\\
6.28828991160415	0.333333333333332\\
6.28984803220864	0.334259259259258\\
6.31166	0.335185185185184\\
6.31246974196249	0.33611111111111\\
6.3172	0.337037037037036\\
6.31841936544335	0.337962962962962\\
6.31865642925543	0.338888888888887\\
6.33239319902176	0.339814814814813\\
6.33677225903444	0.340740740740739\\
6.34038206556154	0.341666666666665\\
6.34066	0.342592592592591\\
6.3496761508478	0.343518518518517\\
6.35254874656002	0.344444444444443\\
6.35477138202292	0.345370370370369\\
6.37109029261151	0.346296296296295\\
6.37939061457963	0.347222222222221\\
6.39206219347217	0.348148148148147\\
6.41130563342143	0.349074074074073\\
6.42049451062934	0.349999999999999\\
6.43470620913841	0.350925925925925\\
6.45317005736397	0.351851851851851\\
6.45668957475191	0.352777777777776\\
6.46049415133355	0.353703703703702\\
6.47149198409304	0.354629629629628\\
6.47994124682527	0.355555555555554\\
6.50093211712018	0.35648148148148\\
6.54393034138836	0.357407407407406\\
6.60767642806299	0.358333333333332\\
6.63532509841074	0.359259259259258\\
6.70821782311574	0.360185185185184\\
7.40067832309186	0.36111111111111\\
7.432739912855	0.362037037037036\\
7.48406109217704	0.362962962962962\\
7.48522907753267	0.363888888888888\\
7.49110778231927	0.364814814814814\\
7.50249600784586	0.36574074074074\\
7.51040761510389	0.366666666666666\\
7.51083760720744	0.367592592592592\\
7.52321849187655	0.368518518518518\\
7.53662885513715	0.369444444444443\\
7.54749583901955	0.370370370370369\\
7.54763658439744	0.371296296296295\\
7.55231892867369	0.372222222222221\\
7.55346822792685	0.373148148148147\\
7.56967225451617	0.374074074074073\\
7.59451678082512	0.374999999999999\\
7.59648968545576	0.375925925925925\\
7.59795828163929	0.376851851851851\\
7.60171803452948	0.377777777777777\\
7.61211574630797	0.378703703703702\\
7.62548120657354	0.379629629629628\\
7.62717904710349	0.380555555555554\\
7.64970545266954	0.38148148148148\\
7.65241309382872	0.382407407407406\\
7.66366409954289	0.383333333333332\\
7.67138418186209	0.384259259259258\\
7.70884871823302	0.385185185185184\\
7.71037414273476	0.38611111111111\\
7.79039969128838	0.387037037037036\\
7.82846671517814	0.387962962962962\\
7.83577214054978	0.388888888888887\\
7.93239635521656	0.389814814814813\\
8.01769196174857	0.390740740740739\\
8.05957709470845	0.391666666666665\\
8.09627690804279	0.392592592592591\\
8.10227472179782	0.393518518518517\\
8.15324924506668	0.394444444444443\\
8.19911983822021	0.395370370370369\\
8.20230682417418	0.396296296296295\\
8.22339119956436	0.397222222222221\\
8.24416869681991	0.398148148148147\\
8.24511649104109	0.399074074074072\\
8.26437241269327	0.399999999999998\\
8.29967251827532	0.400925925925924\\
8.30010460066725	0.40185185185185\\
8.32406542715846	0.402777777777776\\
8.32734820219085	0.403703703703702\\
8.34079576829021	0.404629629629628\\
8.34509400728066	0.405555555555554\\
8.34942420132051	0.40648148148148\\
8.34982	0.407407407407406\\
8.36634052415548	0.408333333333332\\
8.4200764220744	0.409259259259258\\
8.43350006854075	0.410185185185183\\
8.46211959691402	0.411111111111109\\
8.46246051651059	0.412037037037035\\
8.46580273930599	0.412962962962961\\
8.48509423982702	0.413888888888887\\
8.50969418396701	0.414814814814813\\
8.52077862308027	0.415740740740739\\
8.52677992515468	0.416666666666665\\
8.54227376465456	0.417592592592591\\
8.55447335072365	0.418518518518517\\
8.57021052597694	0.419444444444443\\
8.577503677726	0.420370370370369\\
8.59452566485234	0.421296296296295\\
8.59773839440038	0.422222222222221\\
8.64511696450625	0.423148148148146\\
8.66226925811615	0.424074074074072\\
8.68556652487356	0.424999999999998\\
8.70374648611774	0.425925925925924\\
8.7753795212983	0.42685185185185\\
8.78104427803778	0.427777777777776\\
8.79475410247825	0.428703703703702\\
8.89766215404392	0.429629629629628\\
8.90294041008539	0.430555555555554\\
8.9102848070887	0.43148148148148\\
8.91271107020818	0.432407407407405\\
8.91711583923032	0.433333333333331\\
8.92375853751799	0.434259259259257\\
8.93595620190224	0.435185185185183\\
8.94642402874359	0.436111111111109\\
8.95161329588981	0.437037037037035\\
8.95377035275066	0.437962962962961\\
8.95486836728582	0.438888888888887\\
8.99252424757436	0.439814814814813\\
8.99661015869019	0.440740740740739\\
9.00589572926209	0.441666666666664\\
9.01708481193065	0.44259259259259\\
9.02421	0.443518518518516\\
9.02664618536753	0.444444444444442\\
9.03323287049481	0.445370370370368\\
9.04218887572845	0.446296296296294\\
9.05559	0.44722222222222\\
9.07655334787505	0.448148148148146\\
9.07947247144184	0.449074074074072\\
9.08276302944509	0.449999999999998\\
9.08679505175402	0.450925925925924\\
9.09176108479093	0.45185185185185\\
9.09396828823746	0.452777777777776\\
9.10396102971456	0.453703703703701\\
9.10427567732663	0.454629629629627\\
9.12565174692007	0.455555555555553\\
9.12966669932472	0.456481481481479\\
9.13408388074709	0.457407407407405\\
9.13489952560241	0.458333333333331\\
9.13863485269432	0.459259259259257\\
9.15224317717728	0.460185185185183\\
9.15254167197708	0.461111111111109\\
9.15632314868883	0.462037037037035\\
9.16208989816764	0.46296296296296\\
9.17179563534009	0.463888888888886\\
9.17323372774077	0.464814814814812\\
9.18052689989198	0.465740740740738\\
9.18565006254711	0.466666666666664\\
9.1897842540691	0.46759259259259\\
9.19360990849526	0.468518518518516\\
9.19722476854347	0.469444444444442\\
9.20375314698967	0.470370370370368\\
9.20447839042983	0.471296296296294\\
9.20607928745976	0.47222222222222\\
9.20813300715506	0.473148148148146\\
9.20948263446893	0.474074074074071\\
9.21185943866205	0.474999999999997\\
9.21302111641863	0.475925925925923\\
9.2250260999365	0.476851851851849\\
9.23220722588953	0.477777777777775\\
9.23956769743601	0.478703703703701\\
9.24449850041069	0.479629629629627\\
9.25335926017744	0.480555555555553\\
9.25931519769621	0.481481481481479\\
9.26377453700004	0.482407407407405\\
9.26682792389854	0.483333333333331\\
9.27099907993164	0.484259259259257\\
9.28521882744223	0.485185185185182\\
9.29905313681045	0.486111111111108\\
9.30492867974898	0.487037037037034\\
9.31289998598331	0.48796296296296\\
9.31757060420825	0.488888888888886\\
9.32503537197467	0.489814814814812\\
9.32575811477825	0.490740740740738\\
9.36572992905132	0.491666666666664\\
9.38042513192985	0.49259259259259\\
9.41032087525923	0.493518518518516\\
9.48339951184722	0.494444444444442\\
9.52443405959645	0.495370370370367\\
9.53268303460058	0.496296296296293\\
9.5533313864962	0.497222222222219\\
9.58466797382729	0.498148148148145\\
9.62243012681468	0.499074074074071\\
9.62370339102795	0.499999999999997\\
9.65585770691066	0.500925925925923\\
9.66352270160653	0.501851851851849\\
9.68544760142419	0.502777777777775\\
9.68702342109821	0.503703703703701\\
9.70156017917614	0.504629629629627\\
9.84749993687786	0.505555555555553\\
9.86026281498172	0.506481481481479\\
9.87829486189307	0.507407407407404\\
9.88092984540338	0.50833333333333\\
9.8869984384051	0.509259259259256\\
9.89677693647722	0.510185185185182\\
9.99576849175359	0.511111111111108\\
10.0024527205648	0.512037037037034\\
10.0486495270777	0.51296296296296\\
10.0611915927094	0.513888888888886\\
10.0717984075813	0.514814814814812\\
10.0879083159736	0.515740740740738\\
10.0904063099718	0.516666666666664\\
10.1126375373951	0.51759259259259\\
10.1140939129039	0.518518518518516\\
10.1262764858361	0.519444444444441\\
10.1307929201015	0.520370370370367\\
10.1407680773224	0.521296296296293\\
10.1435506026488	0.522222222222219\\
10.1513755460873	0.523148148148145\\
10.1658005457609	0.524074074074071\\
10.1755596723526	0.524999999999997\\
10.1793738004302	0.525925925925923\\
10.200173100016	0.526851851851849\\
10.2131256158394	0.527777777777775\\
10.215631626882	0.528703703703701\\
10.2172328696841	0.529629629629627\\
10.2388234597637	0.530555555555553\\
10.2410232751485	0.531481481481479\\
10.2438651359206	0.532407407407405\\
10.2465257823689	0.533333333333331\\
10.2497645042754	0.534259259259257\\
10.2503116618485	0.535185185185183\\
10.2560062816253	0.536111111111108\\
10.2870908090591	0.537037037037034\\
10.2881193208731	0.53796296296296\\
10.3272988963659	0.538888888888886\\
10.3398720905288	0.539814814814812\\
10.3533218118025	0.540740740740738\\
10.3649353945053	0.541666666666664\\
10.365191719293	0.54259259259259\\
10.3700077763852	0.543518518518516\\
10.3796205221994	0.544444444444442\\
10.3916615070664	0.545370370370368\\
10.3941612377448	0.546296296296294\\
10.442130542199	0.54722222222222\\
10.4693108223227	0.548148148148146\\
10.500423430354	0.549074074074071\\
10.5091282283706	0.549999999999997\\
10.5292633691351	0.550925925925923\\
10.546700146384	0.551851851851849\\
10.546705591513	0.552777777777775\\
10.5498221076894	0.553703703703701\\
10.5607946585395	0.554629629629627\\
10.5638924536134	0.555555555555553\\
10.5733920314782	0.556481481481479\\
10.5748130083242	0.557407407407405\\
10.5772574189947	0.558333333333331\\
10.6139918640824	0.559259259259257\\
10.6203693450658	0.560185185185183\\
10.6248010338403	0.561111111111109\\
10.6336748934415	0.562037037037035\\
10.6750291912541	0.562962962962961\\
10.6956900683172	0.563888888888886\\
10.7070839897172	0.564814814814812\\
10.7108500594103	0.565740740740738\\
10.7166504612034	0.566666666666664\\
10.7253612729362	0.56759259259259\\
10.7599014912958	0.568518518518516\\
10.7915032097579	0.569444444444442\\
10.7987109321564	0.570370370370368\\
10.804139656965	0.571296296296294\\
10.8148	0.57222222222222\\
10.8148126043339	0.573148148148146\\
10.8148288232891	0.574074074074072\\
10.8231880111289	0.574999999999998\\
10.8522716814577	0.575925925925924\\
10.8615499583787	0.57685185185185\\
10.8768	0.577777777777776\\
10.8852178864994	0.578703703703701\\
10.9277800347973	0.579629629629627\\
10.9416058391628	0.580555555555553\\
10.9653574207348	0.581481481481479\\
10.9661840131625	0.582407407407405\\
11.0926379419015	0.583333333333331\\
11.141430034326	0.584259259259257\\
11.2112420456823	0.585185185185183\\
11.423997283631	0.586111111111109\\
11.484787627711	0.587037037037035\\
11.5196196157081	0.587962962962961\\
11.5235238845118	0.588888888888887\\
11.5254816814165	0.589814814814813\\
11.5322337060513	0.590740740740739\\
11.545827780931	0.591666666666665\\
11.546505355723	0.59259259259259\\
11.5601220709873	0.593518518518516\\
11.5761176387388	0.594444444444442\\
11.5774315773449	0.595370370370368\\
11.6114070739887	0.596296296296294\\
11.6329980659678	0.59722222222222\\
11.6339595227574	0.598148148148146\\
11.6342657385419	0.599074074074072\\
11.6397167916112	0.599999999999998\\
11.6441633227623	0.600925925925924\\
11.6493176599924	0.60185185185185\\
11.6523028682906	0.602777777777776\\
11.6604047470258	0.603703703703702\\
11.6640840987695	0.604629629629628\\
11.6667895909396	0.605555555555554\\
11.6668895890216	0.60648148148148\\
11.6736750706237	0.607407407407405\\
11.6760305060766	0.608333333333331\\
11.6788793654469	0.609259259259257\\
11.692815513444	0.610185185185183\\
11.7025472182015	0.611111111111109\\
11.7233805487362	0.612037037037035\\
11.7311126602823	0.612962962962961\\
11.7362882574706	0.613888888888887\\
11.7388563339134	0.614814814814813\\
11.7405911760514	0.615740740740739\\
11.7449137939995	0.616666666666665\\
11.7476796530612	0.617592592592591\\
11.7522840987679	0.618518518518517\\
11.783301353491	0.619444444444443\\
11.7913211378564	0.620370370370369\\
11.7926666093865	0.621296296296295\\
11.7936201414438	0.62222222222222\\
11.7971202707089	0.623148148148146\\
11.7991893280207	0.624074074074072\\
11.801190417858	0.624999999999998\\
11.8079176120977	0.625925925925924\\
11.8119237681068	0.62685185185185\\
11.8199866502932	0.627777777777776\\
11.8215886553905	0.628703703703702\\
11.8223174931181	0.629629629629628\\
11.8267165615336	0.630555555555554\\
11.8275393799982	0.63148148148148\\
11.8337803887177	0.632407407407406\\
11.8530860143394	0.633333333333332\\
11.8640675899164	0.634259259259258\\
11.8644134329161	0.635185185185184\\
11.8728172443235	0.63611111111111\\
11.874420450206	0.637037037037035\\
11.8750947254471	0.637962962962961\\
11.8789063638694	0.638888888888887\\
11.8987242009355	0.639814814814813\\
11.9025762015501	0.640740740740739\\
11.904570348026	0.641666666666665\\
11.9048102557781	0.642592592592591\\
11.9073	0.643518518518517\\
11.9080151149525	0.644444444444443\\
11.9116150258982	0.645370370370369\\
11.9148691055807	0.646296296296295\\
11.9154848148565	0.647222222222221\\
11.9173814391342	0.648148148148147\\
11.9213683222008	0.649074074074073\\
11.9219041166925	0.649999999999999\\
11.9290514553957	0.650925925925925\\
11.9312029129325	0.65185185185185\\
11.9399522211113	0.652777777777776\\
11.9415195224505	0.653703703703702\\
11.9440279219591	0.654629629629628\\
11.944503942118	0.655555555555554\\
11.9506028533318	0.65648148148148\\
11.9522303243991	0.657407407407406\\
11.953663588491	0.658333333333332\\
11.9546771400377	0.659259259259258\\
11.9597562834367	0.660185185185184\\
11.9761055518279	0.66111111111111\\
11.9879702905756	0.662037037037036\\
11.9885010009686	0.662962962962962\\
11.995202693699	0.663888888888888\\
12.0125863432878	0.664814814814814\\
12.0393026356126	0.66574074074074\\
12.0445889405428	0.666666666666666\\
12.0500513967703	0.667592592592591\\
12.0516575714591	0.668518518518517\\
12.0564491494492	0.669444444444443\\
12.0699572528256	0.670370370370369\\
12.0766103476924	0.671296296296295\\
12.0845658745883	0.672222222222221\\
12.0902834698415	0.673148148148147\\
12.0966818473472	0.674074074074073\\
12.1118967524777	0.674999999999999\\
12.1212437909931	0.675925925925925\\
12.1320882011084	0.676851851851851\\
12.1344123218995	0.677777777777777\\
12.136080568249	0.678703703703703\\
12.1392630395066	0.679629629629629\\
12.1467426042314	0.680555555555555\\
12.1514596092843	0.68148148148148\\
12.1684059351779	0.682407407407406\\
12.1799808611949	0.683333333333332\\
12.1826819519658	0.684259259259258\\
12.1867486033667	0.685185185185184\\
12.189104766718	0.68611111111111\\
12.1922086706775	0.687037037037036\\
12.1951017658999	0.687962962962962\\
12.21764918797	0.688888888888888\\
12.2222371216298	0.689814814814814\\
12.2551690914752	0.69074074074074\\
12.2657005144931	0.691666666666666\\
12.2683498892319	0.692592592592592\\
12.2919531602251	0.693518518518518\\
12.3105359241233	0.694444444444444\\
12.3113389563404	0.69537037037037\\
12.3176028634417	0.696296296296296\\
12.3282203416317	0.697222222222222\\
12.3302283955752	0.698148148148147\\
12.3433954006353	0.699074074074073\\
12.350120327454	0.699999999999999\\
12.377988643886	0.700925925925925\\
12.390959879102	0.701851851851851\\
12.4023008015235	0.702777777777777\\
12.7784437977881	0.703703703703703\\
12.8837986924011	0.704629629629629\\
13.0239128447554	0.705555555555555\\
13.0271412381812	0.706481481481481\\
13.2088685778521	0.707407407407407\\
13.219819932467	0.708333333333333\\
13.2204116088653	0.709259259259259\\
13.2818086778208	0.710185185185185\\
13.3276408890213	0.711111111111111\\
13.3326562687646	0.712037037037036\\
13.4102827004514	0.712962962962962\\
13.4530241699157	0.713888888888888\\
13.5168969422648	0.714814814814814\\
13.5193809335349	0.71574074074074\\
13.6038355305723	0.716666666666666\\
13.6059319419709	0.717592592592592\\
13.6118045206706	0.718518518518518\\
13.6454	0.719444444444444\\
13.6717057965395	0.72037037037037\\
13.6747195897877	0.721296296296296\\
13.6900006584582	0.722222222222222\\
13.6977198146747	0.723148148148148\\
13.7087869122714	0.724074074074074\\
13.7127003470066	0.725\\
13.7128726701177	0.725925925925926\\
13.7626282794569	0.726851851851852\\
13.7773399160728	0.727777777777777\\
13.7813652325355	0.728703703703703\\
13.8176428755077	0.729629629629629\\
13.8222853020671	0.730555555555555\\
13.8364011998786	0.731481481481481\\
13.8434008814985	0.732407407407407\\
13.8439527861537	0.733333333333333\\
13.867998947115	0.734259259259259\\
13.8806303703257	0.735185185185185\\
13.8857711253812	0.736111111111111\\
13.8928534660952	0.737037037037037\\
13.8947324091338	0.737962962962963\\
13.9017104332092	0.738888888888889\\
13.904346182786	0.739814814814815\\
13.9110667928692	0.740740740740741\\
13.9352476526869	0.741666666666666\\
13.9371631859542	0.742592592592592\\
13.9423836009836	0.743518518518518\\
13.9588078190788	0.744444444444444\\
13.9696289248855	0.74537037037037\\
13.9961469700326	0.746296296296296\\
14.0014449349774	0.747222222222222\\
14.0069444165979	0.748148148148148\\
14.0146825782997	0.749074074074074\\
14.0239438349413	0.75\\
14.0528406644575	0.750925925925926\\
14.0533824763771	0.751851851851852\\
14.0551916930782	0.752777777777778\\
14.0619683276307	0.753703703703704\\
14.0882	0.75462962962963\\
14.1308798244611	0.755555555555556\\
14.1328444742588	0.756481481481482\\
14.1444	0.757407407407407\\
14.1452769193847	0.758333333333333\\
14.149680671471	0.759259259259259\\
14.1715544949318	0.760185185185185\\
14.1730057569724	0.761111111111111\\
14.1735810336263	0.762037037037037\\
14.1805	0.762962962962963\\
14.216477165917	0.763888888888889\\
14.2324757226713	0.764814814814815\\
14.2354	0.765740740740741\\
14.2392751091695	0.766666666666667\\
14.3215304363689	0.767592592592592\\
14.3319144613009	0.768518518518518\\
14.3462550322351	0.769444444444444\\
14.3915366010761	0.77037037037037\\
14.4004753020466	0.771296296296296\\
14.4034080496131	0.772222222222222\\
14.4075915543629	0.773148148148148\\
14.4171651016371	0.774074074074074\\
14.4232496246932	0.775\\
14.4264955844342	0.775925925925926\\
14.4431688792065	0.776851851851852\\
14.4947520048784	0.777777777777778\\
14.5098756012782	0.778703703703704\\
14.5249810614616	0.779629629629629\\
14.5414	0.780555555555555\\
14.5586462104451	0.781481481481481\\
14.5605377998589	0.782407407407407\\
14.5827769182939	0.783333333333333\\
14.5946273620694	0.784259259259259\\
14.5947779563805	0.785185185185185\\
14.6107234924701	0.786111111111111\\
14.6187465674354	0.787037037037037\\
14.6217	0.787962962962963\\
14.6316832179249	0.788888888888889\\
14.6344034121898	0.789814814814815\\
14.634937804415	0.790740740740741\\
14.6435385017724	0.791666666666667\\
14.6563256466476	0.792592592592592\\
14.6664734049132	0.793518518518518\\
14.6708846327253	0.794444444444444\\
14.6749732858357	0.79537037037037\\
14.6828151330853	0.796296296296296\\
14.6929340111628	0.797222222222222\\
14.7013315713308	0.798148148148148\\
14.7175341143662	0.799074074074074\\
14.7223046535848	0.8\\
14.7286299440909	0.800925925925926\\
14.7392297988574	0.801851851851852\\
14.7424979158475	0.802777777777778\\
14.744878313877	0.803703703703703\\
14.7457	0.804629629629629\\
14.7673719923088	0.805555555555555\\
14.7815288974068	0.806481481481481\\
14.7871829656619	0.807407407407407\\
14.7974282146305	0.808333333333333\\
14.8012279348877	0.809259259259259\\
14.8095728456496	0.810185185185185\\
14.8110945981996	0.811111111111111\\
14.8700862186386	0.812037037037037\\
14.8703705523658	0.812962962962963\\
14.8787562069199	0.813888888888889\\
14.9022010346492	0.814814814814815\\
14.9603603051264	0.815740740740741\\
14.9864856610424	0.816666666666666\\
15.0147491202018	0.817592592592592\\
15.0206553707181	0.818518518518518\\
15.0524096126896	0.819444444444444\\
15.0718578870236	0.82037037037037\\
15.0719997169267	0.821296296296296\\
15.1204747479516	0.822222222222222\\
15.1348293740057	0.823148148148148\\
15.1401882109038	0.824074074074074\\
15.1448515164476	0.825\\
15.2353640663065	0.825925925925926\\
15.2783330888155	0.826851851851852\\
15.3410461046291	0.827777777777778\\
15.3572453992316	0.828703703703703\\
15.4200307464687	0.829629629629629\\
15.6043855684984	0.830555555555555\\
15.6291222428198	0.831481481481481\\
15.6797145998505	0.832407407407407\\
15.7022977399026	0.833333333333333\\
15.7145488021494	0.834259259259259\\
15.7381742057127	0.835185185185185\\
15.7541417785082	0.836111111111111\\
15.7585646881765	0.837037037037037\\
15.7598210307555	0.837962962962963\\
15.7644042835486	0.838888888888889\\
15.7945440755871	0.839814814814815\\
15.8605529395499	0.840740740740741\\
15.8684595413974	0.841666666666667\\
15.9001491882958	0.842592592592592\\
15.9029368865205	0.843518518518518\\
15.9147793243897	0.844444444444444\\
15.9163988675009	0.84537037037037\\
15.9699500795871	0.846296296296296\\
15.9702533290574	0.847222222222222\\
15.9832459804338	0.848148148148148\\
15.9940930829649	0.849074074074074\\
16.0246334636718	0.85\\
16.0703173337913	0.850925925925926\\
16.181077522819	0.851851851851852\\
16.2372013491798	0.852777777777778\\
16.2406412078519	0.853703703703704\\
16.2452909224134	0.85462962962963\\
16.3197222862215	0.855555555555555\\
16.3784077649709	0.856481481481481\\
16.4475059665924	0.857407407407407\\
16.4672626726218	0.858333333333333\\
16.4674616830413	0.859259259259259\\
16.4815498081106	0.860185185185185\\
16.5334211538145	0.861111111111111\\
16.5385788357888	0.862037037037037\\
16.5540566859425	0.862962962962963\\
16.5599	0.863888888888889\\
16.5656471512789	0.864814814814815\\
16.566347141733	0.865740740740741\\
16.5798018049207	0.866666666666667\\
16.58082473431	0.867592592592592\\
16.5930577233771	0.868518518518518\\
16.5952180329259	0.869444444444444\\
16.6019414756883	0.87037037037037\\
16.6148348503961	0.871296296296296\\
16.6256902574541	0.872222222222222\\
16.6360543046039	0.873148148148148\\
16.6398917782792	0.874074074074074\\
16.6648515965223	0.875\\
16.6666457749334	0.875925925925926\\
16.6925982185299	0.876851851851852\\
16.6948412196862	0.877777777777778\\
16.7248750520201	0.878703703703704\\
16.7376787478585	0.87962962962963\\
16.7388221503606	0.880555555555555\\
16.7472207612366	0.881481481481481\\
16.7727	0.882407407407407\\
16.7866311557369	0.883333333333333\\
16.7917	0.884259259259259\\
16.8000547937196	0.885185185185185\\
16.833689304442	0.886111111111111\\
16.8373826939882	0.887037037037037\\
16.8446433541695	0.887962962962963\\
16.8710585840604	0.888888888888889\\
16.8975643027063	0.889814814814815\\
16.9929192077057	0.890740740740741\\
17.0091387911177	0.891666666666667\\
17.0441	0.892592592592592\\
17.0461980433729	0.893518518518518\\
17.0623140856821	0.894444444444444\\
17.0686672081856	0.89537037037037\\
17.1445700366599	0.896296296296296\\
17.1457031862733	0.897222222222222\\
17.2423320142699	0.898148148148148\\
17.2524963474412	0.899074074074074\\
17.2538378127187	0.9\\
17.2743	0.900925925925926\\
17.2853779400339	0.901851851851852\\
17.2992137703	0.902777777777778\\
17.3384286442667	0.903703703703704\\
17.4064357546008	0.90462962962963\\
17.4142409301347	0.905555555555555\\
17.4162962133054	0.906481481481481\\
17.4298757936801	0.907407407407407\\
17.4427779455599	0.908333333333333\\
17.6252051710772	0.909259259259259\\
17.6488	0.910185185185185\\
17.6509830354704	0.911111111111111\\
17.6683709438715	0.912037037037037\\
17.6875	0.912962962962963\\
18.5462756004029	0.913888888888889\\
18.5551127240172	0.914814814814815\\
18.5666926959724	0.915740740740741\\
18.5671847739034	0.916666666666667\\
18.65891806642	0.917592592592593\\
18.707818515645	0.918518518518519\\
19.3818465308943	0.919444444444444\\
19.4900789627602	0.92037037037037\\
19.5158	0.921296296296296\\
19.5222323395534	0.922222222222222\\
19.6159361497893	0.923148148148148\\
19.6319649450264	0.924074074074074\\
19.6524456301179	0.925\\
19.7058308518398	0.925925925925926\\
19.7752104133064	0.926851851851852\\
19.8123724514411	0.927777777777778\\
19.8681084623972	0.928703703703704\\
19.8747147082225	0.92962962962963\\
19.9602707793743	0.930555555555556\\
19.9729183459634	0.931481481481481\\
19.9795079135274	0.932407407407407\\
20.0424190388525	0.933333333333333\\
20.0662683246673	0.934259259259259\\
20.1309627810199	0.935185185185185\\
20.1671328083745	0.936111111111111\\
20.2309030058533	0.937037037037037\\
20.329318159092	0.937962962962963\\
20.3595656841197	0.938888888888889\\
20.6479187075408	0.939814814814815\\
20.9661843647651	0.940740740740741\\
21.1418493602294	0.941666666666667\\
21.2203566479986	0.942592592592593\\
21.2812864802284	0.943518518518519\\
21.2839860800547	0.944444444444444\\
21.2931958581999	0.94537037037037\\
21.3858092896202	0.946296296296296\\
21.5850584451596	0.947222222222222\\
21.6050711995	0.948148148148148\\
21.68802225858	0.949074074074074\\
21.8330744878056	0.95\\
21.9727038240453	0.950925925925926\\
22.347853245874	0.951851851851852\\
22.4263695216039	0.952777777777778\\
22.4395766607696	0.953703703703704\\
22.5186089623967	0.95462962962963\\
22.5752211526689	0.955555555555555\\
22.651846088491	0.956481481481481\\
22.7963734287719	0.957407407407407\\
22.8132562170696	0.958333333333333\\
22.9266588872624	0.959259259259259\\
23.080356250504	0.960185185185185\\
23.1187922062942	0.961111111111111\\
23.3055686522153	0.962037037037037\\
23.3691314236649	0.962962962962963\\
23.6778475222234	0.963888888888889\\
23.8003484882931	0.964814814814815\\
23.8645894048658	0.965740740740741\\
24.7582485515151	0.966666666666667\\
24.8033245998481	0.967592592592593\\
25.1507842483687	0.968518518518519\\
25.5085330452644	0.969444444444444\\
25.7460782945763	0.97037037037037\\
25.8081077185361	0.971296296296296\\
25.9326959903157	0.972222222222222\\
25.9463938997441	0.973148148148148\\
25.9885369238092	0.974074074074074\\
26.0913261541179	0.975\\
26.3623229724706	0.975925925925926\\
26.4077412690732	0.976851851851852\\
26.6208837214394	0.977777777777778\\
26.6249237845766	0.978703703703704\\
26.6545499454509	0.97962962962963\\
26.6714472410931	0.980555555555556\\
26.6728745476976	0.981481481481482\\
26.7392103752693	0.982407407407407\\
26.8838986329616	0.983333333333333\\
27.5686203746243	0.984259259259259\\
28.289645910825	0.985185185185185\\
29.7737536154618	0.986111111111111\\
30.1092	0.987037037037037\\
30.147	0.987962962962963\\
32.1400069992146	0.988888888888889\\
32.505	0.989814814814815\\
32.9448370294533	0.990740740740741\\
33.0825338113066	0.991666666666667\\
33.0998	0.992592592592593\\
33.213419611287	0.993518518518518\\
33.2153	0.994444444444444\\
33.2656508961203	0.99537037037037\\
33.3574273755647	0.996296296296296\\
33.6125746155465	0.997222222222222\\
37.222636959631	0.998148148148148\\
39.6792313857218	0.999074074074074\\
39.8885415340726	1\\
};
\addplot[const plot, color=mycolor9, forget plot] table[row sep=crcr] {%
2.49808165617165	0\\
2.49808165617165	0.000786163522012551\\
2.86256669056431	0.0015723270440251\\
3.18380450606259	0.00235849056603765\\
3.26569483832524	0.0031446540880502\\
3.37912939676475	0.00393081761006275\\
3.38757141861263	0.00471698113207542\\
3.40603582958907	0.00550314465408797\\
3.41749320158752	0.00628930817610052\\
3.45402021867039	0.00707547169811307\\
3.56173251713934	0.00786163522012573\\
3.62244357083601	0.00864779874213828\\
3.64723014412708	0.00943396226415083\\
3.98622111448703	0.0102201257861634\\
4.01269	0.0110062893081759\\
4.02265247105502	0.0117924528301885\\
4.09006244813779	0.012578616352201\\
4.09418578549794	0.0133647798742136\\
4.11617785882126	0.0141509433962261\\
4.11682623135542	0.0149371069182387\\
4.1395	0.0157232704402512\\
4.1499601654364	0.0165094339622638\\
4.15025159476849	0.0172955974842763\\
4.15684230145272	0.0180817610062889\\
4.15761673778051	0.0188679245283014\\
4.16986219290028	0.019654088050314\\
4.17097805977849	0.0204402515723265\\
4.17098311941366	0.0212264150943392\\
4.17871060943459	0.0220125786163518\\
4.18134258254028	0.0227987421383644\\
4.18458261891284	0.023584905660377\\
4.1933409022996	0.0243710691823895\\
4.19900734963832	0.0251572327044021\\
4.21086079887338	0.0259433962264147\\
4.2113659980741	0.0267295597484273\\
4.22079803632274	0.0275157232704399\\
4.22130993363934	0.0283018867924525\\
4.22451010908167	0.029088050314465\\
4.22908676919459	0.0298742138364776\\
4.23874376288202	0.0306603773584901\\
4.25457636498617	0.0314465408805028\\
4.26898848865684	0.0322327044025154\\
4.28630578898148	0.0330188679245279\\
4.28715102501458	0.0338050314465406\\
4.29684	0.0345911949685532\\
4.30089314724448	0.0353773584905658\\
4.30301254713133	0.0361635220125783\\
4.30363455060609	0.0369496855345909\\
4.31123318756942	0.0377358490566034\\
4.31670930019287	0.038522012578616\\
4.36526222368766	0.0393081761006285\\
4.36845285303467	0.0400943396226412\\
4.38187157705945	0.0408805031446537\\
4.3977170741341	0.0416666666666663\\
4.41743483168343	0.042452830188679\\
4.42057322423799	0.0432389937106916\\
4.43115269863746	0.0440251572327042\\
4.4495619141527	0.0448113207547167\\
4.45090971538235	0.0455974842767293\\
4.45202394965375	0.0463836477987418\\
4.45313089232742	0.0471698113207544\\
4.46483575552222	0.047955974842767\\
4.46928666648997	0.0487421383647796\\
4.47117	0.0495283018867921\\
4.47386247344123	0.0503144654088047\\
4.47468524544998	0.0511006289308172\\
4.47670444987054	0.0518867924528298\\
4.4788424618032	0.0526729559748425\\
4.48482909689486	0.053459119496855\\
4.49390211733835	0.0542452830188677\\
4.50160423091599	0.0550314465408802\\
4.50497233441222	0.0558176100628928\\
4.50878144520083	0.0566037735849053\\
4.5148631818057	0.0573899371069179\\
4.52229763749776	0.0581761006289304\\
4.52249562462974	0.058962264150943\\
4.52268546583678	0.0597484276729556\\
4.53899218942589	0.0605345911949683\\
4.55196788701552	0.0613207547169808\\
4.55303747571886	0.0621069182389934\\
4.55400330720852	0.0628930817610059\\
4.56807314139593	0.0636792452830185\\
4.57547950082894	0.064465408805031\\
4.57796006999927	0.0652515723270436\\
4.58295885520844	0.0660377358490561\\
4.583111719976	0.0668238993710687\\
4.58402594569985	0.0676100628930812\\
4.5843459263312	0.0683962264150938\\
4.590132028009	0.0691823899371063\\
4.60292452074064	0.069968553459119\\
4.60341477237229	0.0707547169811316\\
4.60465808638436	0.0715408805031441\\
4.61052931940937	0.0723270440251567\\
4.61106127328602	0.0731132075471693\\
4.61881017772075	0.0738993710691819\\
4.61914311767281	0.0746855345911944\\
4.62165403889195	0.0754716981132071\\
4.62287057396623	0.0762578616352196\\
4.62367354703295	0.0770440251572323\\
4.63407	0.0778301886792448\\
4.63645917012781	0.0786163522012574\\
4.63673032044469	0.07940251572327\\
4.63856358496144	0.0801886792452825\\
4.63904994338674	0.0809748427672951\\
4.64049453419315	0.0817610062893076\\
4.6405981639411	0.0825471698113202\\
4.64472985045481	0.0833333333333328\\
4.64586941432556	0.0841194968553454\\
4.65106398320062	0.0849056603773579\\
4.65309	0.0856918238993705\\
4.65495556683642	0.086477987421383\\
4.66335337261429	0.0872641509433957\\
4.66460731466725	0.0880503144654082\\
4.66643504908155	0.0888364779874208\\
4.66971375946319	0.0896226415094333\\
4.66984634526217	0.090408805031446\\
4.67345183962444	0.0911949685534585\\
4.6753681187399	0.0919811320754711\\
4.67616753821535	0.0927672955974838\\
4.67705177180472	0.0935534591194963\\
4.67851063984888	0.0943396226415089\\
4.68492	0.0951257861635214\\
4.68869296790153	0.095911949685534\\
4.69233	0.0966981132075466\\
4.69589438765247	0.0974842767295592\\
4.6993228910071	0.0982704402515718\\
4.70063277724789	0.0990566037735845\\
4.70242771353563	0.099842767295597\\
4.70252543425459	0.10062893081761\\
4.70267877463844	0.101415094339622\\
4.70348577749253	0.102201257861635\\
4.70398229776634	0.102987421383647\\
4.70687192991322	0.10377358490566\\
4.70702543029756	0.104559748427673\\
4.70805278221345	0.105345911949685\\
4.71217559230661	0.106132075471698\\
4.71527086097287	0.10691823899371\\
4.7170933027842	0.107704402515723\\
4.71755696109491	0.108490566037736\\
4.72826059828647	0.109276729559748\\
4.7288925195706	0.110062893081761\\
4.7330737245737	0.110849056603773\\
4.73492163230398	0.111635220125786\\
4.73540222221242	0.112421383647798\\
4.7354794207795	0.113207547169811\\
4.74032832613637	0.113993710691823\\
4.74509730547745	0.114779874213836\\
4.7467770375382	0.115566037735849\\
4.74695054748135	0.116352201257861\\
4.74860600488232	0.117138364779874\\
4.75425347667251	0.117924528301886\\
4.75998573318313	0.118710691823899\\
4.77199028171433	0.119496855345912\\
4.77246457268421	0.120283018867924\\
4.77666305892038	0.121069182389937\\
4.77672156292755	0.121855345911949\\
4.77961460401337	0.122641509433962\\
4.7804874963657	0.123427672955975\\
4.78256	0.124213836477987\\
4.78610399376763	0.125\\
4.78768623541583	0.125786163522012\\
4.7893649731627	0.126572327044025\\
4.79102682820498	0.127358490566037\\
4.79271904277149	0.12814465408805\\
4.7940286104536	0.128930817610062\\
4.79485692215437	0.129716981132075\\
4.80057287490431	0.130503144654088\\
4.803075185374	0.1312893081761\\
4.80472483868309	0.132075471698113\\
4.80669428190356	0.132861635220125\\
4.80764912865503	0.133647798742138\\
4.81000614506888	0.13443396226415\\
4.81412742026322	0.135220125786163\\
4.81454496093741	0.136006289308176\\
4.81513917850774	0.136792452830188\\
4.81559	0.137578616352201\\
4.81612847527675	0.138364779874213\\
4.81798	0.139150943396226\\
4.81957	0.139937106918239\\
4.82085607080116	0.140723270440251\\
4.82788123182292	0.141509433962264\\
4.83074499176326	0.142295597484276\\
4.83331157921165	0.143081761006289\\
4.83336065974772	0.143867924528301\\
4.835697086203	0.144654088050314\\
4.83613551995345	0.145440251572327\\
4.83950753673958	0.146226415094339\\
4.84080489947154	0.147012578616352\\
4.84155276037098	0.147798742138365\\
4.84183823289404	0.148584905660377\\
4.84766906398672	0.14937106918239\\
4.84807292945519	0.150157232704402\\
4.85134882411686	0.150943396226415\\
4.85321335857482	0.151729559748427\\
4.8566239490819	0.15251572327044\\
4.85720946852049	0.153301886792453\\
4.85815362863561	0.154088050314465\\
4.85900967834182	0.154874213836478\\
4.85984696750449	0.15566037735849\\
4.86540590396911	0.156446540880503\\
4.86627408916742	0.157232704402515\\
4.86774162075805	0.158018867924528\\
4.86913543491224	0.15880503144654\\
4.88043389920141	0.159591194968553\\
4.88286518987861	0.160377358490566\\
4.88973701894954	0.161163522012578\\
4.89186972741027	0.161949685534591\\
4.89336287372694	0.162735849056603\\
4.89791216967531	0.163522012578616\\
4.90267527151835	0.164308176100628\\
4.90515992413571	0.165094339622641\\
4.9052875748674	0.165880503144654\\
4.91204225223835	0.166666666666666\\
4.91205219004096	0.167452830188679\\
4.92068565678743	0.168238993710691\\
4.92101679562314	0.169025157232704\\
4.92969867389527	0.169811320754716\\
4.93302083774384	0.170597484276729\\
4.93597331501679	0.171383647798742\\
4.93805793044483	0.172169811320754\\
4.93867	0.172955974842767\\
4.94157140702089	0.173742138364779\\
4.9421832141567	0.174528301886792\\
4.94603474681825	0.175314465408804\\
4.95757868114443	0.176100628930817\\
4.95779604687536	0.17688679245283\\
4.95928996821316	0.177672955974842\\
4.96021231538499	0.178459119496855\\
4.96276048649201	0.179245283018867\\
4.9692704434159	0.18003144654088\\
4.97177395233822	0.180817610062893\\
4.97506526205034	0.181603773584905\\
4.97910018678698	0.182389937106918\\
4.98522933017205	0.18317610062893\\
4.985825773087	0.183962264150943\\
4.98725644789111	0.184748427672955\\
4.99248074940168	0.185534591194968\\
4.9954301303795	0.186320754716981\\
4.99963	0.187106918238993\\
5.00783461502357	0.187893081761006\\
5.01023116394402	0.188679245283018\\
5.01685	0.189465408805031\\
5.01740170592814	0.190251572327044\\
5.018150230575	0.191037735849056\\
5.02335386161244	0.191823899371069\\
5.02724047851689	0.192610062893081\\
5.03138752931069	0.193396226415094\\
5.03201898659696	0.194182389937107\\
5.03335755732838	0.194968553459119\\
5.03939847185227	0.195754716981132\\
5.03941792567792	0.196540880503144\\
5.04816223693287	0.197327044025157\\
5.04923859698403	0.198113207547169\\
5.0526514645305	0.198899371069182\\
5.05540386096234	0.199685534591195\\
5.05690877527714	0.200471698113207\\
5.05754836465347	0.20125786163522\\
5.0657004238883	0.202044025157232\\
5.06953220020052	0.202830188679245\\
5.0719282487335	0.203616352201257\\
5.0735297073024	0.20440251572327\\
5.07806536488069	0.205188679245282\\
5.08195120589044	0.205974842767295\\
5.08623663501354	0.206761006289307\\
5.09148298732747	0.20754716981132\\
5.09250743105589	0.208333333333333\\
5.10110493983385	0.209119496855345\\
5.10129781617075	0.209905660377358\\
5.1020620401548	0.21069182389937\\
5.10286330541674	0.211477987421383\\
5.10321	0.212264150943395\\
5.10491350790178	0.213050314465408\\
5.10827889977468	0.21383647798742\\
5.11116235310335	0.214622641509433\\
5.1118331792243	0.215408805031446\\
5.11323685750197	0.216194968553458\\
5.1146459384789	0.216981132075471\\
5.1187915111835	0.217767295597483\\
5.1188452211353	0.218553459119496\\
5.12098087390716	0.219339622641508\\
5.12179091986786	0.220125786163521\\
5.12321715938049	0.220911949685534\\
5.12381969783431	0.221698113207546\\
5.12464921378886	0.222484276729559\\
5.12536939653426	0.223270440251571\\
5.12670185553901	0.224056603773584\\
5.12825301257733	0.224842767295596\\
5.129863140716	0.225628930817609\\
5.13379333743479	0.226415094339622\\
5.13606468739443	0.227201257861634\\
5.13919512059311	0.227987421383647\\
5.14085917779687	0.228773584905659\\
5.14099716983793	0.229559748427672\\
5.14150235834458	0.230345911949685\\
5.14155734284045	0.231132075471697\\
5.14244870628544	0.23191823899371\\
5.14380052595485	0.232704402515722\\
5.14527154948429	0.233490566037735\\
5.14565865465825	0.234276729559747\\
5.14877201271204	0.23506289308176\\
5.15868322377098	0.235849056603773\\
5.15942839937137	0.236635220125785\\
5.1638721224801	0.237421383647798\\
5.16389410073993	0.23820754716981\\
5.17013654334466	0.238993710691823\\
5.17097476742551	0.239779874213835\\
5.17191897563691	0.240566037735848\\
5.1720842136674	0.24135220125786\\
5.17296830682073	0.242138364779873\\
5.17895242985168	0.242924528301886\\
5.18052627312409	0.243710691823898\\
5.18123339282155	0.244496855345911\\
5.18556363660596	0.245283018867923\\
5.18797378668384	0.246069182389936\\
5.19279813967081	0.246855345911949\\
5.19418951302907	0.247641509433961\\
5.19438144544788	0.248427672955974\\
5.19451449584369	0.249213836477986\\
5.20347583012899	0.249999999999999\\
5.20462027605151	0.250786163522011\\
5.20719103003051	0.251572327044024\\
5.20840049955209	0.252358490566037\\
5.20847686539351	0.253144654088049\\
5.20949934955617	0.253930817610062\\
5.20953951824827	0.254716981132074\\
5.21307363535452	0.255503144654087\\
5.21407842424637	0.2562893081761\\
5.21416844755638	0.257075471698112\\
5.2167740907504	0.257861635220125\\
5.21740254124044	0.258647798742137\\
5.22140548334649	0.25943396226415\\
5.22370789556856	0.260220125786162\\
5.22380948846798	0.261006289308175\\
5.22478554873255	0.261792452830187\\
5.226419046456	0.2625786163522\\
5.22777970437459	0.263364779874213\\
5.22841901062484	0.264150943396225\\
5.23267261876132	0.264937106918238\\
5.23269380674203	0.26572327044025\\
5.23556285904254	0.266509433962263\\
5.23559686139062	0.267295597484275\\
5.23620625203766	0.268081761006288\\
5.23711	0.268867924528301\\
5.23769803457872	0.269654088050313\\
5.23862403779733	0.270440251572326\\
5.24025427687772	0.271226415094338\\
5.2402947854005	0.272012578616351\\
5.24041401555808	0.272798742138363\\
5.24067979785405	0.273584905660376\\
5.24187492614705	0.274371069182389\\
5.24204556753143	0.275157232704401\\
5.2432138405203	0.275943396226414\\
5.24436373184505	0.276729559748426\\
5.24492673031425	0.277515723270439\\
5.24659266508746	0.278301886792451\\
5.24697395425425	0.279088050314464\\
5.25740563760299	0.279874213836476\\
5.26004844385067	0.280660377358489\\
5.26155156149402	0.281446540880502\\
5.26331193125772	0.282232704402514\\
5.2641414152692	0.283018867924527\\
5.2650094448559	0.283805031446539\\
5.26509372724679	0.284591194968552\\
5.26852374154755	0.285377358490564\\
5.26870315898333	0.286163522012577\\
5.26905738319433	0.286949685534589\\
5.27052684129935	0.287735849056602\\
5.2713928590308	0.288522012578615\\
5.27316357270739	0.289308176100627\\
5.27529723011096	0.29009433962264\\
5.27616923818687	0.290880503144652\\
5.27749359933629	0.291666666666665\\
5.27959809343835	0.292452830188677\\
5.27974291076276	0.29323899371069\\
5.28173969908183	0.294025157232703\\
5.28645289671755	0.294811320754715\\
5.28829581566765	0.295597484276728\\
5.28869876744866	0.29638364779874\\
5.28884423485821	0.297169811320753\\
5.29024411566089	0.297955974842765\\
5.29314217487002	0.298742138364778\\
5.29389229461941	0.299528301886791\\
5.29913910137735	0.300314465408803\\
5.29981	0.301100628930816\\
5.30237720635829	0.301886792452828\\
5.30303385322191	0.302672955974841\\
5.31011482532186	0.303459119496854\\
5.31229766083682	0.304245283018866\\
5.31350026755534	0.305031446540879\\
5.31432591787397	0.305817610062891\\
5.31556208732868	0.306603773584904\\
5.3182594624746	0.307389937106916\\
5.32019817917151	0.308176100628929\\
5.32076725543167	0.308962264150942\\
5.32087874661872	0.309748427672954\\
5.32088735311378	0.310534591194967\\
5.32345381869556	0.311320754716979\\
5.32454681728691	0.312106918238992\\
5.32733428744854	0.312893081761005\\
5.32741737908333	0.313679245283017\\
5.32841902440375	0.31446540880503\\
5.33575045732486	0.315251572327042\\
5.33613641782323	0.316037735849055\\
5.33763964211393	0.316823899371067\\
5.33780729894401	0.31761006289308\\
5.33817112389585	0.318396226415093\\
5.34103349360894	0.319182389937105\\
5.34587519242271	0.319968553459118\\
5.34610175072768	0.320754716981131\\
5.34656686302856	0.321540880503143\\
5.34757506289023	0.322327044025156\\
5.34955631164484	0.323113207547168\\
5.35483975551406	0.323899371069181\\
5.35548085113299	0.324685534591193\\
5.35569096590448	0.325471698113206\\
5.35753914747632	0.326257861635218\\
5.36128329106501	0.327044025157231\\
5.36221988011443	0.327830188679244\\
5.36845887824758	0.328616352201256\\
5.36849215750629	0.329402515723269\\
5.36961887992304	0.330188679245281\\
5.37220061663148	0.330974842767294\\
5.37384096044185	0.331761006289306\\
5.37398724940848	0.332547169811319\\
5.37552204618861	0.333333333333331\\
5.38406894637792	0.334119496855344\\
5.38847435548347	0.334905660377357\\
5.39425174965273	0.335691823899369\\
5.4027125590637	0.336477987421382\\
5.40709290230298	0.337264150943394\\
5.40843222384211	0.338050314465407\\
5.40859433025495	0.338836477987419\\
5.4096886547298	0.339622641509432\\
5.41043130019436	0.340408805031445\\
5.41086010658547	0.341194968553457\\
5.41238946460865	0.34198113207547\\
5.41341473723184	0.342767295597482\\
5.41656064391018	0.343553459119495\\
5.4173024000162	0.344339622641508\\
5.41790568862166	0.34512578616352\\
5.41816658467941	0.345911949685533\\
5.41844806978937	0.346698113207545\\
5.42038717190529	0.347484276729558\\
5.42051731270373	0.34827044025157\\
5.42195553952887	0.349056603773583\\
5.42271793371205	0.349842767295595\\
5.42465584521462	0.350628930817608\\
5.42498175051339	0.351415094339621\\
5.42696384324024	0.352201257861633\\
5.4273603625926	0.352987421383646\\
5.4294653343717	0.353773584905658\\
5.4298895518081	0.354559748427671\\
5.43048569480525	0.355345911949684\\
5.43410595055477	0.356132075471696\\
5.4380533563213	0.356918238993709\\
5.44215184952247	0.357704402515721\\
5.45597065169326	0.358490566037734\\
5.45634963512524	0.359276729559746\\
5.4570936625675	0.360062893081759\\
5.46016513441813	0.360849056603771\\
5.46726667430391	0.361635220125784\\
5.4786024870941	0.362421383647797\\
5.47872035615763	0.363207547169809\\
5.47872521040518	0.363993710691822\\
5.47980954838937	0.364779874213834\\
5.48638207356061	0.365566037735847\\
5.4879346321697	0.366352201257859\\
5.49345146118425	0.367138364779872\\
5.49696011786697	0.367924528301885\\
5.49967008191382	0.368710691823897\\
5.50635997615199	0.36949685534591\\
5.51664306070945	0.370283018867922\\
5.51774851914884	0.371069182389935\\
5.53296049107687	0.371855345911947\\
5.53395967545395	0.37264150943396\\
5.53409953770565	0.373427672955973\\
5.53727497059632	0.374213836477985\\
5.53951945205714	0.374999999999998\\
5.54276282911362	0.37578616352201\\
5.55004820770898	0.376572327044023\\
5.55011767857784	0.377358490566035\\
5.55087775598296	0.378144654088048\\
5.55389798055848	0.378930817610061\\
5.57411296392973	0.379716981132073\\
5.57746750276007	0.380503144654086\\
5.58090087346793	0.381289308176098\\
5.58644571802529	0.382075471698111\\
5.58963163273755	0.382861635220124\\
5.6115921312456	0.383647798742136\\
5.61188316175614	0.384433962264149\\
5.6150245077524	0.385220125786161\\
5.615571129032	0.386006289308174\\
5.62653	0.386792452830186\\
5.63269110724365	0.387578616352199\\
5.63381327054923	0.388364779874212\\
5.6347617143414	0.389150943396224\\
5.63798670872112	0.389937106918237\\
5.6513182864939	0.390723270440249\\
5.654366530414	0.391509433962262\\
5.68464753138428	0.392295597484274\\
5.68466507476069	0.393081761006287\\
5.72697441078734	0.3938679245283\\
5.75223430593134	0.394654088050312\\
5.76241563481769	0.395440251572325\\
5.76802984603159	0.396226415094337\\
5.77139615741583	0.39701257861635\\
5.78479981195605	0.397798742138362\\
5.80237869516939	0.398584905660375\\
5.81789506076553	0.399371069182387\\
5.8549633466463	0.4001572327044\\
5.88744830556438	0.400943396226413\\
5.95163730094886	0.401729559748425\\
5.95878113282775	0.402515723270438\\
6.06652050231241	0.40330188679245\\
6.13877560224507	0.404088050314463\\
6.21178128406887	0.404874213836475\\
6.32765272230497	0.405660377358488\\
6.3629741374511	0.406446540880501\\
6.73179207841852	0.407232704402513\\
6.83704161768045	0.408018867924526\\
6.91118451879676	0.408805031446538\\
6.95805676222549	0.409591194968551\\
6.96398837301644	0.410377358490563\\
6.98947674617282	0.411163522012576\\
6.99471561563321	0.411949685534589\\
7.03815569818711	0.412735849056601\\
7.03990384311451	0.413522012578614\\
7.04315613909472	0.414308176100626\\
7.04524002170673	0.415094339622639\\
7.05251230512024	0.415880503144651\\
7.07565534681423	0.416666666666664\\
7.09830952316086	0.417452830188676\\
7.13442143125223	0.418238993710689\\
7.16036852557978	0.419025157232702\\
7.20889249588701	0.419811320754714\\
7.21297582101991	0.420597484276727\\
7.23251739486988	0.421383647798739\\
7.23760087769614	0.422169811320752\\
7.26422103690008	0.422955974842764\\
7.27001202408465	0.423742138364777\\
7.28033519768805	0.424528301886789\\
7.28473448522767	0.425314465408802\\
7.28953987795226	0.426100628930815\\
7.29894987092032	0.426886792452827\\
7.30374519458089	0.42767295597484\\
7.31461	0.428459119496852\\
7.32075219601081	0.429245283018865\\
7.3222815927937	0.430031446540877\\
7.32885614175254	0.43081761006289\\
7.32965569765918	0.431603773584903\\
7.34974319835682	0.432389937106915\\
7.35504808155809	0.433176100628928\\
7.35724323482668	0.43396226415094\\
7.36000800640824	0.434748427672953\\
7.36300529399392	0.435534591194965\\
7.36684689855567	0.436320754716978\\
7.36928321285713	0.437106918238991\\
7.38902035736996	0.437893081761003\\
7.3934511586919	0.438679245283016\\
7.40745133042894	0.439465408805028\\
7.40870623520463	0.440251572327041\\
7.4203992672328	0.441037735849053\\
7.4252122962245	0.441823899371066\\
7.43072775952905	0.442610062893078\\
7.44104944727694	0.443396226415091\\
7.451202805745	0.444182389937103\\
7.45813791684662	0.444968553459116\\
7.46993949520733	0.445754716981129\\
7.47563932542828	0.446540880503141\\
7.48820478928967	0.447327044025154\\
7.48857013948659	0.448113207547166\\
7.49381319234331	0.448899371069179\\
7.4944192776804	0.449685534591191\\
7.49444645807504	0.450471698113204\\
7.4988311424034	0.451257861635217\\
7.4989878248055	0.452044025157229\\
7.4994700128609	0.452830188679242\\
7.50362637934537	0.453616352201254\\
7.50861	0.454402515723267\\
7.51178724053358	0.455188679245279\\
7.51560144583773	0.455974842767292\\
7.51717495669771	0.456761006289304\\
7.5215247103088	0.457547169811317\\
7.52619844656294	0.45833333333333\\
7.52735078758784	0.459119496855342\\
7.53055991897735	0.459905660377355\\
7.53088723897242	0.460691823899367\\
7.54510284934044	0.46147798742138\\
7.55709598755348	0.462264150943393\\
7.55721514089771	0.463050314465405\\
7.55738483433297	0.463836477987418\\
7.56648919423747	0.46462264150943\\
7.57371090386069	0.465408805031443\\
7.57430028790865	0.466194968553455\\
7.57759566690681	0.466981132075468\\
7.58180794871756	0.467767295597481\\
7.58555759412994	0.468553459119493\\
7.59038570139056	0.469339622641506\\
7.60230623365977	0.470125786163518\\
7.61487496269086	0.470911949685531\\
7.62186281558797	0.471698113207543\\
7.62820691051096	0.472484276729556\\
7.64004969839081	0.473270440251569\\
7.64179550499687	0.474056603773581\\
7.64734045745517	0.474842767295594\\
7.66562374253023	0.475628930817606\\
7.68384934354336	0.476415094339619\\
7.6891492317837	0.477201257861631\\
7.7006927782657	0.477987421383644\\
7.70271026230887	0.478773584905656\\
7.71605410040567	0.479559748427669\\
7.71695392872507	0.480345911949682\\
7.8296706871892	0.481132075471694\\
7.85034766881752	0.481918238993707\\
7.86547105701365	0.482704402515719\\
7.8760055191662	0.483490566037732\\
7.89747219317196	0.484276729559745\\
7.93322275632021	0.485062893081757\\
7.94978162340678	0.48584905660377\\
7.9941493779033	0.486635220125782\\
8.39821320203082	0.487421383647795\\
8.40701287611684	0.488207547169807\\
8.42395229159618	0.48899371069182\\
8.42612222079608	0.489779874213832\\
8.49554293558594	0.490566037735845\\
8.57470609677216	0.491352201257858\\
8.74967899949593	0.49213836477987\\
8.81652322508572	0.492924528301883\\
8.83718446844746	0.493710691823895\\
8.84626805373822	0.494496855345908\\
8.85676378074893	0.49528301886792\\
8.86261294934015	0.496069182389933\\
8.9031735301511	0.496855345911945\\
8.91124	0.497641509433958\\
8.91883286031922	0.49842767295597\\
8.92936278647871	0.499213836477983\\
8.94421643015651	0.499999999999996\\
8.95100606011677	0.500786163522008\\
8.96984868321796	0.501572327044021\\
9.00185	0.502358490566033\\
9.01561720084221	0.503144654088046\\
9.01617307815022	0.503930817610059\\
9.01869409858035	0.504716981132071\\
9.03584977510721	0.505503144654084\\
9.05156039886908	0.506289308176096\\
9.05676183553423	0.507075471698109\\
9.07067	0.507861635220122\\
9.10459002095444	0.508647798742134\\
9.10962163634535	0.509433962264147\\
9.11534523092912	0.510220125786159\\
9.11709660373797	0.511006289308172\\
9.11933687115382	0.511792452830184\\
9.13336373306308	0.512578616352197\\
9.13857190095748	0.51336477987421\\
9.14111159799013	0.514150943396222\\
9.14950463852413	0.514937106918235\\
9.15894	0.515723270440247\\
9.16866236545274	0.51650943396226\\
9.17464330689316	0.517295597484273\\
9.17482468784369	0.518081761006285\\
9.17611488096507	0.518867924528298\\
9.17981908134532	0.51965408805031\\
9.2016055693468	0.520440251572323\\
9.230257515664	0.521226415094336\\
9.23808235009799	0.522012578616348\\
9.24001067134776	0.522798742138361\\
9.24210931931286	0.523584905660373\\
9.24289482962977	0.524371069182386\\
9.24666053162794	0.525157232704398\\
9.24790584410595	0.525943396226411\\
9.25498653833445	0.526729559748424\\
9.25809500486936	0.527515723270436\\
9.26130231269203	0.528301886792449\\
9.26409237314945	0.529088050314461\\
9.26422727607396	0.529874213836474\\
9.26737190067555	0.530660377358486\\
9.27350533330399	0.531446540880499\\
9.27574	0.532232704402512\\
9.27805561403535	0.533018867924524\\
9.28399922333871	0.533805031446537\\
9.28846454238528	0.534591194968549\\
9.28974636439149	0.535377358490562\\
9.29258355955965	0.536163522012575\\
9.29921343633881	0.536949685534587\\
9.3005	0.5377358490566\\
9.30394616943352	0.538522012578612\\
9.31792452502752	0.539308176100625\\
9.32959733945972	0.540094339622637\\
9.33006026565408	0.54088050314465\\
9.33209319417236	0.541666666666663\\
9.33369159392025	0.542452830188675\\
9.33434005840824	0.543238993710688\\
9.33553088190672	0.5440251572327\\
9.33614857050415	0.544811320754713\\
9.34103184552755	0.545597484276725\\
9.35272122207701	0.546383647798738\\
9.35761231962679	0.547169811320751\\
9.36058330221781	0.547955974842763\\
9.36376680179495	0.548742138364776\\
9.36648065504465	0.549528301886788\\
9.37891810294446	0.550314465408801\\
9.38077218318915	0.551100628930814\\
9.38782474245343	0.551886792452826\\
9.38897	0.552672955974839\\
9.39266957615802	0.553459119496851\\
9.40206269061712	0.554245283018864\\
9.40428294597083	0.555031446540877\\
9.40676783114366	0.555817610062889\\
9.40868240122115	0.556603773584902\\
9.41360230903539	0.557389937106914\\
9.42113874908974	0.558176100628927\\
9.42423516201264	0.558962264150939\\
9.42840345295359	0.559748427672952\\
9.43004002371183	0.560534591194965\\
9.4324719554252	0.561320754716977\\
9.4365567379503	0.56210691823899\\
9.44658944985708	0.562893081761002\\
9.45363989191521	0.563679245283015\\
9.45719152763336	0.564465408805028\\
9.46202001176971	0.56525157232704\\
9.46214394002566	0.566037735849053\\
9.46782374751383	0.566823899371065\\
9.46976753327512	0.567610062893078\\
9.47245882205621	0.568396226415091\\
9.4741455224354	0.569182389937103\\
9.48186974774581	0.569968553459116\\
9.48347639929813	0.570754716981128\\
9.48830619664428	0.571540880503141\\
9.49274166314321	0.572327044025153\\
9.49352066120382	0.573113207547166\\
9.49423497824951	0.573899371069179\\
9.49629	0.574685534591191\\
9.49866583245638	0.575471698113204\\
9.50102067025938	0.576257861635216\\
9.50297836344272	0.577044025157229\\
9.51527361892291	0.577830188679242\\
9.51895346331138	0.578616352201254\\
9.52187033357477	0.579402515723267\\
9.52610019983255	0.580188679245279\\
9.52914987995054	0.580974842767292\\
9.54459702322043	0.581761006289305\\
9.54738494468662	0.582547169811317\\
9.55023	0.58333333333333\\
9.5632297963345	0.584119496855342\\
9.57818221004691	0.584905660377355\\
9.58535229032791	0.585691823899368\\
9.58569052359251	0.58647798742138\\
9.58682286756418	0.587264150943393\\
9.58781629249705	0.588050314465405\\
9.59393334944754	0.588836477987418\\
9.59728187369059	0.58962264150943\\
9.6069263964933	0.590408805031443\\
9.63375878836727	0.591194968553456\\
9.65311220680814	0.591981132075468\\
9.66113479008584	0.592767295597481\\
9.67315922397578	0.593553459119493\\
9.69097101283581	0.594339622641506\\
9.71475487173977	0.595125786163519\\
9.75533589424343	0.595911949685531\\
9.76195430568458	0.596698113207544\\
9.79170403384484	0.597484276729556\\
9.81504378263856	0.598270440251569\\
9.8371144136662	0.599056603773582\\
9.98061457516294	0.599842767295594\\
9.98485114663561	0.600628930817607\\
10.0119056891047	0.601415094339619\\
10.0408392137311	0.602201257861632\\
10.0529401305713	0.602987421383645\\
10.0821345270805	0.603773584905657\\
10.0830919667069	0.60455974842767\\
10.0919262932864	0.605345911949682\\
10.0952906519727	0.606132075471695\\
10.104519315925	0.606918238993708\\
10.1084501441596	0.60770440251572\\
10.144135800711	0.608490566037733\\
10.1442284082634	0.609276729559745\\
10.1541966192287	0.610062893081758\\
10.1615993486332	0.610849056603771\\
10.1836967177325	0.611635220125783\\
10.1843280307483	0.612421383647796\\
10.1848177997845	0.613207547169808\\
10.188376986178	0.613993710691821\\
10.2011770678578	0.614779874213834\\
10.2180788771202	0.615566037735846\\
10.2189674780819	0.616352201257859\\
10.2327770382114	0.617138364779871\\
10.2492491935532	0.617924528301884\\
10.2539904652263	0.618710691823896\\
10.2631214201812	0.619496855345909\\
10.2658211935034	0.620283018867922\\
10.2698917406088	0.621069182389934\\
10.2811586372821	0.621855345911947\\
10.2927189344929	0.622641509433959\\
10.2957686811354	0.623427672955972\\
10.2988346676457	0.624213836477985\\
10.3042276355697	0.624999999999997\\
10.3117320623435	0.62578616352201\\
10.3157670753707	0.626572327044022\\
10.3588316387276	0.627358490566035\\
10.3619143466507	0.628144654088047\\
10.3649711144757	0.62893081761006\\
10.3701038237571	0.629716981132073\\
10.397594717645	0.630503144654085\\
10.3984513951276	0.631289308176098\\
10.4119130540426	0.63207547169811\\
10.4312789804935	0.632861635220123\\
10.4371881192949	0.633647798742136\\
10.4497342274813	0.634433962264148\\
10.4542800777048	0.635220125786161\\
10.496860183003	0.636006289308173\\
10.498234733646	0.636792452830186\\
10.509400694801	0.637578616352199\\
10.5261219363115	0.638364779874211\\
10.5267179523769	0.639150943396224\\
10.5293447599645	0.639937106918236\\
10.530329834314	0.640723270440249\\
10.5344131590465	0.641509433962261\\
10.5409466555963	0.642295597484274\\
10.5440060328317	0.643081761006287\\
10.5497972861297	0.643867924528299\\
10.5507770017244	0.644654088050312\\
10.5582442724533	0.645440251572324\\
10.5589643532672	0.646226415094337\\
10.5729084496205	0.64701257861635\\
10.5784948630587	0.647798742138362\\
10.5804713438007	0.648584905660375\\
10.5996969649355	0.649371069182387\\
10.6003	0.6501572327044\\
10.6037209533791	0.650943396226413\\
10.6116318278162	0.651729559748425\\
10.6141832665759	0.652515723270438\\
10.6370739852889	0.65330188679245\\
10.6424894550148	0.654088050314463\\
10.6459797172401	0.654874213836475\\
10.6909754161744	0.655660377358488\\
10.7227684056853	0.656446540880501\\
10.7263048360284	0.657232704402513\\
10.7289074933097	0.658018867924526\\
10.7402311537723	0.658805031446538\\
10.7512696696247	0.659591194968551\\
10.752317792748	0.660377358490564\\
10.7566830134607	0.661163522012576\\
10.7705441279156	0.661949685534589\\
10.7728838577009	0.662735849056601\\
10.7769047214108	0.663522012578614\\
10.7810668368418	0.664308176100626\\
10.7885667811006	0.665094339622639\\
10.7957455228223	0.665880503144652\\
10.7992098623205	0.666666666666664\\
10.8014111695569	0.667452830188677\\
10.8190257202634	0.668238993710689\\
10.8258621408749	0.669025157232702\\
10.8349039274287	0.669811320754715\\
10.8394106600928	0.670597484276727\\
10.8515265473389	0.67138364779874\\
10.866604875747	0.672169811320752\\
10.8797693466016	0.672955974842765\\
10.8892850679045	0.673742138364778\\
10.944082591209	0.67452830188679\\
10.9532267815393	0.675314465408803\\
10.9532498458007	0.676100628930815\\
10.966	0.676886792452828\\
10.9698	0.677672955974841\\
10.9739028334827	0.678459119496853\\
10.9884280497384	0.679245283018866\\
10.9916575790023	0.680031446540878\\
10.9934024620922	0.680817610062891\\
10.9937024563779	0.681603773584903\\
11.0001	0.682389937106916\\
11.0051	0.683176100628929\\
11.0261568965938	0.683962264150941\\
11.047840121671	0.684748427672954\\
11.0512145754988	0.685534591194966\\
11.0780524748455	0.686320754716979\\
11.1153442539823	0.687106918238992\\
11.1343433000356	0.687893081761004\\
11.2036398254677	0.688679245283017\\
11.4243716297233	0.689465408805029\\
11.4313	0.690251572327042\\
11.4450048366866	0.691037735849054\\
11.5051159256289	0.691823899371067\\
11.5247917354328	0.692610062893079\\
11.5369098039002	0.693396226415092\\
11.5384305813893	0.694182389937105\\
11.5448919274964	0.694968553459117\\
11.5845398389812	0.69575471698113\\
11.5959383339724	0.696540880503142\\
11.6032905316758	0.697327044025155\\
11.6494526541716	0.698113207547168\\
11.6539889682319	0.69889937106918\\
11.6714963674695	0.699685534591193\\
11.6870968960571	0.700471698113205\\
11.6908705359353	0.701257861635218\\
11.7034	0.70204402515723\\
11.7042677828589	0.702830188679243\\
11.7252300757318	0.703616352201256\\
11.7282476109911	0.704402515723268\\
11.7863234354285	0.705188679245281\\
11.7929201798085	0.705974842767293\\
11.7938871516036	0.706761006289306\\
11.8004904783232	0.707547169811319\\
11.8320171990745	0.708333333333331\\
11.8437098458626	0.709119496855344\\
11.8458833366294	0.709905660377356\\
11.8667441612416	0.710691823899369\\
11.8687380033503	0.711477987421382\\
11.8689922724609	0.712264150943394\\
11.8722742529005	0.713050314465407\\
11.8725423768637	0.713836477987419\\
11.8927430895776	0.714622641509432\\
11.8946643539312	0.715408805031445\\
11.8969821354745	0.716194968553457\\
11.9019259977145	0.71698113207547\\
11.9070052254555	0.717767295597482\\
11.9170047517883	0.718553459119495\\
11.9344316193206	0.719339622641508\\
11.9526449077724	0.72012578616352\\
11.9790750260023	0.720911949685533\\
11.9831012647552	0.721698113207545\\
12.0015059037861	0.722484276729558\\
12.0097399948884	0.723270440251571\\
12.0133253611415	0.724056603773583\\
12.0167828659914	0.724842767295596\\
12.0203284229448	0.725628930817608\\
12.0208048017576	0.726415094339621\\
12.0238992728397	0.727201257861633\\
12.0521570103015	0.727987421383646\\
12.0577682009715	0.728773584905659\\
12.060267984006	0.729559748427671\\
12.0764672257595	0.730345911949684\\
12.0787711356976	0.731132075471696\\
12.0815857362213	0.731918238993709\\
12.0897960610521	0.732704402515722\\
12.0963033529886	0.733490566037734\\
12.1026954331429	0.734276729559747\\
12.1137610453246	0.735062893081759\\
12.1287944152502	0.735849056603772\\
12.1307940662804	0.736635220125785\\
12.1359626974143	0.737421383647797\\
12.145870710791	0.73820754716981\\
12.1469523736013	0.738993710691822\\
12.1503517183996	0.739779874213835\\
12.1563744139841	0.740566037735848\\
12.1571831027295	0.74135220125786\\
12.161110984257	0.742138364779873\\
12.1674090302313	0.742924528301885\\
12.1674402562343	0.743710691823898\\
12.1696218476808	0.74449685534591\\
12.1911519648469	0.745283018867923\\
12.2033	0.746069182389936\\
12.2066325745655	0.746855345911948\\
12.2074343684631	0.747641509433961\\
12.2306787442474	0.748427672955973\\
12.2576417117145	0.749213836477986\\
12.2776394892995	0.749999999999999\\
12.2849003251082	0.750786163522011\\
12.2863298770414	0.751572327044024\\
12.2948242015332	0.752358490566036\\
12.310671795796	0.753144654088049\\
12.3181200291895	0.753930817610062\\
12.3240167935438	0.754716981132074\\
12.3324127217345	0.755503144654087\\
12.3496666944101	0.756289308176099\\
12.3529830931251	0.757075471698112\\
12.3555272353613	0.757861635220125\\
12.3559422517767	0.758647798742137\\
12.3952740637806	0.75943396226415\\
12.4036544376025	0.760220125786162\\
12.427957924709	0.761006289308175\\
12.4289117471178	0.761792452830187\\
12.4309954046898	0.7625786163522\\
12.4324973245413	0.763364779874213\\
12.4349238110612	0.764150943396225\\
12.4422340478615	0.764937106918238\\
12.4509299073888	0.76572327044025\\
12.4516744762555	0.766509433962263\\
12.4545134993821	0.767295597484275\\
12.4567485223878	0.768081761006288\\
12.4816779006668	0.768867924528301\\
12.4945766256478	0.769654088050313\\
12.5076830565712	0.770440251572326\\
12.5125626546227	0.771226415094338\\
12.518301154945	0.772012578616351\\
12.5241966973758	0.772798742138364\\
12.5298737780293	0.773584905660376\\
12.5367418004012	0.774371069182389\\
12.6516789989355	0.775157232704401\\
12.743819681102	0.775943396226414\\
12.7453845365815	0.776729559748427\\
12.748917751805	0.777515723270439\\
12.7530321665823	0.778301886792452\\
12.7848143081814	0.779088050314464\\
12.7862431271747	0.779874213836477\\
12.8078234709016	0.780660377358489\\
12.8767007826567	0.781446540880502\\
12.9760059912425	0.782232704402515\\
13.0466010606624	0.783018867924527\\
13.1253119353911	0.78380503144654\\
13.1388635878618	0.784591194968552\\
13.1725282868328	0.785377358490565\\
13.2053521815666	0.786163522012578\\
13.2069400605757	0.78694968553459\\
13.244651008327	0.787735849056603\\
13.2652079513493	0.788522012578615\\
13.2906928655989	0.789308176100628\\
13.30363812431	0.79009433962264\\
13.3135	0.790880503144653\\
13.3506878296331	0.791666666666666\\
13.3999039356199	0.792452830188678\\
13.4043929399133	0.793238993710691\\
13.4056	0.794025157232703\\
13.4285322950132	0.794811320754716\\
13.4465699211645	0.795597484276728\\
13.7333499397275	0.796383647798741\\
13.7571806932897	0.797169811320754\\
13.7708640314937	0.797955974842766\\
13.7717617574771	0.798742138364779\\
13.7775579814335	0.799528301886791\\
13.7842710559186	0.800314465408804\\
13.8030482178945	0.801100628930816\\
13.8445522422469	0.801886792452829\\
13.8618028980761	0.802672955974842\\
13.8803401892628	0.803459119496854\\
13.9024695268026	0.804245283018867\\
13.9203869367006	0.805031446540879\\
13.9645461715621	0.805817610062892\\
13.9741989726989	0.806603773584905\\
14.0138282151835	0.807389937106917\\
14.0664995087494	0.80817610062893\\
14.0715011010743	0.808962264150942\\
14.0722002019278	0.809748427672955\\
14.2852	0.810534591194968\\
14.3745	0.81132075471698\\
14.4891919948902	0.812106918238993\\
14.5184527788726	0.812893081761005\\
14.526175372441	0.813679245283018\\
14.5532467003647	0.81446540880503\\
14.5612459745415	0.815251572327043\\
14.5710801103065	0.816037735849056\\
14.5992788484028	0.816823899371068\\
14.6073466441642	0.817610062893081\\
14.6456425720488	0.818396226415093\\
14.6562735478248	0.819182389937106\\
14.6717925300046	0.819968553459118\\
14.6735408384581	0.820754716981131\\
14.6757962974929	0.821540880503144\\
14.6944	0.822327044025156\\
14.717073590613	0.823113207547169\\
14.7968	0.823899371069181\\
14.8351	0.824685534591194\\
14.8419408276719	0.825471698113206\\
14.8467276107948	0.826257861635219\\
14.8504339918244	0.827044025157232\\
14.8691981973566	0.827830188679244\\
14.9734250958452	0.828616352201257\\
15.0078065633271	0.829402515723269\\
15.0736044238865	0.830188679245282\\
15.0854524031885	0.830974842767294\\
15.0963212818942	0.831761006289307\\
15.2458743476006	0.83254716981132\\
15.248950599652	0.833333333333332\\
15.3151839991928	0.834119496855345\\
15.3245299186383	0.834905660377357\\
15.3861526267739	0.83569182389937\\
15.4240436162035	0.836477987421383\\
15.427905507342	0.837264150943395\\
15.4862362692769	0.838050314465408\\
15.5282631688411	0.83883647798742\\
15.5738253556652	0.839622641509433\\
15.7833747498866	0.840408805031446\\
15.8047085442005	0.841194968553458\\
15.8153780808048	0.841981132075471\\
15.8337336306178	0.842767295597483\\
15.9152	0.843553459119496\\
15.9771957788924	0.844339622641508\\
16.087275565372	0.845125786163521\\
16.1187702509818	0.845911949685534\\
16.1615791565233	0.846698113207546\\
16.1743290872315	0.847484276729559\\
16.1765388841771	0.848270440251571\\
16.1929095718785	0.849056603773584\\
16.2046005336395	0.849842767295596\\
16.2164	0.850628930817609\\
16.2239665317898	0.851415094339622\\
16.2252001201421	0.852201257861634\\
16.2269926312107	0.852987421383647\\
16.2507099688293	0.853773584905659\\
16.2768195195879	0.854559748427672\\
16.2858871294249	0.855345911949684\\
16.291931426403	0.856132075471697\\
16.3031184480627	0.85691823899371\\
16.4923271505799	0.857704402515722\\
16.5163096602025	0.858490566037735\\
16.6118898325368	0.859276729559747\\
16.6554260030159	0.86006289308176\\
16.70378098592	0.860849056603773\\
16.7204716743774	0.861635220125785\\
16.7245084180919	0.862421383647798\\
16.7300685030843	0.86320754716981\\
16.7588931077162	0.863993710691823\\
16.7713970979736	0.864779874213836\\
16.7985474293803	0.865566037735848\\
16.8137905552269	0.866352201257861\\
16.8154921218336	0.867138364779873\\
16.8926180580964	0.867924528301886\\
16.9146178964729	0.868710691823898\\
16.9147722351536	0.869496855345911\\
16.9358426242043	0.870283018867923\\
16.9563853890333	0.871069182389936\\
16.9646221589428	0.871855345911949\\
16.9919262192362	0.872641509433961\\
17.0318324445782	0.873427672955974\\
17.0324316438804	0.874213836477986\\
17.1037717755971	0.874999999999999\\
17.1525391814776	0.875786163522012\\
17.2096633071314	0.876572327044024\\
17.2612792153609	0.877358490566037\\
17.2822645224261	0.878144654088049\\
17.3266589897886	0.878930817610062\\
17.5825920997856	0.879716981132074\\
17.620859485765	0.880503144654087\\
17.621666414349	0.8812893081761\\
17.6330348279262	0.882075471698112\\
17.640945341968	0.882861635220125\\
17.6716286737009	0.883647798742137\\
17.71248574029	0.88443396226415\\
17.7352201796893	0.885220125786163\\
17.8590465588496	0.886006289308175\\
17.9702879758249	0.886792452830188\\
17.981934268102	0.8875786163522\\
17.9900528465902	0.888364779874213\\
18.0240722366222	0.889150943396225\\
18.0557491588133	0.889937106918238\\
18.0783468456207	0.890723270440251\\
18.0848491689732	0.891509433962263\\
18.0856422582815	0.892295597484276\\
18.1569642036893	0.893081761006288\\
18.1872018448983	0.893867924528301\\
18.2004081812433	0.894654088050314\\
18.2081444408767	0.895440251572326\\
18.2705252324462	0.896226415094339\\
18.325200406516	0.897012578616351\\
18.3622883385943	0.897798742138364\\
18.5845512009442	0.898584905660377\\
18.6287579095708	0.899371069182389\\
18.8510377163203	0.900157232704402\\
18.9352847310678	0.900943396226414\\
18.9359827017666	0.901729559748427\\
18.9784441043263	0.902515723270439\\
18.9985250054081	0.903301886792452\\
19.0282025242751	0.904088050314465\\
19.0307571995514	0.904874213836477\\
19.0461045738471	0.90566037735849\\
19.0485564418264	0.906446540880502\\
19.1133617189461	0.907232704402515\\
19.1681816014696	0.908018867924528\\
19.2152277074066	0.90880503144654\\
19.2278718457101	0.909591194968553\\
19.2525650722309	0.910377358490565\\
19.268546909841	0.911163522012578\\
19.2897510896759	0.91194968553459\\
19.3333104568514	0.912735849056603\\
19.4026680875378	0.913522012578616\\
19.4233875920979	0.914308176100628\\
19.4510734652076	0.915094339622641\\
19.4710421586438	0.915880503144653\\
19.6138592354465	0.916666666666666\\
20.5083123353195	0.917452830188679\\
20.5193947674091	0.918238993710691\\
20.5415975682318	0.919025157232704\\
20.5721398378825	0.919811320754716\\
20.704292846674	0.920597484276729\\
20.7976838661395	0.921383647798741\\
20.8290523310075	0.922169811320754\\
20.8741942948291	0.922955974842767\\
20.9277273839274	0.923742138364779\\
20.9882386349417	0.924528301886792\\
20.9911166292248	0.925314465408804\\
21.006591066718	0.926100628930817\\
21.0327530011039	0.92688679245283\\
21.0501662835163	0.927672955974842\\
21.1093932982074	0.928459119496855\\
21.1374687963673	0.929245283018867\\
21.1381493001715	0.93003144654088\\
21.1913798974607	0.930817610062892\\
21.1981809470204	0.931603773584905\\
21.1998915684381	0.932389937106918\\
21.3297917274478	0.93317610062893\\
21.3929860575536	0.933962264150943\\
21.3971283634599	0.934748427672955\\
21.4346099759535	0.935534591194968\\
21.4347424926947	0.936320754716981\\
21.4530093516844	0.937106918238993\\
21.4653051616004	0.937893081761006\\
21.4811364455178	0.938679245283018\\
21.5750219999919	0.939465408805031\\
21.6616391042705	0.940251572327043\\
21.6754877889142	0.941037735849056\\
21.9962051734553	0.941823899371069\\
22.1632128792074	0.942610062893081\\
22.1738111962315	0.943396226415094\\
22.1747769140775	0.944182389937106\\
22.2665665031284	0.944968553459119\\
22.4856412336873	0.945754716981132\\
22.5083509146562	0.946540880503144\\
22.5731618342334	0.947327044025157\\
23.0085870035182	0.948113207547169\\
23.0108230503957	0.948899371069182\\
23.0336938201909	0.949685534591195\\
23.0556284971363	0.950471698113207\\
23.0766579681872	0.95125786163522\\
23.1024678458038	0.952044025157232\\
23.1120176667452	0.952830188679245\\
23.1213142553406	0.953616352201257\\
23.1547881309613	0.95440251572327\\
23.2374305397644	0.955188679245283\\
23.5155204246436	0.955974842767295\\
24.1337359211976	0.956761006289308\\
24.1817226831625	0.95754716981132\\
24.1881224937024	0.958333333333333\\
24.2149334588174	0.959119496855345\\
24.2180961040995	0.959905660377358\\
24.2551921714838	0.960691823899371\\
24.2843569932708	0.961477987421383\\
24.2959878441593	0.962264150943396\\
24.3071179818721	0.963050314465408\\
24.4915452301861	0.963836477987421\\
24.7972208226451	0.964622641509434\\
24.8327037425246	0.965408805031446\\
24.9004651445692	0.966194968553459\\
24.9345197707936	0.966981132075471\\
25.0608721944408	0.967767295597484\\
25.0626439216587	0.968553459119497\\
26.2189775605174	0.969339622641509\\
26.3979613271216	0.970125786163522\\
26.4464	0.970911949685534\\
26.4945214256225	0.971698113207547\\
26.527	0.97248427672956\\
26.5291827164086	0.973270440251572\\
26.6619393328663	0.974056603773585\\
26.6741796377808	0.974842767295597\\
27.4086411466586	0.97562893081761\\
27.5238941904695	0.976415094339622\\
27.5920225792482	0.977201257861635\\
27.837998117485	0.977987421383648\\
27.9007051842809	0.97877358490566\\
27.9161301964655	0.979559748427673\\
28.2391235651951	0.980345911949685\\
28.9151915026946	0.981132075471698\\
29.3213891696935	0.981918238993711\\
29.3326780950784	0.982704402515723\\
29.3775885443365	0.983490566037736\\
29.5239370755646	0.984276729559748\\
29.5602	0.985062893081761\\
29.6385117802628	0.985849056603773\\
29.7912814125925	0.986635220125786\\
29.9169589054334	0.987421383647799\\
29.971523989855	0.988207547169811\\
30.203320308667	0.988993710691824\\
30.6748482949775	0.989779874213836\\
31.0510970866236	0.990566037735849\\
32.8818247912424	0.991352201257861\\
33.5021441422376	0.992138364779874\\
33.7004193247153	0.992924528301887\\
33.8136064924822	0.993710691823899\\
34.6764229527587	0.994496855345912\\
36.5403820444927	0.995283018867924\\
37.3222063803719	0.996069182389937\\
37.5010285692741	0.99685534591195\\
37.5814215277469	0.997641509433962\\
37.8111423792602	0.998427672955975\\
41.3372574504867	0.999213836477987\\
43.227914972502	1\\
};
\addplot[const plot, color=mycolor9, forget plot] table[row sep=crcr] {%
2.29962304435799	0\\
2.29962304435799	0.000656167979002586\\
2.31443403252294	0.00131233595800517\\
2.41457075814587	0.00196850393700776\\
2.52809993765955	0.00262467191601046\\
2.53815903617867	0.00328083989501304\\
2.62719045083272	0.00393700787401563\\
2.65666767891323	0.00459317585301833\\
2.65832227811933	0.00524934383202103\\
2.66903421965376	0.00590551181102361\\
2.72025583426754	0.0065616797900262\\
2.73534396097576	0.00721784776902878\\
2.74130612556974	0.00787401574803137\\
2.75008751304442	0.00853018372703407\\
2.76437496995222	0.00918635170603666\\
2.77744886964395	0.00984251968503935\\
2.7898289959544	0.0104986876640419\\
2.81574361869801	0.0111548556430446\\
2.8492738560227	0.0118110236220473\\
2.86689668728257	0.0124671916010499\\
2.89457960599628	0.0131233595800525\\
2.91213157311507	0.0137795275590551\\
2.96465744693146	0.0144356955380578\\
3.24158720868921	0.0150918635170605\\
3.25178448597548	0.0157480314960632\\
3.25747	0.0164041994750659\\
3.25969	0.0170603674540686\\
3.25986	0.0177165354330712\\
3.28064718257445	0.0183727034120739\\
3.2819200057514	0.0190288713910765\\
3.29497815216976	0.0196850393700791\\
3.30887953363983	0.0203412073490817\\
3.31147343515584	0.0209973753280843\\
3.31505888923022	0.0216535433070869\\
3.31829381413723	0.0223097112860896\\
3.33944294055508	0.0229658792650922\\
3.34002738370865	0.0236220472440948\\
3.34205016164107	0.0242782152230975\\
3.34291106014099	0.0249343832021002\\
3.34441080501401	0.0255905511811028\\
3.34564695644795	0.0262467191601055\\
3.34687436350453	0.0269028871391082\\
3.34699146353915	0.0275590551181109\\
3.36283673101595	0.0282152230971134\\
3.36337315812532	0.0288713910761161\\
3.37078	0.0295275590551188\\
3.37110194786188	0.0301837270341214\\
3.37878	0.0308398950131241\\
3.38282576766132	0.0314960629921268\\
3.38546394597852	0.0321522309711294\\
3.38559153420264	0.032808398950132\\
3.39082558179803	0.0334645669291347\\
3.39198	0.0341207349081374\\
3.393407583667	0.03477690288714\\
3.3936708561797	0.0354330708661426\\
3.39524480355456	0.0360892388451453\\
3.39695149409933	0.036745406824148\\
3.39985144318548	0.0374015748031507\\
3.40102187333783	0.0380577427821533\\
3.41950035591458	0.0387139107611559\\
3.42377822751919	0.0393700787401585\\
3.42489716890496	0.0400262467191612\\
3.43036825914209	0.0406824146981639\\
3.43043554390216	0.0413385826771666\\
3.43716401368714	0.0419947506561692\\
3.43939115952725	0.0426509186351719\\
3.44322731801966	0.0433070866141746\\
3.45065363078479	0.0439632545931772\\
3.45065603436944	0.0446194225721798\\
3.46092602226895	0.0452755905511824\\
3.46150036043668	0.0459317585301849\\
3.48670654415354	0.0465879265091875\\
3.50500959582857	0.0472440944881901\\
3.50737995685042	0.0479002624671927\\
3.51096723369959	0.0485564304461953\\
3.51283945819129	0.049212598425198\\
3.52180469328138	0.0498687664042007\\
3.5230903235724	0.0505249343832034\\
3.52967965021547	0.051181102362206\\
3.60710964709077	0.0518372703412086\\
3.6124314944047	0.0524934383202111\\
3.77279430444294	0.0531496062992138\\
3.79067153453282	0.0538057742782164\\
3.969567229513	0.054461942257219\\
3.97003974050404	0.0551181102362216\\
4.02842982000542	0.0557742782152242\\
4.08326645498939	0.0564304461942269\\
4.11369454085014	0.0570866141732295\\
4.14338037605233	0.0577427821522321\\
4.16854895712677	0.0583989501312346\\
4.18136	0.0590551181102372\\
4.21773647652135	0.0597112860892399\\
4.22179072970256	0.0603674540682425\\
4.22696783086297	0.0610236220472451\\
4.24123443365968	0.0616797900262478\\
4.24480249908453	0.0623359580052504\\
4.2468610058731	0.0629921259842531\\
4.25657978830136	0.0636482939632557\\
4.25812478130543	0.0643044619422583\\
4.26571823219103	0.0649606299212608\\
4.28131589096053	0.0656167979002634\\
4.28483965909757	0.066272965879266\\
4.28809577074773	0.0669291338582687\\
4.28813938011905	0.0675853018372714\\
4.290443029669	0.0682414698162741\\
4.30223385856178	0.0688976377952767\\
4.31219324365397	0.0695538057742793\\
4.31243536073856	0.0702099737532819\\
4.31397370956653	0.0708661417322844\\
4.31536853916708	0.0715223097112871\\
4.31835784754861	0.0721784776902897\\
4.32043615092755	0.0728346456692923\\
4.32163241204131	0.0734908136482949\\
4.32191322972158	0.0741469816272976\\
4.32606296290087	0.0748031496063003\\
4.329755706771	0.0754593175853029\\
4.33101750474733	0.0761154855643056\\
4.33246704582321	0.0767716535433083\\
4.33274866443758	0.0774278215223109\\
4.33635098609841	0.0780839895013135\\
4.35598960583002	0.0787401574803162\\
4.35607039133643	0.0793963254593187\\
4.35794998573722	0.0800524934383213\\
4.3622694076324	0.0807086614173239\\
4.36455926822784	0.0813648293963266\\
4.36565429963886	0.0820209973753292\\
4.36566832065817	0.0826771653543319\\
4.36666810502926	0.0833333333333345\\
4.3710093407364	0.0839895013123372\\
4.37139266676033	0.0846456692913399\\
4.37144271334541	0.0853018372703426\\
4.37609325801894	0.0859580052493452\\
4.37676304670189	0.0866141732283479\\
4.37894721111244	0.0872703412073504\\
4.38273094491471	0.087926509186353\\
4.38782797913854	0.0885826771653556\\
4.38824275926294	0.0892388451443582\\
4.39577925864891	0.0898950131233608\\
4.39694729736114	0.0905511811023634\\
4.39812132777324	0.091207349081366\\
4.39838924931446	0.0918635170603685\\
4.39941664412641	0.0925196850393711\\
4.40021487067133	0.0931758530183738\\
4.40148756240161	0.0938320209973765\\
4.40175101734537	0.0944881889763791\\
4.40192375131692	0.0951443569553817\\
4.40221359717426	0.0958005249343843\\
4.4025534164625	0.0964566929133869\\
4.40326047694605	0.0971128608923895\\
4.40340080466842	0.097769028871392\\
4.41210935755783	0.0984251968503946\\
4.41233334740254	0.0990813648293973\\
4.41677586014085	0.0997375328083999\\
4.4186471455638	0.100393700787403\\
4.42176682502127	0.101049868766405\\
4.42290829102196	0.101706036745408\\
4.42666129155313	0.10236220472441\\
4.42750512365413	0.103018372703413\\
4.43176	0.103674540682416\\
4.433179184907	0.104330708661418\\
4.43527830801205	0.104986876640421\\
4.44091350438109	0.105643044619424\\
4.44129204603379	0.106299212598426\\
4.44144011811957	0.106955380577429\\
4.44239008198058	0.107611548556431\\
4.44415652513062	0.108267716535434\\
4.44586685139664	0.108923884514437\\
4.44788129736296	0.109580052493439\\
4.45147751604143	0.110236220472442\\
4.45772996533435	0.110892388451444\\
4.46106803151382	0.111548556430447\\
4.46197	0.11220472440945\\
4.46215184349223	0.112860892388452\\
4.46320606756245	0.113517060367455\\
4.46758259903502	0.114173228346458\\
4.48154752804243	0.11482939632546\\
4.48172152858916	0.115485564304463\\
4.48739216039961	0.116141732283465\\
4.48948150576922	0.116797900262468\\
4.49006965239175	0.117454068241471\\
4.50684014620944	0.118110236220473\\
4.50728187953714	0.118766404199476\\
4.50958446404195	0.119422572178479\\
4.5133084391339	0.120078740157481\\
4.5184620597346	0.120734908136484\\
4.5185678467032	0.121391076115487\\
4.52807559131604	0.122047244094489\\
4.5284593116372	0.122703412073492\\
4.53007202107604	0.123359580052495\\
4.53177981934693	0.124015748031497\\
4.53236796892407	0.1246719160105\\
4.53305459468386	0.125328083989502\\
4.53486347569289	0.125984251968505\\
4.53583312294366	0.126640419947508\\
4.53892258692272	0.12729658792651\\
4.54044173781587	0.127952755905513\\
4.54252512308528	0.128608923884516\\
4.54268530160065	0.129265091863518\\
4.54289287485903	0.129921259842521\\
4.54339840622579	0.130577427821523\\
4.54493034018033	0.131233595800526\\
4.54682669428393	0.131889763779529\\
4.54738749420796	0.132545931758531\\
4.55072976377743	0.133202099737534\\
4.55285106936306	0.133858267716536\\
4.5558517014198	0.134514435695539\\
4.55709601466181	0.135170603674542\\
4.56024450205042	0.135826771653544\\
4.56076233023914	0.136482939632547\\
4.56140412148286	0.13713910761155\\
4.56721442827534	0.137795275590552\\
4.56748268312247	0.138451443569555\\
4.57477589984746	0.139107611548558\\
4.5775029145236	0.13976377952756\\
4.57980149946552	0.140419947506563\\
4.5844253116543	0.141076115485565\\
4.58744339079811	0.141732283464568\\
4.5874552702938	0.142388451443571\\
4.59304291880022	0.143044619422573\\
4.59536231165519	0.143700787401576\\
4.59639921203161	0.144356955380578\\
4.6000059001747	0.145013123359581\\
4.60415417246551	0.145669291338584\\
4.60430245012949	0.146325459317586\\
4.60431189551483	0.146981627296589\\
4.60608069965136	0.147637795275592\\
4.60791306999626	0.148293963254594\\
4.61040004561796	0.148950131233597\\
4.61394521861601	0.149606299212599\\
4.61756410425987	0.150262467191602\\
4.6187726988317	0.150918635170605\\
4.62137783224233	0.151574803149607\\
4.62328160001299	0.15223097112861\\
4.62384984909147	0.152887139107612\\
4.62625339103919	0.153543307086615\\
4.63436014446452	0.154199475065618\\
4.63737956545243	0.15485564304462\\
4.63860874609293	0.155511811023623\\
4.63952972627471	0.156167979002626\\
4.63998997649553	0.156824146981628\\
4.64341289034352	0.157480314960631\\
4.64466341264107	0.158136482939633\\
4.64719845599469	0.158792650918636\\
4.65224	0.159448818897639\\
4.65363260823804	0.160104986876641\\
4.6568116775638	0.160761154855644\\
4.65713730000674	0.161417322834646\\
4.6584	0.162073490813649\\
4.65889705277898	0.162729658792652\\
4.65949203154945	0.163385826771654\\
4.66263146175573	0.164041994750657\\
4.67361647392691	0.16469816272966\\
4.67664411840574	0.165354330708662\\
4.68131878314233	0.166010498687665\\
4.68551733442009	0.166666666666667\\
4.68615523543375	0.16732283464567\\
4.69214291281029	0.167979002624673\\
4.69264	0.168635170603675\\
4.6978584885651	0.169291338582678\\
4.69817528710187	0.169947506561681\\
4.70608265395325	0.170603674540683\\
4.71104261104758	0.171259842519686\\
4.71253715602322	0.171916010498688\\
4.72007626920857	0.172572178477691\\
4.72186252365638	0.173228346456694\\
4.73761510910818	0.173884514435696\\
4.73831182216329	0.174540682414699\\
4.73846611670696	0.175196850393701\\
4.74511452028498	0.175853018372704\\
4.74772760005581	0.176509186351707\\
4.74815783589344	0.177165354330709\\
4.75239658281434	0.177821522309712\\
4.75473535968923	0.178477690288715\\
4.75847196181959	0.179133858267717\\
4.75870219657708	0.17979002624672\\
4.76251279199065	0.180446194225722\\
4.76753743528797	0.181102362204725\\
4.77395933631535	0.181758530183728\\
4.7745024428293	0.18241469816273\\
4.77642	0.183070866141733\\
4.77738433758321	0.183727034120735\\
4.79174803450539	0.184383202099738\\
4.79403895263955	0.185039370078741\\
4.79424082873369	0.185695538057743\\
4.79559595033655	0.186351706036746\\
4.80405266546785	0.187007874015749\\
4.80588959535463	0.187664041994751\\
4.81064238167498	0.188320209973754\\
4.81090317483426	0.188976377952757\\
4.81415830368192	0.189632545931759\\
4.8142759105965	0.190288713910762\\
4.81540291462007	0.190944881889764\\
4.81745523773359	0.191601049868767\\
4.822299212814	0.19225721784777\\
4.82944171477598	0.192913385826772\\
4.83077811130765	0.193569553805775\\
4.83299992868793	0.194225721784778\\
4.83739628490925	0.19488188976378\\
4.84203152588127	0.195538057742783\\
4.84238472887092	0.196194225721785\\
4.84768004130967	0.196850393700788\\
4.85062038464546	0.197506561679791\\
4.8532603425724	0.198162729658793\\
4.85406045284709	0.198818897637796\\
4.85453759498893	0.199475065616798\\
4.86023023149973	0.200131233595801\\
4.86195625056846	0.200787401574804\\
4.86455583247369	0.201443569553806\\
4.86755	0.202099737532809\\
4.87462687185809	0.202755905511812\\
4.87754689218386	0.203412073490814\\
4.8812581969079	0.204068241469817\\
4.88212036087038	0.204724409448819\\
4.88509534426397	0.205380577427822\\
4.88825310656051	0.206036745406825\\
4.89154851251013	0.206692913385827\\
4.89242932274801	0.20734908136483\\
4.89474330773478	0.208005249343833\\
4.89971493341134	0.208661417322835\\
4.90457677074787	0.209317585301838\\
4.90544629739268	0.20997375328084\\
4.9134655675539	0.210629921259843\\
4.91594154447789	0.211286089238846\\
4.91787	0.211942257217848\\
4.91989363590233	0.212598425196851\\
4.92960247040595	0.213254593175853\\
4.9333032430591	0.213910761154856\\
4.9344116369835	0.214566929133859\\
4.93745871397749	0.215223097112861\\
4.93776265402771	0.215879265091864\\
4.96096884955718	0.216535433070867\\
4.97145261281715	0.217191601049869\\
4.97149294105638	0.217847769028872\\
4.9727884390844	0.218503937007874\\
4.98050573153085	0.219160104986877\\
4.98280761447918	0.21981627296588\\
4.98322693954014	0.220472440944882\\
4.98412453198921	0.221128608923885\\
4.99184198230052	0.221784776902887\\
4.99549971360961	0.22244094488189\\
4.99845436297484	0.223097112860893\\
5.00324598120346	0.223753280839895\\
5.00718984468495	0.224409448818898\\
5.0176800359738	0.2250656167979\\
5.02646	0.225721784776903\\
5.0282852574025	0.226377952755906\\
5.03495138524152	0.227034120734908\\
5.0359529860277	0.227690288713911\\
5.0374574103987	0.228346456692914\\
5.03876877347994	0.229002624671916\\
5.03911856191134	0.229658792650919\\
5.04082897563458	0.230314960629922\\
5.04711608176582	0.230971128608924\\
5.05243248122117	0.231627296587927\\
5.05250548462355	0.232283464566929\\
5.0550172890589	0.232939632545932\\
5.06163199606626	0.233595800524935\\
5.06808967474805	0.234251968503937\\
5.06945964634024	0.23490813648294\\
5.08255162191029	0.235564304461943\\
5.08392963680011	0.236220472440945\\
5.10471483698794	0.236876640419948\\
5.10495521253391	0.23753280839895\\
5.10856323116998	0.238188976377953\\
5.11504021990082	0.238845144356956\\
5.11643484746001	0.239501312335958\\
5.13795946399594	0.240157480314961\\
5.13900473751089	0.240813648293963\\
5.14167708486036	0.241469816272966\\
5.14628694917564	0.242125984251969\\
5.15499770321988	0.242782152230971\\
5.15627	0.243438320209974\\
5.15711151540041	0.244094488188976\\
5.15951557221545	0.244750656167979\\
5.16307150777926	0.245406824146982\\
5.16719746737059	0.246062992125984\\
5.16878007877252	0.246719160104987\\
5.1689024202116	0.24737532808399\\
5.17250591402415	0.248031496062992\\
5.17277504453375	0.248687664041995\\
5.19538305420562	0.249343832020998\\
5.19924900428316	0.25\\
5.21996	0.250656167979003\\
5.22386095334581	0.251312335958006\\
5.22832771241195	0.251968503937008\\
5.23192702827363	0.252624671916011\\
5.23206702238704	0.253280839895013\\
5.24340017114145	0.253937007874016\\
5.25287353440302	0.254593175853019\\
5.26640828355995	0.255249343832021\\
5.26981846227953	0.255905511811024\\
5.27206194964307	0.256561679790027\\
5.27663	0.257217847769029\\
5.27920857721366	0.257874015748032\\
5.2957078970531	0.258530183727034\\
5.29889840202217	0.259186351706037\\
5.2989428913631	0.25984251968504\\
5.29970814580514	0.260498687664042\\
5.30651819020585	0.261154855643045\\
5.31074833823402	0.261811023622047\\
5.31674738083543	0.26246719160105\\
5.31983921415768	0.263123359580053\\
5.32222169193868	0.263779527559055\\
5.32400048143498	0.264435695538058\\
5.32558418993765	0.265091863517061\\
5.32984147397734	0.265748031496063\\
5.33166851247058	0.266404199475066\\
5.33269619652574	0.267060367454069\\
5.33604087169801	0.267716535433071\\
5.33790907989198	0.268372703412074\\
5.34397400220991	0.269028871391076\\
5.35053001201527	0.269685039370079\\
5.35220710676939	0.270341207349082\\
5.35972081132227	0.270997375328084\\
5.36092972040517	0.271653543307087\\
5.36377366135076	0.272309711286089\\
5.371561394612	0.272965879265092\\
5.37514150419134	0.273622047244095\\
5.37603258542695	0.274278215223097\\
5.37686885613768	0.2749343832021\\
5.37974	0.275590551181103\\
5.38111910430358	0.276246719160105\\
5.3877886056172	0.276902887139108\\
5.38790592527911	0.27755905511811\\
5.38851026742262	0.278215223097113\\
5.39078965859592	0.278871391076116\\
5.39383125261819	0.279527559055118\\
5.39831107715369	0.280183727034121\\
5.40446948603269	0.280839895013123\\
5.40648178320923	0.281496062992126\\
5.40920046025829	0.282152230971129\\
5.40963157589135	0.282808398950131\\
5.41040161046838	0.283464566929134\\
5.41405010716886	0.284120734908136\\
5.41505547559315	0.284776902887139\\
5.41925638725975	0.285433070866142\\
5.43241097347188	0.286089238845144\\
5.43328	0.286745406824147\\
5.43357850335764	0.28740157480315\\
5.43717487803738	0.288057742782152\\
5.4412923107128	0.288713910761155\\
5.45132165796332	0.289370078740158\\
5.45386496652409	0.29002624671916\\
5.45461594920415	0.290682414698163\\
5.45465689391561	0.291338582677166\\
5.45669484320207	0.291994750656168\\
5.46236456891865	0.292650918635171\\
5.46523878059338	0.293307086614173\\
5.47188610501952	0.293963254593176\\
5.47334524031451	0.294619422572179\\
5.48056190889423	0.295275590551181\\
5.48379212072197	0.295931758530184\\
5.48544048227003	0.296587926509186\\
5.4866961140868	0.297244094488189\\
5.49538509195006	0.297900262467191\\
5.4959542104123	0.298556430446194\\
5.49795122719382	0.299212598425197\\
5.50095171004973	0.299868766404199\\
5.5028	0.300524934383202\\
5.50513007168128	0.301181102362205\\
5.50661461244889	0.301837270341207\\
5.508626072231	0.30249343832021\\
5.51322390007051	0.303149606299212\\
5.51480028855073	0.303805774278215\\
5.51639384309927	0.304461942257218\\
5.51918196274119	0.30511811023622\\
5.52457455627219	0.305774278215223\\
5.52620012156735	0.306430446194226\\
5.53005030712123	0.307086614173228\\
5.53179537558204	0.307742782152231\\
5.53366698877392	0.308398950131233\\
5.53417440509381	0.309055118110236\\
5.53429869664706	0.309711286089239\\
5.53583456385479	0.310367454068241\\
5.54073036552971	0.311023622047244\\
5.54224684866286	0.311679790026247\\
5.54244380286455	0.312335958005249\\
5.55014918531195	0.312992125984252\\
5.55728133272572	0.313648293963255\\
5.56432005232897	0.314304461942257\\
5.5688872916123	0.31496062992126\\
5.57087641287807	0.315616797900262\\
5.57105428567136	0.316272965879265\\
5.57559449460307	0.316929133858268\\
5.57652153180869	0.31758530183727\\
5.5785	0.318241469816273\\
5.57966733432505	0.318897637795275\\
5.57988850103346	0.319553805774278\\
5.58616871511788	0.320209973753281\\
5.5881442513901	0.320866141732283\\
5.58967162783422	0.321522309711286\\
5.59242635725134	0.322178477690289\\
5.59505956443162	0.322834645669291\\
5.59585203775146	0.323490813648294\\
5.59621073798968	0.324146981627297\\
5.59648	0.324803149606299\\
5.59663854977993	0.325459317585302\\
5.59914371282391	0.326115485564305\\
5.60047461174883	0.326771653543307\\
5.60232	0.32742782152231\\
5.60321546273379	0.328083989501312\\
5.6082220595799	0.328740157480315\\
5.60878077082529	0.329396325459318\\
5.61119427529528	0.33005249343832\\
5.61235884779064	0.330708661417323\\
5.61327994656658	0.331364829396325\\
5.61473439409522	0.332020997375328\\
5.61828981263854	0.332677165354331\\
5.62041974768302	0.333333333333333\\
5.62472916356659	0.333989501312336\\
5.62909747465077	0.334645669291338\\
5.63105339766361	0.335301837270341\\
5.63166134220147	0.335958005249344\\
5.63294372388874	0.336614173228346\\
5.63886297327076	0.337270341207349\\
5.64512152789697	0.337926509186351\\
5.64885416703748	0.338582677165354\\
5.64901436188646	0.339238845144357\\
5.64911237000748	0.339895013123359\\
5.65002952476316	0.340551181102362\\
5.65473766635093	0.341207349081364\\
5.65779328858151	0.341863517060367\\
5.65874996071947	0.342519685039369\\
5.66059518749134	0.343175853018372\\
5.66654168122903	0.343832020997375\\
5.66754209717985	0.344488188976377\\
5.66964083247008	0.34514435695538\\
5.67064311153715	0.345800524934383\\
5.67518584627004	0.346456692913385\\
5.67794134576786	0.347112860892388\\
5.67987623751351	0.34776902887139\\
5.68029690211852	0.348425196850393\\
5.68067607083446	0.349081364829396\\
5.68254	0.349737532808398\\
5.68268207019864	0.350393700787401\\
5.68406521973047	0.351049868766404\\
5.68599676118391	0.351706036745406\\
5.69124878082492	0.352362204724409\\
5.69310093639178	0.353018372703411\\
5.69404022646276	0.353674540682414\\
5.70358922358611	0.354330708661417\\
5.70450684759411	0.354986876640419\\
5.7052	0.355643044619422\\
5.70552905237808	0.356299212598425\\
5.70591	0.356955380577427\\
5.70828039077801	0.35761154855643\\
5.70886667402566	0.358267716535433\\
5.71954721121574	0.358923884514435\\
5.72018819115739	0.359580052493438\\
5.72663781235119	0.36023622047244\\
5.72817507726831	0.360892388451443\\
5.73259416010836	0.361548556430446\\
5.73287740377714	0.362204724409448\\
5.73303479833529	0.362860892388451\\
5.73406549340772	0.363517060367453\\
5.747343561589	0.364173228346456\\
5.7508	0.364829396325459\\
5.75300958499506	0.365485564304461\\
5.75360149615047	0.366141732283464\\
5.7555995383258	0.366797900262467\\
5.75798597211164	0.367454068241469\\
5.75808	0.368110236220472\\
5.75812600232187	0.368766404199474\\
5.76415318157944	0.369422572178477\\
5.7643889955444	0.37007874015748\\
5.77209851825794	0.370734908136482\\
5.7809638479816	0.371391076115485\\
5.78301450396817	0.372047244094488\\
5.7923721916798	0.37270341207349\\
5.79687337451361	0.373359580052493\\
5.79779700897534	0.374015748031495\\
5.80255762247381	0.374671916010498\\
5.81853685840427	0.3753280839895\\
5.82002055189851	0.375984251968503\\
5.82064727500834	0.376640419947506\\
5.82300281313484	0.377296587926508\\
5.82920354759064	0.377952755905511\\
5.83744453218376	0.378608923884514\\
5.8566277168367	0.379265091863516\\
5.85710603039749	0.379921259842519\\
5.85938807173458	0.380577427821521\\
5.86057438885704	0.381233595800524\\
5.86513541202983	0.381889763779527\\
5.88591554223665	0.382545931758529\\
5.90048096789851	0.383202099737532\\
5.90120309655401	0.383858267716535\\
5.90678664693149	0.384514435695537\\
5.90899275078776	0.38517060367454\\
5.91146623277019	0.385826771653543\\
5.91689226577288	0.386482939632545\\
5.92882035467741	0.387139107611548\\
5.92926600618006	0.38779527559055\\
5.94613876636062	0.388451443569553\\
5.95077112292601	0.389107611548555\\
5.95566268320225	0.389763779527558\\
5.96312848274157	0.390419947506561\\
5.96456919393292	0.391076115485563\\
5.97019183999475	0.391732283464566\\
5.97081123112915	0.392388451443568\\
5.98126786251006	0.393044619422571\\
5.98789203785145	0.393700787401574\\
5.98819246089018	0.394356955380576\\
5.98904835260761	0.395013123359579\\
5.99060962385042	0.395669291338581\\
6.00375970895362	0.396325459317584\\
6.00645396252182	0.396981627296587\\
6.00765853131107	0.397637795275589\\
6.01210906985261	0.398293963254592\\
6.01675300128489	0.398950131233594\\
6.0211959630465	0.399606299212597\\
6.02346821670047	0.4002624671916\\
6.02685891893396	0.400918635170602\\
6.03092171061017	0.401574803149605\\
6.03758962705669	0.402230971128608\\
6.05014156392267	0.40288713910761\\
6.05552615789605	0.403543307086613\\
6.06255077553295	0.404199475065615\\
6.06344797123565	0.404855643044618\\
6.06399407502776	0.405511811023621\\
6.06826554625249	0.406167979002623\\
6.07119950758398	0.406824146981626\\
6.07798853713675	0.407480314960629\\
6.07939101972404	0.408136482939631\\
6.08586	0.408792650918634\\
6.08612798944279	0.409448818897636\\
6.08884109314967	0.410104986876639\\
6.08903107036325	0.410761154855642\\
6.09174262675548	0.411417322834644\\
6.0928531309808	0.412073490813647\\
6.09339384345189	0.412729658792649\\
6.09414291695199	0.413385826771652\\
6.0961420719276	0.414041994750655\\
6.09669731405361	0.414698162729657\\
6.10223124405273	0.41535433070866\\
6.10854348367773	0.416010498687662\\
6.12316	0.416666666666665\\
6.12953	0.417322834645668\\
6.1295594673258	0.41797900262467\\
6.13188280577903	0.418635170603673\\
6.13286381632444	0.419291338582676\\
6.1330869607149	0.419947506561678\\
6.13317570179547	0.420603674540681\\
6.13443945915999	0.421259842519683\\
6.1367988662467	0.421916010498686\\
6.13766783838662	0.422572178477689\\
6.13784029451072	0.423228346456691\\
6.14070411558011	0.423884514435694\\
6.15403946494923	0.424540682414697\\
6.15413980526561	0.425196850393699\\
6.1579640792762	0.425853018372702\\
6.15806227020874	0.426509186351705\\
6.16053259185389	0.427165354330707\\
6.16099460038138	0.42782152230971\\
6.16129845061413	0.428477690288712\\
6.16196219962393	0.429133858267715\\
6.16383541714362	0.429790026246718\\
6.17297066574336	0.43044619422572\\
6.20713455123233	0.431102362204723\\
6.20934931865717	0.431758530183725\\
6.21007506958823	0.432414698162728\\
6.21071681572279	0.433070866141731\\
6.2165539055178	0.433727034120734\\
6.22681391831928	0.434383202099736\\
6.23387091301958	0.435039370078739\\
6.24498015296673	0.435695538057741\\
6.24932597662756	0.436351706036744\\
6.25055637412683	0.437007874015746\\
6.2686820374233	0.437664041994749\\
6.26916741735528	0.438320209973752\\
6.28811326239301	0.438976377952754\\
6.28963358993723	0.439632545931757\\
6.29357275782505	0.440288713910759\\
6.30850112109909	0.440944881889762\\
6.32256792855276	0.441601049868765\\
6.32463070800913	0.442257217847767\\
6.32528168844365	0.44291338582677\\
6.34142105403868	0.443569553805772\\
6.34378890542795	0.444225721784775\\
6.38840555540123	0.444881889763778\\
6.40251076233303	0.44553805774278\\
6.41603907343337	0.446194225721783\\
6.42168507204509	0.446850393700785\\
6.42813088920227	0.447506561679788\\
6.43815576504493	0.448162729658791\\
6.44084581337146	0.448818897637793\\
6.46232630314476	0.449475065616796\\
6.4668952240064	0.450131233595799\\
6.47021999306401	0.450787401574801\\
6.48781644235464	0.451443569553804\\
6.49202738633806	0.452099737532807\\
6.50433586476234	0.452755905511809\\
6.50681695251951	0.453412073490812\\
6.511132226108	0.454068241469814\\
6.51684266142037	0.454724409448817\\
6.5192004317814	0.45538057742782\\
6.52010889292462	0.456036745406822\\
6.52652168062461	0.456692913385825\\
6.52809136315144	0.457349081364828\\
6.52848131134579	0.45800524934383\\
6.53327104292014	0.458661417322833\\
6.54118005050805	0.459317585301835\\
6.54862978883153	0.459973753280838\\
6.54949231336449	0.460629921259841\\
6.5513068004403	0.461286089238843\\
6.56475160943413	0.461942257217846\\
6.56565869218008	0.462598425196849\\
6.5671419242366	0.463254593175851\\
6.56785896741833	0.463910761154854\\
6.57881042320275	0.464566929133856\\
6.58278810133185	0.465223097112859\\
6.5832880819652	0.465879265091862\\
6.59982259960695	0.466535433070864\\
6.60780189328801	0.467191601049867\\
6.61756441943378	0.467847769028869\\
6.6251583211927	0.468503937007872\\
6.63316392131189	0.469160104986875\\
6.63423	0.469816272965877\\
6.63680330512213	0.47047244094488\\
6.65147089804922	0.471128608923883\\
6.65433929387055	0.471784776902885\\
6.65658727562973	0.472440944881888\\
6.65944540574822	0.47309711286089\\
6.68076022627375	0.473753280839893\\
6.68253761968139	0.474409448818896\\
6.69247159836011	0.475065616797898\\
6.69427909205554	0.475721784776901\\
6.69699738276092	0.476377952755903\\
6.69863042119905	0.477034120734906\\
6.69918681728364	0.477690288713909\\
6.70301661990879	0.478346456692911\\
6.70701113712485	0.479002624671914\\
6.71253525461341	0.479658792650916\\
6.72038538271834	0.480314960629919\\
6.7223108988875	0.480971128608922\\
6.72323850621352	0.481627296587925\\
6.72716	0.482283464566927\\
6.7296983466161	0.48293963254593\\
6.73299372871797	0.483595800524933\\
6.73453163678957	0.484251968503935\\
6.74382102684604	0.484908136482938\\
6.75401692514767	0.48556430446194\\
6.75652174822109	0.486220472440943\\
6.75966583253065	0.486876640419946\\
6.76248008670065	0.487532808398948\\
6.7636961110609	0.488188976377951\\
6.76388598588347	0.488845144356954\\
6.76494453879026	0.489501312335956\\
6.76621021557266	0.490157480314959\\
6.76932947545629	0.490813648293961\\
6.76950068449502	0.491469816272964\\
6.77079120422766	0.492125984251967\\
6.77212490713605	0.492782152230969\\
6.77464331522328	0.493438320209972\\
6.77493352376942	0.494094488188975\\
6.78136160162911	0.494750656167977\\
6.78344201991725	0.49540682414698\\
6.78529933603212	0.496062992125982\\
6.78677751293658	0.496719160104985\\
6.7876998812132	0.497375328083988\\
6.78858984866639	0.49803149606299\\
6.79123982614361	0.498687664041993\\
6.79392072236234	0.499343832020996\\
6.79505294587495	0.499999999999998\\
6.80429543991924	0.500656167979001\\
6.80500962669038	0.501312335958003\\
6.81009902643312	0.501968503937006\\
6.81711023722605	0.502624671916009\\
6.81730039987524	0.503280839895011\\
6.81797028403952	0.503937007874014\\
6.82337951271566	0.504593175853016\\
6.8277779436475	0.505249343832019\\
6.82864764118484	0.505905511811022\\
6.84037434448964	0.506561679790024\\
6.84524328709649	0.507217847769027\\
6.84598704310112	0.507874015748029\\
6.85108889546652	0.508530183727032\\
6.85717334087594	0.509186351706035\\
6.85755657134712	0.509842519685037\\
6.86713308214116	0.51049868766404\\
6.86832627245759	0.511154855643043\\
6.86848474093117	0.511811023622045\\
6.87052111201175	0.512467191601048\\
6.87411514957544	0.513123359580051\\
6.87517600343704	0.513779527559053\\
6.87560666133576	0.514435695538056\\
6.87760814014044	0.515091863517058\\
6.87895377461778	0.515748031496061\\
6.88047706510006	0.516404199475064\\
6.8831601055062	0.517060367454066\\
6.88368620339019	0.517716535433069\\
6.88372957903511	0.518372703412072\\
6.88710675523328	0.519028871391074\\
6.88743	0.519685039370077\\
6.89136509694575	0.520341207349079\\
6.89515821062051	0.520997375328082\\
6.89855887639063	0.521653543307085\\
6.89862855479741	0.522309711286087\\
6.90024920478076	0.52296587926509\\
6.90287217595596	0.523622047244092\\
6.90563013079132	0.524278215223095\\
6.91453578810181	0.524934383202098\\
6.91713786919471	0.5255905511811\\
6.91818221301171	0.526246719160103\\
6.91940054496935	0.526902887139106\\
6.92010328085163	0.527559055118108\\
6.92088321948229	0.528215223097111\\
6.92826123914438	0.528871391076114\\
6.92917522625559	0.529527559055116\\
6.93279723795683	0.530183727034119\\
6.93322607697756	0.530839895013121\\
6.93497779382106	0.531496062992124\\
6.93630792531871	0.532152230971127\\
6.94018480153039	0.532808398950129\\
6.9402618259758	0.533464566929132\\
6.94691535055564	0.534120734908134\\
6.94909737291404	0.534776902887137\\
6.95286288263939	0.53543307086614\\
6.95502919470787	0.536089238845142\\
6.95813466693139	0.536745406824145\\
6.95981865685661	0.537401574803148\\
6.96161	0.53805774278215\\
6.96510931176068	0.538713910761153\\
6.97157598207945	0.539370078740156\\
6.97525369047274	0.540026246719158\\
6.97586928188772	0.540682414698161\\
6.9896009089825	0.541338582677164\\
6.9901370438902	0.541994750656166\\
6.99163314153418	0.542650918635169\\
6.99375259267336	0.543307086614171\\
6.99409469307797	0.543963254593174\\
6.99994714419843	0.544619422572177\\
7.00210377117139	0.545275590551179\\
7.00839313132286	0.545931758530182\\
7.0130359617024	0.546587926509184\\
7.01510668678786	0.547244094488187\\
7.01558819075056	0.54790026246719\\
7.02102532266936	0.548556430446192\\
7.02554260642674	0.549212598425195\\
7.03791216038631	0.549868766404198\\
7.0553715697163	0.5505249343832\\
7.05915000772571	0.551181102362203\\
7.07344991693476	0.551837270341206\\
7.08304043932224	0.552493438320208\\
7.08999467794557	0.553149606299211\\
7.09193950467914	0.553805774278213\\
7.10071344727555	0.554461942257216\\
7.10821238549786	0.555118110236219\\
7.11336885975999	0.555774278215221\\
7.11767733850225	0.556430446194224\\
7.11903478728562	0.557086614173226\\
7.12176796521186	0.557742782152229\\
7.12626702548357	0.558398950131232\\
7.1315178631988	0.559055118110234\\
7.14104612933057	0.559711286089237\\
7.1507964925786	0.56036745406824\\
7.15356104780242	0.561023622047242\\
7.15509084928176	0.561679790026245\\
7.15782425976585	0.562335958005248\\
7.18078366316256	0.56299212598425\\
7.18517128494773	0.563648293963253\\
7.20158184723078	0.564304461942255\\
7.20346222276576	0.564960629921258\\
7.21727688730143	0.565616797900261\\
7.22511519388664	0.566272965879263\\
7.22673431923227	0.566929133858266\\
7.25284	0.567585301837269\\
7.26519404058146	0.568241469816271\\
7.28224180005809	0.568897637795274\\
7.29186162382033	0.569553805774277\\
7.32075582739102	0.570209973753279\\
7.39608094497403	0.570866141732282\\
7.39757691715921	0.571522309711284\\
7.42729914063995	0.572178477690287\\
7.55024439817759	0.57283464566929\\
7.55952107769933	0.573490813648292\\
7.57198765644252	0.574146981627295\\
7.5779767486046	0.574803149606298\\
7.68958056692074	0.5754593175853\\
7.71156152519192	0.576115485564303\\
7.71482900137459	0.576771653543305\\
7.71707593139992	0.577427821522308\\
7.73296455840268	0.578083989501311\\
7.75953028848846	0.578740157480313\\
7.84023447421073	0.579396325459316\\
7.86770568840569	0.580052493438318\\
7.88171491315546	0.580708661417321\\
7.89958165087969	0.581364829396324\\
7.90044643106727	0.582020997375326\\
7.90339824933684	0.582677165354329\\
7.90552031256592	0.583333333333331\\
7.90793343250851	0.583989501312334\\
7.91449203550202	0.584645669291337\\
7.92569171897238	0.585301837270339\\
7.92584304574997	0.585958005249342\\
7.93330903084167	0.586614173228345\\
7.94119898084347	0.587270341207347\\
7.94829122844838	0.58792650918635\\
7.95339025200282	0.588582677165353\\
7.95354984795837	0.589238845144355\\
7.97525188095025	0.589895013123358\\
7.99890878127765	0.59055118110236\\
7.99954120514079	0.591207349081363\\
8.02308326580963	0.591863517060366\\
8.02647930228474	0.592519685039368\\
8.04425498941293	0.593175853018371\\
8.05404561562175	0.593832020997374\\
8.07865062237117	0.594488188976376\\
8.08909022181689	0.595144356955379\\
8.08990425883534	0.595800524934382\\
8.09675684320643	0.596456692913384\\
8.11233652564126	0.597112860892387\\
8.11702169799829	0.597769028871389\\
8.14977292287638	0.598425196850392\\
8.17925	0.599081364829395\\
8.19723840500705	0.599737532808397\\
8.20285806222835	0.6003937007874\\
8.2614	0.601049868766403\\
8.28703095401496	0.601706036745405\\
8.31886499687567	0.602362204724408\\
8.33511855563668	0.603018372703411\\
8.34370224421616	0.603674540682413\\
8.35485203762368	0.604330708661416\\
8.35838031747815	0.604986876640418\\
8.3644318601014	0.605643044619421\\
8.36545007759718	0.606299212598424\\
8.42298986602089	0.606955380577426\\
8.44158743256292	0.607611548556429\\
8.45331330025326	0.608267716535432\\
8.45413019704059	0.608923884514434\\
8.45676014825589	0.609580052493437\\
8.46516688604932	0.610236220472439\\
8.49948268268663	0.610892388451442\\
8.51627966186484	0.611548556430445\\
8.53751429576951	0.612204724409447\\
8.54157677167819	0.61286089238845\\
8.54558945805153	0.613517060367453\\
8.54578724261665	0.614173228346455\\
8.55457301584759	0.614829396325458\\
8.56457877678029	0.61548556430446\\
8.57098559253494	0.616141732283463\\
8.57352701451338	0.616797900262466\\
8.57715312026044	0.617454068241468\\
8.5803879682058	0.618110236220471\\
8.5913244799715	0.618766404199474\\
8.60340195801296	0.619422572178476\\
8.61462034077824	0.620078740157479\\
8.62247526354951	0.620734908136481\\
8.62702596255765	0.621391076115484\\
8.63133801004801	0.622047244094487\\
8.63280470465956	0.622703412073489\\
8.66784045073669	0.623359580052492\\
8.68352	0.624015748031495\\
8.69532935510179	0.624671916010497\\
8.70092532483296	0.6253280839895\\
8.71403515480795	0.625984251968503\\
8.72313093352244	0.626640419947505\\
8.72448358031506	0.627296587926508\\
8.73488750210876	0.62795275590551\\
8.73674993280298	0.628608923884513\\
8.74537344634944	0.629265091863516\\
8.74710456491471	0.629921259842518\\
8.74791143956864	0.630577427821521\\
8.77003764564402	0.631233595800524\\
8.77061666812707	0.631889763779526\\
8.77449081473952	0.632545931758529\\
8.78215090043526	0.633202099737531\\
8.79667221799943	0.633858267716534\\
8.80132246627359	0.634514435695537\\
8.80937632948116	0.635170603674539\\
8.812411502616	0.635826771653542\\
8.82236142542356	0.636482939632545\\
8.83683621006565	0.637139107611547\\
8.83800210019135	0.63779527559055\\
8.84966591152637	0.638451443569553\\
8.86427	0.639107611548555\\
8.87148516475878	0.639763779527558\\
8.88484747730459	0.640419947506561\\
8.88558144334682	0.641076115485563\\
8.89220299528798	0.641732283464566\\
8.90534953748909	0.642388451443568\\
8.91641766719476	0.643044619422571\\
8.94563510976234	0.643700787401574\\
8.94710249858582	0.644356955380576\\
8.95813930382724	0.645013123359579\\
8.95906581008417	0.645669291338582\\
8.96485686853271	0.646325459317584\\
8.97881408246847	0.646981627296587\\
8.98202539861557	0.647637795275589\\
8.99196746719169	0.648293963254592\\
8.992137756276	0.648950131233595\\
9.01577570642005	0.649606299212597\\
9.01994841923433	0.6502624671916\\
9.02282206777885	0.650918635170603\\
9.05511423824159	0.651574803149605\\
9.07202485626957	0.652230971128608\\
9.074155346596	0.652887139107611\\
9.07527017591234	0.653543307086613\\
9.10108	0.654199475065616\\
9.10388332854673	0.654855643044618\\
9.12346997370873	0.655511811023621\\
9.12351884545845	0.656167979002624\\
9.12357961148187	0.656824146981626\\
9.12808455106698	0.657480314960629\\
9.13481514789129	0.658136482939631\\
9.13661233728912	0.658792650918634\\
9.14643	0.659448818897637\\
9.15329111700229	0.660104986876639\\
9.159378977053	0.660761154855642\\
9.16699655598851	0.661417322834645\\
9.16952244581652	0.662073490813647\\
9.17146136101415	0.66272965879265\\
9.17545714851645	0.663385826771653\\
9.20398623246156	0.664041994750655\\
9.21483729727723	0.664698162729658\\
9.21702838634652	0.66535433070866\\
9.23115	0.666010498687663\\
9.23719662603794	0.666666666666666\\
9.25681918573434	0.667322834645668\\
9.27163682546493	0.667979002624671\\
9.29468	0.668635170603674\\
9.31693015567116	0.669291338582676\\
9.39352383462896	0.669947506561679\\
9.45813395636619	0.670603674540682\\
9.50142473641708	0.671259842519684\\
9.52509498701119	0.671916010498687\\
9.55333766759379	0.67257217847769\\
9.56089128806054	0.673228346456692\\
9.58910421703295	0.673884514435695\\
9.62428027766972	0.674540682414698\\
9.63385927399141	0.6751968503937\\
9.64949718082049	0.675853018372703\\
9.66911574829517	0.676509186351705\\
9.73362801927825	0.677165354330708\\
9.73984548809023	0.677821522309711\\
9.7538140996411	0.678477690288713\\
9.77599426900025	0.679133858267716\\
9.78517533302924	0.679790026246718\\
9.79771261333291	0.680446194225721\\
9.80453496882357	0.681102362204724\\
9.85051151934718	0.681758530183726\\
9.88451188249639	0.682414698162729\\
9.97756281768087	0.683070866141732\\
10.0565150004318	0.683727034120734\\
10.0958403378423	0.684383202099737\\
10.1073872670035	0.68503937007874\\
10.1458417458556	0.685695538057742\\
10.1783090922676	0.686351706036745\\
10.1829405710793	0.687007874015747\\
10.2041605764108	0.68766404199475\\
10.2061584151023	0.688320209973753\\
10.2108543630672	0.688976377952755\\
10.2177463053485	0.689632545931758\\
10.2219832825181	0.690288713910761\\
10.2341750440507	0.690944881889763\\
10.2449620064768	0.691601049868766\\
10.2675524707992	0.692257217847769\\
10.2811970473375	0.692913385826771\\
10.4149393530813	0.693569553805774\\
10.4484347242172	0.694225721784776\\
10.485681096555	0.694881889763779\\
10.5106389443014	0.695538057742782\\
10.5505226405834	0.696194225721784\\
10.5707030825515	0.696850393700787\\
10.6510458460505	0.69750656167979\\
10.7006365723238	0.698162729658792\\
10.729555398659	0.698818897637795\\
10.746077078502	0.699475065616798\\
10.7833159872166	0.7001312335958\\
10.859450314197	0.700787401574803\\
10.9141913410906	0.701443569553805\\
11.0895188378349	0.702099737532808\\
11.147998996348	0.702755905511811\\
11.237899651342	0.703412073490813\\
11.2469957395172	0.704068241469816\\
11.5007250153166	0.704724409448819\\
11.6017883024546	0.705380577427821\\
11.7050464868424	0.706036745406824\\
11.707364911524	0.706692913385826\\
11.7118115927647	0.707349081364829\\
11.7411279419728	0.708005249343832\\
11.7600879192732	0.708661417322834\\
11.7710802274564	0.709317585301837\\
11.7760655958397	0.70997375328084\\
11.7869108802048	0.710629921259842\\
11.7887329174021	0.711286089238845\\
11.8001870306099	0.711942257217848\\
11.8319515238944	0.71259842519685\\
11.8324086449135	0.713254593175853\\
11.8332157047351	0.713910761154855\\
11.8605858702112	0.714566929133858\\
11.8625190329428	0.715223097112861\\
11.8744797156701	0.715879265091863\\
11.8748102458595	0.716535433070866\\
11.8836653339108	0.717191601049869\\
11.9060813479815	0.717847769028871\\
11.9072571955995	0.718503937007874\\
11.9095860839706	0.719160104986877\\
11.9164043682344	0.719816272965879\\
11.9186	0.720472440944882\\
11.9297842912958	0.721128608923884\\
11.9651985302144	0.721784776902887\\
12.0268478520521	0.72244094488189\\
12.0276990874519	0.723097112860892\\
12.0368293655068	0.723753280839895\\
12.0591518397338	0.724409448818898\\
12.1562308778719	0.7250656167979\\
12.234897358305	0.725721784776903\\
12.3360065882254	0.726377952755906\\
12.4025570081026	0.727034120734908\\
12.4766773427842	0.727690288713911\\
12.7872325665035	0.728346456692913\\
12.8286994839311	0.729002624671916\\
12.997963884865	0.729658792650919\\
13.041018566417	0.730314960629921\\
13.0937288633648	0.730971128608924\\
13.1085303188721	0.731627296587927\\
13.1164881350648	0.732283464566929\\
13.1552292378061	0.732939632545932\\
13.1552357941313	0.733595800524935\\
13.1558719431922	0.734251968503937\\
13.1669640325035	0.73490813648294\\
13.1896434663681	0.735564304461942\\
13.1940600686859	0.736220472440945\\
13.1972104076313	0.736876640419948\\
13.2019911535538	0.73753280839895\\
13.2287416318258	0.738188976377953\\
13.2409419142054	0.738845144356955\\
13.2589744330741	0.739501312335958\\
13.2736223927818	0.740157480314961\\
13.2781696425227	0.740813648293963\\
13.2932928284714	0.741469816272966\\
13.2937454439281	0.742125984251969\\
13.3004307043701	0.742782152230971\\
13.30385792864	0.743438320209974\\
13.3043579188894	0.744094488188976\\
13.311810237948	0.744750656167979\\
13.317301341867	0.745406824146982\\
13.3284478660729	0.746062992125984\\
13.3337956209005	0.746719160104987\\
13.3368782797932	0.74737532808399\\
13.3438700393768	0.748031496062992\\
13.3460081791809	0.748687664041995\\
13.350250585811	0.749343832020998\\
13.3516926766104	0.75\\
13.3559919335305	0.750656167979003\\
13.3606425749148	0.751312335958006\\
13.3668566996762	0.751968503937008\\
13.3682434934545	0.752624671916011\\
13.3692454223598	0.753280839895013\\
13.3716200658182	0.753937007874016\\
13.3736066189006	0.754593175853019\\
13.3751331674388	0.755249343832021\\
13.3861261272514	0.755905511811024\\
13.388817015487	0.756561679790027\\
13.4016335484028	0.757217847769029\\
13.4024388337791	0.757874015748032\\
13.4039499336188	0.758530183727034\\
13.4053917470683	0.759186351706037\\
13.4130541118174	0.75984251968504\\
13.4162992926705	0.760498687664042\\
13.4213357066656	0.761154855643045\\
13.4241372686577	0.761811023622047\\
13.4277661335383	0.76246719160105\\
13.4335901686837	0.763123359580053\\
13.4500546979345	0.763779527559055\\
13.4518468679039	0.764435695538058\\
13.4559629697113	0.765091863517061\\
13.4563516252017	0.765748031496063\\
13.4591338897122	0.766404199475066\\
13.4602578062909	0.767060367454068\\
13.462491830879	0.767716535433071\\
13.4652	0.768372703412074\\
13.4815116421331	0.769028871391076\\
13.4835596854567	0.769685039370079\\
13.4841058180717	0.770341207349082\\
13.4947447139873	0.770997375328084\\
13.4949352700774	0.771653543307087\\
13.4952291920909	0.772309711286089\\
13.497828397314	0.772965879265092\\
13.5065847178514	0.773622047244095\\
13.5087275197855	0.774278215223097\\
13.5108725914721	0.7749343832021\\
13.5121661500491	0.775590551181103\\
13.5308012772901	0.776246719160105\\
13.5353893771496	0.776902887139108\\
13.5416270376757	0.77755905511811\\
13.5468653230634	0.778215223097113\\
13.5474435773927	0.778871391076116\\
13.5480257188077	0.779527559055118\\
13.5638683798815	0.780183727034121\\
13.5664675654303	0.780839895013124\\
13.5686241511191	0.781496062992126\\
13.5706158690727	0.782152230971129\\
13.571135046112	0.782808398950132\\
13.5726256001962	0.783464566929134\\
13.5905050619772	0.784120734908137\\
13.5907776980467	0.784776902887139\\
13.5908247569629	0.785433070866142\\
13.5931495173162	0.786089238845145\\
13.6129475068735	0.786745406824147\\
13.6176207381002	0.78740157480315\\
13.6226183877999	0.788057742782152\\
13.6307710160518	0.788713910761155\\
13.6332682076952	0.789370078740158\\
13.645837762555	0.79002624671916\\
13.6620620119172	0.790682414698163\\
13.6662427185649	0.791338582677166\\
13.6663772369761	0.791994750656168\\
13.6678982316072	0.792650918635171\\
13.6775013871076	0.793307086614173\\
13.6839773601059	0.793963254593176\\
13.6879761901871	0.794619422572179\\
13.6928127938356	0.795275590551181\\
13.7052969040556	0.795931758530184\\
13.716646557848	0.796587926509187\\
13.7176630280782	0.797244094488189\\
13.7231981778881	0.797900262467192\\
13.7308202002354	0.798556430446194\\
13.7345579327719	0.799212598425197\\
13.7574170624211	0.7998687664042\\
13.7993	0.800524934383202\\
13.8018	0.801181102362205\\
13.8040637922442	0.801837270341207\\
13.810082133943	0.80249343832021\\
13.8131479712286	0.803149606299213\\
13.8383786565789	0.803805774278215\\
13.8663187897231	0.804461942257218\\
13.8772969756565	0.805118110236221\\
13.8775099845723	0.805774278215223\\
13.9056216167773	0.806430446194226\\
13.918	0.807086614173228\\
13.9372387661667	0.807742782152231\\
13.9444835712647	0.808398950131234\\
13.9620486595973	0.809055118110236\\
13.9764853881008	0.809711286089239\\
14.0070056164084	0.810367454068242\\
14.007663802584	0.811023622047244\\
14.0252569487729	0.811679790026247\\
14.0504841210832	0.812335958005249\\
14.0533001015001	0.812992125984252\\
14.062030120167	0.813648293963255\\
14.1043583260811	0.814304461942257\\
14.1576642459785	0.81496062992126\\
14.2171843838506	0.815616797900263\\
14.2292780289686	0.816272965879265\\
14.2566683244785	0.816929133858268\\
14.5303925382541	0.81758530183727\\
14.5334283824814	0.818241469816273\\
14.5416	0.818897637795276\\
14.56	0.819553805774278\\
14.5811491474733	0.820209973753281\\
14.5951748290054	0.820866141732284\\
14.6296883424564	0.821522309711286\\
14.6528614371214	0.822178477690289\\
14.6625543269505	0.822834645669291\\
14.6814552301205	0.823490813648294\\
14.704502108703	0.824146981627297\\
14.7266184293918	0.824803149606299\\
14.7470468280202	0.825459317585302\\
14.7527721965857	0.826115485564304\\
14.7881	0.826771653543307\\
14.7970738979999	0.82742782152231\\
14.8759510077971	0.828083989501312\\
14.8907267350284	0.828740157480315\\
14.8938211417271	0.829396325459318\\
14.911726318918	0.83005249343832\\
14.942117616516	0.830708661417323\\
14.9598678019005	0.831364829396325\\
14.967725208867	0.832020997375328\\
14.9947064930185	0.832677165354331\\
15.0089481470082	0.833333333333333\\
15.0758079230045	0.833989501312336\\
15.1089322389603	0.834645669291339\\
15.1163	0.835301837270341\\
15.1577665455192	0.835958005249344\\
15.2462847177377	0.836614173228346\\
15.3238806200905	0.837270341207349\\
15.4461022285414	0.837926509186352\\
15.4720534949263	0.838582677165354\\
15.5039704005246	0.839238845144357\\
15.5436601691101	0.83989501312336\\
15.5475687562698	0.840551181102362\\
15.5631227258603	0.841207349081365\\
15.5676722137207	0.841863517060367\\
15.5854866574163	0.84251968503937\\
15.5992029763644	0.843175853018373\\
15.6151480961751	0.843832020997375\\
15.6329832843059	0.844488188976378\\
15.6784179687939	0.84514435695538\\
15.6865	0.845800524934383\\
15.6991416974241	0.846456692913386\\
15.7110588772326	0.847112860892388\\
15.7131555200355	0.847769028871391\\
15.7147854284312	0.848425196850394\\
15.7191297489358	0.849081364829396\\
15.7585125160902	0.849737532808399\\
15.814527433975	0.850393700787401\\
15.8223555400498	0.851049868766404\\
15.8690266440081	0.851706036745407\\
15.8694259167535	0.852362204724409\\
15.9068821463456	0.853018372703412\\
15.9089496558171	0.853674540682415\\
15.9584316644787	0.854330708661417\\
16.0095720444158	0.85498687664042\\
16.022076602693	0.855643044619422\\
16.0258189770538	0.856299212598425\\
16.0431327289835	0.856955380577428\\
16.0839910817188	0.85761154855643\\
16.0842985438251	0.858267716535433\\
16.2181328706956	0.858923884514435\\
16.7052855697548	0.859580052493438\\
16.758711401936	0.860236220472441\\
16.8555395900007	0.860892388451443\\
17.002970130529	0.861548556430446\\
17.0047844102396	0.862204724409449\\
17.0698300472588	0.862860892388451\\
17.0857281979792	0.863517060367454\\
17.2995613549871	0.864173228346456\\
17.3112337693144	0.864829396325459\\
17.361563690237	0.865485564304462\\
17.3759637560349	0.866141732283464\\
17.3844603922591	0.866797900262467\\
17.4266640283295	0.86745406824147\\
17.4552350973994	0.868110236220472\\
17.4658349547085	0.868766404199475\\
17.4970922617776	0.869422572178477\\
17.5084	0.87007874015748\\
17.5303	0.870734908136483\\
17.554	0.871391076115485\\
17.6071330547179	0.872047244094488\\
17.6868144979996	0.872703412073491\\
17.6933999700853	0.873359580052493\\
17.6972692972842	0.874015748031496\\
17.7111677466479	0.874671916010498\\
17.8392396057974	0.875328083989501\\
17.8455014082458	0.875984251968504\\
17.8615306144563	0.876640419947506\\
17.8711270100045	0.877296587926509\\
17.8755294564712	0.877952755905512\\
17.8766364547224	0.878608923884514\\
17.9166575755202	0.879265091863517\\
17.9234509423124	0.879921259842519\\
17.9282	0.880577427821522\\
17.9407110124596	0.881233595800525\\
17.9717212740294	0.881889763779527\\
17.9822082606795	0.88254593175853\\
18.0530356759592	0.883202099737533\\
18.1023318444683	0.883858267716535\\
18.1944	0.884514435695538\\
18.2059597898788	0.88517060367454\\
18.2813263409946	0.885826771653543\\
18.3182209586629	0.886482939632546\\
18.3512569955895	0.887139107611548\\
18.3610292913459	0.887795275590551\\
18.4250192769618	0.888451443569554\\
18.4387806061286	0.889107611548556\\
18.5084478595994	0.889763779527559\\
18.522	0.890419947506561\\
18.6139893762857	0.891076115485564\\
18.6286587921508	0.891732283464567\\
18.6496147386795	0.892388451443569\\
18.717903569988	0.893044619422572\\
18.7396515890924	0.893700787401575\\
18.8026773203127	0.894356955380577\\
18.8082911970681	0.89501312335958\\
18.8306986839812	0.895669291338582\\
18.8688102684255	0.896325459317585\\
18.9158654707764	0.896981627296588\\
18.9799914402838	0.89763779527559\\
19.0122434074191	0.898293963254593\\
19.0366675649673	0.898950131233596\\
19.1240049606029	0.899606299212598\\
19.1521127577965	0.900262467191601\\
19.2740828257758	0.900918635170603\\
19.3338779883732	0.901574803149606\\
19.3448273598698	0.902230971128609\\
19.3464153656124	0.902887139107611\\
19.367079966894	0.903543307086614\\
19.4201248946271	0.904199475065617\\
19.4215866005672	0.904855643044619\\
19.5193110696966	0.905511811023622\\
19.544138607091	0.906167979002624\\
19.561632933883	0.906824146981627\\
19.6576762950588	0.90748031496063\\
19.7228091159668	0.908136482939632\\
19.7510433961811	0.908792650918635\\
19.825846834038	0.909448818897638\\
19.8817264182248	0.91010498687664\\
19.8915	0.910761154855643\\
19.8986201432442	0.911417322834645\\
19.9605891731029	0.912073490813648\\
19.9688255980562	0.912729658792651\\
20.0090013571783	0.913385826771653\\
20.0634841776854	0.914041994750656\\
20.1071039427361	0.914698162729659\\
20.1208859823079	0.915354330708661\\
20.128403574841	0.916010498687664\\
20.1703093472326	0.916666666666667\\
20.1803175866235	0.917322834645669\\
20.2379275493549	0.917979002624672\\
20.245	0.918635170603674\\
20.2509041373932	0.919291338582677\\
20.2976229916363	0.91994750656168\\
20.3620902964582	0.920603674540682\\
20.3702298093939	0.921259842519685\\
20.3921022633449	0.921916010498688\\
20.4028616740606	0.92257217847769\\
20.4270098248692	0.923228346456693\\
20.4322612588801	0.923884514435695\\
20.5750717280054	0.924540682414698\\
20.6240608340671	0.925196850393701\\
20.6424025653253	0.925853018372703\\
20.699403770585	0.926509186351706\\
20.9254020168966	0.927165354330709\\
21.2141282618039	0.927821522309711\\
21.24427222165	0.928477690288714\\
21.2636948732022	0.929133858267716\\
21.2988507589675	0.929790026246719\\
21.3913971226128	0.930446194225722\\
21.4295666594511	0.931102362204724\\
21.5192643013677	0.931758530183727\\
21.5267493727087	0.93241469816273\\
21.553760968911	0.933070866141732\\
21.5779308994095	0.933727034120735\\
21.5825470894836	0.934383202099737\\
21.5880896362142	0.93503937007874\\
21.5960225056375	0.935695538057743\\
21.6241534384863	0.936351706036745\\
21.6387	0.937007874015748\\
21.6453598871247	0.937664041994751\\
21.659632295774	0.938320209973753\\
21.6637616700316	0.938976377952756\\
21.6763396629369	0.939632545931758\\
21.6875261452755	0.940288713910761\\
21.8327853088986	0.940944881889764\\
21.8426051847965	0.941601049868766\\
21.8535699579106	0.942257217847769\\
21.8545639407382	0.942913385826772\\
21.9021754868845	0.943569553805774\\
21.9279824436102	0.944225721784777\\
21.9383834357196	0.94488188976378\\
21.9545948657877	0.945538057742782\\
21.9699893220198	0.946194225721785\\
21.9847573866064	0.946850393700787\\
22.0034917660951	0.94750656167979\\
22.0804911131853	0.948162729658793\\
22.1008746734244	0.948818897637795\\
22.3087	0.949475065616798\\
22.3400065905542	0.950131233595801\\
22.3703896765889	0.950787401574803\\
22.3896302935299	0.951443569553806\\
22.5864669273201	0.952099737532808\\
22.6491	0.952755905511811\\
22.7829709392425	0.953412073490814\\
22.79448875681	0.954068241469816\\
22.8926711650613	0.954724409448819\\
22.9910635788368	0.955380577427821\\
23.0102593900304	0.956036745406824\\
23.1452576815474	0.956692913385827\\
23.24566043436	0.957349081364829\\
23.5326222256435	0.958005249343832\\
23.6103249906642	0.958661417322835\\
24.1895915355126	0.959317585301837\\
24.6358051479234	0.95997375328084\\
24.7468062034677	0.960629921259842\\
24.7971135129576	0.961286089238845\\
24.96300003179	0.961942257217848\\
24.9632544283201	0.96259842519685\\
25.0003923516282	0.963254593175853\\
25.0487942194008	0.963910761154856\\
25.0764232975263	0.964566929133858\\
25.1065	0.965223097112861\\
25.206	0.965879265091864\\
25.2306924921667	0.966535433070866\\
25.2410922015379	0.967191601049869\\
25.2599488526314	0.967847769028871\\
25.3703346891504	0.968503937007874\\
25.3825831797366	0.969160104986877\\
25.400988213974	0.969816272965879\\
25.7972296232821	0.970472440944882\\
25.8170944096804	0.971128608923885\\
26.6887016653064	0.971784776902887\\
26.9134165468106	0.97244094488189\\
27.0052505596895	0.973097112860892\\
27.0372537192749	0.973753280839895\\
27.0834248611693	0.974409448818898\\
27.0944241441108	0.9750656167979\\
27.1465933471693	0.975721784776903\\
27.1596942812133	0.976377952755906\\
27.2023404432032	0.977034120734908\\
27.4945157801844	0.977690288713911\\
27.5808349364936	0.978346456692913\\
27.699908976615	0.979002624671916\\
28.2281584188712	0.979658792650919\\
28.3222429051229	0.980314960629921\\
28.4072409961926	0.980971128608924\\
28.4986109268319	0.981627296587926\\
28.6712160158661	0.982283464566929\\
29.0698175861314	0.982939632545932\\
29.1938242026276	0.983595800524934\\
29.3298201851873	0.984251968503937\\
29.9211893483276	0.98490813648294\\
30.3404991842958	0.985564304461942\\
30.3631225025902	0.986220472440945\\
30.4300400540573	0.986876640419947\\
31.6836943491705	0.98753280839895\\
33.5700142343833	0.988188976377953\\
33.5992217024699	0.988845144356955\\
33.8842	0.989501312335958\\
33.9036778387016	0.990157480314961\\
33.9980123207749	0.990813648293963\\
34.0921382911804	0.991469816272966\\
34.1016715347205	0.992125984251969\\
34.2214569597615	0.992782152230971\\
34.5953891142928	0.993438320209974\\
34.7627942416435	0.994094488188976\\
34.7704	0.994750656167979\\
35.2089	0.995406824146982\\
38.3153581732392	0.996062992125984\\
38.4787359335411	0.996719160104987\\
38.5759166667242	0.99737532808399\\
39.2570882460877	0.998031496062992\\
39.8006526610272	0.998687664041995\\
39.8453524405537	0.999343832020997\\
40.5834503183128	1\\
};
\end{axis}

% \begin{axis}[%
% width=5.938in,
% height=4.302in,
% at={(0in,0in)},
% scale only axis,
% point meta min=0,
% point meta max=1,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/eval_num_clusters.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=130,
ylabel style={font=\color{white!15!black}},
ylabel={Num. clusters from spray},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0\\
60	0\\
70	4.66666666666667\\
80	21.6666666666667\\
90	28\\
100	43.3333333333333\\
110	49.3333333333333\\
120	56.6666666666667\\
130	74.3333333333333\\
};
\addlegendentry{Measurement, fully covered}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	0\\
60	1.33333333333333\\
70	3.33333333333333\\
80	8.33333333333333\\
90	14.6666666666667\\
100	28.6666666666667\\
110	50.3333333333333\\
120	62\\
130	106\\
};
\addlegendentry{Simulation, fully covered}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0\\
60	0.333333333333333\\
70	0\\
80	11.3333333333333\\
90	23.3333333333333\\
100	29\\
110	30.3333333333333\\
120	32\\
130	40.3333333333333\\
};
\addlegendentry{Measurement, moist}

\addplot [color=black!40!yellow]
  table[row sep=crcr]{%
50	0\\
60	1.33333333333333\\
70	1.33333333333333\\
80	2.33333333333333\\
90	7\\
100	10.3333333333333\\
110	12\\
120	22\\
130	50\\
};
\addlegendentry{Simulation, moist}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0\\
60	0\\
60	0\\
70	6\\
70	1\\
80	20\\
80	31\\
80	14\\
90	34\\
90	22\\
100	43\\
100	45\\
100	42\\
110	48\\
110	49\\
110	51\\
120	42\\
120	78\\
120	50\\
130	63\\
130	81\\
130	79\\
70	7\\
};
%\addlegendentry{Measurement, fully covered}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	2\\
60	1\\
60	1\\
70	1\\
70	4\\
70	5\\
80	8\\
80	7\\
80	10\\
90	10\\
90	15\\
90	19\\
100	30\\
100	25\\
100	31\\
110	57\\
110	41\\
110	53\\
120	56\\
120	69\\
120	61\\
130	89\\
130	108\\
130	121\\
};
%\addlegendentry{Simulation, fully covered}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0\\
60	0\\
70	0\\
70	0\\
70	0\\
80	11\\
80	8\\
80	15\\
90	28\\
90	16\\
90	26\\
100	32\\
100	23\\
100	32\\
110	36\\
110	37\\
110	18\\
120	37\\
120	41\\
120	18\\
130	46\\
130	43\\
130	32\\
60	1\\
};
%\addlegendentry{Measurement, moist}

\addplot [color=black!40!yellow, only marks, mark=x, mark options={solid, black!40!yellow}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	1\\
60	1\\
60	2\\
70	1\\
70	1\\
70	2\\
80	3\\
80	1\\
80	3\\
90	4\\
90	7\\
90	10\\
100	12\\
100	7\\
100	12\\
110	14\\
110	15\\
110	7\\
120	26\\
120	21\\
120	19\\
130	39\\
130	49\\
130	62\\
};
%\addlegendentry{Simulation, moist}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/eval_num_detections.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Num. detections from spray},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	1.33333333333333\\
60	11\\
70	65\\
80	246.333333333333\\
90	349.666666666667\\
100	991\\
110	1091.33333333333\\
120	1185.33333333333\\
130	1514.66666666667\\
};
\addlegendentry{Measurement, fully covered}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	0\\
60	85.6666666666667\\
70	130.666666666667\\
80	259.666666666667\\
90	341.333333333333\\
100	534.333333333333\\
110	698.666666666667\\
120	767\\
130	1292\\
};
\addlegendentry{Simulation, fully covered}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0\\
60	4.33333333333333\\
70	13.3333333333333\\
80	129.333333333333\\
90	289.333333333333\\
100	436\\
110	488.333333333333\\
120	568.666666666667\\
130	689.333333333333\\
};
\addlegendentry{Measurement, moist}

\addplot [color=black!40!yellow]
  table[row sep=crcr]{%
50	0\\
60	82.6666666666667\\
70	93.3333333333333\\
80	126.666666666667\\
90	204.666666666667\\
100	247.333333333333\\
110	383.666666666667\\
120	356.666666666667\\
130	665\\
};
\addlegendentry{Simulation, moist}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0\\
50	2\\
50	2\\
60	16\\
60	4\\
60	13\\
70	66\\
70	28\\
80	188\\
80	311\\
80	240\\
90	501\\
90	198\\
90	350\\
100	788\\
100	961\\
100	1224\\
110	926\\
110	1293\\
110	1055\\
120	916\\
120	1616\\
120	1024\\
130	1395\\
130	1651\\
130	1498\\
70	101\\
};
%\addlegendentry{Measurement, fully covered}

\addplot [color=black!40!green, only marks, mark=o, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	86\\
60	89\\
60	82\\
70	132\\
70	128\\
70	132\\
80	260\\
80	230\\
80	289\\
90	285\\
90	354\\
90	385\\
100	556\\
100	502\\
100	545\\
110	749\\
110	618\\
110	729\\
120	720\\
120	822\\
120	759\\
130	1080\\
130	1272\\
130	1524\\
};
%\addlegendentry{Simulation, fully covered}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	3\\
60	1\\
70	10\\
70	9\\
70	21\\
80	143\\
80	74\\
80	171\\
90	359\\
90	188\\
90	321\\
100	519\\
100	341\\
100	448\\
110	594\\
110	612\\
110	259\\
120	847\\
120	677\\
120	182\\
130	901\\
130	589\\
130	578\\
60	9\\
};
%\addlegendentry{Measurement, moist}

\addplot [color=black!40!yellow, only marks, mark=o, mark options={solid, black!40!yellow}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	77\\
60	83\\
60	88\\
70	90\\
70	94\\
70	96\\
80	127\\
80	112\\
80	141\\
90	240\\
90	194\\
90	180\\
100	265\\
100	233\\
100	244\\
110	413\\
110	405\\
110	333\\
120	358\\
120	358\\
120	354\\
130	654\\
130	569\\
130	772\\
};
%\addlegendentry{Simulation, moist}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/false_pos.tikz <==
\begin{tikzpicture}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\pgfplotsset{
    %width=9.5cm,
    %height=5cm,
    width=8.5cm,
    height=4.5cm,
}
\begin{axis}[
    ybar = -0.049cm,
    ytick={0, 5, 10},
    bar width = 1.5pt,
    enlarge y limits = {value = .07, upper},
    enlarge x limits = {abs = 0.005},
    ymajorgrids=true,
    label style={font=\small},
    legend style={font=\small},
    legend ={font=\small},
    legend pos=north east,
    legend cell align={left},
    tick pos=left,
    tick label style={font=\small},
    xlabel=Confidence score (-),
    ylabel=False positives (\%),
]
\addplot[style={fill=blue, draw=blue, mark=none}, opacity=0.5] coordinates {
    (0.005050505050505051,7.5034738304770725)
    (0.015151515151515152,11.718388142658439)
    (0.025252525252525256,10.514126910606446)
    (0.03535353535353536,7.8276980083369585)
    (0.045454545454545456,7.503473830476848)
    (0.05555555555555556,4.261232051875741)
    (0.06565656565656566,3.93700787401563)
    (0.07575757575757577,4.353867531264344)
    (0.08585858585858586,3.9833256137099315)
    (0.09595959595959597,2.964335340435298)
    (0.10606060606060608,2.7327466419637902)
    (0.11616161616161616,2.2232515053264734)
    (0.12626262626262627,2.5937934228808857)
    (0.13636363636363638,2.1306160259378704)
    (0.14646464646464646,1.7600741083834581)
    (0.15656565656565657,1.667438628994855)
    (0.16666666666666669,1.0653080129689352)
    (0.1767676767676768,1.2968967114404428)
    (0.18686868686868688,1.3895321908290459)
    (0.196969696969697,0.787401574803126)
    (0.20707070707070707,1.1579434923575382)
    (0.21717171717171718,1.0189902732746337)
    (0.2272727272727273,1.7137563686891566)
    (0.2373737373737374,0.6947660954145229)
    (0.2474747474747475,1.2042612320518398)
    (0.25757575757575757,0.8800370541917291)
    (0.26767676767676774,0.6484483557202214)
    (0.2777777777777778,0.6484483557202214)
    (0.2878787878787879,0.9263547938860306)
    (0.297979797979798,0.2779064381658092)
    (0.30808080808080807,0.6021306160259199)
    (0.31818181818181823,0.4631773969430153)
    (0.3282828282828283,0.6021306160259199)
    (0.33838383838383845,0.41685965724871377)
    (0.3484848484848485,0.37054191755441224)
    (0.3585858585858586,0.3242241778601107)
    (0.36868686868686873,0.37054191755441224)
    (0.3787878787878788,0.2779064381658092)
    (0.38888888888888895,0.23158869847150765)
    (0.398989898989899,0.41685965724871377)
    (0.40909090909090917,0.4631773969430153)
    (0.4191919191919192,0.23158869847150765)
    (0.4292929292929293,0.2779064381658092)
    (0.43939393939393945,0.1389532190829046)
    (0.4494949494949495,0.2779064381658092)
    (0.45959595959595967,0.09263547938860306)
    (0.4696969696969697,0.2779064381658092)
    (0.47979797979797983,0.4631773969430153)
    (0.48989898989898994,0.18527095877720612)
    (0.5,0.1389532190829046)
    (0.5101010101010102,0.09263547938860306)
    (0.5202020202020203,0.04631773969430153)
    (0.5303030303030303,0.3242241778601107)
    (0.5404040404040404,0.18527095877720612)
    (0.5505050505050506,0.0)
    (0.5606060606060607,0.04631773969430153)
    (0.5707070707070707,0.09263547938860306)
    (0.5808080808080809,0.09263547938860306)
    (0.5909090909090909,0.04631773969430153)
    (0.601010101010101,0.0)
    (0.6111111111111112,0.1389532190829046)
    (0.6212121212121213,0.09263547938860306)
    (0.6313131313131314,0.09263547938860306)
    (0.6414141414141414,0.1389532190829046)
    (0.6515151515151516,0.04631773969430153)
    (0.6616161616161617,0.04631773969430153)
    (0.6717171717171717,0.09263547938860306)
    (0.6818181818181819,0.09263547938860306)
    (0.691919191919192,0.0)
    (0.7020202020202021,0.04631773969430153)
    (0.7121212121212122,0.04631773969430153)
    (0.7222222222222223,0.04631773969430153)
    (0.7323232323232324,0.0)
    (0.7424242424242424,0.0)
    (0.7525252525252526,0.0)
    (0.7626262626262628,0.0)
    (0.7727272727272727,0.04631773969430153)
    (0.7828282828282829,0.04631773969430153)
    (0.792929292929293,0.0)
    (0.8030303030303031,0.04631773969430153)
    (0.8131313131313131,0.0)
    (0.8232323232323233,0.0)
    (0.8333333333333335,0.0)
    (0.8434343434343434,0.04631773969430153)
    (0.8535353535353536,0.0)
    (0.8636363636363638,0.0)
    (0.8737373737373738,0.0)
    (0.8838383838383839,0.0)
    (0.893939393939394,0.0)
    (0.9040404040404042,0.0)
    (0.9141414141414141,0.0)
    (0.9242424242424243,0.0)
    (0.9343434343434345,0.0)
    (0.9444444444444445,0.0)
    (0.9545454545454546,0.0)
    (0.9646464646464648,0.0)
    (0.9747474747474748,0.0)
    (0.9848484848484849,0.0)
    (0.994949494949495,0.0)
};
\addplot[style={fill=red, draw=red, mark=none}, opacity=0.5] coordinates {
    (0.005050505050505051,3.5967578520770025)
    (0.015151515151515152,7.446808510638331)
    (0.025252525252525256,7.345491388044646)
    (0.03535353535353536,5.6737588652482795)
    (0.045454545454545456,6.028368794326017)
    (0.05555555555555556,4.1033434650454055)
    (0.06565656565656566,3.9513677811548353)
    (0.07575757575757577,3.4447821681862667)
    (0.08585858585858586,3.5460992907799804)
    (0.09595959595959597,2.4822695035459863)
    (0.10606060606060608,2.887537993920841)
    (0.11616161616161616,2.634245187436557)
    (0.12626262626262627,3.292806484295696)
    (0.13636363636363638,2.0263424518742745)
    (0.14646464646464646,1.7730496453899902)
    (0.15656565656565657,1.469098277608849)
    (0.16666666666666669,1.6210739614994196)
    (0.1767676767676768,1.2664640324214216)
    (0.18686868686868688,1.7223910840931334)
    (0.196969696969697,1.823708206686847)
    (0.20707070707070707,1.7730496453899902)
    (0.21717171717171718,1.2158054711245647)
    (0.2272727272727273,1.469098277608849)
    (0.2373737373737374,1.2664640324214216)
    (0.2474747474747475,1.2664640324214216)
    (0.25757575757575757,1.3677811550151353)
    (0.26767676767676774,1.0638297872339941)
    (0.2777777777777778,1.2158054711245647)
    (0.2878787878787879,1.4184397163119922)
    (0.297979797979798,0.7092198581559961)
    (0.30808080808080807,1.7223910840931334)
    (0.31818181818181823,0.9625126646402804)
    (0.3282828282828283,1.114488348530851)
    (0.33838383838383845,0.9118541033434235)
    (0.3484848484848485,0.7092198581559961)
    (0.3585858585858586,0.8611955420465667)
    (0.36868686868686873,0.6079027355622824)
    (0.3787878787878788,0.8105369807497098)
    (0.38888888888888895,0.6585612968591392)
    (0.398989898989899,0.5572441742654255)
    (0.40909090909090917,0.7092198581559961)
    (0.4191919191919192,0.45592705167171177)
    (0.4292929292929293,0.35460992907799804)
    (0.43939393939393945,0.5065856129685686)
    (0.4494949494949495,0.45592705167171177)
    (0.45959595959595967,0.5065856129685686)
    (0.4696969696969697,0.5065856129685686)
    (0.47979797979797983,0.35460992907799804)
    (0.48989898989898994,0.45592705167171177)
    (0.5,0.6079027355622824)
    (0.5101010101010102,0.6585612968591392)
    (0.5202020202020203,0.3039513677811412)
    (0.5303030303030303,0.2532928064842843)
    (0.5404040404040404,0.20263424518742745)
    (0.5505050505050506,0.4052684903748549)
    (0.5606060606060607,0.5065856129685686)
    (0.5707070707070707,0.3039513677811412)
    (0.5808080808080809,0.20263424518742745)
    (0.5909090909090909,0.20263424518742745)
    (0.601010101010101,0.3039513677811412)
    (0.6111111111111112,0.20263424518742745)
    (0.6212121212121213,0.2532928064842843)
    (0.6313131313131314,0.20263424518742745)
    (0.6414141414141414,0.05065856129685686)
    (0.6515151515151516,0.10131712259371373)
    (0.6616161616161617,0.10131712259371373)
    (0.6717171717171717,0.0)
    (0.6818181818181819,0.1519756838905706)
    (0.691919191919192,0.0)
    (0.7020202020202021,0.1519756838905706)
    (0.7121212121212122,0.05065856129685686)
    (0.7222222222222223,0.05065856129685686)
    (0.7323232323232324,0.10131712259371373)
    (0.7424242424242424,0.05065856129685686)
    (0.7525252525252526,0.05065856129685686)
    (0.7626262626262628,0.05065856129685686)
    (0.7727272727272727,0.0)
    (0.7828282828282829,0.1519756838905706)
    (0.792929292929293,0.05065856129685686)
    (0.8030303030303031,0.0)
    (0.8131313131313131,0.0)
    (0.8232323232323233,0.05065856129685686)
    (0.8333333333333335,0.0)
    (0.8434343434343434,0.05065856129685686)
    (0.8535353535353536,0.05065856129685686)
    (0.8636363636363638,0.0)
    (0.8737373737373738,0.0)
    (0.8838383838383839,0.0)
    (0.893939393939394,0.0)
    (0.9040404040404042,0.0)
    (0.9141414141414141,0.0)
    (0.9242424242424243,0.0)
    (0.9343434343434345,0.0)
    (0.9444444444444445,0.0)
    (0.9545454545454546,0.0)
    (0.9646464646464648,0.0)
    (0.9747474747474748,0.0)
    (0.9848484848484849,0.0)
    (0.994949494949495,0.0)
};
\legend{with augmentation, clear}
\end{axis}
\end{tikzpicture}


==> figures/ibeo_total_num_detections.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object velocity in km/h},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Num. detections from spray},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: ibeoFront, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
%legend style={}
legend columns=2, 
legend style={at={(0.4,-0.3)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,/tikz/column 2/.style={column sep=5pt}},
]
\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0\\
60	0\\
60	0\\
70	0\\
70	0\\
80	0\\
80	0\\
80	0\\
90	1\\
90	0\\
90	0\\
100	19\\
100	7\\
100	26\\
110	2\\
110	6\\
110	0\\
120	33\\
120	40\\
120	15\\
130	16\\
130	39\\
130	24\\
70	0\\
};
\addlegendentry{Crafter, single scan, $25\,\si{\metre}$}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0\\
60	0\\
60	0\\
70	0\\
70	0\\
80	0\\
80	0\\
80	0\\
90	0\\
90	0\\
90	0\\
100	0\\
100	0\\
100	0\\
110	0\\
110	0\\
110	0\\
120	0\\
120	0\\
120	0\\
130	0\\
130	0\\
130	0\\
70	0\\
};
\addlegendentry{Crafter, single scan, $50\,\si{\metre}$}

\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0\\
60	0\\
70	0\\
80	0\\
90	0.333333333333333\\
100	17.3333333333333\\
110	2.66666666666667\\
120	29.3333333333333\\
130	26.3333333333333\\
};
\addlegendentry{Crafter, mean, $25\,\si{\metre}$}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	0\\
60	0\\
70	0\\
80	0\\
90	0\\
100	0\\
110	0\\
120	0\\
130	0\\
};
\addlegendentry{Crafter, mean, $50\,\si{\metre}$}


\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0\\
60	0\\
60	0\\
60	0\\
70	1\\
70	0\\
80	0\\
80	0\\
80	0\\
90	0\\
90	4\\
90	4\\
100	0\\
100	0\\
100	2\\
110	0\\
110	0\\
110	0\\
120	0\\
120	3\\
120	0\\
130	4\\
130	8\\
130	9\\
70	0\\
};
\addlegendentry{Golf, single scan, $25\,\si{\metre}$}

\addplot [color=black!40!yellow, only marks, mark=x, mark options={solid, black!40!yellow}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0\\
60	0\\
60	0\\
60	0\\
70	0\\
70	0\\
80	0\\
80	0\\
80	0\\
90	0\\
90	0\\
90	0\\
100	0\\
100	0\\
100	0\\
110	0\\
110	0\\
110	0\\
120	0\\
120	0\\
120	0\\
130	0\\
130	0\\
130	0\\
70	0\\
};
\addlegendentry{Golf, single scan, $50\,\si{\metre}$}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0\\
60	0\\
70	0.333333333333333\\
80	0\\
90	2.66666666666667\\
100	0.666666666666667\\
110	0\\
120	1\\
130	7\\
};
\addlegendentry{Golf, mean, $25\,\si{\metre}$}

\addplot [color=black!40!yellow]
  table[row sep=crcr]{%
50	0\\
60	0\\
70	0\\
80	0\\
90	0\\
100	0\\
110	0\\
120	0\\
130	0\\
};
\addlegendentry{Golf, mean, $50\,\si{\metre}$}

\end{axis}

% \begin{axis}[%
% width=8cm,
% height=5cm,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/intensities_on_target.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity on target},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	33\\
60	33\\
70	33\\
80	27.5\\
90	24.75\\
100	18.6666666666667\\
110	22\\
120	22\\
130	22\\
};
\addlegendentry{Fully covered}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	33\\
60	33\\
70	33\\
80	31.1666666666667\\
90	27.5\\
100	25.6666666666667\\
110	23.8333333333333\\
120	22\\
130	22\\
};
\addlegendentry{Partially covered}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	33\\
60	33\\
70	33\\
80	33\\
90	25.6666666666667\\
100	27.5\\
110	27.5\\
120	23.8333333333333\\
130	15\\
};
\addlegendentry{Moist}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	33\\
50	33\\
50	33\\
60	33\\
60	33\\
60	33\\
70	33\\
70	33\\
80	33\\
80	22\\
80	27.5\\
90	22\\
90	27.5\\
100	1\\
100	33\\
100	22\\
110	22\\
110	22\\
110	22\\
120	22\\
120	22\\
120	22\\
130	22\\
130	22\\
130	22\\
70	33\\
};
%\addlegendentry{Fully covered}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	33\\
50	33\\
50	33\\
60	33\\
60	33\\
70	33\\
70	33\\
70	33\\
80	33\\
80	33\\
80	27.5\\
90	22\\
90	33\\
90	27.5\\
100	22\\
100	33\\
100	22\\
110	22\\
110	22\\
110	27.5\\
120	22\\
120	22\\
120	22\\
130	22\\
130	22\\
130	22\\
60	33\\
};
%\addlegendentry{Partially covered}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	33\\
50	33\\
50	33\\
60	33\\
60	33\\
70	33\\
70	33\\
70	33\\
80	33\\
80	33\\
80	33\\
90	27.5\\
90	27.5\\
90	22\\
100	22\\
100	33\\
100	27.5\\
110	27.5\\
110	22\\
110	33\\
120	22\\
120	22\\
120	27.5\\
130	22\\
130	1\\
130	22\\
60	33\\
};
%\addlegendentry{Moist}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/label_gen.tikz <==
\begin{tikzpicture}[scale=1.0]

\tikzset{
    block/.style={
           rectangle,
           align=center,
           draw=black, very thick,
           minimum height=2em,
           %minimum height=0.8cm,
           minimum width=2.6cm,
           inner sep=4pt,
           text centered,
           font=\small,
           node distance=1.5cm
           },
    storage/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           minimum height=2em,
           minimum width=3.5cm,
           inner sep=2pt,
           text centered,
           font=\small,
           fill={rgb, 255:red, 200; green, 200; blue, 200 }
           %fill opacity=0.1
           },
    block_legend/.style={
           rectangle,
           draw=black, very thick,
           minimum height=1.5em,
           minimum width=1.5cm,
           inner sep=4pt,
           text centered,
           font=\small,
           node distance=0.65cm
           },
    storage_legend/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           minimum height=1.5em,
           minimum width=1.5cm,
           inner sep=2pt,
           text centered,
           font=\small,
           fill={rgb, 255:red, 200; green, 200; blue, 200 }
           %fill opacity=0.1
           },
    label/.style={
           font=\small
           },
}

\pgfmathsetmacro{\DIST}{4.5cm}

\node[label, align=center] (Input) {Point cloud};
\node[label, right of=Input, node distance=\DIST] (Radar) {Radar data};
\node[block, below of=Input, node distance=1cm] (ObjDet) {Object detection};
\node[block, below of=ObjDet] (DataAssoc) {Data association};
\node[block, right of=DataAssoc, node distance=\DIST] (RadarAssoc) {Data association};
\node[block, below of=DataAssoc] (Kalman) {Kalman filter};
\node[block, below of=RadarAssoc] (Memory) {Memory};
\node[block, below of=Memory, align=center] (Sup) {Suppression};
\node[label, below of=Sup] (Output) {Ground truth objects};

\pgfmathsetmacro{\ARRSHIFT}{0.15cm}

\draw[->,thick] (Input.south) -- (ObjDet.north);
\draw[->,thick] (Radar.south) -- (RadarAssoc.north);
\draw[->,thick] (ObjDet.south) -- (DataAssoc.north) node[label, midway, left, align=center] {3D\\objects};

\draw[->,thick] ([xshift=-\ARRSHIFT] DataAssoc.south) -- ([xshift=-\ARRSHIFT] Kalman.north) node[label, midway, left] {Update};
\draw[->,thick] ([xshift=\ARRSHIFT] Kalman.north) -- ([xshift=\ARRSHIFT] DataAssoc.south) node[label, midway, right] {Predict};

\draw[->, thick, bend left] (DataAssoc.east) to node[label, pos=0.35, above=0.15cm, align=center] {New,\\delete}(Memory.north west);

\draw[->,thick] ([xshift=-\ARRSHIFT] RadarAssoc.south) -- ([xshift=-\ARRSHIFT] Memory.north) node[label, midway, left] {Update};
\draw[->,thick] ([xshift=\ARRSHIFT] Memory.north) -- ([xshift=\ARRSHIFT] RadarAssoc.south) node[label, midway, right, align=center] {BeV\\objects};

\draw[->,thick] (Memory.south) -- (Sup.north) node[label, midway, right] {Trajectories};
\draw[->,thick] (Memory.west) -- (Kalman.east) node[label, midway, above] {3D objects};
\draw[->,thick] (Sup.south) -- (Output.north);

\node (fit) [draw, dashed, inner sep=2.0mm, label=below:Rectangle Title, fit=(ObjDet) (Kalman) (Memory) (Kalman)] {};
\node [label, dashed, yshift=-0.0cm, align=center] at (fit.north) {Repeat for\\each frame}; 

%\draw[->,thick] (DetectionGeneration.south) -- (Attenuation.north) node[label, midway, right] {Detections from spray in beam pattern};
%\draw[->,thick] (Attenuation.south) -- +(0,-1.0) node[label, midway, right] {Full point cloud with spray};
%\draw[->,thick] (Cluster.south) -- (ClusterUpdate.north) node[label, midway, left] {Globally aggregated clusters};
%\draw[->,thick] (ClusterUpdate.west) -- (DetectionGeneration.east) node[label, midway, above] {Clusters};
%\draw[->,thick] (DetectionGeneration.south) -- (Attenuation.north) node[label, midway, right] {Detections from spray in beam pattern};
%\draw[->,thick] (Attenuation.south) -- +(0,-1.0) node[label, midway, right] {Full point cloud with spray};

%\node[storage_legend] at (5.7, -5.0) (Data) {Data};
%\node[block_legend, below of=Data] (Process) {Process};
\end{tikzpicture}


==> figures/model_structure.tikz <==
\begin{tikzpicture}[scale=1.0]

\tikzset{
    block/.style={
           rectangle,
           draw=black, very thick,
           minimum height=2em,
           minimum width=3.5cm,
           inner sep=4pt,
           text centered,
           font=\small,
           node distance=1.5cm
           },
    storage/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           minimum height=2em,
           minimum width=3.5cm,
           inner sep=2pt,
           text centered,
           font=\small,
           fill={rgb, 255:red, 200; green, 200; blue, 200 }
           %fill opacity=0.1
           },
    block_legend/.style={
           rectangle,
           draw=black, very thick,
           minimum height=1.5em,
           minimum width=1.5cm,
           inner sep=4pt,
           text centered,
           font=\small,
           node distance=0.65cm
           },
    storage_legend/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           minimum height=1.5em,
           minimum width=1.5cm,
           inner sep=2pt,
           text centered,
           font=\small,
           fill={rgb, 255:red, 200; green, 200; blue, 200 }
           %fill opacity=0.1
           },
    label/.style={
           font=\small
           },
}

\node[] (Input) {};
\node[block, below of=Input] (WetPavement) {Wet pavement};
\node[block, below of=WetPavement] (ClusterGeneration) {Cluster generation};
\node[block, right of=ClusterGeneration, node distance=5cm] (Cluster) {Append global vector};
\node[block, below of=Cluster] (ClusterUpdate) {Update cluster params.};
\node[block, below of=ClusterGeneration] (DetectionGeneration) {Generate spray detect.};
\node[block, below of=DetectionGeneration] (Attenuation) {Apply attenuation};

\draw[->,thick] (Input.south) -- (WetPavement.north) node[label, midway, right] {Clear-weather detections, GT objects};
\draw[->,thick] (WetPavement.south) -- (ClusterGeneration.north) node[label, midway, right] {Detections with augmented pavement, GT objects};
\draw[->,thick] (ClusterGeneration.east) -- (Cluster.west) node[label, midway, above] {Clusters};
\draw[->,thick] (Cluster.south) -- (ClusterUpdate.north) node[label, midway, left] {Globally aggregated clusters};
\draw[->,thick] (ClusterUpdate.west) -- (DetectionGeneration.east) node[label, midway, above] {Clusters};
\draw[->,thick] (DetectionGeneration.south) -- (Attenuation.north) node[label, midway, right] {Detections from spray in beam pattern};
\draw[->,thick] (Attenuation.south) -- +(0,-1.0) node[label, midway, right] {Full point cloud with spray};

\node[inner sep=0pt] (whitehead) at (3.3,-2.7)
    {\includegraphics[width=0.4cm]{figures/save-icon.png}};

%\node[storage_legend] at (5.7, -5.0) (Data) {Data};
%\node[block_legend, below of=Data] (Process) {Process};
\end{tikzpicture}

==> figures/numClustersInSprayVolume_crafter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.9in,
at={(0.258in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object velocity in km/h},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Mean num. clusters / time step},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.5,-0.22)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0.411522633744856\\
50	0.617283950617284\\
50	0.925925925925926\\
60	2.83950617283951\\
60	0.987654320987654\\
60	2.34567901234568\\
70	2.30452674897119\\
70	1.2962962962963\\
80	2.13991769547325\\
80	3.45679012345679\\
80	2.96296296296296\\
90	3.33333333333333\\
90	3.7037037037037\\
90	2.03703703703704\\
100	3.49794238683128\\
100	4.32098765432099\\
100	2.26337448559671\\
110	4.52674897119342\\
110	2.26337448559671\\
110	4.07407407407407\\
120	3.20987654320988\\
120	3.20987654320988\\
120	4.69135802469136\\
130	3.74485596707819\\
130	4.01234567901235\\
130	3.74485596707819\\
70	2.59259259259259\\
};
\addlegendentry{1. iter. after watering}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0.308641975308642\\
50	0.308641975308642\\
50	0.823045267489712\\
60	1.35802469135802\\
60	0.740740740740741\\
70	1.2962962962963\\
70	1.440329218107\\
70	2.30452674897119\\
80	2.13991769547325\\
80	3.29218106995885\\
80	2.79835390946502\\
90	4.07407407407407\\
90	2.40740740740741\\
90	3.51851851851852\\
100	2.88065843621399\\
100	4.11522633744856\\
100	2.88065843621399\\
110	3.62139917695473\\
110	2.94238683127572\\
110	2.94238683127572\\
120	3.7037037037037\\
120	3.7037037037037\\
120	3.95061728395062\\
130	4.81481481481481\\
130	6.1522633744856\\
130	4.81481481481481\\
60	0.987654320987654\\
};
\addlegendentry{3. iter. after watering}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0.308641975308642\\
50	0.308641975308642\\
50	0.308641975308642\\
60	0.987654320987654\\
60	0.617283950617284\\
70	2.59259259259259\\
70	2.01646090534979\\
70	2.59259259259259\\
80	2.13991769547325\\
80	2.79835390946502\\
80	3.29218106995885\\
90	3.33333333333333\\
90	1.66666666666667\\
90	2.77777777777778\\
100	2.26337448559671\\
100	3.90946502057613\\
100	4.52674897119342\\
110	2.94238683127572\\
110	2.03703703703704\\
110	2.48971193415638\\
120	3.7037037037037\\
120	2.46913580246914\\
120	3.20987654320988\\
130	3.74485596707819\\
130	5.34979423868313\\
130	5.08230452674897\\
60	0.493827160493827\\
};
\addlegendentry{5. iter. after watering}

\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0.651577503429355\\
60	2.05761316872428\\
70	2.06447187928669\\
80	2.85322359396433\\
90	3.02469135802469\\
100	3.36076817558299\\
110	3.62139917695473\\
120	3.7037037037037\\
130	3.83401920438958\\
};
%\addlegendentry{mean, 1. iter. after watering}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	0.480109739368999\\
60	1.02880658436214\\
70	1.6803840877915\\
80	2.74348422496571\\
90	3.33333333333333\\
100	3.29218106995885\\
110	3.16872427983539\\
120	3.78600823045267\\
130	5.26063100137174\\
};
%\addlegendentry{mean, 3. iter. after watering}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0.308641975308642\\
60	0.699588477366255\\
70	2.40054869684499\\
80	2.74348422496571\\
90	2.59259259259259\\
100	3.56652949245542\\
110	2.48971193415638\\
120	3.1275720164609\\
130	4.72565157750343\\
};
%\addlegendentry{mean, 5. iter. after watering}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
50	0\\
60	1.29216073378967\\
70	1.95854943079924\\
80	2.49798192972804\\
90	2.96860581859191\\
100	3.39389609505735\\
110	3.78623259373241\\
120	4.15312845163941\\
130	4.49956501867893\\
};
\label{approxClusterCrafter}
%\addlegendentry{approx., factor: 0.7, exp.: 0.6}

\end{axis}

\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.095, 1.205) {\shortstack[l]{
\ref{approxClusterCrafter} approx., factor: 12.5, exp.: 0.6}};

% \begin{axis}[%
% width=3.6in,
% height=2.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
%\end{axis}
\end{tikzpicture}%

==> figures/numClustersInSprayVolume_golf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.9in,
at={(0.2in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object velocity in km/h},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Mean num. clusters / time step},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: Velodyne, Object: Golf, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
50	0\\
60	0.867593635544494\\
70	1.31502604639377\\
80	1.67721643853169\\
90	1.99320676391171\\
100	2.27875880668136\\
110	2.54218474150605\\
120	2.78852910324361\\
130	3.02113651254157\\
};
\addlegendentry{approx., factor: 0.47, exp.: 0.6}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	1.11111111111111\\
60	0.617283950617284\\
60	0.246913580246914\\
60	0.740740740740741\\
70	1.87242798353909\\
70	1.1522633744856\\
80	1.48148148148148\\
80	1.97530864197531\\
80	1.31687242798354\\
90	1.11111111111111\\
90	1.85185185185185\\
90	1.48148148148148\\
100	2.67489711934156\\
100	2.46913580246914\\
100	3.7037037037037\\
110	0.905349794238683\\
110	2.48971193415638\\
110	2.03703703703704\\
120	1.97530864197531\\
120	2.96296296296296\\
120	1.72839506172839\\
130	3.74485596707819\\
130	3.20987654320988\\
130	2.94238683127572\\
70	0.720164609053498\\
};
%\addlegendentry{1. iter. after watering}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0.102880658436214\\
50	0\\
50	0\\
60	0.37037037037037\\
60	1.11111111111111\\
60	0.864197530864197\\
60	0.246913580246914\\
70	1.1522633744856\\
70	1.440329218107\\
80	2.63374485596708\\
80	1.48148148148148\\
80	1.97530864197531\\
90	1.2962962962963\\
90	1.66666666666667\\
90	1.85185185185185\\
100	2.05761316872428\\
100	2.05761316872428\\
100	2.26337448559671\\
110	2.26337448559671\\
110	2.03703703703704\\
110	2.71604938271605\\
120	4.19753086419753\\
120	2.71604938271605\\
120	2.22222222222222\\
130	2.94238683127572\\
130	2.94238683127572\\
70	1.2962962962963\\
};
%\addlegendentry{3. iter. after watering}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0.493827160493827\\
60	0.493827160493827\\
60	0.864197530864197\\
60	0.864197530864197\\
70	1.0082304526749\\
70	1.1522633744856\\
80	1.64609053497942\\
80	2.13991769547325\\
80	1.97530864197531\\
90	2.03703703703704\\
90	2.22222222222222\\
90	1.66666666666667\\
100	1.85185185185185\\
100	1.85185185185185\\
100	2.46913580246914\\
110	2.03703703703704\\
110	1.35802469135802\\
110	2.03703703703704\\
120	2.46913580246914\\
120	2.46913580246914\\
120	1.97530864197531\\
130	2.40740740740741\\
130	4.2798353909465\\
130	3.47736625514403\\
70	1.1522633744856\\
};
%\addlegendentry{5. iter. after watering}

\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0\\
60	0.679012345679012\\
70	1.2482853223594\\
80	1.59122085048011\\
90	1.48148148148148\\
100	2.94924554183813\\
110	1.81069958847737\\
120	2.22222222222222\\
130	3.29903978052126\\
};
%\addlegendentry{mean, 1. iter. after watering}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	0.0342935528120713\\
60	0.648148148148148\\
70	1.2962962962963\\
80	2.03017832647462\\
90	1.60493827160494\\
100	2.12620027434842\\
110	2.33882030178326\\
120	3.04526748971193\\
130	2.94238683127572\\
};
%\addlegendentry{mean, 3. iter. after watering}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0\\
60	0.679012345679012\\
70	1.1042524005487\\
80	1.92043895747599\\
90	1.97530864197531\\
100	2.05761316872428\\
110	1.81069958847737\\
120	2.30452674897119\\
130	3.38820301783265\\
};
%\addlegendentry{mean, 5. iter. after watering}

\end{axis}

% \begin{axis}[%
% width=3.6in,
% height=2.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/numDetPerCluster_crafter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.44in,
%height=3.625in,
width=3.0in,
height=1.9in,
at={(0.2in,0.489in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object velocity in km/h},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Mean num. detections / cluster},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.5,-0.22)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
]

\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	9.66666666666667\\
60	18.6\\
70	32.2333333333333\\
80	62.2666666666667\\
90	69.3333333333333\\
100	94.8333333333333\\
110	71.9\\
120	95.5\\
130	88.2666666666667\\
};
\addlegendentry{mean, 1. iter. after watering}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	12.2333333333333\\
60	21.7\\
70	41.9333333333333\\
80	43.8666666666667\\
90	53.1666666666667\\
100	61.7333333333333\\
110	80.8\\
120	57.8666666666667\\
130	47\\
};
\addlegendentry{mean, 3. iter. after watering}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	13.3\\
60	26.6\\
70	22.5333333333333\\
80	56\\
90	60.4666666666667\\
100	49.2\\
110	77.9333333333333\\
120	63.0333333333333\\
130	50.5666666666667\\
};
\addlegendentry{mean, 5. iter. after watering}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
50	0\\
60	23.0742988176727\\
70	34.9740969785578\\
80	44.6068201737151\\
90	53.0108181891413\\
100	60.6052874117383\\
110	67.6112963166502\\
120	74.1630080649895\\
130	80.3493753335523\\
};
\label{approxDetectionsCrafter}
%\addlegendentry{approx., factor: 12.5, exp.: 0.6}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	7.5\\
50	11.2\\
50	10.3\\
60	15.6\\
60	24.4\\
60	15.8\\
70	27.3\\
70	28\\
80	90.1\\
80	49.1\\
80	47.6\\
90	49.4\\
90	43.6\\
90	115\\
100	67\\
100	52.9\\
100	164.6\\
110	56\\
110	100.9\\
110	58.8\\
120	142.8\\
120	77.2\\
120	66.5\\
130	59\\
130	118.9\\
130	86.9\\
70	41.4\\
};
%\addlegendentry{1. iter. after watering}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	10\\
50	12.7\\
50	14\\
60	16.6\\
60	34.2\\
70	33.7\\
70	41.4\\
70	50.7\\
80	54.1\\
80	53.9\\
80	23.6\\
90	44.8\\
90	78.9\\
90	35.8\\
100	56.3\\
100	61.6\\
100	67.3\\
110	68.1\\
110	91.6\\
110	82.7\\
120	98\\
120	34.2\\
120	41.4\\
130	71.3\\
130	33.9\\
130	35.8\\
60	14.3\\
};
%\addlegendentry{3. iter. after watering}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	7.3\\
50	18.3\\
50	14.3\\
60	23.5\\
60	31\\
70	18.6\\
70	23.6\\
70	25.4\\
80	100.1\\
80	36.4\\
80	31.5\\
90	48.8\\
90	77.9\\
90	54.7\\
100	79.6\\
100	40.4\\
100	27.6\\
110	87.5\\
110	75.8\\
110	70.5\\
120	52.9\\
120	94.9\\
120	41.3\\
130	60.1\\
130	37.6\\
130	54\\
60	25.3\\
};
%\addlegendentry{5. iter. after watering}

\end{axis}

\node [draw,fill=white,anchor=north west] at (rel axis cs: 0.095, 1.205) {\shortstack[l]{
\ref{approxDetectionsCrafter} approx., factor: 12.5, exp.: 0.6}};

% \begin{axis}[%
% width=3.6in,
% height=2.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
%\end{axis}
\end{tikzpicture}%

==> figures/numDetPerCluster_golf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.9in,
at={(0.2in,0.489in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object velocity in km/h},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={Mean num. detections / cluster},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Golf, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
50	0\\
60	14.3983624622278\\
70	21.8238365146201\\
80	27.8346557883982\\
90	33.0787505500242\\
100	37.8176993449247\\
110	42.1894489015897\\
120	46.2777170325535\\
130	50.1380102081366\\
};
\addlegendentry{approx., factor: 7.8, exp.: 0.6}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	26.7\\
60	7\\
60	24\\
60	12\\
70	11.5\\
70	48.4\\
80	39.2\\
80	22.9\\
80	27.5\\
90	35.8\\
90	33\\
90	45.3\\
100	42.9\\
100	35.8\\
100	29.7\\
110	122\\
110	34.5\\
110	55.4\\
120	53.4\\
120	47.6\\
120	78.3\\
130	52.2\\
130	42.1\\
130	49.2\\
70	32.6\\
};
%\addlegendentry{1. iter. after watering}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	4\\
50	0\\
50	0\\
60	8.3\\
60	29.1\\
60	11\\
60	9.5\\
70	21.3\\
70	19\\
80	17.3\\
80	38.1\\
80	24.6\\
90	28.7\\
90	31.6\\
90	32.2\\
100	34.3\\
100	38\\
100	37\\
110	28.7\\
110	35.8\\
110	41.9\\
120	24.5\\
120	58.7\\
120	60.1\\
130	57.2\\
130	50.4\\
70	17.2\\
};
%\addlegendentry{3. iter. after watering}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	5.3\\
60	15\\
60	11.3\\
60	26.6\\
70	21.4\\
70	17\\
80	26.6\\
80	18.3\\
80	18\\
90	25.6\\
90	24.3\\
90	34.3\\
100	39.8\\
100	47.4\\
100	26\\
110	38.7\\
110	60.3\\
110	45.3\\
120	60.1\\
120	51\\
120	55\\
130	64.1\\
130	17.2\\
130	33.3\\
70	19.1\\
};
%\addlegendentry{5. iter. after watering}

\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0\\
60	17.425\\
70	30.8333333333333\\
80	29.8666666666667\\
90	38.0333333333333\\
100	36.1333333333333\\
110	70.6333333333333\\
120	59.7666666666667\\
130	47.8333333333333\\
};
%\addlegendentry{mean, 1. iter. after watering}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	1.33333333333333\\
60	14.475\\
70	19.1666666666667\\
80	26.6666666666667\\
90	30.8333333333333\\
100	36.4333333333333\\
110	35.4666666666667\\
120	47.7666666666667\\
130	53.8\\
};
%\addlegendentry{mean, 3. iter. after watering}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0\\
60	14.55\\
70	19.1666666666667\\
80	20.9666666666667\\
90	28.0666666666667\\
100	37.7333333333333\\
110	48.1\\
120	55.3666666666667\\
130	38.2\\
};
%\addlegendentry{mean, 5. iter. after watering}

\end{axis}

% \begin{axis}[%
% width=3.6in,
% height=2.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/num_clusters.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Num. clusters},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0.441696113074205\\
60	2.52747252747253\\
70	4.43599493029151\\
80	8.85375494071146\\
90	11.1111111111111\\
100	12.1602288984263\\
110	16.1958146487294\\
120	20.1877934272301\\
130	25.8292282430213\\
};
\addlegendentry{Fully covered}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	0.441696113074205\\
60	1.46520146520147\\
70	3.37135614702155\\
80	6.42951251646904\\
90	9.38271604938272\\
100	13.447782546495\\
110	16.2780269058296\\
120	15.2112676056338\\
130	20.4926108374384\\
};
\addlegendentry{Partially covered}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0.265017667844523\\
60	1.06227106227106\\
70	3.68187579214195\\
80	7.00922266139657\\
90	9.25925925925926\\
100	11.444921316166\\
110	11.4275037369208\\
120	13.7089201877934\\
130	18.0377668308703\\
};
\addlegendentry{Moist}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0.265017667844523\\
50	0.441696113074205\\
50	0.618374558303887\\
60	3.51648351648352\\
60	1.20879120879121\\
60	2.85714285714286\\
70	4.25855513307985\\
70	3.46007604562738\\
80	6.79841897233202\\
80	9.96047430830039\\
80	9.80237154150198\\
90	11.2962962962963\\
90	10.9259259259259\\
100	10.0858369098712\\
100	13.3047210300429\\
100	13.0901287553648\\
110	17.0179372197309\\
110	18.2511210762332\\
110	13.3183856502242\\
120	20.8450704225352\\
120	18.5915492957747\\
120	21.1267605633803\\
130	23.6945812807882\\
130	26.256157635468\\
130	27.5369458128079\\
70	5.5893536121673\\
};
%\addlegendentry{Fully covered}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0.176678445229682\\
50	0.441696113074205\\
50	0.706713780918728\\
60	1.97802197802198\\
60	1.42857142857143\\
70	2.92775665399239\\
70	2.6615969581749\\
70	4.52471482889734\\
80	6.00790513833992\\
80	7.74703557312253\\
80	5.53359683794466\\
90	11.8518518518519\\
90	9.07407407407407\\
90	7.22222222222222\\
100	16.5236051502146\\
100	9.2274678111588\\
100	14.5922746781116\\
110	17.0179372197309\\
110	17.5112107623318\\
110	14.304932735426\\
120	14.9295774647887\\
120	15.7746478873239\\
120	14.9295774647887\\
130	21.7733990147783\\
130	19.8522167487685\\
130	19.8522167487685\\
60	0.989010989010989\\
};
%\addlegendentry{Partially covered}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0.176678445229682\\
50	0.265017667844523\\
50	0.353356890459364\\
60	1.64835164835165\\
60	0.769230769230769\\
70	3.85931558935361\\
70	3.06083650190114\\
70	4.1254752851711\\
80	8.06324110671937\\
80	5.69169960474308\\
80	7.27272727272727\\
90	9.44444444444444\\
90	8.51851851851852\\
90	9.81481481481481\\
100	11.1587982832618\\
100	11.8025751072961\\
100	11.3733905579399\\
110	12.085201793722\\
110	12.5784753363229\\
110	9.61883408071749\\
120	12.9577464788732\\
120	15.4929577464789\\
120	12.6760563380282\\
130	16.9704433497537\\
130	15.3694581280788\\
130	21.7733990147783\\
60	0.769230769230769\\
};
%\addlegendentry{Moist}

\addplot [color=black!40!red, dashed]
  table[row sep=crcr]{%
50	0.0\\
130	24.0\\
};
%\addlegendentry{Fully covered - approximation}

\addplot [color=black!40!green, dashed]
  table[row sep=crcr]{%
50	0.0\\
130	20.0\\
};
%\addlegendentry{Pertially covered - approximation}

\addplot [color=black!40!blue, dashed]
  table[row sep=crcr]{%
50	0.0\\
130	16.0\\
};
%\addlegendentry{Moist covered - approximation}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/object_speeds.tikz <==
\begin{tikzpicture}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\pgfplotsset{
    width=8cm,
    height=4cm,
}
\begin{axis}[
    ybar = -0.049cm,
    bar width = 2pt,
    enlarge y limits = {value = .07, upper},
    enlarge x limits = {abs = 0.005},
    ymajorgrids=true,
    label style={font=\small},
    legend style={font=\small},
    legend ={font=\small},
    legend pos=north east,
    legend cell align={left},
    tick pos=left,
    tick label style={font=\small},
    xlabel=Object speed in km/h,
    ylabel=Num. of objects,
]
\addplot[style={fill=blue, draw=blue, mark=none}, opacity=0.5] coordinates {
    (75.48301222420451,5.0)
    (76.58840585499317,95.0)
    (77.6937994857818,163.0)
    (78.79919311657045,44.0)
    (79.90458674735908,15.0)
    (81.00998037814773,1.0)
    (82.11537400893636,0.0)
    (83.22076763972501,0.0)
    (84.32616127051364,0.0)
    (85.43155490130229,1.0)
    (86.53694853209092,0.0)
    (87.64234216287956,0.0)
    (88.7477357936682,0.0)
    (89.85312942445682,0.0)
    (90.95852305524548,0.0)
    (92.0639166860341,0.0)
    (93.16931031682276,12.0)
    (94.27470394761139,45.0)
    (95.38009757840004,106.0)
    (96.48549120918867,178.0)
    (97.59088483997732,265.0)
    (98.69627847076595,199.0)
    (99.8016721015546,85.0)
    (100.90706573234323,137.0)
    (102.01245936313188,46.0)
    (103.11785299392051,5.0)
    (104.22324662470916,0.0)
    (105.32864025549779,1.0)
    (106.43403388628644,1.0)
    (107.53942751707507,0.0)
    (108.64482114786371,0.0)
    (109.75021477865235,0.0)
    (110.85560840944099,0.0)
    (111.96100204022963,0.0)
    (113.06639567101827,0.0)
    (114.17178930180691,1.0)
    (115.27718293259555,0.0)
    (116.38257656338419,0.0)
    (117.48797019417282,9.0)
    (118.59336382496147,104.0)
    (119.6987574557501,210.0)
    (120.80415108653875,155.0)
    (121.90954471732738,53.0)
    (123.01493834811603,13.0)
    (124.12033197890466,7.0)
    (125.22572560969331,12.0)
    (126.33111924048194,0.0)
    (127.4365128712706,0.0)
    (128.54190650205922,0.0)
    (129.64730013284787,1.0)
};
\end{axis}
\end{tikzpicture}


==> figures/pointcloud_crafter_100kmh.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.577in,
height=5.153in,
at={(3.509in,0.696in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={x in m},
ymin=-10,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={y in m},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Sensor: velodyne, Object: Crafter, Object velocity: 100 km/h\\[1ex]Object distance: 25 m, 09-09-21 11:23:25.000},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[scatter, only marks, mark=*, mark size=0.0833pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
4.23328399658203	-1.2034866809845	12\\
121.534317016602	-22.0207996368408	28\\
7.28663969039917	-1.69163286685944	4\\
9.32641410827637	-2.65142035484314	26\\
11.9505949020386	-2.77439522743225	11\\
16.316577911377	-4.63866472244263	13\\
18.994068145752	-4.40957546234131	16\\
26.1898441314697	-6.08011388778687	5\\
31.7527866363525	-5.75328636169434	26\\
34.0290069580078	-11.498327255249	7\\
38.0847663879395	-8.84158420562744	34\\
41.0930328369141	-11.6823997497559	5\\
51.1205368041992	-9.26252841949463	10\\
66.5866165161133	-22.4994735717773	18\\
100.546089172363	-23.3423175811768	28\\
4.22905731201172	-1.21825611591339	12\\
7.29193735122681	-1.71970987319946	4\\
9.36986923217773	-2.69915962219238	27\\
13.098762512207	-3.08917498588562	19\\
17.097188949585	-4.92515325546265	13\\
17.6199054718018	-4.15542840957642	5\\
18.1384429931641	-6.1995677947998	3\\
29.240478515625	-6.89599132537842	18\\
23.0508422851562	-6.64021110534668	5\\
33.5303230285645	-6.19631958007812	25\\
31.4834403991699	-10.7607765197754	7\\
36.5641937255859	-8.62319564819336	71\\
31.6363353729248	-9.11341667175293	15\\
43.3808898925781	-8.01667976379395	6\\
57.33837890625	-19.5977783203125	17\\
100.035865783691	-23.5921764373779	28\\
4.22129917144775	-1.23199534416199	12\\
7.2746524810791	-1.74246156215668	3\\
9.3566255569458	-2.73075127601624	20\\
12.884181022644	-3.08608412742615	22\\
16.3485527038574	-4.77136039733887	9\\
17.6052932739258	-4.21690845489502	8\\
25.8557224273682	-6.19309282302856	4\\
24.2866363525391	-7.08810710906982	6\\
31.5510139465332	-5.94451713562012	26\\
36.4444961547852	-8.7293701171875	35\\
37.8431396484375	-11.044602394104	14\\
50.1159400939941	-9.44232940673828	9\\
66.5488204956055	-23.005578994751	18\\
100.964027404785	-24.1834125518799	28\\
4.21697235107422	-1.24672293663025	12\\
119.455009460449	-22.938549041748	28\\
93.3026351928711	-27.5843696594238	43\\
7.27975368499756	-1.77057492733002	5\\
9.44107055664062	-2.79119634628296	20\\
11.7327032089233	-2.8536171913147	26\\
16.4725856781006	-4.87002229690552	10\\
17.6870765686035	-4.30183410644531	10\\
25.9502639770508	-6.31159925460815	5\\
21.9716739654541	-6.49579477310181	2\\
31.126293182373	-5.97707891464233	40\\
31.2793846130371	-10.9355010986328	15\\
39.5935592651367	-9.62990856170654	14\\
34.8011474609375	-10.2887525558472	15\\
45.8123054504395	-8.79718494415283	13\\
61.7964057922363	-21.6044731140137	18\\
99.7132949829102	-24.2521743774414	28\\
4.21606826782227	-1.2624751329422	12\\
88.349006652832	-26.4555549621582	43\\
7.26605033874512	-1.79412841796875	4\\
9.72059535980225	-2.9107711315155	18\\
11.6842994689941	-2.88507962226868	11\\
16.7823944091797	-5.02538251876831	13\\
17.305154800415	-4.27297782897949	11\\
20.8737125396729	-7.37947082519531	6\\
25.9861831665039	-6.41649150848389	5\\
31.0778179168701	-6.08032751083374	40\\
32.837329864502	-11.6089611053467	7\\
42.4341583251953	-10.4778146743774	14\\
34.765022277832	-10.4101676940918	15\\
43.6122741699219	-8.53267478942871	12\\
54.2731323242188	-19.1871452331543	11\\
100.874267578125	-24.907808303833	28\\
4.20816612243652	-1.27613210678101	12\\
100.386611938477	-20.0045642852783	28\\
88.543083190918	-26.85080909729	43\\
7.26347970962524	-1.82041716575623	4\\
9.59401702880859	-2.90939855575562	18\\
11.685658454895	-2.92873024940491	15\\
16.7191829681396	-5.07011461257935	13\\
21.1553497314453	-7.56221675872803	10\\
25.9945907592773	-6.51492166519165	2\\
31.9294128417969	-6.36274099349976	13\\
31.6685409545898	-11.3202753067017	7\\
42.3701934814453	-10.6190738677979	7\\
34.640552520752	-10.5047941207886	7\\
49.5792350769043	-9.87991333007812	9\\
67.0947570800781	-23.9837741851807	19\\
100.608268737793	-25.2150535583496	28\\
4.20715141296387	-1.29187786579132	12\\
88.2577056884766	-27.101037979126	43\\
7.26081371307373	-1.84670984745026	3\\
9.6250467300415	-2.95553517341614	18\\
11.9818048477173	-3.04744338989258	13\\
15.6620492935181	-4.8092999458313	9\\
21.1138401031494	-7.63060140609741	10\\
22.9466896057129	-7.04617357254028	5\\
26.2501258850098	-5.32633590698242	3\\
35.6472244262695	-12.8830070495605	7\\
42.909854888916	-10.9136600494385	7\\
37.5431632995605	-7.61777353286743	29\\
59.7584190368652	-21.5968608856201	17\\
101.314125061035	-25.7681579589844	28\\
4.20607805252075	-1.30763185024261	12\\
95.1954116821289	-29.5953979492188	43\\
7.25059413909912	-1.87108111381531	3\\
9.42739772796631	-2.93089318275452	24\\
12.0323266983032	-3.10505032539368	12\\
16.4484539031982	-5.11367654800415	14\\
18.0065231323242	-4.64674520492554	7\\
21.0833339691162	-7.70288896560669	10\\
29.4180603027344	-7.59159564971924	27\\
24.4904384613037	-7.61385726928711	10\\
28.9248733520508	-5.97425937652588	8\\
32.7702217102051	-11.9727458953857	7\\
44.7788772583008	-11.5555925369263	15\\
35.5810089111328	-11.0618162155151	14\\
37.2736740112305	-7.69865417480469	14\\
59.7990646362305	-21.8478507995605	17\\
101.180969238281	-26.1106605529785	28\\
4.19803047180176	-1.32121753692627	12\\
74.0655975341797	-23.3101615905762	31\\
7.24774408340454	-1.89735448360443	3\\
9.39466094970703	-2.9567174911499	21\\
11.9372959136963	-3.12501120567322	6\\
15.5486106872559	-4.89350843429565	11\\
17.7939758300781	-4.65820503234863	6\\
21.0974159240723	-7.7916145324707	10\\
26.6892585754395	-6.98686122894287	5\\
24.3496284484863	-7.66339254379272	10\\
36.5228652954102	-13.4884805679321	14\\
41.7889556884766	-10.9397430419922	7\\
35.6031494140625	-11.2051362991333	14\\
49.9189338684082	-10.4922742843628	9\\
59.7111892700195	-22.0523014068604	17\\
102.009918212891	-26.704719543457	28\\
4.19339323043823	-1.33586347103119	12\\
53.9563484191895	-17.1885433197021	19\\
7.2410774230957	-1.92264246940613	4\\
9.37680816650391	-2.98711228370667	26\\
12.6979722976685	-3.37155103683472	12\\
16.4577236175537	-5.24283599853516	13\\
17.4777927398682	-4.64068365097046	8\\
22.4804821014404	-8.39169502258301	13\\
25.6195602416992	-6.80247640609741	7\\
24.3797092437744	-7.7664942741394	6\\
31.7945213317871	-6.79874420166016	26\\
30.4262275695801	-11.3577470779419	7\\
37.5874366760254	-9.98017311096191	34\\
39.2518920898438	-12.5042343139648	5\\
50.6558532714844	-10.831934928894	10\\
52.1735305786133	-19.4757556915283	10\\
101.112167358398	-26.8471870422363	28\\
4.18870449066162	-1.35049295425415	13\\
112.00422668457	-24.3594417572021	28\\
95.0020599365234	-30.6299018859863	43\\
7.23432159423828	-1.94790649414062	4\\
9.36632347106934	-3.01982498168945	22\\
11.7777938842773	-3.17127728462219	8\\
16.3826751708984	-5.2819881439209	13\\
17.5267696380615	-4.71924114227295	6\\
16.1908435821533	-6.10832357406616	3\\
25.6577224731445	-8.27238464355469	7\\
33.1553192138672	-7.21084403991699	25\\
31.2382469177246	-11.7852602005005	7\\
37.4057579040527	-10.0718374252319	34\\
49.5906257629395	-10.7853059768677	9\\
65.2334594726562	-24.6106433868408	18\\
97.9325790405273	-26.3692321777344	28\\
4.18051767349243	-1.3639817237854	12\\
116.741241455078	-25.8167877197266	28\\
59.1603775024414	-19.3023147583008	28\\
7.23119449615479	-1.97416198253632	4\\
9.30724906921387	-3.03668546676636	26\\
11.812406539917	-3.22486209869385	13\\
16.3264122009277	-5.3268346786499	13\\
18.3657493591309	-5.01396608352661	11\\
21.9040794372559	-8.35121631622314	8\\
30.0290336608887	-8.19811630249023	18\\
25.3330612182617	-8.26544284820557	10\\
33.6912040710449	-7.45065498352051	25\\
31.0588645935059	-11.8415975570679	7\\
37.5284080505371	-10.2454929351807	34\\
38.1732749938965	-8.44184398651123	14\\
49.6531829833984	-18.9309234619141	10\\
97.8399429321289	-26.7109241485596	28\\
4.17893314361572	-1.38043200969696	12\\
88.425048828125	-29.2095508575439	43\\
7.2313346862793	-2.00270843505859	4\\
9.27743625640869	-3.06462645530701	27\\
11.8804988861084	-3.29028797149658	12\\
15.9714527130127	-5.27586889266968	13\\
18.1019535064697	-5.0133113861084	10\\
21.2267093658447	-8.18219375610352	11\\
28.8528232574463	-7.99074983596802	18\\
25.3555965423584	-8.3757438659668	7\\
32.6550064086914	-7.34714603424072	26\\
31.0674152374268	-11.9754590988159	7\\
37.3250274658203	-10.3371152877808	34\\
37.1138687133789	-12.2598686218262	14\\
50.5064735412598	-11.3635997772217	10\\
65.8240737915039	-25.3729991912842	18\\
98.6624603271484	-27.3244323730469	28\\
4.17457580566406	-1.39355361461639	12\\
101.785316467285	-23.2371730804443	28\\
79.2685852050781	-26.4613780975342	43\\
7.22129821777344	-2.02437663078308	5\\
9.30868721008301	-3.10741853713989	26\\
12.0680017471313	-3.38307309150696	10\\
15.7252044677734	-5.24937534332275	7\\
18.8290138244629	-5.27841567993164	10\\
19.7162437438965	-7.6711893081665	5\\
28.0668315887451	-7.86809158325195	6\\
25.3783187866211	-8.47177028656006	7\\
33.476261138916	-7.64249324798584	25\\
28.800479888916	-11.205680847168	15\\
37.4731941223145	-10.5050163269043	34\\
41.674991607666	-13.9119129180908	10\\
50.5055923461914	-11.5302200317383	10\\
64.1979522705078	-24.9781169891357	18\\
93.1084518432617	-26.1014785766602	28\\
4.17312049865723	-1.40927684307098	11\\
96.8804016113281	-22.4734897613525	28\\
79.0658874511719	-26.7008171081543	43\\
7.20677709579468	-2.04746603965759	4\\
9.19001579284668	-3.10349917411804	28\\
13.4438467025757	-3.81943535804749	13\\
16.3458843231201	-5.52006006240845	7\\
17.4332580566406	-4.95283842086792	8\\
24.7404670715332	-8.35493946075439	7\\
29.1369667053223	-6.75894546508789	8\\
30.7420272827148	-12.0848207473755	7\\
41.6757431030273	-11.8401975631714	7\\
38.0952033996582	-12.86487865448	5\\
45.0338706970215	-10.4465742111206	6\\
66.7630310058594	-26.2448329925537	19\\
99.579216003418	-28.2907409667969	28\\
4.17160654067993	-1.42500710487366	11\\
116.062759399414	-27.3505306243896	28\\
79.0554351806641	-27.0050792694092	43\\
7.19958686828613	-2.07260966300964	4\\
9.20139789581299	-3.14316749572754	25\\
13.4342317581177	-3.8674328327179	16\\
16.6456871032715	-5.68611192703247	6\\
17.400577545166	-5.0092601776123	2\\
17.4598331451416	-6.93399620056152	4\\
29.3839836120605	-8.4590311050415	18\\
23.850980758667	-8.14741706848145	3\\
30.8703746795654	-12.2598562240601	7\\
41.6226387023926	-11.9822826385498	7\\
38.000919342041	-12.9809904098511	5\\
44.8298568725586	-10.5642871856689	6\\
66.6598739624023	-26.4732913970947	19\\
100.475166320801	-28.9246883392334	28\\
4.15975379943848	-1.43719244003296	12\\
115.966575622559	-27.7555027008057	28\\
86.1107711791992	-29.7512168884277	43\\
7.19600629806519	-2.09880709648132	4\\
9.1866626739502	-3.17398619651794	26\\
13.4396200180054	-3.91983699798584	17\\
16.5282249450684	-5.71049165725708	8\\
19.5756912231445	-7.85350704193115	5\\
29.2163696289062	-8.52132797241211	18\\
25.1337184906006	-8.68368434906006	7\\
32.7693634033203	-7.84303712844849	38\\
30.8570384979248	-12.379433631897	15\\
37.8214340209961	-11.0311050415039	34\\
39.6392593383789	-13.6953401565552	5\\
39.5609321594238	-9.46853446960449	6\\
52.9805793762207	-21.2551021575928	11\\
100.362060546875	-29.2718772888184	28\\
4.15471172332764	-1.45170378684998	12\\
71.6027908325195	-25.0188331604004	31\\
7.18863534927368	-2.12391304969788	4\\
9.17922973632812	-3.2073278427124	24\\
11.8035326004028	-3.48740386962891	8\\
16.0511932373047	-5.60846996307373	8\\
21.5339775085449	-8.72653388977051	8\\
27.8738784790039	-8.2354564666748	5\\
25.0279788970947	-8.74506187438965	7\\
32.6525726318359	-7.93569135665894	38\\
34.8666038513184	-10.3014869689941	36\\
40.435905456543	-14.1287670135498	5\\
39.465503692627	-9.59146690368652	6\\
54.2064781188965	-21.9668960571289	11\\
93.5517883300781	-27.6402740478516	28\\
4.15645551681519	-1.46861326694489	12\\
112.473373413086	-27.7510318756104	28\\
74.2369003295898	-26.2303524017334	31\\
7.18855857849121	-2.15120196342468	4\\
9.15688419342041	-3.23543000221252	27\\
11.8443002700806	-3.54444932937622	14\\
17.0678615570068	-6.03064012527466	14\\
18.4863719940186	-5.53211259841919	10\\
27.9672908782959	-8.36931228637695	9\\
25.2040481567383	-8.90542411804199	11\\
32.7331886291504	-8.0763988494873	25\\
32.3220291137695	-13.2298784255981	7\\
37.670768737793	-11.2731122970581	68\\
37.7875785827637	-13.3516025543213	10\\
46.9130325317383	-11.5750503540039	6\\
64.3071899414062	-26.321870803833	18\\
101.469306945801	-30.3650550842285	28\\
4.14447593688965	-1.48067367076874	12\\
112.763771057129	-28.2406234741211	28\\
74.3293762207031	-26.5552387237549	31\\
7.17363262176514	-2.17404699325562	4\\
9.14184093475342	-3.26605439186096	22\\
11.9112882614136	-3.60984492301941	13\\
16.1125354766846	-5.75643539428711	9\\
17.6829032897949	-5.35899496078491	5\\
30.0763988494873	-9.1149787902832	27\\
23.1642360687256	-8.27575778961182	3\\
32.542163848877	-8.14987850189209	39\\
41.0612411499023	-12.4440536499023	7\\
40.1218681335449	-14.3341150283813	5\\
46.6319694519043	-11.6785373687744	6\\
63.0142593383789	-26.0498332977295	18\\
88.5804214477539	-26.8452548980713	28\\
4.14610147476196	-1.49759459495544	12\\
112.567604064941	-28.6094417572021	28\\
7.1660008430481	-2.19907426834106	4\\
9.1635856628418	-3.3099377155304	18\\
16.0139751434326	-5.78433561325073	7\\
18.4587059020996	-5.66453552246094	5\\
21.8309898376465	-9.11419773101807	8\\
30.677640914917	-9.41423416137695	27\\
23.6976547241211	-8.55972290039062	6\\
32.7224349975586	-8.31651878356934	38\\
32.1478118896484	-13.4213562011719	15\\
35.7729034423828	-10.9778490066528	71\\
38.8806419372559	-14.0439023971558	5\\
46.5134506225586	-11.8215532302856	13\\
66.0585784912109	-27.5787296295166	19\\
104.213829040527	-31.9807319641113	28\\
4.1408486366272	-1.51205801963806	12\\
110.530700683594	-28.5028743743896	28\\
96.3874588012695	-35.1965179443359	43\\
7.15828037261963	-2.22407484054565	5\\
9.11513233184814	-3.32845067977905	19\\
13.2823495864868	-4.12682056427002	15\\
16.0309562683105	-5.85380935668945	7\\
18.5413627624512	-5.76079416275024	6\\
20.4558715820312	-8.62407398223877	7\\
28.3849201202393	-8.81918334960938	6\\
31.1818504333496	-8.04095458984375	26\\
35.5397605895996	-11.0421886444092	36\\
38.7938575744629	-14.1658325195312	10\\
50.2800559997559	-12.9658641815186	10\\
65.1809921264648	-27.4799194335938	18\\
99.8091735839844	-31.010669708252	28\\
4.13554525375366	-1.5265029668808	12\\
112.102027893066	-29.3257808685303	28\\
71.8791809082031	-26.5318794250488	31\\
7.14312505722046	-2.24673700332642	5\\
9.12553596496582	-3.3683967590332	27\\
13.1962270736694	-4.15062761306763	11\\
17.9786338806152	-5.65484476089478	8\\
20.4256439208984	-8.69542598724365	10\\
28.8754425048828	-9.08223342895508	18\\
25.9262504577637	-9.56983757019043	12\\
31.0493221282959	-8.12247180938721	26\\
32.5566902160645	-13.8597478866577	15\\
35.5886688232422	-11.193754196167	36\\
40.1119689941406	-14.8060388565063	10\\
49.9483680725098	-13.0664443969727	9\\
45.9399566650391	-19.5571556091309	6\\
103.808723449707	-32.6511039733887	28\\
4.12339878082275	-1.53839528560638	10\\
110.48365020752	-29.3148460388184	28\\
71.8610534667969	-26.8105773925781	31\\
7.13890838623047	-2.2728259563446	4\\
9.08064937591553	-3.3878915309906	22\\
13.3172416687012	-4.23983144760132	11\\
17.9057331085205	-5.70067691802979	7\\
17.8558311462402	-7.67516231536865	3\\
27.9310321807861	-8.89244747161865	6\\
24.9476718902588	-9.30770492553711	7\\
31.0169239044189	-8.22978210449219	26\\
32.0642051696777	-13.7824993133545	15\\
36.6915855407715	-11.6815586090088	34\\
36.515869140625	-13.6236743927002	7\\
50.0183486938477	-13.2714672088623	10\\
66.4345779418945	-28.5562839508057	19\\
54.108570098877	-17.2266330718994	21\\
4.12478733062744	-1.55533719062805	12\\
109.550308227539	-29.4769096374512	28\\
95.9275512695312	-36.1714859008789	43\\
7.13459777832031	-2.29891324043274	4\\
9.17152976989746	-3.45831680297852	17\\
11.7185668945312	-3.77596163749695	13\\
12.649528503418	-4.76976919174194	9\\
17.5866813659668	-5.66678810119629	10\\
23.4937629699707	-8.85881423950195	3\\
30.5601329803467	-8.22287273406982	26\\
32.0964889526367	-13.9293127059937	15\\
36.5402984619141	-11.7740297317505	70\\
40.4225006103516	-15.242148399353	10\\
48.721263885498	-13.1095218658447	9\\
52.6268081665039	-22.8391132354736	11\\
102.497283935547	-33.0267181396484	28\\
4.11594533920288	-1.56843507289886	12\\
110.588836669922	-30.1707096099854	28\\
7.12286758422852	-2.32260918617249	4\\
9.37564945220947	-3.57271456718445	21\\
12.6847133636475	-4.83367681503296	7\\
17.547887802124	-5.72197723388672	10\\
17.8346462249756	-7.81401634216309	7\\
30.4517593383789	-9.92964363098145	18\\
23.5148544311523	-8.96064376831055	6\\
29.6146907806396	-8.07944393157959	13\\
26.8831748962402	-11.7785110473633	6\\
36.5179672241211	-11.9076995849609	70\\
38.9356994628906	-14.8369598388672	5\\
48.7715950012207	-13.3058071136475	9\\
65.3182144165039	-28.6183223724365	19\\
103.464920043945	-33.7376136779785	28\\
4.11410522460938	-1.58337771892548	11\\
109.27774810791	-30.2027320861816	28\\
74.5812835693359	-28.7037734985352	31\\
7.12610101699829	-2.34983563423157	5\\
9.43696212768555	-3.6319625377655	23\\
11.5724773406982	-3.81603050231934	13\\
12.7686014175415	-4.91419553756714	10\\
17.7705421447754	-5.8598461151123	8\\
27.9933586120605	-9.23082542419434	3\\
25.1035099029541	-9.66147804260254	7\\
25.8286685943604	-7.13865661621094	6\\
30.934476852417	-13.675989151001	23\\
37.074047088623	-12.2251873016357	34\\
31.1694183349609	-11.9960384368896	15\\
65.6214828491211	-29.0109539031982	19\\
103.219551086426	-34.0367050170898	28\\
4.10855293273926	-1.59772884845734	11\\
109.914916992188	-30.7922210693359	28\\
79.2057723999023	-30.801441192627	43\\
7.11420154571533	-2.3734769821167	6\\
9.32552433013916	-3.62649822235107	25\\
11.5628356933594	-3.85765361785889	14\\
15.7062253952026	-6.10781764984131	9\\
18.2328681945801	-6.08294486999512	7\\
21.3270683288574	-9.51773262023926	12\\
26.6096611022949	-8.87765407562256	8\\
24.5865936279297	-9.561203956604	7\\
31.7580833435059	-14.172830581665	15\\
36.4474411010742	-12.1597862243652	35\\
39.2768287658691	-15.2739248275757	5\\
43.7230110168457	-12.2488250732422	13\\
65.2423706054688	-29.116024017334	19\\
103.691879272461	-34.5942268371582	28\\
4.10266923904419	-1.61277651786804	11\\
109.674362182617	-31.1588001251221	28\\
73.4176483154297	-28.8607864379883	31\\
7.10910415649414	-2.4007682800293	4\\
9.29026794433594	-3.65204334259033	28\\
11.6946620941162	-3.94932651519775	12\\
15.6246480941772	-6.14211463928223	8\\
15.8404169082642	-5.34936189651489	8\\
20.3479900360107	-9.17037200927734	10\\
26.6563358306885	-9.00193405151367	8\\
25.3862171173096	-9.9794282913208	11\\
29.566858291626	-8.40002822875977	40\\
31.560302734375	-14.2235050201416	22\\
41.0665245056152	-13.8683032989502	7\\
39.0347099304199	-15.344708442688	10\\
49.7137489318848	-14.1238174438477	10\\
47.6632957458496	-21.4807548522949	10\\
79.2029800415039	-26.7471122741699	28\\
4.09364557266235	-1.62574982643127	9\\
110.022285461426	-31.6731090545654	28\\
81.8186416625977	-32.4934463500977	43\\
7.10068035125732	-2.42556929588318	4\\
9.27746295928955	-3.68445086479187	24\\
12.8178405761719	-4.37853288650513	9\\
15.6178636550903	-6.20247650146484	10\\
17.7824192047119	-6.07441711425781	10\\
20.7037544250488	-9.41779518127441	11\\
26.6511840820312	-9.10395812988281	8\\
24.2285423278809	-9.62211990356445	7\\
31.7238903045654	-9.13264274597168	26\\
30.7943916320801	-14.0078582763672	15\\
41.0178642272949	-14.0115699768066	7\\
36.668041229248	-14.5623416900635	14\\
52.8788185119629	-15.2227020263672	11\\
65.4471740722656	-29.7708339691162	19\\
104.084991455078	-35.5550956726074	28\\
4.08823204040527	-1.63931584358215	11\\
109.970405578613	-32.0534515380859	28\\
82.5973892211914	-33.1202392578125	43\\
7.09259748458862	-2.44910287857056	5\\
9.28703784942627	-3.72395420074463	29\\
13.2665138244629	-4.58098125457764	16\\
15.5824785232544	-6.24832582473755	6\\
18.2320766448975	-6.29560995101929	10\\
20.8389205932617	-9.56280899047852	27\\
26.6434764862061	-9.20010089874268	5\\
26.0614681243896	-10.4502334594727	8\\
27.9990577697754	-8.16098117828369	7\\
30.7042217254639	-14.0899143218994	15\\
37.9912452697754	-13.1185312271118	7\\
33.2530860900879	-13.3339586257935	7\\
44.1103439331055	-12.8569936752319	6\\
64.1527481079102	-29.4391670227051	18\\
103.75862121582	-35.8282737731934	28\\
4.08248472213745	-1.65357637405396	11\\
110.705543518066	-32.6874122619629	28\\
83.0260314941406	-33.6290016174316	43\\
7.07673263549805	-2.47130537033081	4\\
9.17946147918701	-3.7180643081665	28\\
12.9481945037842	-4.5217113494873	15\\
14.4351806640625	-5.84684944152832	4\\
17.9922218322754	-6.28316450119019	17\\
20.2018852233887	-9.35598278045654	17\\
27.63210105896	-9.64956092834473	9\\
29.2031478881836	-8.62265205383301	27\\
30.6620998382568	-14.2003612518311	15\\
37.1492767333984	-12.9731073379517	34\\
41.0034828186035	-16.608118057251	5\\
50.3782920837402	-14.8749198913574	10\\
60.3786315917969	-27.9628067016602	18\\
71.5274810791016	-24.9785118103027	39\\
4.08339786529541	-1.67056226730347	11\\
110.414497375488	-33.020938873291	28\\
82.8896331787109	-33.9110450744629	43\\
7.07532691955566	-2.49855828285217	4\\
9.23177146911621	-3.7768177986145	27\\
13.3832845687866	-4.72613048553467	16\\
16.2693099975586	-6.65595102310181	4\\
18.157678604126	-6.41214513778687	15\\
17.2285251617432	-8.05210590362549	3\\
26.6463241577148	-9.40979766845703	5\\
30.7829608917236	-9.20605850219727	26\\
30.6955451965332	-14.3461942672729	15\\
41.7341995239258	-14.7378816604614	7\\
40.7049446105957	-16.65283203125	5\\
45.7311210632324	-13.6765069961548	6\\
60.7659378051758	-28.4002094268799	18\\
103.566291809082	-36.573070526123	28\\
4.07419157028198	-1.68342137336731	11\\
110.068901062012	-33.3365936279297	28\\
79.4080429077148	-32.8107299804688	43\\
7.06656217575073	-2.52324032783508	5\\
9.21128177642822	-3.80602335929871	30\\
12.9647006988525	-4.62927436828613	12\\
15.3108253479004	-6.32630300521851	2\\
18.1726398468018	-6.48886060714722	13\\
21.1014575958252	-9.95209217071533	12\\
28.7477931976318	-10.2649049758911	27\\
23.9609260559082	-9.90045070648193	7\\
32.0916137695312	-9.71959400177002	26\\
40.1961250305176	-14.3527326583862	7\\
37.2611999511719	-15.3960113525391	5\\
52.8589820861816	-16.0094127655029	11\\
63.7722549438477	-30.0769443511963	18\\
103.980308532715	-37.1279983520508	28\\
4.07163572311401	-1.69902873039246	11\\
113.523109436035	-34.8158531188965	28\\
77.9535827636719	-32.5287857055664	43\\
7.05771160125732	-2.54789185523987	5\\
9.12192344665527	-3.80643320083618	27\\
12.6064424514771	-4.55102968215942	25\\
15.9038572311401	-6.63642597198486	4\\
16.7545986175537	-6.04854774475098	10\\
20.7752933502197	-9.88706207275391	12\\
27.4432144165039	-9.9072265625	9\\
22.8555545806885	-9.53725814819336	6\\
30.7408390045166	-9.42775821685791	26\\
30.2989749908447	-14.4194278717041	7\\
39.8488807678223	-14.3857736587524	7\\
37.4173583984375	-15.6136665344238	5\\
50.2656135559082	-15.4157180786133	10\\
45.6258735656738	-21.7135734558105	9\\
100.720657348633	-36.3609886169434	28\\
4.05565881729126	-1.70900797843933	11\\
113.232849121094	-35.1597290039062	28\\
76.1557312011719	-32.0911483764648	43\\
7.04877471923828	-2.57251214981079	5\\
9.19894504547119	-3.87632942199707	27\\
12.601616859436	-4.59907054901123	24\\
16.4254283905029	-6.92148637771606	6\\
16.7184391021729	-6.10154104232788	8\\
20.7478370666504	-9.96296882629395	12\\
28.5292415618896	-10.4119968414307	27\\
25.2762775421143	-10.6511325836182	11\\
28.995756149292	-13.92356300354	7\\
40.6767425537109	-14.8453330993652	7\\
36.2325477600098	-15.2679786682129	7\\
50.5702896118164	-15.7024898529053	10\\
45.4380989074707	-21.8190612792969	9\\
104.282066345215	-38.0586547851562	28\\
4.05300378799438	-1.72457361221313	11\\
112.727882385254	-35.4348373413086	28\\
75.8592910766602	-32.2785148620605	43\\
7.0397515296936	-2.59710144996643	4\\
9.12760925292969	-3.88384413719177	30\\
12.6077346801758	-4.65123891830444	34\\
16.5070514678955	-7.02383375167847	4\\
17.2082080841064	-6.34844350814819	3\\
19.809720993042	-9.59772872924805	6\\
28.6836471557617	-10.581955909729	18\\
24.5786190032959	-10.458327293396	11\\
31.8509769439697	-10.0120229721069	13\\
29.8166389465332	-14.4460411071777	7\\
40.3959999084473	-14.902871131897	7\\
25.3470058441162	-10.7852792739868	5\\
44.5177040100098	-13.9936771392822	13\\
43.7607345581055	-21.2018985748291	6\\
71.8460006713867	-26.5053901672363	39\\
4.05029010772705	-1.7401419878006	11\\
113.247589111328	-36.0330543518066	28\\
81.616584777832	-35.0652503967285	43\\
7.03425264358521	-2.62300491333008	5\\
9.24013042449951	-3.96987318992615	21\\
11.8137168884277	-4.4052209854126	31\\
16.5990982055664	-7.13153505325317	7\\
17.8902263641357	-6.67109251022339	6\\
28.4932441711426	-10.6248559951782	27\\
20.6848468780518	-8.88691139221191	4\\
30.6214084625244	-9.74310302734375	26\\
36.5212593078613	-13.618426322937	34\\
40.4264640808105	-17.368579864502	5\\
44.4457359313965	-14.1417198181152	13\\
43.3776016235352	-21.2035484313965	6\\
94.1857147216797	-35.1209449768066	28\\
4.04086542129517	-1.75282680988312	12\\
112.333099365234	-36.1743774414062	28\\
77.9723358154297	-33.8224563598633	43\\
7.02144861221313	-2.64618468284607	5\\
9.36295509338379	-4.06141662597656	22\\
12.64892578125	-4.76702117919922	36\\
16.2719593048096	-7.05837106704712	10\\
16.0098094940186	-6.03364276885986	5\\
21.5317878723145	-10.6183032989502	13\\
28.5306606292725	-10.7523956298828	18\\
24.1136608123779	-10.4599056243896	10\\
29.9298725128174	-9.63825035095215	26\\
29.5288333892822	-14.5620088577271	7\\
40.9490280151367	-15.4325256347656	7\\
40.5378227233887	-17.5842990875244	5\\
38.0771713256836	-12.2619066238403	6\\
53.5967330932617	-26.4309844970703	11\\
71.9810180664062	-27.1276016235352	39\\
4.03533887863159	-1.76551294326782	12\\
111.922271728516	-36.430549621582	28\\
73.4443817138672	-32.1328659057617	43\\
7.01310157775879	-2.6682300567627	5\\
9.34296226501465	-4.0876669883728	27\\
11.9430885314941	-4.54391050338745	24\\
17.7600975036621	-6.75707149505615	5\\
21.5411205291748	-10.7071666717529	13\\
28.3736705780029	-10.7951498031616	18\\
24.1025981903076	-10.5451984405518	7\\
29.5730094909668	-9.62597465515137	27\\
23.0785789489746	-11.4713706970215	7\\
40.8219223022461	-15.5312566757202	7\\
38.7257804870605	-16.9430313110352	5\\
37.8902473449707	-12.3332242965698	14\\
52.267692565918	-25.9800262451172	11\\
102.726470947266	-39.0836868286133	28\\
4.03246784210205	-1.78105282783508	12\\
111.376564025879	-36.6833839416504	28\\
68.1674499511719	-30.1080722808838	31\\
7.00374507904053	-2.69269418716431	5\\
9.34657573699951	-4.12817811965942	24\\
12.7424669265747	-4.89903116226196	32\\
15.9053764343262	-7.02505683898926	11\\
15.9434585571289	-6.12970018386841	5\\
20.2361831665039	-10.1467809677124	11\\
27.6058177947998	-10.613468170166	6\\
23.037223815918	-10.1750383377075	6\\
29.9183731079102	-9.85402202606201	26\\
30.377555847168	-15.2318458557129	15\\
36.3703498840332	-13.9831228256226	34\\
34.7347183227539	-15.3415660858154	7\\
49.8349952697754	-16.4138317108154	10\\
59.1164283752441	-29.6420249938965	18\\
105.571731567383	-40.5886268615723	28\\
4.02228879928589	-1.79504585266113	11\\
111.750846862793	-37.2829055786133	28\\
76.3797607421875	-34.0863609313965	43\\
6.99335384368896	-2.719566822052	5\\
9.23394680023193	-4.12087774276733	20\\
12.7788162231445	-4.96940994262695	30\\
15.7623338699341	-7.03433179855347	8\\
20.9183959960938	-10.5895652770996	12\\
28.0855140686035	-10.9218597412109	18\\
22.9797821044922	-10.2552967071533	9\\
30.9216384887695	-10.3162393569946	26\\
31.2950344085693	-15.8425531387329	7\\
42.6918640136719	-16.6019592285156	7\\
38.837646484375	-17.3322620391846	5\\
49.7943534851074	-16.6126537322998	10\\
58.8737678527832	-29.8037967681885	18\\
4.02260875701904	-1.81205308437347	12\\
105.060607910156	-35.4588928222656	28\\
77.6237335205078	-34.9669418334961	43\\
6.98381853103638	-2.74396157264709	4\\
9.23023509979248	-4.15791797637939	25\\
12.7945003509521	-5.0269947052002	30\\
15.361424446106	-6.9198169708252	4\\
15.5575561523438	-6.11260652542114	7\\
28.3257598876953	-11.1292686462402	18\\
23.0056400299072	-10.3632850646973	6\\
39.0560569763184	-15.3452320098877	14\\
38.773265838623	-17.4660835266113	5\\
49.2059097290039	-16.6074352264404	10\\
60.8592529296875	-31.0762672424316	18\\
100.440299987793	-39.4632720947266	28\\
4.00965881347656	-1.82308256626129	11\\
61.9521865844727	-28.1679706573486	29\\
6.9777774810791	-2.76974391937256	5\\
9.19781303405762	-4.18199443817139	28\\
12.7401390075684	-5.05704307556152	16\\
15.2432613372803	-6.93069505691528	6\\
15.7911787033081	-6.26811647415161	13\\
19.8844337463379	-10.241156578064	10\\
28.0938816070557	-11.1515245437622	27\\
24.1524486541748	-10.9814596176147	10\\
33.3137016296387	-17.1576843261719	7\\
35.9235153198242	-14.2594032287598	69\\
34.2466850280762	-15.5710334777832	7\\
39.7107162475586	-13.5573129653931	12\\
61.354564666748	-31.5996761322021	18\\
81.8999862670898	-32.5092010498047	28\\
4.00391149520874	-1.83567023277283	12\\
75.9835510253906	-34.8361206054688	43\\
6.96189069747925	-2.78878664970398	5\\
9.1846284866333	-4.21086978912354	25\\
11.8766431808472	-4.75753307342529	17\\
15.3765096664429	-7.04965686798096	5\\
15.8157110214233	-6.33544063568115	12\\
19.9193248748779	-10.338433265686	7\\
27.7290458679199	-11.1076707839966	9\\
24.3896312713623	-11.1818962097168	7\\
26.7136688232422	-9.21390151977539	7\\
33.6424179077148	-17.4609279632568	15\\
41.2864761352539	-16.5384922027588	7\\
36.0857620239258	-16.54421043396	14\\
37.2233924865723	-12.838846206665	14\\
53.0410614013672	-27.5291194915771	11\\
3.99715662002563	-1.85033309459686	12\\
71.6988983154297	-25.0243358612061	28\\
76.7878570556641	-35.5460472106934	43\\
6.95162200927734	-2.81428456306458	5\\
9.18693065643311	-4.25274324417114	27\\
12.1815233230591	-4.9315505027771	19\\
15.5918283462524	-7.21764993667603	6\\
17.4328155517578	-7.05747604370117	3\\
20.6716117858887	-10.8252401351929	8\\
26.9225234985352	-10.8992748260498	5\\
24.2616558074951	-11.2310190200806	11\\
31.0440540313721	-10.8349895477295	26\\
32.6761245727539	-17.1117210388184	7\\
41.9329795837402	-16.9760875701904	7\\
40.5923385620117	-18.7906932830811	5\\
51.0963668823242	-17.8336429595947	10\\
48.4847755432129	-25.3903427124023	10\\
101.229568481445	-40.981632232666	28\\
3.99428391456604	-1.86511170864105	11\\
116.407295227051	-41.0620002746582	28\\
73.0395126342773	-34.1054496765137	43\\
6.94581747055054	-2.83877897262573	4\\
9.16211605072021	-4.27820587158203	27\\
12.7724447250366	-5.22014093399048	20\\
14.2051773071289	-6.6330394744873	6\\
15.583345413208	-6.36896562576294	10\\
20.6356010437012	-10.8937311172485	8\\
26.7791175842285	-10.9447145462036	5\\
17.2705459594727	-8.06439876556396	3\\
27.5898132324219	-9.73214721679688	7\\
32.6792373657227	-17.2516803741455	7\\
41.7987861633301	-17.0833034515381	7\\
37.2615013122559	-17.3990802764893	5\\
47.2113494873047	-16.6535301208496	9\\
48.4674835205078	-25.586446762085	10\\
99.7086868286133	-40.7512741088867	28\\
3.99069976806641	-1.88128483295441	11\\
52.4296646118164	-24.7162494659424	19\\
6.93536615371704	-2.86421751976013	5\\
9.13572883605957	-4.30674076080322	27\\
12.8774337768555	-5.31821584701538	13\\
14.2956228256226	-6.73920392990112	3\\
15.7363376617432	-6.49890613555908	8\\
21.38645362854	-11.3905372619629	14\\
26.8088970184326	-11.0717315673828	5\\
24.5901489257812	-11.5922212600708	7\\
27.6253871917725	-9.8586950302124	7\\
31.94260597229	-17.0127983093262	15\\
40.579948425293	-16.7589988708496	7\\
37.136058807373	-17.5065803527832	10\\
45.9040489196777	-16.3818168640137	6\\
48.4862823486328	-25.824047088623	10\\
79.425895690918	-32.8018798828125	28\\
3.97789168357849	-1.89139473438263	11\\
74.3812103271484	-35.3665313720703	43\\
6.92227458953857	-2.88571810722351	5\\
9.10722923278809	-4.33027505874634	25\\
12.7101535797119	-5.29853582382202	17\\
14.1836080551147	-6.74397468566895	3\\
17.9061679840088	-7.46462059020996	18\\
18.0887355804443	-9.71129131317139	7\\
27.7406768798828	-11.5643730163574	18\\
24.7279968261719	-11.7575855255127	11\\
41.4572219848633	-17.2824478149414	7\\
36.0388450622559	-17.1356315612793	14\\
53.7147560119629	-19.3702774047852	11\\
50.8270950317383	-27.2875194549561	11\\
78.0580368041992	-32.5403861999512	28\\
3.97780179977417	-1.90840470790863	12\\
90.8939056396484	-43.6075897216797	43\\
6.91215896606445	-2.90986371040344	5\\
9.18754005432129	-4.40784788131714	27\\
12.8227214813232	-5.39807748794556	28\\
14.2673063278198	-6.84493494033813	5\\
17.2862014770508	-7.27710199356079	13\\
18.1527881622314	-9.82746315002441	7\\
28.8622779846191	-12.150369644165	18\\
23.0405368804932	-11.054012298584	6\\
32.6899261474609	-17.6975040435791	15\\
41.4371528625488	-17.4441089630127	7\\
38.1252899169922	-18.2911281585693	10\\
42.9039306640625	-15.6411972045898	6\\
51.2201766967773	-27.7293148040771	11\\
3.96751809120178	-1.921391248703	11\\
81.996223449707	-39.7091674804688	43\\
6.90499258041382	-2.93668580055237	5\\
9.16779232025146	-4.43978261947632	31\\
12.9483375549316	-5.50691413879395	23\\
14.2849769592285	-6.91793489456177	5\\
17.1679191589355	-7.30149793624878	8\\
17.9104194641113	-9.78130435943604	6\\
29.0525569915771	-12.3560218811035	27\\
29.1610851287842	-10.7523097991943	27\\
32.5652656555176	-17.7846622467041	15\\
25.3414745330811	-10.777702331543	27\\
36.803295135498	-17.8231163024902	5\\
42.8688125610352	-15.8066377639771	6\\
51.1181983947754	-27.9168586730957	11\\
98.478645324707	-41.8828620910645	28\\
3.96404385566711	-1.93682026863098	11\\
74.3273849487305	-36.3161430358887	43\\
6.90177774429321	-2.96381068229675	5\\
9.05708789825439	-4.4252667427063	19\\
12.9907751083374	-5.57859134674072	27\\
15.169864654541	-7.41195154190063	4\\
17.8951148986816	-7.68464803695679	13\\
20.3252449035645	-11.1923828125	8\\
23.0718898773193	-11.2728586196899	20\\
29.0298652648926	-10.819185256958	27\\
32.4575119018555	-17.8731880187988	15\\
41.1717491149902	-17.6802673339844	15\\
37.7134819030762	-18.4266967773438	5\\
43.1392021179199	-16.077615737915	13\\
50.9504089355469	-28.0565624237061	11\\
77.5602035522461	-33.3064575195312	28\\
3.9637622833252	-1.95385134220123	12\\
85.8770904541016	-42.3312606811523	43\\
6.88785600662231	-2.98635220527649	5\\
9.03806591033936	-4.45512008666992	22\\
13.0872650146484	-5.67421579360962	29\\
14.1331205368042	-6.96661758422852	4\\
16.9997673034668	-7.37055063247681	10\\
18.175968170166	-10.0916976928711	5\\
22.4745578765869	-11.0783500671387	6\\
29.3430671691895	-11.0527200698853	26\\
28.7466106414795	-15.9607515335083	15\\
40.2336196899414	-17.4440002441406	14\\
50.9255561828613	-28.2749919891357	11\\
3.94393420219421	-1.96121883392334	12\\
6.87738990783691	-3.01037740707397	4\\
8.93114852905273	-4.44123458862305	19\\
13.0347919464111	-5.70560073852539	29\\
14.0376586914062	-6.98057317733765	3\\
17.8337440490723	-7.80620241165161	8\\
26.9842090606689	-11.8115530014038	9\\
22.9569320678711	-11.4159030914307	10\\
29.0245094299316	-11.0485696792603	27\\
28.8997917175293	-16.178035736084	7\\
39.678337097168	-17.3680362701416	14\\
36.5527839660645	-13.9143075942993	14\\
57.4262237548828	-32.1470642089844	18\\
3.9374086856842	-1.97428667545319	12\\
69.1172180175781	-34.6566009521484	31\\
6.86384630203247	-3.0316104888916	5\\
9.11272048950195	-4.56928014755249	29\\
12.9434900283813	-5.71685647964478	22\\
13.9612264633179	-7.00040721893311	3\\
18.3825569152832	-8.11917304992676	15\\
18.0305442810059	-10.1721305847168	7\\
26.9375915527344	-11.897744178772	6\\
23.9061279296875	-11.9869575500488	7\\
30.638298034668	-11.7793493270874	26\\
33.3394737243652	-18.8088321685791	7\\
34.8616752624512	-15.3976392745972	35\\
40.1248397827148	-20.1193084716797	10\\
50.6524047851562	-19.4740715026855	10\\
57.7962913513184	-32.6064186096191	18\\
76.876594543457	-33.9547080993652	28\\
3.93696284294128	-1.99129104614258	12\\
70.8047332763672	-35.8125877380371	31\\
6.84970331192017	-3.05398297309875	5\\
9.13521575927734	-4.62053442001343	29\\
12.7321290969849	-5.67669916152954	14\\
14.1420726776123	-7.1529712677002	3\\
17.7002849578857	-7.8917818069458	7\\
17.8668346405029	-10.1621532440186	16\\
26.9724292755127	-12.0258255004883	6\\
23.6969337463379	-11.9857597351074	7\\
28.8072376251221	-11.1909465789795	27\\
26.428674697876	-15.0318870544434	7\\
41.4094276428223	-18.4626522064209	15\\
37.1207733154297	-18.7754535675049	5\\
50.8970527648926	-19.772331237793	10\\
54.1968688964844	-30.8256549835205	17\\
68.0723266601562	-30.3504695892334	39\\
3.9335675239563	-2.0059826374054	11\\
70.1762390136719	-35.7874412536621	31\\
6.84305143356323	-3.07826066017151	4\\
9.11634922027588	-4.64902067184448	31\\
10.190052986145	-4.58386707305908	20\\
13.8708343505859	-7.07364273071289	7\\
18.0294570922852	-8.11032390594482	12\\
17.9125118255615	-10.2668962478638	7\\
26.8341503143311	-12.0710048675537	6\\
21.664623260498	-11.0482034683228	6\\
28.0639133453369	-11.0094289779663	27\\
32.9057998657227	-18.8605842590332	15\\
40.2511520385742	-18.1064739227295	15\\
39.1862945556641	-19.9836463928223	5\\
37.0425643920898	-14.5317401885986	14\\
54.0908851623535	-31.0032196044922	17\\
3.92583608627319	-2.021071434021	12\\
86.3729934692383	-44.4659385681152	43\\
6.83468818664551	-3.10610699653625	5\\
9.12632846832275	-4.6983528137207	30\\
10.1291980743408	-4.60333681106567	15\\
13.9635210037231	-7.18860244750977	5\\
17.4080181121826	-7.91128540039062	8\\
17.7557353973389	-10.2678127288818	19\\
26.8275623321533	-12.1921119689941	6\\
21.5759620666504	-11.1075859069824	5\\
27.9064064025879	-11.0714712142944	13\\
31.6266975402832	-18.2891330718994	7\\
41.3308219909668	-18.7832946777344	7\\
47.8045616149902	-18.9657821655273	9\\
53.8780097961426	-31.1566543579102	17\\
62.0976295471191	-28.2210216522217	40\\
3.90981364250183	-2.02838635444641	12\\
70.2938003540039	-36.4679756164551	31\\
6.82489681243896	-3.12756323814392	4\\
9.08367156982422	-4.7125506401062	30\\
12.7233047485352	-5.83055591583252	16\\
13.8492918014526	-7.18492460250854	3\\
17.3324642181396	-7.94273948669434	5\\
17.6717700958252	-10.2934741973877	4\\
27.0503082275391	-12.3960199356079	9\\
21.5445003509521	-11.177149772644	5\\
36.0663452148438	-16.5276908874512	67\\
37.0885734558105	-19.2413158416748	5\\
47.8783149719238	-19.1693458557129	9\\
52.8817443847656	-30.8026237487793	17\\
3.90235280990601	-2.04270315170288	12\\
70.0321350097656	-36.658618927002	31\\
6.81338787078857	-3.1525571346283	5\\
9.08718681335449	-4.75672626495361	24\\
12.5296697616577	-5.79748296737671	25\\
13.9986371994019	-7.32764625549316	5\\
17.4945297241211	-8.09472560882568	8\\
18.2074127197266	-10.6950435638428	5\\
25.5597591400146	-11.8265104293823	5\\
21.6905879974365	-11.3540306091309	6\\
27.7637939453125	-11.2342147827148	27\\
31.9387550354004	-18.7608413696289	15\\
40.9372940063477	-18.9417018890381	7\\
36.3984832763672	-19.0529403686523	5\\
48.3190078735352	-19.5515842437744	10\\
52.7202377319336	-30.9678955078125	17\\
73.3725204467773	-33.9494934082031	28\\
3.89840483665466	-2.0580050945282	11\\
69.8153457641602	-36.8561897277832	31\\
6.79885101318359	-3.17469143867493	5\\
9.08787059783936	-4.79757404327393	29\\
12.6096305847168	-5.88800764083862	18\\
13.8536672592163	-7.31348371505737	2\\
17.2247314453125	-8.04300689697266	17\\
17.8546829223633	-10.571852684021	5\\
23.914270401001	-12.6245718002319	11\\
27.6948471069336	-11.3189783096313	8\\
25.5472507476807	-15.1266632080078	6\\
37.3699760437012	-17.4497337341309	7\\
36.2328414916992	-19.12766456604	10\\
48.4650382995605	-19.807825088501	10\\
55.1675910949707	-32.6650238037109	18\\
3.90115976333618	-2.07603049278259	12\\
69.8445205688477	-37.1682662963867	31\\
6.79525566101074	-3.20050239562988	4\\
9.06498718261719	-4.82399845123291	27\\
12.7867002487183	-6.02241706848145	35\\
17.9067535400391	-8.43391418457031	8\\
17.1388988494873	-10.2249431610107	4\\
21.4509086608887	-11.4152565002441	8\\
27.7715549468994	-11.4579515457153	40\\
29.4818134307861	-17.5886383056641	15\\
41.0170707702637	-19.3186588287354	7\\
36.204475402832	-19.2664737701416	5\\
46.4151000976562	-19.1498794555664	9\\
53.7990417480469	-32.0961227416992	17\\
52.377555847168	-24.6693439483643	21\\
3.88430643081665	-2.08449268341064	11\\
50.6369781494141	-27.1740684509277	19\\
6.78404235839844	-3.22420239448547	5\\
9.0826530456543	-4.87415838241577	25\\
12.0730590820312	-5.73787498474121	29\\
13.7091646194458	-7.35695171356201	3\\
17.1235809326172	-10.2970218658447	6\\
27.3214836120605	-12.9848823547363	18\\
21.4917297363281	-11.5334243774414	9\\
30.1743755340576	-12.5727376937866	39\\
30.1388874053955	-18.123592376709	7\\
36.9977188110352	-17.5836353302002	14\\
36.6579246520996	-19.6722831726074	10\\
49.6756706237793	-20.6983299255371	10\\
53.7414932250977	-32.3166847229004	17\\
3.88019466400146	-2.09976387023926	12\\
85.3581008911133	-46.1914596557617	43\\
6.77274703979492	-3.24786353111267	4\\
9.16217422485352	-4.95810222625732	28\\
12.8084945678711	-6.14229965209961	25\\
13.2681188583374	-7.18003034591675	5\\
16.8541202545166	-8.08237552642822	13\\
17.5711765289307	-10.6498651504517	7\\
26.8082618713379	-12.8558731079102	6\\
21.0516242980957	-11.3920679092407	8\\
30.3281497955322	-18.3818511962891	15\\
36.9721412658691	-17.7299518585205	7\\
36.5117454528809	-19.7582969665527	5\\
25.3965015411377	-10.6861371994019	8\\
57.0435943603516	-34.574047088623	18\\
3.87247228622437	-2.1139714717865	12\\
77.7938232421875	-42.4674263000488	43\\
6.75039577484131	-3.26763033866882	4\\
9.13705444335938	-4.98789167404175	29\\
12.8179130554199	-6.20470333099365	21\\
13.6387538909912	-7.44535636901855	5\\
16.6597194671631	-8.06438732147217	6\\
16.9916858673096	-10.3839855194092	4\\
25.8343296051025	-12.5054950714111	2\\
21.1986865997314	-11.5723028182983	8\\
30.0358772277832	-12.7680377960205	13\\
31.5758018493652	-19.29665184021	15\\
37.895938873291	-18.3440971374512	7\\
36.9088973999023	-20.1484603881836	5\\
44.5718154907227	-18.9471626281738	6\\
53.5293312072754	-32.7129287719727	17\\
3.86898875236511	-2.12787389755249	12\\
6.74009704589844	-3.28882122039795	4\\
9.14883422851562	-5.03169345855713	27\\
13.0612163543701	-6.37320280075073	25\\
13.5388069152832	-7.44609880447388	9\\
14.3110752105713	-6.983069896698	6\\
16.9623737335205	-10.4394025802612	4\\
20.1282196044922	-11.0701570510864	12\\
29.1371307373047	-12.4942102432251	26\\
40.897632598877	-19.9559440612793	7\\
36.0228996276855	-19.8119430541992	5\\
45.966667175293	-19.7108364105225	9\\
53.4365119934082	-32.8872184753418	17\\
94.5087127685547	-46.1153984069824	28\\
3.86116361618042	-2.14204025268555	12\\
6.74182033538818	-3.32031035423279	4\\
9.10289096832275	-5.04996967315674	18\\
12.949125289917	-6.37737512588501	17\\
13.6571559906006	-7.57651853561401	7\\
17.1110649108887	-8.42710781097412	5\\
18.8394088745117	-11.690034866333	6\\
23.192720413208	-11.422290802002	9\\
21.0671367645264	-11.6873197555542	8\\
27.0875091552734	-11.733039855957	12\\
33.2284851074219	-20.6185970306396	14\\
35.9220962524414	-19.928337097168	5\\
51.3659057617188	-22.2493019104004	11\\
49.1070251464844	-30.4713821411133	11\\
3.84733533859253	-2.15196561813354	12\\
67.6794281005859	-37.8557586669922	31\\
6.73018884658813	-3.34382319450378	4\\
9.10574722290039	-5.09320211410522	25\\
12.9515619277954	-6.43484687805176	22\\
13.4055280685425	-7.49823808670044	12\\
16.981819152832	-8.43723773956299	5\\
16.8028163909912	-10.5077209472656	4\\
23.074089050293	-11.4641180038452	6\\
21.029691696167	-11.762731552124	8\\
26.9256935119629	-11.7747402191162	11\\
31.6970710754395	-19.8219146728516	15\\
35.8558044433594	-20.0555591583252	10\\
48.8930740356445	-21.3811855316162	10\\
53.7251663208008	-33.5972862243652	17\\
3.84295725822449	-2.16716289520264	12\\
67.4110488891602	-38.0151824951172	31\\
6.71158838272095	-3.36384391784668	4\\
9.07766342163086	-5.11917591094971	28\\
12.9184217453003	-6.47470474243164	26\\
13.4311141967773	-7.57422256469727	7\\
14.0794820785522	-7.05662775039673	3\\
16.9985218048096	-10.7128286361694	4\\
26.4799270629883	-13.2717227935791	6\\
21.2836742401123	-12.0025243759155	9\\
27.0158920288086	-11.9266939163208	8\\
31.7898445129395	-20.0346355438232	15\\
40.1613311767578	-20.128833770752	7\\
35.8238487243652	-20.2021789550781	5\\
50.2660140991211	-22.1909160614014	10\\
53.5500640869141	-33.7483863830566	17\\
69.1159362792969	-34.6408653259277	39\\
3.83536911010742	-2.18056392669678	11\\
67.4830093383789	-38.3668479919434	31\\
6.69980573654175	-3.38725113868713	4\\
9.11770439147949	-5.18378782272339	29\\
12.8886871337891	-6.5161919593811	23\\
13.2804136276245	-7.55045795440674	11\\
17.344856262207	-8.76911735534668	3\\
16.9374904632568	-10.757152557373	4\\
20.6594009399414	-11.7457132339478	5\\
30.4488620758057	-13.5694437026978	26\\
31.8376960754395	-20.2204093933105	7\\
34.6029815673828	-17.4943866729736	34\\
33.3431777954102	-18.956958770752	7\\
49.4289283752441	-22.027853012085	10\\
50.1350402832031	-31.8412170410156	11\\
94.2541885375977	-47.6525192260742	28\\
3.83087992668152	-2.19574165344238	10\\
6.69137239456177	-3.41236710548401	5\\
9.09955501556396	-5.21558332443237	28\\
12.8482580184937	-6.55216455459595	22\\
13.2884035110474	-7.6165018081665	4\\
16.7756195068359	-8.55498218536377	3\\
17.064208984375	-10.9214115142822	4\\
27.8085136413574	-14.1813745498657	27\\
20.5421810150146	-11.7741422653198	5\\
26.9028472900391	-12.1019096374512	8\\
33.3106994628906	-21.3194675445557	22\\
38.9911193847656	-19.8841152191162	7\\
37.6746673583984	-21.5939540863037	10\\
47.5037803649902	-21.3689823150635	10\\
57.8249473571777	-37.0090408325195	18\\
81.5653533935547	-41.5954895019531	28\\
3.82043790817261	-2.20661997795105	11\\
78.2442169189453	-45.1925277709961	43\\
6.68344497680664	-3.43629908561707	5\\
9.07881259918213	-5.24376821517944	26\\
10.9845657348633	-5.64772415161133	13\\
13.3833341598511	-7.7299861907959	3\\
16.7188625335693	-8.59601783752441	3\\
18.4304294586182	-11.8821535110474	9\\
27.8535957336426	-14.3209505081177	18\\
21.4731101989746	-12.4025030136108	6\\
26.7971363067627	-12.1613597869873	7\\
31.6590480804443	-20.4106864929199	15\\
29.9808235168457	-15.4146661758423	78\\
36.8764572143555	-21.2992153167725	10\\
46.1697731018066	-20.953254699707	9\\
50.2228927612305	-32.3788528442383	11\\
3.8154571056366	-2.2224326133728	11\\
53.9798851013184	-31.4422779083252	29\\
6.66396713256836	-3.45722460746765	5\\
9.03919696807861	-5.26516342163086	28\\
12.1075353622437	-6.28131341934204	11\\
13.0223236083984	-7.58526086807251	3\\
17.2308940887451	-8.93927955627441	3\\
27.9532260894775	-14.5019588470459	27\\
17.737979888916	-10.3320426940918	5\\
26.5963401794434	-12.1879873275757	7\\
28.2525234222412	-18.3614273071289	15\\
39.2521362304688	-20.3637638092041	7\\
37.1812782287598	-21.6574020385742	10\\
45.238826751709	-20.7310581207275	6\\
53.9183235168457	-35.0417327880859	18\\
3.80493974685669	-2.23323750495911	11\\
6.65929269790649	-3.48287415504456	5\\
9.04874897003174	-5.31099224090576	26\\
12.1076536178589	-6.33241939544678	11\\
13.0929174423218	-7.68464136123657	5\\
16.5033836364746	-8.63142776489258	2\\
15.7512550354004	-10.31125831604	10\\
27.0988063812256	-14.1729364395142	18\\
21.1178150177002	-12.3947038650513	9\\
30.2862949371338	-19.8263454437256	15\\
37.7999992370605	-19.7697639465332	7\\
36.7613143920898	-21.5763607025146	5\\
48.0648231506348	-22.2192478179932	10\\
49.6711959838867	-32.516300201416	11\\
3.80296874046326	-2.25086164474487	11\\
6.64648246765137	-3.50725841522217	5\\
9.10348129272461	-5.38807344436646	30\\
12.1717529296875	-6.4228687286377	13\\
12.9861259460449	-7.6860933303833	5\\
18.1665916442871	-11.9877624511719	6\\
27.0890254974365	-14.2945108413696	18\\
20.6811294555664	-12.2405319213867	8\\
28.1069774627686	-18.5472202301025	7\\
36.2147979736328	-19.1100578308105	7\\
36.2866706848145	-21.4769763946533	5\\
46.5995979309082	-21.7495555877686	9\\
61.1496658325195	-40.3514137268066	19\\
97.2950286865234	-51.3412666320801	28\\
3.7923698425293	-2.26160335540771	12\\
84.1852035522461	-50.2043685913086	43\\
6.63141489028931	-3.52747058868408	4\\
9.10914516448975	-5.43229579925537	27\\
12.0666399002075	-6.41864776611328	15\\
12.8958148956299	-7.69049978256226	6\\
16.7973499298096	-8.9350700378418	3\\
25.6499462127686	-13.644061088562	5\\
20.7773876190186	-12.3907251358032	5\\
30.3555107116699	-14.2906904220581	39\\
30.5395698547363	-20.2981243133545	15\\
36.1124267578125	-19.2094020843506	7\\
31.9267845153809	-19.0397357940674	7\\
49.6044387817383	-23.352653503418	10\\
51.5936889648438	-34.2917442321777	17\\
94.0385818481445	-50.0222549438477	28\\
3.78134512901306	-2.2729594707489	11\\
93.1420288085938	-55.9874992370605	43\\
6.61906147003174	-3.55059671401978	4\\
9.11365985870361	-5.47820377349854	28\\
12.8278331756592	-6.88110589981079	30\\
12.8348836898804	-7.71502447128296	4\\
16.7765731811523	-8.99928855895996	3\\
25.7322673797607	-13.8033018112183	3\\
20.4093990325928	-12.2680521011353	8\\
29.0074100494385	-13.779932975769	26\\
30.4652118682861	-20.402379989624	7\\
36.3761367797852	-19.5128860473633	7\\
35.2084197998047	-21.1637134552002	5\\
38.1581954956055	-18.1270027160645	6\\
50.2779273986816	-33.6708450317383	17\\
50.6600189208984	-27.1750450134277	21\\
3.77338790893555	-2.28614497184753	11\\
6.6134033203125	-3.57734537124634	5\\
9.11125469207764	-5.52014541625977	27\\
11.785138130188	-6.37485790252686	17\\
13.1438512802124	-7.96333456039429	7\\
16.5001945495605	-8.92534351348877	3\\
17.5073623657227	-11.8133106231689	5\\
20.5403499603271	-12.4445781707764	8\\
28.9951267242432	-13.8983592987061	26\\
31.6119441986084	-21.3305530548096	15\\
36.9087715148926	-19.964822769165	7\\
35.4554710388184	-21.4810523986816	5\\
37.9829635620117	-18.2065372467041	6\\
49.9944000244141	-33.7343406677246	17\\
77.697380065918	-42.0283393859863	28\\
3.76189017295837	-2.29807019233704	11\\
83.3047332763672	-50.889347076416	43\\
6.5968656539917	-3.5997154712677	5\\
9.08091926574707	-5.54736852645874	27\\
11.8206748962402	-6.45019483566284	15\\
12.8910903930664	-7.87493276596069	4\\
16.7955322265625	-9.16482830047607	3\\
17.4738254547119	-11.8841190338135	8\\
26.4980049133301	-14.4591808319092	18\\
19.5930271148682	-11.9690246582031	5\\
28.9368076324463	-14.0010633468628	13\\
30.4538154602051	-20.711935043335	7\\
37.1650505065918	-20.2798748016357	7\\
34.0129814147949	-20.7779121398926	7\\
49.914249420166	-24.1509895324707	11\\
49.8770294189453	-33.9218521118164	17\\
77.4550628662109	-42.2649459838867	28\\
3.76310682296753	-2.31688976287842	12\\
82.8950729370117	-51.037281036377	43\\
6.58426094055176	-3.62272095680237	4\\
9.10826206207275	-5.60782337188721	21\\
11.8534955978394	-6.52190208435059	13\\
14.6374540328979	-9.01206588745117	6\\
16.7704086303711	-9.22723293304443	3\\
17.474946975708	-11.9743061065674	8\\
26.0103721618652	-14.3111457824707	6\\
30.1639232635498	-20.6691360473633	15\\
37.1430511474609	-20.4364471435547	7\\
35.5423583984375	-21.8829078674316	5\\
45.3258018493652	-22.1264572143555	9\\
49.1977157592773	-33.7116050720215	11\\
3.75232195854187	-2.3274450302124	12\\
6.57557916641235	-3.64640355110168	4\\
9.09961318969727	-5.64419841766357	19\\
11.8145189285278	-6.55159044265747	13\\
17.0527381896973	-9.45637798309326	2\\
17.3695850372314	-11.986946105957	8\\
21.0773010253906	-11.6881484985352	5\\
20.4156837463379	-12.6631937026978	5\\
23.2574672698975	-11.4491348266602	2\\
29.8191413879395	-20.5785274505615	15\\
37.1973724365234	-20.627326965332	7\\
36.8138313293457	-22.8344402313232	5\\
45.2844467163086	-22.2925262451172	9\\
49.1251373291016	-33.9018135070801	11\\
102.320892333984	-56.7407417297363	28\\
3.74417471885681	-2.34052872657776	12\\
66.1057662963867	-41.3235092163086	31\\
6.56617307662964	-3.67121410369873	4\\
9.05324935913086	-5.65929508209229	26\\
11.83642578125	-6.61786603927612	15\\
14.2056560516357	-8.880126953125	8\\
17.3014755249023	-12.0293188095093	8\\
26.4452285766602	-14.7857961654663	18\\
20.6181373596191	-12.8886461257935	9\\
23.0421772003174	-11.4432487487793	5\\
35.9358825683594	-20.0921192169189	7\\
35.3485488891602	-22.0968055725098	5\\
45.1812973022461	-22.4380207061768	9\\
38.2901153564453	-26.6222381591797	6\\
107.232162475586	-59.95458984375	28\\
3.73946070671082	-2.3548641204834	12\\
66.2965545654297	-41.7491722106934	31\\
6.55396270751953	-3.69296836853027	5\\
9.10081386566162	-5.73108816146851	29\\
11.7248859405518	-6.60663461685181	14\\
14.1324806213379	-8.89969825744629	13\\
13.5093030929565	-7.61210203170776	7\\
17.0722694396973	-11.9541311264038	5\\
26.3160934448242	-14.8283586502075	18\\
20.3829917907715	-12.8358554840088	5\\
28.465124130249	-14.2542705535889	26\\
30.4732475280762	-21.3375949859619	7\\
35.7437362670898	-20.1405620574951	7\\
33.1489753723145	-20.8750247955322	7\\
47.4902687072754	-23.7813529968262	10\\
38.1754302978516	-26.7307224273682	6\\
87.1430892944336	-49.102611541748	28\\
3.72203493118286	-2.3620753288269	11\\
79.7248382568359	-50.5949211120605	43\\
6.54103183746338	-3.71582365036011	4\\
9.1039342880249	-5.77753257751465	25\\
12.5609121322632	-7.13559150695801	18\\
14.0577764511108	-8.92133617401123	13\\
17.4109115600586	-9.89077568054199	4\\
17.8635730743408	-12.6013641357422	9\\
26.8262329101562	-15.2394227981567	27\\
19.9341278076172	-12.6505832672119	5\\
28.108772277832	-14.1987619400024	13\\
29.5436630249023	-20.8407611846924	7\\
36.0102157592773	-20.4566516876221	7\\
33.5413360595703	-21.2859783172607	7\\
47.7744026184082	-24.1325874328613	10\\
52.3209495544434	-36.9083709716797	18\\
3.71640634536743	-2.3776547908783	11\\
81.4718017578125	-41.5298652648926	28\\
51.5641975402832	-32.9893569946289	28\\
6.52402639389038	-3.73785734176636	4\\
9.109130859375	-5.82777166366577	26\\
11.9002246856689	-6.81808137893677	17\\
13.8745727539062	-8.87657070159912	8\\
16.5739688873291	-9.49584293365479	3\\
15.418475151062	-10.961389541626	1\\
25.6968994140625	-14.7227087020874	9\\
29.9698925018311	-15.2770109176636	38\\
36.2816886901855	-20.7871284484863	7\\
33.5102005004883	-21.438907623291	7\\
46.6458930969238	-23.7775230407715	10\\
38.6804122924805	-27.4988975524902	6\\
78.2954864501953	-44.8583946228027	28\\
3.71417784690857	-2.39454221725464	11\\
75.2475357055664	-48.5123252868652	43\\
6.52094554901123	-3.76638746261597	5\\
9.1216983795166	-5.88078737258911	25\\
12.4136972427368	-7.16994047164917	17\\
13.8068189620972	-8.90129947662354	7\\
15.5006856918335	-8.95293235778809	3\\
20.7042331695557	-13.3480844497681	9\\
27.1899356842041	-13.9797296524048	13\\
28.2282829284668	-20.2169208526611	15\\
37.7243919372559	-21.788969039917	7\\
33.4788055419922	-21.583890914917	14\\
46.8860626220703	-24.1065120697021	10\\
49.7544898986816	-35.6338539123535	17\\
77.186149597168	-44.5814094543457	28\\
3.70579671859741	-2.40749216079712	11\\
50.1289482116699	-32.5665588378906	19\\
6.50110149383545	-3.78525018692017	4\\
9.12742710113525	-5.92968559265137	21\\
12.5252199172974	-7.29277801513672	19\\
14.008584022522	-9.10075759887695	10\\
16.6069412231445	-9.66934967041016	8\\
23.0072441101074	-13.3959102630615	4\\
20.787899017334	-13.5049772262573	9\\
30.0467777252197	-15.5814237594604	38\\
25.9360256195068	-18.7125339508057	23\\
37.4305610656738	-21.793851852417	7\\
34.2808799743652	-22.2707710266113	5\\
46.8548469543457	-24.2976207733154	10\\
49.7627182006836	-35.9032096862793	17\\
3.69475960731506	-2.41778254508972	11\\
78.9671630859375	-51.6746559143066	43\\
6.48519134521484	-3.80483913421631	4\\
9.10771465301514	-5.95992040634155	21\\
11.9384765625	-7.00426244735718	20\\
12.8361568450928	-8.39974403381348	9\\
16.6605415344238	-9.77468204498291	5\\
15.2854557037354	-11.1055316925049	3\\
26.4594116210938	-15.5236444473267	18\\
29.7048645019531	-15.5293264389038	26\\
26.0644359588623	-18.936918258667	7\\
36.3379821777344	-21.3193664550781	7\\
45.6264533996582	-23.8529300689697	9\\
55.5585479736328	-40.3656425476074	18\\
100.610870361328	-59.0280456542969	28\\
3.68932390213013	-2.43266081809998	12\\
6.47518539428711	-3.8294141292572	3\\
9.06720733642578	-5.97872114181519	24\\
12.0092115402222	-7.10222768783569	17\\
13.9529390335083	-9.20026779174805	9\\
17.2869892120361	-10.2234973907471	15\\
26.2298984527588	-15.5123195648193	18\\
26.7267417907715	-14.0914134979248	27\\
25.9562816619873	-18.997127532959	15\\
36.0501022338867	-21.3199729919434	7\\
34.0951499938965	-22.4816074371338	5\\
36.025634765625	-18.9941654205322	12\\
66.5304412841797	-48.6929244995117	29\\
3.67175102233887	-2.43950581550598	11\\
6.46508741378784	-3.85396575927734	3\\
9.05935001373291	-6.01901865005493	19\\
12.0182952880859	-7.16434240341187	14\\
13.8348073959351	-9.1918249130249	10\\
17.1316337585449	-10.2125043869019	11\\
15.7557144165039	-11.6161155700684	4\\
25.980224609375	-15.4873237609863	27\\
20.4219264984131	-13.5682973861694	6\\
29.7296619415283	-15.8075428009033	25\\
25.876953125	-19.0781383514404	15\\
38.5598487854004	-22.9862842559814	7\\
34.1462211608887	-22.6866970062256	15\\
48.1689796447754	-25.6119041442871	10\\
66.1348342895508	-48.7588119506836	29\\
83.9423217773438	-50.0396728515625	28\\
3.66923880577087	-2.45634078979492	11\\
52.416259765625	-35.0896186828613	29\\
6.44499254226685	-3.87254190444946	4\\
9.06110191345215	-6.06587791442871	16\\
12.0270948410034	-7.22660684585571	14\\
12.5001935958862	-8.36814785003662	7\\
16.9731597900391	-10.1985025405884	3\\
16.4664535522461	-12.2290668487549	9\\
25.949951171875	-15.5923023223877	18\\
19.7019233703613	-13.189284324646	8\\
27.106164932251	-14.5341968536377	27\\
36.9313011169434	-22.1905632019043	7\\
33.1042060852051	-22.1613311767578	14\\
38.628978729248	-20.7126731872559	6\\
52.3086166381836	-38.8478012084961	18\\
93.0597534179688	-55.9159393310547	28\\
3.66665244102478	-2.47318816184998	11\\
90.2008972167969	-60.8412666320801	43\\
6.43143510818481	-3.895015001297	5\\
9.01385688781738	-6.07992315292358	28\\
12.1302642822266	-7.34634828567505	19\\
13.3887071609497	-9.03079700469971	8\\
16.9068412780762	-10.239146232605	10\\
16.599063873291	-12.417685508728	5\\
25.5506381988525	-15.4740142822266	6\\
20.3267078399658	-13.7105369567871	6\\
27.0412178039551	-14.6211309432983	40\\
36.8262710571289	-22.3027782440186	14\\
32.9835929870605	-22.2477130889893	14\\
39.2595710754395	-21.2275714874268	6\\
38.296459197998	-28.6494083404541	6\\
3.65499901771545	-2.4839346408844	12\\
6.42108726501465	-3.91944789886475	4\\
9.02177619934082	-6.13119268417358	19\\
12.4756460189819	-7.61516571044922	22\\
13.5572938919067	-9.21352672576904	8\\
17.1187992095947	-10.4493589401245	19\\
27.0291156768799	-16.4986400604248	27\\
19.916015625	-13.5349092483521	5\\
28.647762298584	-15.6192655563354	26\\
26.4411449432373	-19.9248313903809	15\\
38.6478462219238	-23.5907440185547	7\\
34.4453010559082	-23.4090003967285	10\\
39.3396339416504	-21.4486637115479	6\\
46.9343566894531	-35.3675727844238	11\\
3.64331459999084	-2.49462962150574	10\\
6.41392850875854	-3.94587516784668	3\\
9.00031852722168	-6.16264677047729	18\\
12.176308631897	-7.49091482162476	15\\
13.5086803436279	-9.24958610534668	8\\
16.8315601348877	-10.3548450469971	11\\
25.8396224975586	-15.8966426849365	27\\
28.8414287567139	-15.8557109832764	39\\
26.2791938781738	-19.9469947814941	7\\
38.8102951049805	-23.8762531280518	7\\
33.8294334411621	-23.1634979248047	5\\
39.2575225830078	-21.5820064544678	6\\
61.343204498291	-46.5620307922363	19\\
104.41731262207	-64.2379608154297	28\\
3.63458466529846	-2.50733208656311	11\\
82.1636123657227	-56.6808776855469	43\\
6.39029455184937	-3.96215033531189	4\\
8.97875308990479	-6.19402647018433	20\\
12.0627470016479	-7.47921991348267	16\\
13.2770719528198	-9.1592378616333	8\\
15.6089239120483	-9.67794322967529	6\\
17.1610145568848	-13.120584487915	6\\
22.0060787200928	-13.6443471908569	4\\
28.9709434509277	-16.0588550567627	26\\
26.2347869873047	-20.0580081939697	15\\
39.2564735412598	-24.3400440216064	7\\
30.2236042022705	-20.8498668670654	15\\
45.6103172302246	-25.2822093963623	10\\
63.0793838500977	-48.2278251647949	20\\
81.6151962280273	-50.6035690307617	28\\
3.62581038475037	-2.5200035572052	11\\
6.37969160079956	-3.98647379875183	5\\
8.95385646820068	-6.2230920791626	28\\
12.0533266067505	-7.53175449371338	15\\
13.121205329895	-9.11947441101074	8\\
15.5716743469238	-9.73026180267334	17\\
16.5345077514648	-12.7332849502563	5\\
25.2441139221191	-15.7742738723755	3\\
19.7273578643799	-13.7108697891235	2\\
26.4441719055176	-14.7791481018066	27\\
26.2247219085693	-20.1957550048828	15\\
39.1001129150391	-24.4324626922607	7\\
29.7045459747314	-20.6451950073242	15\\
44.7263450622559	-24.9967098236084	9\\
62.302547454834	-47.9794235229492	20\\
66.2519378662109	-41.3988075256348	39\\
3.61996173858643	-2.53472447395325	11\\
80.5377044677734	-56.3931045532227	43\\
6.36899709701538	-4.01077127456665	4\\
8.93208026885986	-6.25430965423584	30\\
11.856390953064	-7.46636724472046	18\\
13.0307855606079	-9.12425422668457	6\\
15.5477123260498	-9.79091644287109	10\\
26.4272003173828	-14.8909597396851	27\\
38.7170524597168	-24.3814277648926	15\\
29.8057231903076	-20.8701915740967	15\\
41.4214782714844	-23.3398017883301	6\\
53.596736907959	-41.5738830566406	18\\
78.238151550293	-49.2691879272461	28\\
3.61449861526489	-2.54880404472351	12\\
82.28466796875	-58.0239486694336	43\\
6.35891389846802	-4.03393316268921	4\\
8.93052196502686	-6.29745769500732	20\\
11.8248901367188	-7.50141000747681	17\\
12.9193849563599	-9.11024856567383	8\\
15.5554580688477	-9.86798667907715	5\\
17.1631050109863	-13.4044647216797	9\\
26.0358009338379	-16.516450881958	18\\
20.2949752807617	-14.3112277984619	6\\
29.1962890625	-16.5790634155273	26\\
28.6515617370605	-22.3770046234131	7\\
38.4267959594727	-24.3769836425781	7\\
31.9464168548584	-22.5273723602295	7\\
48.0340805053711	-27.2760696411133	11\\
58.5278129577637	-45.7104949951172	19\\
74.0897445678711	-47.0006484985352	28\\
3.59671354293823	-2.55510640144348	11\\
85.0673675537109	-60.4318809509277	43\\
6.34154939651489	-4.05402994155884	5\\
8.93087005615234	-6.34449291229248	15\\
11.9584808349609	-7.64482545852661	17\\
13.0233678817749	-9.25180435180664	5\\
15.4974613189697	-9.90722751617432	8\\
16.2303485870361	-12.7674398422241	14\\
25.2618923187256	-16.1494407653809	18\\
18.5255928039551	-13.1605863571167	5\\
26.8344802856445	-15.3620328903198	13\\
19.421293258667	-15.2775640487671	6\\
38.6949615478516	-24.7369422912598	7\\
31.5093803405762	-22.3842735290527	7\\
41.7645874023438	-23.9091243743896	6\\
60.1996536254883	-47.3554496765137	19\\
77.9953155517578	-49.8609008789062	28\\
3.59116911888123	-2.56912922859192	11\\
6.32483196258545	-4.07295227050781	4\\
8.92254066467285	-6.38320302963257	11\\
11.9363861083984	-7.68658065795898	25\\
13.3766498565674	-9.56968116760254	6\\
15.4177103042603	-9.92842197418213	6\\
16.1847972869873	-12.8187170028687	14\\
25.6409702301025	-16.5118141174316	18\\
18.47536277771	-13.2173099517822	4\\
28.2529144287109	-16.2986812591553	26\\
26.2666568756104	-20.8037719726562	15\\
33.4325523376465	-21.529296875	67\\
29.5441989898682	-21.1359748840332	7\\
41.688533782959	-24.0494899749756	6\\
59.0269470214844	-46.7506484985352	19\\
3.58806133270264	-2.58588790893555	11\\
77.0897369384766	-55.557975769043	43\\
6.31057643890381	-4.09500503540039	4\\
8.89384174346924	-6.40972232818604	11\\
11.8464870452881	-7.68732118606567	17\\
13.3850116729736	-9.64647388458252	6\\
13.978443145752	-9.07077217102051	8\\
17.2825794219971	-13.7866277694702	10\\
25.6802501678467	-16.6642074584961	27\\
19.0177593231201	-13.7059516906738	7\\
29.068883895874	-16.904914855957	25\\
25.7131423950195	-20.5118408203125	7\\
37.677677154541	-24.4494762420654	7\\
46.4827003479004	-27.0318641662598	10\\
45.3444442749023	-36.1720886230469	11\\
50.1938972473145	-32.5713958740234	22\\
3.57562637329102	-2.59689140319824	11\\
76.9114761352539	-55.8589477539062	43\\
6.29230117797852	-4.1159987449646	4\\
8.88298320770264	-6.45149612426758	10\\
11.8612308502197	-7.75881719589233	24\\
11.9850730895996	-8.70446968078613	2\\
15.0434036254883	-9.8403787612915	8\\
11.9484252929688	-9.60334873199463	2\\
25.7024803161621	-16.8128280639648	18\\
16.2577705383301	-11.8076257705688	3\\
28.3892517089844	-22.8173904418945	15\\
38.3201065063477	-25.066427230835	7\\
25.8951263427734	-18.8070049285889	23\\
46.8797569274902	-27.4931945800781	10\\
46.7071914672852	-37.5401306152344	11\\
3.57239103317261	-2.61363816261292	12\\
6.28754377365112	-4.14429759979248	3\\
8.84774589538574	-6.47320127487183	13\\
11.807674407959	-7.78277158737183	28\\
11.9482107162476	-8.74156761169434	3\\
15.224799156189	-10.0350952148438	11\\
11.9086389541626	-9.63998508453369	3\\
25.5137023925781	-16.816801071167	27\\
18.8838005065918	-13.8157949447632	2\\
25.5521335601807	-15.1054716110229	8\\
26.1026554107666	-21.1299724578857	15\\
34.2256469726562	-22.5590915679932	7\\
33.5600624084473	-24.5532627105713	5\\
47.0312194824219	-27.8031101226807	10\\
33.3829956054688	-27.0233707427979	6\\
3.56324625015259	-2.62609171867371	12\\
61.8620071411133	-45.5919380187988	31\\
6.26662254333496	-4.16195678710938	3\\
8.81562519073486	-6.49706363677979	10\\
11.813362121582	-7.84580516815186	24\\
15.3221969604492	-10.1761865615845	12\\
11.9520883560181	-9.74441051483154	3\\
24.3080825805664	-16.1441326141357	6\\
18.4599723815918	-13.6048908233643	5\\
26.2399501800537	-15.6359395980835	13\\
25.6944847106934	-20.9484386444092	7\\
34.2665214538574	-22.7579956054688	7\\
33.0207557678223	-24.3361034393311	5\\
49.3303642272949	-29.3951225280762	11\\
58.5336608886719	-47.7218704223633	19\\
3.55405783653259	-2.63851380348206	11\\
69.1600723266602	-51.3440704345703	43\\
6.25525665283203	-4.18594884872437	4\\
8.81493759155273	-6.54416275024414	9\\
11.7990407943726	-7.89578723907471	24\\
13.2536783218384	-9.83946132659912	10\\
15.1907300949097	-10.1654682159424	5\\
16.3041439056396	-13.3876104354858	5\\
24.4140739440918	-16.3376274108887	3\\
19.2510414123535	-14.2918710708618	8\\
26.2365379333496	-15.7582693099976	27\\
34.2267189025879	-22.9041404724121	14\\
49.4124603271484	-29.6782627105713	11\\
39.1871452331543	-32.1772346496582	9\\
52.4170799255371	-35.0769309997559	41\\
3.5419225692749	-2.64873266220093	12\\
75.0898132324219	-56.1539268493652	43\\
6.23421955108643	-4.20345115661621	5\\
8.79518222808838	-6.57724332809448	8\\
11.7484674453735	-7.92145824432373	23\\
11.9672365188599	-8.94937992095947	7\\
15.42884349823	-10.4029684066772	10\\
15.3856735229492	-12.7236127853394	4\\
25.1575450897217	-16.962589263916	18\\
19.3606700897217	-14.4783630371094	5\\
26.3247928619385	-15.936580657959	27\\
22.5964965820312	-18.6868057250977	6\\
34.4513473510742	-23.2289810180664	7\\
24.3824234008789	-18.2337474822998	23\\
49.2880516052246	-29.8381462097168	11\\
39.1146354675293	-32.3469429016113	9\\
3.53265500068665	-2.66108012199402	11\\
74.8741836547852	-56.4012603759766	43\\
6.22269487380981	-4.22735166549683	4\\
8.76903533935547	-6.60554313659668	8\\
11.7599763870239	-7.98907232284546	23\\
11.9137372970581	-8.97438526153564	7\\
14.8924036026001	-10.1170682907104	7\\
15.3013820648193	-12.7441062927246	4\\
18.9565486907959	-14.2795972824097	2\\
26.1974430084229	-15.9847145080566	27\\
27.8179492950439	-23.1688175201416	15\\
34.4890365600586	-23.4299278259277	7\\
24.3760585784912	-18.3620090484619	7\\
45.8810348510742	-27.9949169158936	10\\
51.620059967041	-42.9929504394531	18\\
84.5544662475586	-57.4415893554688	28\\
3.52623319625854	-2.67558646202087	12\\
6.2110800743103	-4.25122308731079	4\\
8.75217533111572	-6.6408543586731	9\\
11.6276483535767	-7.95863580703735	21\\
13.1910104751587	-10.0088920593262	9\\
15.1064195632935	-10.3397083282471	3\\
16.2729072570801	-13.649751663208	8\\
24.4787349700928	-16.7546634674072	6\\
24.9069232940674	-20.8919830322266	7\\
34.3509941101074	-23.5118103027344	14\\
33.6801414489746	-25.5553512573242	10\\
49.2419586181641	-30.2820110321045	11\\
51.1725883483887	-42.9236831665039	18\\
3.51111125946045	-2.68347644805908	11\\
6.19620275497437	-4.27287817001343	4\\
8.7258243560791	-6.66898345947266	9\\
11.762487411499	-8.11136627197266	20\\
11.9075422286987	-9.10071086883545	3\\
15.4172801971436	-10.6316976547241	5\\
16.2707977294922	-13.7450227737427	8\\
25.0573749542236	-17.2794704437256	18\\
19.8415050506592	-15.1644897460938	6\\
25.7398338317871	-21.7441463470459	7\\
30.2787017822266	-20.8800773620605	36\\
33.5621643066406	-25.6509304046631	5\\
47.8688278198242	-29.668363571167	11\\
55.3252105712891	-46.7368812561035	19\\
82.2288436889648	-56.7046966552734	28\\
3.50172281265259	-2.69571614265442	12\\
75.4073486328125	-58.0505142211914	43\\
6.17808628082275	-4.2922830581665	4\\
8.70249176025391	-6.69940185546875	8\\
10.9875335693359	-7.63369131088257	23\\
13.0044765472412	-10.0111799240112	4\\
14.9522151947021	-10.3881912231445	3\\
15.6797361373901	-13.3397836685181	7\\
24.4365406036377	-16.9775142669678	9\\
18.5121822357178	-14.2511539459229	5\\
28.2191143035889	-17.6264114379883	13\\
28.7569332122803	-24.4654159545898	15\\
29.677318572998	-20.618595123291	74\\
34.0643196105957	-26.2235870361328	5\\
47.9175148010254	-29.9305591583252	11\\
50.7651138305664	-43.1892204284668	18\\
3.49229216575623	-2.70792293548584	11\\
71.7791442871094	-55.6575393676758	43\\
6.15991020202637	-4.31161308288574	4\\
8.67285537719727	-6.72493124008179	9\\
11.5663366317749	-8.09582710266113	32\\
11.9409275054932	-9.25899410247803	3\\
15.2905521392822	-10.7025814056396	11\\
14.780198097229	-12.6636867523193	3\\
24.1319522857666	-16.8910961151123	9\\
17.2808628082275	-13.3995790481567	4\\
28.5019912719727	-17.9417133331299	25\\
24.9142112731934	-21.3465175628662	7\\
29.7819347381592	-20.8457870483398	73\\
34.3166618347168	-26.6091365814209	10\\
45.9321632385254	-28.9138278961182	10\\
44.5032043457031	-38.1303863525391	11\\
80.5532913208008	-56.3830604553223	28\\
3.48662495613098	-2.72111129760742	10\\
88.0352935791016	-68.7065048217773	43\\
6.15263223648071	-4.33538150787354	3\\
8.65168476104736	-6.7521448135376	8\\
11.5957708358765	-8.17082691192627	30\\
13.1411199569702	-10.2558927536011	4\\
15.4714183807373	-10.9017572402954	8\\
24.0102710723877	-16.9185619354248	6\\
18.1406860351562	-14.1577682495117	5\\
33.870964050293	-23.8667850494385	14\\
28.5961647033691	-22.3176708221436	15\\
48.6226196289062	-30.8211517333984	11\\
42.4637565612793	-36.6149520874023	10\\
3.47662830352783	-2.7338719367981	12\\
6.13670110702515	-4.35790252685547	4\\
8.62996101379395	-6.78623294830322	9\\
10.9115676879883	-7.74871492385864	21\\
11.1103219985962	-8.7366828918457	6\\
14.6531429290771	-10.4057483673096	5\\
23.6618022918701	-16.8031368255615	2\\
17.8473663330078	-14.0344066619873	7\\
27.3970203399658	-17.5076522827148	26\\
17.804500579834	-15.4663076400757	10\\
31.9198055267334	-22.6674556732178	34\\
28.5110359191895	-22.4198608398438	7\\
33.5497093200684	-21.4394340515137	28\\
55.5024681091309	-48.2135543823242	19\\
3.46706390380859	-2.74599123001099	12\\
6.12458372116089	-4.38153886795044	4\\
8.60007095336914	-6.81144618988037	9\\
11.5659351348877	-8.2742919921875	27\\
12.1248989105225	-9.60318851470947	9\\
15.0663242340088	-10.7784767150879	6\\
14.9457712173462	-13.074821472168	3\\
18.9983615875244	-15.0471229553223	8\\
27.3458080291748	-17.6096630096436	26\\
35.2689094543457	-25.2314453125	14\\
28.3731060028076	-22.4721279144287	15\\
44.1669311523438	-28.4418296813965	20\\
50.068531036377	-43.8008232116699	18\\
79.0447540283203	-56.5487670898438	28\\
3.45793890953064	-2.75747299194336	11\\
6.10689544677734	-4.39957284927368	3\\
8.58356857299805	-6.84481716156006	10\\
11.5095720291138	-8.29180717468262	21\\
11.8758220672607	-9.47016716003418	3\\
15.0692205429077	-10.8562746047974	6\\
16.6657447814941	-14.6773281097412	10\\
24.3271350860596	-17.5259265899658	18\\
15.7939367294312	-12.5945987701416	4\\
18.8705444335938	-16.619068145752	6\\
32.6145553588867	-26.0079097747803	5\\
39.9850120544434	-25.9368171691895	6\\
37.7670059204102	-33.2609634399414	9\\
3.45346117019653	-2.77467012405396	9\\
6.09072923660278	-4.42192602157593	4\\
8.5523099899292	-6.87132024765015	9\\
11.4119367599487	-8.28517246246338	21\\
11.8905258178711	-9.5533971786499	6\\
14.9649639129639	-10.8647031784058	7\\
14.5562124252319	-12.9145278930664	3\\
24.0302486419678	-17.4461841583252	6\\
15.7756404876709	-12.674877166748	3\\
27.8235740661621	-18.1933708190918	26\\
18.8572959899902	-16.730525970459	11\\
25.8929290771484	-18.7985076904297	3\\
32.4878768920898	-26.102258682251	5\\
39.8127479553223	-26.0328903198242	13\\
51.9294929504395	-46.0727577209473	18\\
3.43860411643982	-2.78154683113098	11\\
89.8163604736328	-72.6540145874023	43\\
6.07603216171265	-4.44209909439087	4\\
8.52947616577148	-6.89964199066162	9\\
11.889630317688	-9.6177282333374	6\\
15.1856956481934	-11.1020412445068	10\\
23.4826393127441	-17.1678161621094	5\\
18.0272197723389	-14.5825328826904	7\\
24.4160537719727	-16.0810832977295	7\\
14.0543775558472	-12.5528287887573	4\\
34.384693145752	-25.1381492614746	7\\
30.7893123626709	-24.9060115814209	14\\
38.8183250427246	-25.5668163299561	13\\
48.0734176635742	-42.9373245239258	18\\
3.43168449401855	-2.79582285881042	11\\
88.9980392456055	-72.5074691772461	43\\
6.06359052658081	-4.46556615829468	5\\
8.50838088989258	-6.93185138702393	8\\
11.0974912643433	-8.17281150817871	17\\
12.0128755569458	-9.78699398040771	3\\
14.7945957183838	-10.895565032959	6\\
23.2265758514404	-17.1053466796875	8\\
18.1029319763184	-14.7486143112183	5\\
27.8620719909668	-18.4904956817627	26\\
32.9390182495117	-24.258129119873	7\\
44.6164283752441	-29.6094226837158	10\\
47.8340797424316	-43.0246772766113	18\\
61.6845092773438	-45.4279136657715	39\\
3.42190408706665	-2.80778431892395	12\\
6.05105924606323	-4.4889988899231	4\\
8.48110008239746	-6.95902013778687	8\\
10.1102476119995	-7.50032186508179	17\\
11.8774108886719	-9.74580478668213	3\\
14.5808010101318	-10.8168163299561	7\\
14.6674556732178	-13.2856473922729	3\\
22.266206741333	-16.5182609558105	5\\
18.7941017150879	-15.4211759567261	5\\
26.06520652771	-17.4293766021729	26\\
24.8340911865234	-22.4944934844971	15\\
24.4625015258789	-18.147590637207	84\\
29.4690265655518	-24.1802997589111	7\\
38.0242538452148	-25.4261951446533	6\\
50.7442016601562	-45.9636344909668	18\\
3.41438388824463	-2.82261681556702	12\\
6.028395652771	-4.50653457641602	3\\
8.45553684234619	-6.99005794525146	7\\
10.921594619751	-8.16445159912109	11\\
11.6152992248535	-9.60218334197998	6\\
14.0951099395752	-10.5368175506592	7\\
16.8508014678955	-13.930290222168	4\\
25.2232685089111	-17.0005016326904	27\\
24.8842163085938	-22.706485748291	15\\
24.4086246490479	-18.2466983795166	3\\
36.9938735961914	-30.5822467803955	5\\
38.0600624084473	-25.6525096893311	6\\
44.8673210144043	-40.9407768249512	17\\
94.6135101318359	-70.7284469604492	28\\
3.40828633308411	-2.83564877510071	12\\
6.01728582382202	-4.52776718139648	3\\
8.43353462219238	-7.01658821105957	8\\
10.7253465652466	-8.07039546966553	15\\
14.4051446914673	-10.8392963409424	3\\
23.6008052825928	-17.7586631774902	6\\
16.8376045227051	-14.0086612701416	4\\
27.7758865356445	-18.8481407165527	39\\
18.9184017181396	-17.3720054626465	7\\
35.8004188537598	-26.9383850097656	7\\
32.3898124694824	-26.9478912353516	5\\
37.8668403625488	-25.6956520080566	6\\
44.9681434631348	-41.2924270629883	17\\
102.219467163086	-76.9160690307617	28\\
3.39509248733521	-2.84579253196716	12\\
95.2943801879883	-79.8764801025391	43\\
5.99758148193359	-4.54746437072754	3\\
8.40776252746582	-7.04745101928711	9\\
9.25322723388672	-7.0159478187561	15\\
12.6809186935425	-10.629243850708	8\\
13.376576423645	-10.1423387527466	3\\
13.3376083374023	-12.3377952575684	3\\
20.788366317749	-15.7620792388916	2\\
18.3718795776367	-15.3994522094727	5\\
27.4693946838379	-18.7875671386719	39\\
24.3480052947998	-22.5228309631348	15\\
36.0102882385254	-27.3035907745361	7\\
35.863395690918	-30.0609741210938	5\\
38.6037330627441	-26.4028472900391	6\\
46.8736190795898	-43.3598823547363	18\\
3.38513779640198	-2.85762643814087	10\\
5.98473215103149	-4.57071018218994	4\\
8.37112140655518	-7.06663656234741	8\\
10.9500246047974	-8.3628454208374	17\\
13.1197738647461	-11.0752983093262	13\\
14.3935852050781	-10.992790222168	3\\
14.7573747634888	-13.7470350265503	6\\
18.4185447692871	-15.5483531951904	8\\
26.8777236938477	-18.520938873291	26\\
24.587718963623	-22.9043598175049	15\\
35.7242317199707	-27.2836112976074	7\\
35.9444351196289	-30.3431568145752	5\\
37.4680824279785	-25.8185558319092	6\\
48.0850601196289	-44.7929954528809	18\\
3.367356300354	-2.86179327964783	9\\
85.3433990478516	-72.5302429199219	43\\
5.96954250335693	-4.59053087234497	3\\
8.35361957550049	-7.09943675994873	6\\
9.66269874572754	-7.43053913116455	12\\
12.9952917098999	-11.0442247390747	13\\
12.8690147399902	-9.8961706161499	2\\
23.9639320373535	-18.4280738830566	27\\
18.7375011444092	-15.9243192672729	9\\
26.7210578918457	-18.5439643859863	26\\
24.4009456634521	-22.8819789886475	23\\
33.4543685913086	-25.7261428833008	7\\
36.2149620056152	-30.777774810791	11\\
37.5333023071289	-26.0474815368652	13\\
47.3618049621582	-44.413516998291	18\\
3.36010026931763	-2.87588739395142	10\\
5.95043659210205	-4.60898160934448	3\\
8.32580661773682	-7.1260027885437	5\\
9.53046131134033	-7.3819317817688	14\\
11.8081064224243	-10.1064796447754	3\\
23.7417297363281	-18.3894386291504	18\\
18.6272830963135	-15.942967414856	9\\
27.4478626251221	-19.1906566619873	26\\
24.1234970092773	-22.780574798584	15\\
34.4004859924316	-26.6453037261963	7\\
24.6754493713379	-21.1195526123047	15\\
38.7621726989746	-27.1012554168701	13\\
41.9806938171387	-39.6436882019043	11\\
3.35777306556702	-2.8952853679657	10\\
5.93046712875366	-4.62838983535767	3\\
8.29072093963623	-7.1487865447998	7\\
9.42856025695801	-7.35845136642456	13\\
11.9152278900146	-10.2740669250488	9\\
15.3812713623047	-12.0042009353638	12\\
13.4179763793945	-12.7643756866455	1\\
23.4256629943848	-18.2823867797852	6\\
17.699161529541	-15.2613430023193	10\\
24.1873970031738	-23.0092086791992	15\\
33.9907493591309	-26.52783203125	7\\
37.6203842163086	-26.5087718963623	6\\
47.763973236084	-45.4373474121094	18\\
65.7039566040039	-51.2781753540039	28\\
3.34217238426208	-2.90223503112793	12\\
5.9233603477478	-4.65620517730713	3\\
8.26275539398193	-7.17511129379272	7\\
9.38728141784668	-7.37910652160645	17\\
11.6875476837158	-10.1490907669067	8\\
13.4070148468018	-10.5389184951782	11\\
19.3337135314941	-15.1977481842041	4\\
18.8498630523682	-16.368616104126	18\\
24.0780982971191	-23.0658740997314	7\\
33.6309356689453	-26.4364337921143	7\\
17.8280086517334	-15.4812688827515	12\\
37.455924987793	-26.5890331268311	6\\
41.0146751403809	-39.2904510498047	11\\
3.3320209980011	-2.91388344764709	12\\
88.592414855957	-77.4748992919922	43\\
5.90707111358643	-4.67685222625732	3\\
8.22880172729492	-7.19616413116455	6\\
9.28089714050293	-7.34803867340088	15\\
11.756591796875	-10.2812490463257	8\\
14.9852895736694	-11.8644227981567	8\\
18.5705318450928	-16.2401027679443	24\\
26.1282901763916	-18.6853332519531	26\\
22.61794090271	-21.8190155029297	15\\
28.3883266448975	-22.4761161804199	74\\
49.6806335449219	-35.5285110473633	21\\
36.2624664306641	-34.9815788269043	9\\
3.32234001159668	-2.92491722106934	12\\
89.2773361206055	-78.5978622436523	43\\
5.89152908325195	-4.69641542434692	3\\
8.20194816589355	-7.22081995010376	7\\
9.7200756072998	-7.74832963943481	17\\
11.7164764404297	-10.3149356842041	8\\
11.9324331283569	-9.51190376281738	6\\
23.0957527160645	-18.4107112884521	6\\
18.564453125	-16.3437480926514	31\\
22.6829700469971	-22.0274333953857	7\\
32.5847396850586	-25.9748306274414	7\\
31.1270618438721	-27.403600692749	5\\
49.3095779418945	-35.5108833312988	21\\
45.960018157959	-44.6317749023438	18\\
3.31159710884094	-2.9370744228363	11\\
93.6521148681641	-83.0605926513672	43\\
5.87127304077148	-4.71556615829468	3\\
8.17542743682861	-7.25083303451538	6\\
9.25710582733154	-7.43492841720581	6\\
11.6637477874756	-10.3446445465088	6\\
14.7253522872925	-11.8267993927002	5\\
12.7430753707886	-12.4658765792847	4\\
19.2357273101807	-15.4493474960327	6\\
26.2685832977295	-19.0642375946045	39\\
32.5329322814941	-26.1291179656982	7\\
26.4630012512207	-23.4701862335205	7\\
40.7335090637207	-29.5620555877686	9\\
45.7561111450195	-44.7607879638672	18\\
3.30402851104736	-2.95103073120117	11\\
5.85777187347412	-4.73845338821411	3\\
8.15006828308105	-7.27932596206665	5\\
12.7994995117188	-11.4320192337036	13\\
11.9753751754761	-9.68708896636963	2\\
12.5859956741333	-12.3984851837158	4\\
15.7660217285156	-12.7534093856812	3\\
14.0017805099487	-12.5058498382568	3\\
25.8796291351318	-18.920223236084	39\\
32.3296890258789	-26.1520481109619	14\\
18.953742980957	-16.9287509918213	4\\
36.7390289306641	-26.859375	13\\
44.2269325256348	-43.5680236816406	17\\
3.29422402381897	-2.96197104454041	12\\
5.85098695755005	-4.76515102386475	3\\
8.12880039215088	-7.30893611907959	6\\
9.24612522125244	-7.53021383285522	20\\
11.9795989990234	-10.7713451385498	13\\
14.7277708053589	-11.9945659637451	3\\
14.674262046814	-14.5518388748169	7\\
18.9877986907959	-15.4640111923218	4\\
16.4475173950195	-14.7886343002319	4\\
24.4183788299561	-17.9764823913574	9\\
26.8686866760254	-26.64453125	7\\
30.696798324585	-25.0000343322754	34\\
30.7938327789307	-27.6879920959473	5\\
46.4599342346191	-34.203182220459	11\\
44.0935707092285	-43.7257118225098	17\\
3.28117799758911	-2.97101879119873	12\\
84.7983932495117	-76.7826690673828	43\\
5.82538318634033	-4.77821636199951	3\\
8.10614585876465	-7.33989763259888	6\\
9.32674121856689	-7.6501727104187	17\\
12.0066375732422	-10.8716888427734	11\\
11.9552850723267	-9.8062105178833	1\\
14.7304658889771	-14.7099113464355	5\\
22.8703861236572	-18.7592220306396	9\\
17.0755081176758	-15.4614152908325	2\\
25.6444358825684	-19.0174751281738	39\\
24.2437648773193	-24.2099361419678	7\\
30.346752166748	-24.8916397094727	68\\
18.630802154541	-16.8696918487549	4\\
32.0288734436035	-23.7520637512207	28\\
44.1499900817871	-44.0883827209473	35\\
3.27078723907471	-2.98245406150818	11\\
5.80866813659668	-4.79852151870728	3\\
8.08047485351562	-7.36814880371094	6\\
9.5681324005127	-7.90420198440552	9\\
11.9862070083618	-10.9295749664307	8\\
11.9025850296021	-9.83268547058105	2\\
12.9350690841675	-13.007513999939	4\\
23.1154098510742	-17.2673778533936	11\\
24.1703720092773	-24.3057403564453	15\\
36.9197006225586	-30.4992408752441	8\\
35.9717979431152	-32.8007392883301	11\\
36.2779998779297	-27.0999279022217	6\\
45.7209320068359	-45.9769973754883	18\\
3.25768613815308	-2.99140119552612	12\\
5.78892183303833	-4.81630516052246	3\\
8.05759525299072	-7.39896392822266	6\\
9.17891693115234	-7.6367359161377	13\\
11.9362916946411	-10.9606142044067	7\\
14.0816287994385	-11.7157258987427	5\\
14.0061588287354	-14.1832828521729	6\\
22.4689292907715	-18.69384765625	9\\
25.2781963348389	-19.0208358764648	40\\
24.0348720550537	-24.3388214111328	15\\
30.3104515075684	-25.2178897857666	34\\
35.3686714172363	-32.4776191711426	5\\
36.1288871765137	-27.185546875	6\\
46.0938415527344	-46.6767501831055	18\\
3.25573468208313	-3.00956988334656	11\\
5.78177738189697	-4.84289503097534	3\\
8.02725601196289	-7.42031812667847	6\\
9.6443977355957	-8.07827758789062	16\\
11.9494142532349	-11.0459232330322	9\\
13.9939203262329	-11.7214965820312	11\\
20.1768417358398	-16.9003944396973	7\\
16.8539142608643	-15.5795965194702	7\\
25.1449871063232	-19.0515193939209	26\\
32.9038124084473	-27.5606784820557	7\\
32.9669647216797	-30.47434425354	5\\
35.8442192077637	-27.1579723358154	13\\
43.9792022705078	-44.8317489624023	35\\
3.23937630653381	-3.01654148101807	11\\
5.75810098648071	-4.85908555984497	3\\
8.00000476837158	-7.44968938827515	6\\
9.29453659057617	-7.84337520599365	14\\
11.9378871917725	-11.1166868209839	9\\
13.656042098999	-11.5239171981812	7\\
19.9653377532959	-16.8481369018555	7\\
16.7791938781738	-15.6249628067017	7\\
24.0977535247803	-18.3974800109863	40\\
22.8029308319092	-23.416036605835	15\\
32.5735549926758	-27.4878253936768	7\\
38.1403884887695	-35.5167350769043	7\\
34.4801025390625	-26.3239040374756	6\\
43.7699699401855	-44.9468193054199	17\\
3.22882676124573	-3.02783107757568	10\\
5.7469744682312	-4.88414478302002	3\\
7.97681188583374	-7.48025226593018	6\\
9.25806522369385	-7.86809301376343	15\\
11.890326499939	-11.1501493453979	11\\
14.0096883773804	-11.906325340271	8\\
11.8994655609131	-12.3050537109375	3\\
19.9459285736084	-16.9513206481934	4\\
16.9135761260986	-15.8607006072998	7\\
25.8655605316162	-19.8904094696045	39\\
23.2762413024902	-24.0696048736572	7\\
35.6621170043945	-30.3079376220703	7\\
34.6129531860352	-26.6170845031738	6\\
45.5052680969238	-47.0562973022461	18\\
3.21613192558289	-3.03603267669678	11\\
5.72781944274902	-4.90067148208618	3\\
7.9519624710083	-7.50666284561157	7\\
9.35505485534668	-8.00410175323486	17\\
11.908109664917	-11.2412700653076	8\\
12.9245595932007	-11.0581378936768	7\\
12.0213823318481	-12.5139036178589	3\\
19.9744987487793	-17.0900039672852	7\\
17.4146060943604	-16.4394111633301	5\\
24.1297855377197	-18.6832752227783	40\\
20.7231311798096	-21.5721664428711	9\\
25.6517009735107	-21.9473667144775	39\\
24.1526622772217	-22.8001441955566	23\\
43.0063018798828	-33.2990341186523	10\\
45.3102035522461	-47.1665802001953	36\\
3.21339726448059	-3.05473399162292	11\\
5.70484209060669	-4.9156060218811	3\\
7.92855405807495	-7.5370774269104	6\\
9.64744186401367	-8.31276702880859	21\\
11.7767686843872	-11.1952838897705	9\\
12.8376760482788	-11.0616483688354	10\\
16.4902725219727	-15.6760559082031	7\\
19.4435501098633	-15.1636581420898	7\\
24.0468730926514	-22.8595447540283	15\\
33.8069648742676	-26.3654136657715	6\\
42.5184097290039	-44.5707817077637	17\\
3.20009589195251	-3.06342482566833	11\\
91.7245101928711	-87.8071060180664	43\\
5.68473958969116	-4.93296480178833	3\\
7.89936351776123	-7.5619945526123	6\\
11.6688270568848	-11.1704692840576	11\\
12.874080657959	-11.171555519104	5\\
12.94167137146	-13.6615304946899	19\\
17.7209568023682	-15.3774604797363	28\\
16.9106330871582	-16.1884059906006	7\\
19.0043830871582	-14.9281387329102	6\\
12.9704561233521	-13.691915512085	6\\
17.8807926177979	-15.5161581039429	15\\
24.0304107666016	-23.0041103363037	15\\
42.7350730895996	-33.5688400268555	10\\
44.7928771972656	-47.2844047546387	18\\
3.18677306175232	-3.07206106185913	10\\
5.67038631439209	-4.95531368255615	3\\
7.87009525299072	-7.58680105209351	5\\
9.84214782714844	-8.60098838806152	37\\
11.7497463226318	-11.3267984390259	8\\
12.8619565963745	-11.2399797439575	8\\
13.6334266662598	-14.4927587509155	6\\
16.5210723876953	-15.9263744354248	5\\
19.3653869628906	-15.3213214874268	4\\
17.8355484008789	-15.5863704681396	5\\
23.8176765441895	-22.9603271484375	15\\
42.6959915161133	-33.7798042297363	10\\
44.9589767456055	-47.792797088623	36\\
3.17863130569458	-3.08569145202637	9\\
5.65883779525757	-4.98016691207886	3\\
7.84637832641602	-7.61695909500122	7\\
9.77942657470703	-8.60656833648682	31\\
12.0859537124634	-11.7325744628906	11\\
11.9120712280273	-10.4834432601929	7\\
13.1450366973877	-14.0716876983643	6\\
18.6136474609375	-16.3812923431396	4\\
13.1986207962036	-12.812707901001	2\\
19.3398838043213	-15.4112148284912	7\\
20.3463134765625	-21.7806129455566	3\\
31.1288032531738	-27.3954906463623	14\\
31.5648193359375	-30.6418991088867	5\\
43.0466613769531	-34.3022422790527	11\\
43.0481109619141	-46.0827598571777	17\\
3.16524839401245	-3.09423422813416	11\\
5.63853549957275	-4.99733400344849	3\\
7.81974172592163	-7.64430141448975	7\\
9.41803550720215	-8.34703826904297	23\\
11.9966878890991	-11.7275352478027	13\\
12.7147188186646	-11.2688302993774	8\\
12.0557556152344	-12.9962644577026	4\\
17.4585933685303	-17.0669002532959	6\\
23.9391059875488	-25.8066730499268	15\\
31.0329837799072	-27.5039825439453	7\\
31.4490947723389	-30.7435150146484	5\\
33.4635963439941	-26.8573799133301	6\\
43.6890029907227	-47.0973243713379	18\\
3.15184473991394	-3.1027204990387	10\\
80.3031616210938	-79.0515670776367	43\\
5.62105798721313	-5.01698541641235	3\\
7.79860162734985	-7.67705345153809	6\\
9.39179134368896	-8.38249397277832	24\\
11.9896116256714	-11.8027429580688	19\\
11.9454078674316	-10.6616830825806	3\\
11.9347648620605	-12.9562473297119	3\\
14.0542297363281	-12.5438795089722	8\\
17.5239219665527	-17.2507972717285	9\\
23.3917350769043	-18.9084777832031	27\\
18.8491363525391	-20.4624118804932	5\\
31.0202560424805	-27.6866359710693	14\\
23.2656497955322	-22.9030342102051	7\\
42.4238395690918	-34.2928924560547	10\\
42.0049095153809	-45.6000633239746	17\\
3.14614391326904	-3.118807554245	10\\
53.8660583496094	-53.398021697998	31\\
5.60351085662842	-5.03657627105713	3\\
7.76618480682373	-7.69870519638062	6\\
9.30662155151367	-8.36502552032471	31\\
11.8243474960327	-11.721607208252	13\\
12.9196872711182	-11.6125392913818	6\\
18.9266948699951	-15.4087514877319	4\\
30.7272911071777	-27.6184616088867	7\\
19.7189331054688	-19.5475978851318	2\\
41.9195442199707	-34.127872467041	10\\
43.3807182312012	-47.4247703552246	18\\
3.13780403137207	-3.13233232498169	10\\
78.8042068481445	-78.6667861938477	43\\
5.58875226974487	-5.05869102478027	3\\
7.73648834228516	-7.72299766540527	6\\
9.37406635284424	-8.48499011993408	32\\
11.9013061523438	-11.8805532455444	13\\
13.1768741607666	-11.9271240234375	8\\
13.2980823516846	-14.6400451660156	10\\
21.394702911377	-19.3655376434326	5\\
18.9036617279053	-15.5000343322754	4\\
23.8716087341309	-26.2805881500244	15\\
34.2299537658691	-30.9834403991699	7\\
33.8195762634277	-33.7606010437012	5\\
39.435863494873	-32.335391998291	9\\
40.5512809753418	-44.6434707641602	17\\
84.7239379882812	-76.688362121582	28\\
3.12429404258728	-3.14069604873657	9\\
5.57390594482422	-5.08076286315918	3\\
7.70948266983032	-7.7499566078186	6\\
9.30641651153564	-8.48304557800293	26\\
11.3448495864868	-11.404408454895	15\\
12.2475290298462	-11.1639471054077	11\\
13.4336233139038	-14.8933925628662	14\\
19.9498023986816	-18.1847743988037	5\\
17.0133514404297	-17.1026668548584	20\\
22.5614643096924	-18.6313285827637	7\\
23.7556495666504	-26.3370666503906	15\\
38.3177680969238	-34.927661895752	13\\
33.8085746765137	-33.9860649108887	5\\
36.1670722961426	-29.8668823242188	6\\
40.652229309082	-45.0697174072266	17\\
3.11131429672241	-3.14846086502075	11\\
5.56270313262939	-5.10442733764648	10\\
7.68649768829346	-7.77826833724976	6\\
9.20834255218506	-8.44972610473633	31\\
11.7699594497681	-11.9104833602905	17\\
12.2778367996216	-11.2663440704346	8\\
13.2353296279907	-14.7717485427856	13\\
19.5512847900391	-17.9405784606934	4\\
17.2143516540527	-17.4198780059814	9\\
22.530252456665	-18.731559753418	7\\
25.5255069732666	-28.4886283874512	7\\
36.120304107666	-33.1445808410645	8\\
24.0623321533203	-24.3496170043945	7\\
38.0931129455566	-31.6704578399658	6\\
43.0287895202637	-48.0237770080566	18\\
3.10284399986267	-3.16188931465149	13\\
76.3461074829102	-77.7989349365234	43\\
5.53070688247681	-5.11074209213257	9\\
7.65655279159546	-7.80225276947021	6\\
9.53584098815918	-8.81175327301025	27\\
11.8422594070435	-12.0676116943359	17\\
12.781717300415	-11.8111600875854	7\\
13.1042671203613	-14.7285947799683	12\\
18.840877532959	-17.410228729248	4\\
16.7122478485107	-17.0302734375	16\\
23.5573596954346	-19.724967956543	27\\
25.0330638885498	-28.1360149383545	15\\
40.1362800598145	-37.0886001586914	15\\
43.7677764892578	-36.6474876403809	11\\
44.7608070373535	-50.3090934753418	18\\
3.09487247467041	-3.17475724220276	11\\
67.5835952758789	-69.3280563354492	43\\
5.52218961715698	-5.13692569732666	4\\
7.62789916992188	-7.82479000091553	6\\
9.56155395507812	-8.89447689056396	33\\
11.5695114135742	-11.868143081665	11\\
13.1186532974243	-14.8435926437378	12\\
19.7822322845459	-18.4020938873291	7\\
16.8365726470947	-17.2711563110352	8\\
19.9392051696777	-16.808219909668	8\\
19.6613426208496	-22.2465629577637	6\\
24.3788051605225	-22.6779804229736	39\\
22.1951503753662	-22.7680492401123	7\\
35.7895469665527	-30.1696338653564	6\\
44.2310485839844	-50.0468826293945	18\\
3.08377170562744	-3.18554139137268	10\\
5.50141334533691	-5.15353727340698	3\\
7.60326814651489	-7.85418844223022	6\\
9.62275218963623	-9.01426696777344	36\\
11.7543249130249	-12.142237663269	16\\
13.1944370269775	-12.3601007461548	16\\
12.9932012557983	-14.805477142334	4\\
19.8285350799561	-18.5746974945068	7\\
16.8593692779541	-17.4157562255859	11\\
20.0447368621826	-17.0172252655029	9\\
24.2324237823486	-22.7001113891602	79\\
26.7970333099365	-27.6813812255859	7\\
35.6565933227539	-30.2711048126221	6\\
44.4067802429199	-50.6005859375	18\\
3.07207536697388	-3.19682240486145	9\\
5.48248863220215	-5.17366647720337	3\\
7.57986450195312	-7.88765859603882	6\\
9.46029186248779	-8.92740535736084	39\\
11.8114700317383	-12.2910947799683	15\\
12.8771591186523	-12.1518039703369	12\\
16.7374134063721	-17.4170665740967	8\\
17.8708553314209	-15.284740447998	6\\
24.7449245452881	-28.405647277832	7\\
24.1170978546143	-22.7586097717285	79\\
20.7750797271729	-21.618688583374	15\\
41.079345703125	-35.1347045898438	10\\
45.8936538696289	-52.6830787658691	18\\
3.05645060539246	-3.20174765586853	9\\
5.46809387207031	-5.19447088241577	3\\
7.55366563796997	-7.91275072097778	6\\
9.31887722015381	-8.85256195068359	43\\
11.2747220993042	-11.810697555542	9\\
13.4595994949341	-12.7860822677612	16\\
12.9598875045776	-14.9771413803101	10\\
19.5768718719482	-18.5972461700439	5\\
24.0096263885498	-22.8081874847412	79\\
42.5132827758789	-36.6059379577637	11\\
45.9175033569336	-53.0647277832031	18\\
3.0471887588501	-3.21555995941162	10\\
5.4490180015564	-5.2144775390625	3\\
7.52461385726929	-7.94038343429565	6\\
9.3377685546875	-8.93584632873535	40\\
9.44089126586914	-9.96254444122314	18\\
13.6252698898315	-13.0388021469116	12\\
12.0874824523926	-14.0728559494019	7\\
21.4747142791748	-20.5503845214844	6\\
12.9572248458862	-13.673171043396	7\\
17.7456207275391	-15.3934364318848	12\\
23.9576225280762	-22.9264221191406	39\\
12.9797639846802	-13.6969556808472	9\\
41.9146461486816	-48.7991409301758	18\\
3.0389940738678	-3.22828674316406	9\\
5.43169641494751	-5.23251819610596	3\\
7.49824190139771	-7.96529197692871	7\\
9.37924766540527	-9.03531455993652	39\\
9.44316101074219	-10.0313558578491	14\\
13.2611703872681	-12.7748880386353	15\\
12.8782787322998	-15.094521522522	22\\
21.2627620697021	-20.4830646514893	6\\
13.6195707321167	-14.4679050445557	5\\
26.4860916137695	-23.1297206878662	25\\
23.8124046325684	-22.9392127990723	39\\
31.1664581298828	-27.2169818878174	12\\
56.8480834960938	-66.6311569213867	29\\
3.025230884552	-3.2362265586853	9\\
5.40786933898926	-5.24608325958252	3\\
7.47307014465332	-7.99428224563599	6\\
9.24552345275879	-8.96892642974854	44\\
9.38640975952148	-10.0410680770874	23\\
13.6275501251221	-13.2198572158813	17\\
12.9130373001099	-15.2427015304565	26\\
18.5418872833252	-17.9871711730957	4\\
14.434741973877	-15.4414987564087	4\\
13.6725540161133	-16.1392440795898	4\\
31.5903358459473	-30.6452522277832	7\\
31.1312847137451	-27.3783950805664	6\\
43.8864326477051	-51.8040580749512	18\\
3.01638245582581	-3.24942445755005	9\\
5.39503479003906	-5.27031135559082	3\\
7.44778823852539	-8.02319526672363	6\\
9.22829532623291	-9.01495361328125	27\\
9.36480045318604	-10.0883131027222	18\\
12.2111234664917	-14.5165939331055	7\\
19.6035938262939	-19.1503944396973	5\\
16.8652458190918	-18.16823387146	6\\
18.787467956543	-16.6392917633057	13\\
13.5955677032471	-16.1624240875244	4\\
31.4460124969482	-30.7190380096436	7\\
33.4158515930176	-35.9975166320801	5\\
31.12229347229	-27.56374168396	6\\
53.0979614257812	-63.1229019165039	29\\
3.00690889358521	-3.26312398910522	9\\
5.36744499206543	-5.28194427490234	3\\
7.42364740371704	-8.05620765686035	6\\
9.19237422943115	-9.0459451675415	33\\
11.2745180130005	-12.2352066040039	14\\
12.9401597976685	-12.7340297698975	22\\
12.8189487457275	-15.3530588150024	30\\
19.1436309814453	-18.8386821746826	5\\
14.113151550293	-15.3157167434692	5\\
14.0529584884644	-12.5383386611938	4\\
18.4859638214111	-22.1403541564941	5\\
27.4770774841309	-27.0393810272217	34\\
27.2311210632324	-29.5514526367188	5\\
30.9017677307129	-27.5711936950684	12\\
43.906608581543	-52.5862693786621	18\\
2.99305295944214	-3.27092552185059	9\\
5.3571834564209	-5.30878210067749	3\\
7.39548110961914	-8.08207225799561	6\\
9.12705326080322	-9.04459190368652	34\\
9.27094173431396	-10.1316480636597	12\\
12.918231010437	-12.8015174865723	25\\
12.7932405471802	-15.4314374923706	14\\
19.1967964172363	-19.0233554840088	7\\
14.0057783126831	-15.3060626983643	5\\
18.6649494171143	-16.770637512207	7\\
19.7491321563721	-23.8217620849609	15\\
19.7308578491211	-19.5525932312012	9\\
18.7980041503906	-20.5431938171387	5\\
30.8142604827881	-27.6869106292725	12\\
55.5866394042969	-67.0496063232422	29\\
54.019947052002	-53.5318870544434	39\\
2.97788453102112	-3.27494812011719	7\\
5.33502388000488	-5.32014608383179	3\\
7.3674144744873	-8.10236263275146	7\\
9.18535327911377	-9.15973854064941	43\\
9.27376937866211	-10.1988887786865	11\\
12.1767463684082	-12.1427888870239	18\\
12.9827260971069	-15.7605113983154	31\\
20.8519992828369	-20.7938499450684	6\\
14.1614618301392	-15.5741605758667	5\\
18.8075904846191	-17.0058898925781	7\\
19.3923740386963	-23.5415687561035	23\\
35.2786140441895	-35.180233001709	8\\
30.041654586792	-33.0385055541992	5\\
40.1690826416016	-36.3210258483887	10\\
38.4684219360352	-46.6991310119629	17\\
2.97372317314148	-3.29339480400085	6\\
5.31370210647583	-5.33600759506226	3\\
7.33908700942993	-8.12802982330322	6\\
9.17842388153076	-9.21695232391357	38\\
11.2112483978271	-12.4164447784424	13\\
12.0023899078369	-12.0527715682983	8\\
13.0158824920654	-15.9136333465576	28\\
13.9947967529297	-15.4992208480835	5\\
22.3342227935791	-20.3368339538574	27\\
18.4960117340088	-22.6138134002686	5\\
35.5644149780273	-35.7137031555176	12\\
31.6661930084229	-35.0702705383301	5\\
45.1514778137207	-41.1135063171387	21\\
53.2450714111328	-65.09912109375	29\\
2.95736908912659	-3.29835677146912	3\\
79.4342346191406	-88.5930862426758	43\\
5.29233646392822	-5.35178375244141	3\\
7.31590843200684	-8.15944004058838	6\\
9.1072883605957	-9.20958805084229	42\\
11.215521812439	-12.5086832046509	14\\
11.9574489593506	-12.0917644500732	15\\
13.0004291534424	-16.0084362030029	33\\
17.1711006164551	-17.3639793395996	6\\
13.9326267242432	-15.5390729904175	7\\
18.926721572876	-17.3553028106689	8\\
18.3565502166748	-22.6038417816162	5\\
33.537483215332	-33.9141998291016	7\\
29.4609451293945	-32.8578224182129	5\\
45.0312576293945	-41.2924728393555	21\\
52.4278259277344	-64.5584411621094	29\\
2.94468212127686	-3.3096878528595	2\\
78.960578918457	-88.7480773925781	43\\
5.27984142303467	-5.38031339645386	3\\
7.28452396392822	-8.18747138977051	6\\
9.09677410125732	-9.2698802947998	43\\
11.0223426818848	-12.3886089324951	14\\
11.9081468582153	-12.1347513198853	17\\
12.8913860321045	-15.9993104934692	35\\
17.7331352233887	-18.0705852508545	4\\
13.8331069946289	-15.5477781295776	5\\
23.5683326721191	-21.7787170410156	26\\
18.2495765686035	-22.6492824554443	5\\
20.1891746520996	-20.5733604431152	20\\
45.4976005554199	-42.0428237915039	21\\
58.3119697570801	-72.3701324462891	29\\
2.9427125453949	-3.33081388473511	1\\
5.25565195083618	-5.39319324493408	3\\
7.2507061958313	-8.20696926116943	6\\
9.11953067779541	-9.35818958282471	43\\
10.9764041900635	-12.424033164978	16\\
11.8268575668335	-12.1363677978516	18\\
12.920051574707	-16.1499519348145	35\\
17.5334930419922	-17.9923458099365	6\\
13.8421030044556	-15.6676759719849	3\\
19.9036140441895	-18.5214881896973	9\\
18.7192077636719	-23.3988475799561	15\\
27.0525817871094	-27.7605514526367	34\\
44.5927734375	-41.4962120056152	21\\
25.1824588775635	-31.4778537750244	5\\
2.92745041847229	-3.3345935344696	1\\
71.8706130981445	-81.8662185668945	43\\
5.23868179321289	-5.40967798233032	3\\
7.22488641738892	-8.22970771789551	6\\
9.08733367919922	-9.38395404815674	44\\
11.0263242721558	-12.5598411560059	16\\
12.8072938919067	-16.1125202178955	35\\
19.9501762390137	-20.6013717651367	5\\
13.8454151153564	-15.7710046768188	5\\
19.7695713043213	-18.5129871368408	9\\
25.7072772979736	-32.3416481018066	17\\
34.00048828125	-35.1102981567383	8\\
19.5594997406006	-22.2797927856445	5\\
41.4748954772949	-38.8386878967285	11\\
32.3517646789551	-40.7009010314941	10\\
2.92770338058472	-3.35845565795898	0\\
5.21709728240967	-5.42515516281128	3\\
7.19869327545166	-8.25783538818359	6\\
9.14219284057617	-9.5067834854126	42\\
11.0032739639282	-12.6221837997437	16\\
12.6668291091919	-13.1719827651978	22\\
12.8743381500244	-16.3134460449219	35\\
19.5877323150635	-20.3688907623291	5\\
13.6985874176025	-15.714056968689	5\\
19.6293201446533	-18.5106773376465	6\\
19.196907043457	-24.3249568939209	15\\
20.7664451599121	-21.594612121582	23\\
30.1411113739014	-34.5757637023926	5\\
37.2042961120605	-35.0840835571289	9\\
49.5500259399414	-62.7862701416016	29\\
2.91121768951416	-3.36317276954651	0\\
5.20344877243042	-5.44890451431274	3\\
7.17239189147949	-8.28587818145752	5\\
9.13624954223633	-9.56722164154053	40\\
10.9253883361816	-12.6215124130249	16\\
11.9423551559448	-12.5056962966919	17\\
12.8345108032227	-16.3802299499512	30\\
14.0298204421997	-16.2078952789307	8\\
24.1669960021973	-22.9496612548828	26\\
20.0477752685547	-25.5862617492676	15\\
25.6360244750977	-29.6159172058105	7\\
41.2085418701172	-39.1327934265137	11\\
42.0991287231445	-53.729621887207	18\\
2.89473342895508	-3.36781525611877	1\\
80.2302322387695	-93.3421325683594	43\\
5.18439674377441	-5.46703481674194	3\\
7.1459813117981	-8.31383800506592	5\\
9.11639595031738	-9.61339473724365	40\\
10.9562702178955	-12.7468357086182	17\\
11.8740005493164	-12.521336555481	23\\
12.821270942688	-16.4815139770508	34\\
12.9844188690186	-13.6922912597656	3\\
16.5406627655029	-19.2438774108887	9\\
24.0982818603516	-23.0449161529541	26\\
22.68483543396	-29.1609497070312	15\\
12.9937791824341	-13.7021617889404	2\\
17.9477291107178	-20.8808975219727	2\\
40.3062362670898	-38.5443992614746	11\\
51.751579284668	-66.5257263183594	29\\
2.88531374931335	-3.38065695762634	1\\
5.1626410484314	-5.48229360580444	3\\
7.11946439743042	-8.34171485900879	5\\
9.09633255004883	-9.65954494476318	39\\
10.9426212310791	-12.8212223052979	17\\
12.669979095459	-13.4544591903687	27\\
12.6346397399902	-16.35910987854	25\\
12.9146614074707	-13.7142915725708	2\\
16.3258666992188	-19.1286487579346	9\\
24.0291938781738	-23.1399669647217	26\\
24.4599380493164	-31.6702976226807	5\\
33.205638885498	-35.2616119384766	8\\
19.4825000762939	-22.8272037506104	15\\
36.3195457458496	-34.9755020141602	9\\
51.1647453308105	-66.2472152709961	29\\
2.89867997169495	-3.4216365814209	1\\
5.13988208770752	-5.49836540222168	3\\
7.08884191513062	-8.36775398254395	5\\
9.14453792572021	-9.78232860565186	40\\
10.9596757888794	-12.9369325637817	16\\
11.6944732666016	-12.5101099014282	16\\
12.4776802062988	-16.2788715362549	14\\
17.752799987793	-18.9909763336182	6\\
22.6864109039307	-22.0077056884766	26\\
24.4797325134277	-31.937219619751	11\\
18.6500282287598	-19.9507827758789	26\\
40.9617042541504	-39.7362632751465	11\\
51.7192497253418	-67.4749603271484	29\\
2.91532731056213	-3.46451616287231	0\\
5.1268630027771	-5.52102518081665	3\\
7.06105470657349	-8.39121532440186	6\\
9.06632709503174	-9.76336193084717	38\\
10.9601488113403	-13.0248203277588	13\\
12.548677444458	-13.5134420394897	22\\
12.9133367538452	-16.9634590148926	43\\
19.2319774627686	-20.7105655670166	5\\
12.2979583740234	-14.6146459579468	3\\
22.7075519561768	-22.1748504638672	13\\
24.2406578063965	-31.8434658050537	11\\
27.4229526519775	-29.5312786102295	7\\
42.9027938842773	-41.8963317871094	21\\
57.9699478149414	-76.1515655517578	29\\
0.476409107446671	-0.570385456085205	2\\
64.5441436767578	-77.2761077880859	43\\
5.10137176513672	-5.53411388397217	3\\
7.03025245666504	-8.4170389175415	5\\
9.11352729797363	-9.88661575317383	41\\
10.8283948898315	-12.9644021987915	15\\
11.9653539657593	-12.9803581237793	23\\
12.7070341110229	-16.8200054168701	30\\
16.2184085845947	-19.4176483154297	6\\
13.9033117294312	-18.4034900665283	4\\
27.3443202972412	-29.6639003753662	7\\
24.7668743133545	-29.6523838043213	14\\
32.4919319152832	-31.9631900787354	6\\
26.0439586639404	-34.4737815856934	6\\
0.467472463846207	-0.563673615455627	2\\
75.4483108520508	-90.9748153686523	43\\
5.08982563018799	-5.56041193008423	3\\
7.00082778930664	-8.4415283203125	5\\
9.08429718017578	-9.92419815063477	36\\
10.851466178894	-13.0845880508423	15\\
11.9817333221436	-13.0895195007324	17\\
12.7963981628418	-17.0618019104004	31\\
14.1797733306885	-15.4907817840576	3\\
16.7740497589111	-20.225980758667	10\\
22.5851573944092	-22.3732948303223	26\\
18.2523174285889	-24.3363342285156	15\\
18.8123950958252	-20.5517196655273	9\\
24.6683139801025	-29.7448043823242	14\\
40.350269317627	-39.9717597961426	11\\
58.1335029602051	-77.5110549926758	29\\
2.84601497650146	-3.45617771148682	0\\
5.0652027130127	-5.57244348526001	3\\
6.97630548477173	-8.47196865081787	5\\
9.12403869628906	-10.0377397537231	34\\
10.7502346038818	-13.0549983978271	12\\
11.9118938446045	-13.1047763824463	17\\
12.7676849365234	-17.147891998291	28\\
13.956524848938	-15.3541612625122	3\\
15.9379997253418	-19.3549785614014	9\\
23.5299663543701	-23.4725399017334	26\\
18.1767959594727	-24.4127063751221	15\\
31.0147495269775	-34.1206359863281	7\\
24.4221382141113	-29.6580467224121	7\\
39.4295501708984	-39.3333206176758	11\\
40.9504890441895	-54.9993667602539	18\\
2.83055186271667	-3.45949006080627	1\\
5.04767179489136	-5.58832931518555	3\\
6.94468879699707	-8.48777294158936	5\\
9.14809608459473	-10.127950668335	32\\
10.4252319335938	-12.7416801452637	11\\
11.8520040512085	-13.1214752197266	17\\
12.84401512146	-17.3640251159668	39\\
14.119517326355	-15.6318616867065	3\\
15.5085258483887	-18.9544620513916	9\\
23.526538848877	-23.6170463562012	26\\
18.6818161010742	-25.2562389373779	7\\
32.3563575744629	-35.8220520019531	8\\
24.3035526275635	-29.7037124633789	14\\
43.3364944458008	-43.5032119750977	21\\
50.8809471130371	-68.786750793457	29\\
2.79788613319397	-3.44402575492859	1\\
53.0513801574707	-65.3029861450195	43\\
5.03327798843384	-5.61164951324463	3\\
6.9150185585022	-8.511962890625	5\\
9.11268711090088	-10.1598205566406	34\\
10.5908584594727	-13.036696434021	11\\
12.5337228775024	-13.9739665985107	23\\
12.2246580123901	-16.6479415893555	26\\
13.9369792938232	-15.5384702682495	3\\
16.4603576660156	-20.2616882324219	10\\
18.5864486694336	-25.3116397857666	15\\
31.6388378143311	-35.2744407653809	7\\
23.7740573883057	-29.2644023895264	14\\
53.5200042724609	-72.8853073120117	29\\
2.79039907455444	-3.45941472053528	1\\
5.0110969543457	-5.62630844116211	3\\
6.88772583007812	-8.53910160064697	6\\
9.09556770324707	-10.2122297286987	31\\
10.4431476593018	-12.9469585418701	10\\
11.9108810424805	-13.3731784820557	20\\
12.764705657959	-17.5111999511719	28\\
13.8640766143799	-15.5661678314209	3\\
15.1280269622803	-18.7550659179688	8\\
20.1161022186279	-20.477445602417	7\\
26.4304141998291	-32.7672729492188	5\\
22.0256118774414	-22.4212551116943	33\\
51.141242980957	-70.1578674316406	29\\
2.76863837242126	-3.45829844474792	2\\
4.99044179916382	-5.64463710784912	3\\
6.8588342666626	-8.56735038757324	5\\
8.99786472320557	-10.1773920059204	30\\
10.4824199676514	-13.0935621261597	8\\
11.8828601837158	-13.440580368042	18\\
12.2849493026733	-16.983470916748	18\\
13.7990026473999	-15.60791015625	2\\
16.4494953155518	-20.5470180511475	7\\
19.9322242736816	-20.4395790100098	7\\
30.3931484222412	-34.3773765563965	15\\
25.1393032073975	-31.4014339447021	5\\
39.4303894042969	-40.4340515136719	11\\
55.7570533752441	-77.0819854736328	29\\
2.7723400592804	-3.48780751228333	2\\
4.9732494354248	-5.66491746902466	3\\
6.83132648468018	-8.59430980682373	5\\
8.9987907409668	-10.2503213882446	39\\
10.5107221603394	-13.2232599258423	13\\
11.9434461593628	-13.6045122146606	21\\
12.0885400772095	-16.8353805541992	12\\
13.731273651123	-15.6409873962402	2\\
12.7930393218994	-16.0945816040039	5\\
23.3180599212646	-24.0791854858398	26\\
21.8910655975342	-30.4870910644531	7\\
19.578311920166	-22.3012180328369	22\\
26.7246856689453	-33.6216163635254	5\\
39.1138534545898	-40.390567779541	11\\
53.3449020385742	-74.2919921875	29\\
2.75177335739136	-3.48559951782227	2\\
4.95190477371216	-5.67847490310669	3\\
6.79792881011963	-8.61075878143311	4\\
8.95176124572754	-10.2652111053467	31\\
10.3291263580322	-13.0836343765259	8\\
12.0106639862061	-13.7729320526123	21\\
12.0349569320679	-16.8786163330078	20\\
13.7003126144409	-15.7104949951172	3\\
15.4915685653687	-19.6227645874023	9\\
19.8092422485352	-20.5920372009277	7\\
22.3787002563477	-31.3853645324707	15\\
30.2030944824219	-34.6346549987793	7\\
39.303882598877	-40.8570404052734	11\\
39.196475982666	-54.9717216491699	18\\
2.74792313575745	-3.50707721710205	2\\
4.93862199783325	-5.70532417297363	3\\
6.77116060256958	-8.6417932510376	5\\
8.89338207244873	-10.2740459442139	33\\
9.8307991027832	-12.5467014312744	7\\
11.8143405914307	-13.6484718322754	20\\
12.1754369735718	-17.2087211608887	22\\
18.6280498504639	-21.519983291626	5\\
16.2137565612793	-20.693042755127	7\\
29.9425792694092	-34.5910530090332	7\\
27.7975196838379	-35.4769897460938	5\\
47.4775772094727	-67.1046447753906	29\\
2.73789048194885	-3.51950907707214	6\\
4.9111442565918	-5.71376419067383	3\\
6.74336338043213	-8.66847229003906	6\\
8.78275203704834	-10.2181024551392	27\\
9.62614250183105	-12.3742322921753	6\\
11.9662389755249	-13.9218606948853	25\\
12.6600589752197	-18.0268115997314	27\\
17.938985824585	-20.8707256317139	7\\
15.0790386199951	-19.3838329315186	6\\
12.972996711731	-13.6802444458008	12\\
22.302713394165	-31.7571048736572	15\\
17.9502906799316	-20.8838768005371	27\\
27.9482097625732	-35.9269218444824	5\\
13.0190887451172	-13.7288484573364	0\\
47.3073806762695	-67.3615493774414	29\\
2.71512198448181	-3.51422500610352	4\\
4.89717149734497	-5.73587799072266	3\\
6.71937561035156	-8.69699382781982	5\\
8.83864212036133	-10.3523788452148	22\\
9.72090911865234	-12.5819244384766	6\\
11.9639053344727	-14.0128841400146	25\\
12.6298236846924	-18.1111640930176	30\\
18.3671360015869	-21.5127563476562	8\\
16.4478931427002	-21.2887668609619	11\\
17.8254337310791	-25.5616664886475	15\\
19.4713344573975	-22.8060626983643	84\\
26.2097339630127	-33.9236717224121	5\\
35.6620216369629	-37.8568534851074	10\\
45.6294479370117	-65.4326171875	20\\
2.70504474639893	-3.5265576839447	6\\
4.87711954116821	-5.75293731689453	3\\
6.6889762878418	-8.7203950881958	6\\
8.83823394775391	-10.4253759384155	22\\
9.72764587402344	-12.6818981170654	9\\
11.9097738265991	-14.0484933853149	25\\
12.1041221618652	-17.4870948791504	8\\
13.6576652526855	-16.1102657318115	5\\
14.9758653640747	-19.5239849090576	6\\
19.3125495910645	-20.6450614929199	7\\
17.7747344970703	-25.6795539855957	15\\
13.6839370727539	-16.1412563323975	7\\
18.0586223602295	-23.5429630279541	5\\
35.5678825378418	-38.0219688415527	10\\
51.7256965637207	-74.7292633056641	29\\
2.69052243232727	-3.53309392929077	6\\
70.922233581543	-93.132438659668	43\\
4.85452842712402	-5.7669792175293	3\\
6.6537446975708	-8.73744964599609	5\\
8.69488525390625	-10.3291645050049	32\\
9.76265335083008	-12.8199529647827	10\\
11.9554262161255	-14.2025527954102	25\\
15.8446836471558	-18.8228302001953	6\\
13.3931903839111	-17.5874404907227	6\\
19.1860313415527	-20.6538524627686	7\\
21.4476585388184	-31.2182025909424	15\\
25.0420970916748	-29.7489776611328	34\\
29.6217460632324	-38.8981742858887	5\\
35.5437545776367	-38.2630157470703	10\\
44.2094764709473	-64.349235534668	19\\
2.67817282676697	-3.54246401786804	6\\
4.84177875518799	-5.79275608062744	3\\
6.62320375442505	-8.76062297821045	5\\
8.6765193939209	-10.3806810379028	31\\
9.89970684051514	-13.0945072174072	12\\
11.9924936294556	-14.3479480743408	25\\
12.0423278808594	-17.6600112915039	34\\
12.2960643768311	-14.7111434936523	1\\
13.2860355377197	-17.5736618041992	6\\
18.9027042388916	-20.4918403625488	7\\
21.0100955963135	-30.8111953735352	7\\
24.8150997161865	-29.6890506744385	34\\
24.7112064361572	-32.6859245300293	10\\
34.890380859375	-51.166561126709	17\\
2.66641092300415	-3.55132579803467	6\\
4.82008218765259	-5.80581712722778	3\\
6.59647083282471	-8.78567409515381	5\\
8.62437534332275	-10.3881092071533	16\\
10.0134716033936	-13.3366918563843	12\\
12.0083589553833	-14.4641370773315	26\\
12.13330078125	-17.9208087921143	37\\
17.7450771331787	-21.3740463256836	5\\
13.5364751815796	-18.0288925170898	7\\
21.2301864624023	-31.3568534851074	7\\
24.6297340393066	-29.666654586792	69\\
27.9292449951172	-37.1982612609863	10\\
35.0178718566895	-38.2152938842773	10\\
51.7737274169922	-76.4694747924805	29\\
75.374641418457	-90.789192199707	28\\
2.65183210372925	-3.55770540237427	6\\
4.7997875213623	-5.82260751724243	3\\
6.5704517364502	-8.81493663787842	5\\
8.59560489654541	-10.4273014068604	9\\
9.97634410858154	-13.3842906951904	13\\
12.0058612823486	-14.5642738342285	23\\
11.8440971374512	-17.6258735656738	20\\
19.6018676757812	-23.7789649963379	18\\
13.6307106018066	-18.2870006561279	7\\
20.1302356719971	-22.122838973999	4\\
24.526029586792	-29.7524509429932	34\\
27.0400943756104	-36.2770652770996	5\\
26.7072124481201	-29.3508434295654	28\\
49.9390678405762	-74.3171615600586	29\\
2.6452419757843	-3.57614469528198	7\\
4.77841377258301	-5.84016036987305	3\\
6.54043102264404	-8.84211349487305	5\\
8.52729320526123	-10.4220275878906	10\\
9.68889045715332	-13.0985660552979	8\\
11.9549160003662	-14.6112565994263	23\\
12.0135898590088	-18.0204296112061	43\\
18.281494140625	-22.3435764312744	5\\
13.0586032867432	-17.6541347503662	6\\
18.6152286529541	-27.9229125976562	15\\
24.4775409698486	-29.9163646697998	69\\
25.7738475799561	-34.8440780639648	5\\
40.4604263305664	-44.7941589355469	21\\
35.1952934265137	-52.7930717468262	17\\
2.63059735298157	-3.58243417739868	7\\
4.76042699813843	-5.85979318618774	3\\
6.50024175643921	-8.85224342346191	5\\
8.46095561981201	-10.4149160385132	17\\
9.36598300933838	-12.754903793335	6\\
11.8837804794312	-14.6282024383545	22\\
12.0517024993896	-18.2150421142578	35\\
18.3291893005371	-22.562105178833	5\\
16.0809535980225	-21.8995723724365	7\\
14.1716279983521	-15.8000822067261	4\\
18.7468013763428	-28.3340702056885	7\\
24.3376922607422	-29.9582042694092	34\\
19.3324375152588	-26.3275489807129	7\\
34.5503234863281	-38.5204849243164	10\\
47.193546295166	-71.3287124633789	29\\
2.61807608604431	-3.5915949344635	9\\
4.73510694503784	-5.8703784942627	3\\
6.47623252868652	-8.8843879699707	4\\
8.38732719421387	-10.3982419967651	15\\
9.38918590545654	-12.8805084228516	13\\
11.8451299667358	-14.6850748062134	25\\
12.0492553710938	-18.3502159118652	32\\
18.2102375030518	-22.5762577056885	5\\
12.9702644348145	-17.7931938171387	6\\
14.0685987472534	-15.7957983016968	4\\
20.2653274536133	-30.8627490997314	7\\
26.9422454833984	-33.4018173217773	7\\
25.412317276001	-34.8617630004883	5\\
40.0430526733398	-44.9591369628906	21\\
49.0419082641602	-74.6875686645508	29\\
2.60402584075928	-3.59732031822205	9\\
4.72043132781982	-5.89206027984619	3\\
6.44673538208008	-8.90581512451172	4\\
8.31820297241211	-10.3828125	15\\
9.36736011505127	-12.9405002593994	10\\
11.8485860824585	-14.7894506454468	23\\
12.0057392120361	-18.4167633056641	42\\
17.9706115722656	-22.4309883117676	5\\
13.7293882369995	-18.9664058685303	5\\
21.9724617004395	-24.8353462219238	13\\
25.1624965667725	-31.4079246520996	7\\
26.8658962249756	-37.1137771606445	5\\
30.4234809875488	-34.3874855041504	6\\
50.4312782287598	-77.3614044189453	29\\
2.58933782577515	-3.60344433784485	9\\
4.69983530044556	-5.90850210189819	3\\
6.41103172302246	-8.92189311981201	4\\
8.23270034790039	-10.3499212265015	11\\
9.38233661651611	-13.0569009780884	13\\
11.3388786315918	-14.2549228668213	18\\
11.8937864303589	-18.3849906921387	35\\
18.6572742462158	-23.4554042816162	27\\
13.5118827819824	-18.8037719726562	7\\
19.5592861175537	-22.2638626098633	12\\
18.7251758575439	-28.944709777832	15\\
28.438009262085	-35.7514724731445	7\\
26.7455081939697	-37.2203063964844	5\\
41.7461242675781	-47.5186004638672	21\\
47.6681861877441	-73.6837844848633	29\\
2.57674336433411	-3.61246109008789	9\\
4.6791820526123	-5.92487144470215	3\\
6.38440418243408	-8.95060443878174	6\\
8.25286293029785	-10.4499368667603	15\\
9.36665534973145	-13.1315660476685	13\\
11.9348421096802	-15.1121292114258	17\\
11.8510522842407	-18.4599113464355	32\\
18.5456066131592	-23.4828090667725	6\\
12.1589612960815	-17.0462341308594	5\\
18.253360748291	-20.9242210388184	6\\
20.0543174743652	-31.2378082275391	7\\
19.2270107269287	-24.3456172943115	83\\
24.9012126922607	-34.910213470459	5\\
30.0092678070068	-34.4002685546875	6\\
49.4061965942383	-76.9580612182617	29\\
2.5641176700592	-3.62143349647522	9\\
4.6632251739502	-5.94723176956177	3\\
6.34858846664429	-8.96643352508545	5\\
8.84310817718506	-11.2780342102051	20\\
9.40559864044189	-13.2840042114258	13\\
11.8722019195557	-15.1411809921265	18\\
11.8699989318848	-18.6321678161621	40\\
19.8546276092529	-25.3215465545654	18\\
13.6498184204102	-19.2783298492432	11\\
18.0233936309814	-20.8067760467529	10\\
18.4947547912598	-29.0309505462646	7\\
27.8154335021973	-35.4743385314941	7\\
24.5783824920654	-34.7132949829102	5\\
24.3911209106445	-28.1578807830811	15\\
49.283317565918	-77.3593139648438	29\\
2.55562996864319	-3.63629364967346	9\\
4.64007091522217	-5.96043348312378	3\\
6.32852840423584	-9.00458431243896	5\\
8.12386512756348	-10.435564994812	16\\
9.41849422454834	-13.4011611938477	13\\
11.8876800537109	-15.2703981399536	20\\
11.8410682678223	-18.7307147979736	23\\
20.0627059936523	-25.7716808319092	27\\
22.6856098175049	-26.374454498291	25\\
20.089672088623	-31.7787170410156	7\\
27.9467010498047	-35.8991203308105	7\\
24.2342643737793	-34.4818725585938	5\\
40.8422546386719	-47.4835014343262	21\\
48.7993774414062	-77.1929702758789	29\\
2.54084753990173	-3.64221882820129	9\\
4.62159299850464	-5.97964143753052	3\\
6.2948145866394	-9.02340412139893	6\\
8.06080341339111	-10.4294586181641	9\\
9.38755035400391	-13.4567365646362	16\\
11.7491846084595	-15.2016658782959	18\\
19.0868530273438	-24.6954975128174	18\\
13.4213800430298	-19.2390937805176	7\\
16.9484062194824	-27.0180702209473	15\\
27.8994140625	-36.0976181030273	7\\
24.4611415863037	-35.0642204284668	10\\
13.7620792388916	-16.1133213043213	4\\
48.7144393920898	-77.6574630737305	29\\
2.52811813354492	-3.65106606483459	12\\
4.60069131851196	-5.99573755264282	3\\
6.26327800750732	-9.04532146453857	5\\
7.93772745132446	-10.3446474075317	20\\
9.37214469909668	-13.5350942611694	16\\
11.7275218963623	-15.2836027145386	18\\
12.2420511245728	-17.6797657012939	4\\
13.663215637207	-16.1111087799072	8\\
18.947286605835	-30.4400863647461	15\\
18.058198928833	-23.5339031219482	11\\
23.4653797149658	-33.8883094787598	5\\
41.2568397521973	-48.6483879089355	21\\
48.4029312133789	-77.7625503540039	29\\
2.51330494880676	-3.6568808555603	10\\
4.57740020751953	-6.00869655609131	3\\
6.23388767242432	-9.07036209106445	5\\
7.92312574386597	-10.4005889892578	21\\
9.30236625671387	-13.5350255966187	16\\
11.6982002258301	-15.3560829162598	18\\
11.753098487854	-19.0298881530762	14\\
18.2804508209229	-23.9965229034424	27\\
12.3044595718384	-17.9030990600586	6\\
15.8978509902954	-18.8793048858643	7\\
18.2407932281494	-29.5343608856201	7\\
28.6031494140625	-37.5470008850098	7\\
23.3559951782227	-33.9831809997559	5\\
29.4120502471924	-34.9279327392578	6\\
41.2664070129395	-66.8160095214844	19\\
2.50256752967834	-3.66862654685974	9\\
4.56104469299316	-6.0307822227478	3\\
6.19997787475586	-9.08882713317871	5\\
7.88915777206421	-10.4313364028931	17\\
9.2908411026001	-13.6198635101318	15\\
11.771671295166	-15.5649394989014	18\\
11.7968912124634	-19.2507762908936	18\\
18.2062034606934	-24.0729160308838	27\\
13.223669052124	-19.3851718902588	10\\
18.5076236724854	-22.1348705291748	11\\
15.0830125808716	-24.6132392883301	5\\
24.7408962249756	-32.7133293151855	7\\
23.3610363006592	-34.2459945678711	5\\
42.1044425964355	-68.7082061767578	29\\
2.49306321144104	-3.67947173118591	9\\
4.54438972473145	-6.04816102981567	3\\
6.16919326782227	-9.10501289367676	4\\
7.83735322952271	-10.4307889938354	26\\
9.26581192016602	-13.6752624511719	16\\
11.3213663101196	-15.0676870346069	11\\
11.7280750274658	-19.274133682251	15\\
13.8687191009521	-18.4579772949219	5\\
13.1805925369263	-19.4530239105225	7\\
18.5782928466797	-22.3617744445801	7\\
20.3984184265137	-33.523136138916	14\\
28.0990810394287	-37.3972702026367	7\\
24.5954723358154	-36.3000602722168	5\\
33.8382987976074	-40.7294921875	20\\
42.0276107788086	-69.0689468383789	29\\
2.4781813621521	-3.68514347076416	9\\
4.52325057983398	-6.06398773193359	3\\
6.14175128936768	-9.13300228118896	5\\
7.81271123886108	-10.4739246368408	17\\
9.26009273529053	-13.7700862884521	16\\
11.2853469848633	-15.129430770874	13\\
11.4734106063843	-19.0046882629395	31\\
13.6777582168579	-18.3367595672607	3\\
13.2683410644531	-19.7304935455322	8\\
19.4120445251465	-23.5319538116455	27\\
18.4031887054443	-30.4832534790039	7\\
27.0223159790039	-36.2268218994141	7\\
26.2563362121582	-39.0441055297852	5\\
30.7609729766846	-37.2895202636719	6\\
41.9019546508789	-69.4068756103516	29\\
2.46329069137573	-3.69075632095337	9\\
4.50434827804565	-6.08283519744873	3\\
6.11201190948486	-9.15764713287354	4\\
8.53583717346191	-11.5271043777466	9\\
9.2317943572998	-13.8320274353027	16\\
11.2585010528564	-15.2038888931274	15\\
11.3824453353882	-19.0036201477051	20\\
13.0746307373047	-17.6564559936523	4\\
13.2458658218384	-19.8463249206543	8\\
18.4014949798584	-22.4662246704102	7\\
16.9444789886475	-28.2897434234619	7\\
26.9289855957031	-36.3658790588379	7\\
19.2434329986572	-28.832498550415	7\\
24.600736618042	-30.0348262786865	14\\
40.5440483093262	-67.6905212402344	20\\
2.45439600944519	-3.70537662506104	11\\
4.47852468490601	-6.09231376647949	3\\
6.08000755310059	-9.17892646789551	5\\
8.49320793151855	-11.5536460876465	10\\
9.22727870941162	-13.9303302764893	16\\
11.3608283996582	-15.4545822143555	17\\
11.3750410079956	-19.1425266265869	28\\
17.9571666717529	-24.4278430938721	18\\
13.478123664856	-20.3477878570557	18\\
18.3582191467285	-22.5736789703369	7\\
15.4850015640259	-26.0589866638184	15\\
26.1202983856201	-35.532470703125	7\\
21.7963485717773	-32.9057273864746	7\\
34.8498229980469	-42.852123260498	11\\
44.9125137329102	-75.581169128418	29\\
2.43746423721313	-3.70786333084106	9\\
4.45950222015381	-6.11102104187012	3\\
6.04577589035034	-9.19681644439697	4\\
8.45282649993896	-11.5832214355469	10\\
9.215651512146	-14.0188217163086	16\\
11.0981645584106	-15.2082252502441	17\\
11.3344469070435	-19.2267189025879	10\\
13.5179214477539	-18.5241088867188	4\\
13.2975177764893	-20.2281455993652	20\\
21.7676525115967	-26.9576835632324	12\\
16.3531513214111	-27.739990234375	7\\
27.3339519500732	-37.4567260742188	7\\
21.7142696380615	-33.0316848754883	7\\
24.4356517791748	-30.2618103027344	14\\
45.6086616516113	-77.3663558959961	29\\
2.43242931365967	-3.72849369049072	10\\
4.44040250778198	-6.12967014312744	3\\
6.02006483078003	-9.22771835327148	4\\
8.41002082824707	-11.6094560623169	9\\
9.19918155670166	-14.100754737854	16\\
11.1546640396118	-15.3982467651367	17\\
11.2250394821167	-19.1939678192139	10\\
13.0808782577515	-20.050724029541	14\\
18.7594909667969	-23.3989315032959	40\\
15.3248720169067	-26.2043743133545	15\\
27.5663623809814	-38.0534706115723	7\\
22.0986461639404	-33.8734016418457	5\\
38.4572868347168	-47.9682197570801	21\\
31.9826221466064	-54.6878662109375	17\\
2.41939973831177	-3.73696160316467	9\\
4.41897916793823	-6.14513254165649	3\\
5.98994922637939	-9.25196838378906	4\\
8.36713886260986	-11.6355323791504	9\\
9.214599609375	-14.2327060699463	15\\
11.1008472442627	-15.4370889663696	20\\
11.4477653503418	-19.7325496673584	11\\
18.1779460906982	-25.2786636352539	18\\
13.0411415100098	-20.1431140899658	8\\
18.5807437896729	-23.3424663543701	8\\
16.1831398010254	-27.8949298858643	15\\
26.8081836700439	-37.2800674438477	7\\
19.3665180206299	-29.9131774902344	15\\
32.3606109619141	-40.6537284851074	10\\
44.070442199707	-75.96435546875	29\\
2.39850258827209	-3.73318457603455	9\\
4.39750194549561	-6.16052007675171	3\\
5.95761775970459	-9.2728214263916	4\\
8.32876873016357	-11.6678848266602	9\\
9.24422168731689	-14.3883037567139	15\\
11.0492057800293	-15.4789819717407	21\\
13.5132999420166	-18.930965423584	3\\
13.205641746521	-20.5541133880615	9\\
19.2293186187744	-24.3310699462891	27\\
20.0174541473389	-34.7833137512207	11\\
26.2321758270264	-36.7490081787109	7\\
19.4001712799072	-30.1956825256348	7\\
34.7313613891602	-43.9459762573242	11\\
42.6345558166504	-74.0839080810547	29\\
2.3932523727417	-3.75376105308533	9\\
4.37374353408813	-6.17268991470337	3\\
5.92943000793457	-9.30017471313477	3\\
8.28570365905762	-11.6936616897583	9\\
9.20673847198486	-14.4405574798584	16\\
11.0226974487305	-15.556396484375	22\\
11.2880096435547	-19.7739448547363	38\\
18.3147716522217	-25.8477420806885	27\\
13.5131692886353	-21.1950950622559	19\\
19.2157287597656	-24.4891166687012	27\\
15.3604393005371	-26.907886505127	23\\
26.1591777801514	-36.9185981750488	7\\
23.1170749664307	-36.2585983276367	5\\
41.9842643737793	-53.5060424804688	22\\
48.4262504577637	-84.831428527832	29\\
2.38207292556763	-3.76515603065491	10\\
4.35217094421387	-6.18791961669922	3\\
5.89273643493652	-9.31418704986572	5\\
8.24710941314697	-11.7257461547852	9\\
9.20294857025146	-14.5463800430298	16\\
11.096453666687	-15.7769451141357	21\\
11.1934051513672	-19.7681713104248	33\\
18.2014808654785	-25.8788776397705	18\\
13.0980615615845	-20.7030792236328	21\\
18.6517524719238	-23.9419822692871	27\\
16.2521743774414	-28.7022361755371	15\\
24.3245372772217	-34.584644317627	7\\
25.7432327270508	-40.6903114318848	5\\
33.9987907409668	-43.6419258117676	11\\
42.3743476867676	-74.8354339599609	29\\
2.36698770523071	-3.77037739753723	9\\
4.33715867996216	-6.21254920959473	3\\
5.86644411087036	-9.34466552734375	5\\
8.19481563568115	-11.7382593154907	8\\
9.1732120513916	-14.6120204925537	17\\
11.0208234786987	-15.7862348556519	21\\
10.8942012786865	-19.3973693847656	31\\
14.6642475128174	-21.0050792694092	4\\
13.2461643218994	-21.0998306274414	25\\
18.2554626464844	-23.6027755737305	8\\
17.2879943847656	-30.7816600799561	22\\
24.8166446685791	-35.5473785400391	14\\
25.5670547485352	-40.7257881164551	5\\
40.5925102233887	-52.4826965332031	22\\
42.8763122558594	-76.3422317504883	29\\
2.35638928413391	-3.78128266334534	10\\
4.31433916091919	-6.22373151779175	3\\
5.83542442321777	-9.36406803131104	5\\
8.15809726715088	-11.7686176300049	8\\
9.11001777648926	-14.6187868118286	16\\
11.0205268859863	-15.8978691101074	21\\
10.8278789520264	-19.4299068450928	17\\
17.8680515289307	-25.7758922576904	27\\
13.1929922103882	-21.170711517334	21\\
18.4591751098633	-24.0303993225098	40\\
15.5529670715332	-27.908763885498	15\\
24.4345722198486	-35.2485542297363	7\\
25.440315246582	-40.8239097595215	5\\
33.0874061584473	-43.0736236572266	10\\
43.3740692138672	-77.8318786621094	29\\
2.3374559879303	-3.78023505210876	9\\
4.29477119445801	-6.24192714691162	3\\
5.81095266342163	-9.39772510528564	5\\
8.11920738220215	-11.8002796173096	8\\
8.98797988891602	-14.5357503890991	16\\
10.998779296875	-15.9853868484497	21\\
11.3264045715332	-20.4923801422119	25\\
17.8209400177002	-25.9005661010742	18\\
13.1735258102417	-21.3047962188721	9\\
18.3775997161865	-24.097864151001	40\\
16.2493762969971	-29.3993015289307	7\\
24.3521499633789	-35.3928833007812	7\\
18.2621269226074	-29.5343055725098	15\\
27.2486324310303	-35.7301216125488	6\\
41.0426368713379	-74.2566909790039	29\\
2.32803773880005	-3.7945511341095	9\\
4.27078437805176	-6.2536997795105	3\\
5.77401065826416	-9.41126441955566	5\\
8.08019638061523	-11.8318128585815	8\\
8.92473602294922	-14.54674243927	17\\
10.5526561737061	-15.4522304534912	17\\
11.2260875701904	-20.4794044494629	17\\
16.8527889251709	-24.6774997711182	6\\
13.1407747268677	-21.4186134338379	19\\
13.965802192688	-18.4460182189941	6\\
17.2023658752441	-31.3817443847656	15\\
24.1586036682129	-35.3753890991211	7\\
24.3525505065918	-39.6930809020996	5\\
37.6518974304199	-49.7305946350098	21\\
36.0311622619629	-65.7305374145508	19\\
2.30968308448792	-3.79726767539978	9\\
4.251060962677	-6.27643013000488	3\\
5.73579359054565	-9.43001461029053	4\\
8.03027439117432	-11.8562059402466	8\\
8.85644340515137	-14.5605640411377	20\\
10.9303722381592	-16.1380233764648	21\\
11.1302623748779	-20.4908638000488	12\\
13.2268695831299	-19.5286598205566	1\\
13.1558113098145	-21.6290016174316	22\\
13.7917881011963	-18.3622608184814	5\\
15.0327739715576	-27.6754035949707	15\\
24.3116455078125	-35.8946495056152	7\\
25.6260509490967	-42.1308784484863	5\\
37.307056427002	-49.6702728271484	21\\
42.0103187561035	-77.3411865234375	29\\
2.30523896217346	-3.81691789627075	10\\
4.22917222976685	-6.28655862808228	3\\
5.70816802978516	-9.45134449005127	2\\
7.9907808303833	-11.8780965805054	8\\
8.77168083190918	-14.5237798690796	17\\
10.8840599060059	-16.178882598877	16\\
11.1924638748169	-20.7606086730957	21\\
12.2942848205566	-20.3563594818115	8\\
13.8939819335938	-18.6198501586914	6\\
31.2509708404541	-46.4537887573242	16\\
26.6169815063477	-44.0712776184082	7\\
37.1508331298828	-49.7872352600098	21\\
38.0527381896973	-70.5830307006836	29\\
2.29003810882568	-3.82183170318604	10\\
4.20720195770264	-6.30128240585327	3\\
5.67715883255005	-9.47457790374756	5\\
7.94707489013672	-11.9026288986206	8\\
8.71889019012451	-14.5509071350098	18\\
10.933518409729	-16.3755359649658	18\\
11.1950349807739	-20.9400405883789	22\\
16.3452892303467	-24.4809474945068	6\\
12.2190551757812	-20.39231300354	8\\
17.9680652618408	-24.2558746337891	27\\
16.8332614898682	-31.4862060546875	15\\
30.7114429473877	-45.9976692199707	16\\
26.4978809356689	-44.2221641540527	7\\
36.550968170166	-49.3417472839355	21\\
40.7595176696777	-76.2396850585938	29\\
2.27112603187561	-3.82045340538025	10\\
4.1894359588623	-6.32235193252563	3\\
5.65006399154663	-9.50445175170898	3\\
7.91202735900879	-11.9401807785034	8\\
8.67412757873535	-14.5914850234985	22\\
10.3732252120972	-15.6544189453125	15\\
10.5361175537109	-19.8740921020508	18\\
16.1671619415283	-24.3981513977051	6\\
13.1480617523193	-22.117467880249	10\\
18.6376876831055	-25.3443126678467	26\\
15.0810422897339	-28.4471054077148	15\\
30.7338809967041	-46.381046295166	16\\
38.6894607543945	-52.6115570068359	21\\
29.2623157501221	-55.1969947814941	17\\
2.25961756706238	-3.83148097991943	9\\
4.16099119186401	-6.32728290557861	3\\
5.61685180664062	-9.52411651611328	4\\
7.87247133255005	-11.9710302352905	8\\
8.61507606506348	-14.608003616333	18\\
10.5632591247559	-16.0626945495605	12\\
10.7131500244141	-20.3796119689941	12\\
16.5576667785645	-25.1779041290283	27\\
12.2687864303589	-20.803352355957	8\\
18.5420436859131	-25.399543762207	40\\
14.955638885498	-28.4500923156738	15\\
30.5981349945068	-46.5281105041504	16\\
16.1765670776367	-27.4295120239258	7\\
35.6235466003418	-48.7983894348145	21\\
41.2660636901855	-78.5003814697266	29\\
2.24989056587219	-3.84560298919678	10\\
4.14308977127075	-6.34822034835815	3\\
5.58357191085815	-9.54366493225098	4\\
7.82847595214844	-11.9951276779175	8\\
8.56002521514893	-14.6311378479004	17\\
10.520167350769	-16.1194534301758	13\\
10.7026929855347	-20.5334300994873	20\\
16.4805812835693	-25.252254486084	27\\
12.2967548370361	-21.0181064605713	9\\
18.3384914398193	-25.3057289123535	26\\
16.5395355224609	-31.7315826416016	15\\
30.3743896484375	-46.540943145752	16\\
27.2779197692871	-46.6245155334473	7\\
35.5444564819336	-49.0486602783203	21\\
42.8302726745605	-82.1711349487305	29\\
2.23645377159119	-3.85343289375305	12\\
4.12090635299683	-6.36264324188232	3\\
5.54628801345825	-9.55631160736084	3\\
7.78441047668457	-12.0190620422363	9\\
8.50093555450439	-14.6471996307373	13\\
10.4378938674927	-16.1160163879395	10\\
10.6894683837891	-20.6838855743408	16\\
16.4248752593994	-25.35986328125	18\\
12.2813510894775	-21.1608943939209	15\\
18.1941051483154	-25.2918167114258	40\\
17.2500152587891	-33.3783988952637	7\\
30.2160968780518	-46.6533889770508	16\\
26.3631000518799	-45.4238891601562	7\\
27.057243347168	-37.6125602722168	6\\
42.4771194458008	-82.1922836303711	29\\
2.22298884391785	-3.86121606826782	10\\
4.10075378417969	-6.38022994995117	3\\
5.51485300064087	-9.57901287078857	5\\
7.74454545974731	-12.0494871139526	8\\
8.43391609191895	-14.6492738723755	4\\
10.3923263549805	-16.1690826416016	15\\
10.5754308700562	-20.6395511627197	24\\
16.3901901245117	-25.5009632110596	18\\
12.2471914291382	-21.2727375030518	9\\
17.3719425201416	-33.9039726257324	7\\
19.4153442382812	-30.2077045440674	37\\
26.1346187591553	-45.3944778442383	7\\
38.6177024841309	-54.0801086425781	22\\
31.1265754699707	-60.7482147216797	18\\
2.20769929885864	-3.86580443382263	9\\
4.08052921295166	-6.39775323867798	3\\
5.48332738876343	-9.60161209106445	4\\
7.70031213760376	-12.0731153488159	8\\
8.36698722839355	-14.6510620117188	8\\
9.31571388244629	-14.605860710144	12\\
10.5159482955933	-20.7011947631836	28\\
16.3911933898926	-25.6993160247803	18\\
12.4279050827026	-21.7619533538818	6\\
18.331033706665	-25.8611259460449	26\\
14.7088737487793	-28.9551868438721	15\\
29.2321758270264	-45.8323516845703	15\\
26.4831218719482	-46.373420715332	7\\
27.7785816192627	-39.1895751953125	13\\
41.3736152648926	-81.4461212158203	29\\
2.19597887992859	-3.87664151191711	9\\
4.06023216247559	-6.41521167755127	3\\
5.45557832717896	-9.63093185424805	4\\
7.66446447372437	-12.109938621521	7\\
9.01594829559326	-15.9161834716797	2\\
10.4302024841309	-16.4798355102539	20\\
10.452582359314	-20.7555618286133	24\\
15.8788633346558	-25.0887794494629	6\\
12.3420419692993	-21.7878570556641	9\\
18.1372871398926	-25.7780437469482	26\\
14.9346046447754	-29.6554565429688	7\\
29.1938190460205	-46.1265563964844	15\\
24.9665470123291	-44.0743560791016	7\\
35.8404998779297	-50.939151763916	21\\
41.1214332580566	-81.6543121337891	29\\
2.18243336677551	-3.8842830657959	9\\
4.03371667861938	-6.42282152175903	3\\
5.42000579833984	-9.6464958190918	4\\
7.62424802780151	-12.1399660110474	8\\
8.95839309692383	-15.9440984725952	4\\
9.91785907745361	-15.7920455932617	20\\
10.4227619171143	-20.8774394989014	34\\
16.7525386810303	-26.6747970581055	18\\
12.2952070236206	-21.8829402923584	9\\
17.9511985778809	-25.7037448883057	26\\
15.0789222717285	-30.2040195465088	7\\
25.5878982543945	-40.7431945800781	8\\
36.2162628173828	-51.8569068908691	21\\
38.204216003418	-76.5254211425781	29\\
2.17062616348267	-3.89504432678223	9\\
4.01534652709961	-6.44340085983276	4\\
5.38629961013794	-9.66535663604736	3\\
7.58182430267334	-12.1665058135986	8\\
8.92199897766113	-16.0099334716797	3\\
10.3401374816895	-16.592752456665	18\\
10.3286228179932	-20.8708591461182	37\\
17.9339923858643	-28.7785625457764	18\\
12.4322233200073	-22.3087978363037	6\\
17.790864944458	-25.6645488739014	26\\
25.4814472198486	-40.8899154663086	8\\
17.8544254302979	-32.0385818481445	15\\
33.7626304626465	-48.7049217224121	12\\
36.5875358581543	-73.9317626953125	29\\
2.15701627731323	-3.90259766578674	11\\
3.99080467224121	-6.45410251617432	3\\
5.35063076019287	-9.68066787719727	5\\
7.53930902481079	-12.1928968429565	9\\
8.87565422058105	-16.0583419799805	4\\
9.65468406677246	-15.6139736175537	17\\
10.2978029251099	-20.992603302002	21\\
13.3551340103149	-21.598503112793	4\\
12.462272644043	-22.5474586486816	6\\
19.5475406646729	-28.409969329834	25\\
15.0330047607422	-30.6455554962158	7\\
18.2568759918213	-29.5258102416992	38\\
25.9837856292725	-47.0113525390625	7\\
37.7654075622559	-54.8874206542969	22\\
33.4595222473145	-68.2089614868164	19\\
2.13989567756653	-3.90374493598938	9\\
41.0848236083984	-74.9497680664062	43\\
3.97026586532593	-6.47127628326416	3\\
5.3224630355835	-9.70960330963135	5\\
7.49877023696899	-12.2225093841553	8\\
8.82145595550537	-16.0927066802979	4\\
9.55436897277832	-15.5730018615723	16\\
9.61144924163818	-19.7676448822021	16\\
13.2671403884888	-21.6245803833008	4\\
12.0596294403076	-22.0000057220459	9\\
20.4455451965332	-29.9383583068848	24\\
14.1227216720581	-29.0458736419678	7\\
25.7595329284668	-41.9863700866699	8\\
25.4067115783691	-46.3486709594727	7\\
34.6434364318848	-50.7282981872559	21\\
2.12625598907471	-3.9111909866333	11\\
3.94765281677246	-6.4850959777832	4\\
5.2866644859314	-9.72467708587646	5\\
7.45605993270874	-12.2486114501953	8\\
8.76901912689209	-16.1303749084473	4\\
9.54130840301514	-15.6742010116577	12\\
9.55794906616211	-19.8333683013916	13\\
12.5131168365479	-20.5562057495117	3\\
12.3750143051147	-22.7635078430176	10\\
19.3957633972168	-28.6151351928711	25\\
13.6103849411011	-28.2424354553223	7\\
25.6128158569336	-42.0760345458984	8\\
16.0488967895508	-29.5215148925781	7\\
34.174633026123	-50.4188346862793	21\\
24.8258361816406	-51.5152282714844	11\\
2.11603116989136	-3.92497134208679	9\\
3.92100834846497	-6.49224138259888	4\\
5.25268650054932	-9.74307155609131	5\\
7.41734457015991	-12.2813291549683	8\\
8.71830749511719	-16.1713638305664	4\\
9.64896297454834	-15.9763488769531	6\\
9.56246566772461	-20.0211429595947	14\\
15.9337568283081	-26.3824462890625	18\\
12.1081800460815	-22.4591503143311	10\\
18.1705436706543	-27.0100612640381	26\\
15.7060136795044	-32.8840217590332	15\\
25.4554576873779	-42.148078918457	8\\
24.7905960083008	-45.9834365844727	7\\
30.879674911499	-45.9018707275391	11\\
28.8720970153809	-60.450138092041	18\\
2.10573601722717	-3.93872833251953	12\\
3.90228199958801	-6.5124979019165	4\\
5.21864461898804	-9.76134872436523	5\\
7.37646150588989	-12.3105373382568	8\\
8.66180610656738	-16.2016983032227	4\\
9.76075553894043	-16.2896728515625	10\\
9.77707576751709	-20.6555652618408	11\\
16.2722682952881	-27.1567001342773	18\\
12.09361743927	-22.6208190917969	6\\
18.1138286590576	-27.1297569274902	26\\
13.4163007736206	-28.3439826965332	7\\
27.4646015167236	-45.8355255126953	14\\
15.8066234588623	-29.5659084320068	7\\
35.2110786437988	-52.736946105957	21\\
30.0838642120361	-63.556755065918	18\\
2.09367275238037	-3.94925713539124	12\\
3.87755823135376	-6.52276849746704	3\\
5.18637752532959	-9.7829704284668	4\\
7.33142614364624	-12.3328113555908	8\\
8.60148334503174	-16.2248229980469	4\\
9.54329109191895	-16.0535774230957	11\\
9.68123817443848	-20.639087677002	11\\
16.2528190612793	-27.3402404785156	9\\
12.4198017120361	-23.4272480010986	7\\
20.0828762054443	-30.3074207305908	24\\
16.3361129760742	-27.4803562164307	40\\
34.4527893066406	-51.9933128356934	21\\
23.0185699462891	-49.0724639892578	10\\
2.07550263404846	-3.94655275344849	12\\
3.85394835472107	-6.53227281570435	4\\
5.15573263168335	-9.80358695983887	5\\
7.29450464248657	-12.3638639450073	8\\
8.55317211151123	-16.2637920379639	3\\
9.57083606719971	-16.2221450805664	11\\
9.66312217712402	-20.7794170379639	19\\
16.2756099700928	-27.5864429473877	18\\
12.3160638809204	-23.4189033508301	10\\
18.409215927124	-27.982759475708	26\\
14.3428039550781	-30.8425254821777	15\\
16.1636791229248	-27.3967247009277	81\\
17.7022895812988	-33.660774230957	22\\
22.8658199310303	-49.1702766418457	10\\
2.06003737449646	-3.95055866241455	12\\
3.829176902771	-6.54236125946045	4\\
5.12147998809814	-9.82152366638184	5\\
7.25529384613037	-12.3960723876953	8\\
8.5000171661377	-16.3005867004395	3\\
9.46794700622559	-16.176513671875	10\\
9.61719799041748	-20.8708953857422	36\\
16.3263549804688	-27.8944835662842	18\\
11.4489784240723	-21.9558448791504	9\\
18.3070583343506	-28.0401592254639	26\\
14.8868103027344	-32.3068199157715	22\\
26.2988719940186	-44.9330863952637	13\\
24.5180797576904	-47.0186195373535	7\\
35.3041648864746	-54.0739212036133	21\\
28.2918529510498	-61.3979568481445	18\\
2.049565076828	-3.96416640281677	12\\
3.81405305862427	-6.5690131187439	3\\
5.0817608833313	-9.82888793945312	4\\
7.21594953536987	-12.4281606674194	8\\
8.43942070007324	-16.3231067657471	3\\
9.41341876983643	-16.2129020690918	17\\
9.57075119018555	-20.9623031616211	44\\
12.2618246078491	-21.1187629699707	4\\
12.4635372161865	-24.1063537597656	11\\
19.1380825042725	-29.5377330780029	37\\
13.9563055038452	-30.5677471160889	15\\
26.1819915771484	-45.0937232971191	13\\
18.1162948608398	-35.0396347045898	7\\
35.3455581665039	-54.5523643493652	21\\
27.9893665313721	-61.3036079406738	18\\
2.03571486473083	-3.97129702568054	15\\
3.78725504875183	-6.57561111450195	4\\
5.04920959472656	-9.85005855560303	4\\
7.17055034637451	-12.4498491287231	8\\
8.38239097595215	-16.3524684906006	3\\
9.39448165893555	-16.3111419677734	17\\
9.52050113677979	-21.0463848114014	40\\
12.2955722808838	-21.3481540679932	6\\
12.3574924468994	-24.1071434020996	11\\
17.4653511047363	-27.1633491516113	26\\
15.0970468521118	-33.3741111755371	15\\
26.1819705963135	-45.4583740234375	14\\
18.0467166900635	-35.2057495117188	14\\
39.0542984008789	-60.7400093078613	22\\
27.6928234100342	-61.2188186645508	18\\
2.02019786834717	-3.97514653205872	15\\
3.76427912712097	-6.58879041671753	3\\
5.01301908493042	-9.86412620544434	5\\
7.12704992294312	-12.4748020172119	8\\
8.32526016235352	-16.381628036499	3\\
9.41245746612549	-16.4750556945801	16\\
9.46489715576172	-21.1194686889648	41\\
15.5088081359863	-27.1457786560059	27\\
12.3581609725952	-24.3171730041504	11\\
18.5620994567871	-29.0918140411377	38\\
14.8318481445312	-33.0950012207031	15\\
26.3204498291016	-46.0698890686035	14\\
35.0197563171387	-54.8854026794434	21\\
27.5541706085205	-61.4829139709473	18\\
2.00630950927734	-3.98217391967773	12\\
3.74315571784973	-6.60524129867554	4\\
4.98208618164062	-9.88857078552246	5\\
7.09125518798828	-12.5133581161499	8\\
8.27159690856934	-16.4176769256592	2\\
9.32744026184082	-16.4593715667725	17\\
9.43636798858643	-21.254301071167	41\\
15.2329626083374	-26.8803653717041	18\\
12.3072843551636	-24.4278106689453	23\\
18.3558006286621	-28.9911727905273	38\\
15.2655401229858	-34.3838195800781	15\\
26.831241607666	-47.3469009399414	15\\
17.4302539825439	-34.5960083007812	14\\
30.5092010498047	-48.1862678527832	11\\
27.4432048797607	-61.8125610351562	18\\
1.99563670158386	-3.99564003944397	10\\
3.71818900108337	-6.61491012573242	4\\
4.94753789901733	-9.90590190887451	5\\
7.04753160476685	-12.5380363464355	8\\
8.2124662399292	-16.4429016113281	3\\
9.41413116455078	-16.7483787536621	16\\
9.41182327270508	-21.4001293182373	46\\
15.1937847137451	-27.0307731628418	27\\
12.2415342330933	-24.5098533630371	23\\
18.2226333618164	-29.0043678283691	25\\
12.476767539978	-28.3690452575684	7\\
17.3503952026367	-30.8675270080566	37\\
16.9827575683594	-34.0026741027832	7\\
30.287654876709	-48.2078666687012	11\\
27.1596736907959	-61.7542953491211	18\\
1.98167753219604	-4.00258159637451	12\\
3.69882750511169	-6.63457632064819	3\\
4.9094500541687	-9.91608047485352	5\\
7.00564813613892	-12.566011428833	8\\
8.15678119659424	-16.4750232696533	2\\
9.34012031555176	-16.7533473968506	21\\
9.39114952087402	-21.5569915771484	35\\
15.1867752075195	-27.2404766082764	27\\
12.1735963821411	-24.5881633758545	23\\
18.0494785308838	-28.9526233673096	25\\
13.8194160461426	-31.7218933105469	15\\
17.8281898498535	-31.9783725738525	73\\
34.2675895690918	-54.9676055908203	21\\
26.8625259399414	-61.661808013916	18\\
1.9644992351532	-4.00296497344971	11\\
3.67378211021423	-6.64407634735107	3\\
4.87999057769775	-9.94372081756592	6\\
6.96174192428589	-12.590389251709	8\\
8.10446643829346	-16.5140800476074	3\\
9.27773380279541	-16.7788867950439	20\\
9.40104961395264	-21.7871074676514	49\\
13.8384675979614	-25.0270252227783	8\\
12.1210651397705	-24.69850730896	20\\
17.9798069000244	-29.0663738250732	25\\
14.2844734191895	-33.1045341491699	15\\
27.0048828125	-48.8386383056641	16\\
29.267053604126	-47.3134765625	11\\
26.5663471221924	-61.5680084228516	18\\
1.95298516750336	-4.0166597366333	11\\
3.65310859680176	-6.66425228118896	3\\
4.84522771835327	-9.96506786346436	4\\
6.91554880142212	-12.6158208847046	8\\
8.04041576385498	-16.5365390777588	3\\
9.34616851806641	-17.0499229431152	20\\
9.36180877685547	-21.9166431427002	49\\
13.7619915008545	-25.1055717468262	5\\
12.1158800125122	-24.9184513092041	24\\
15.0926065444946	-24.5999717712402	7\\
13.2108926773071	-30.9276161193848	15\\
26.3705043792725	-48.1068878173828	15\\
14.1307554244995	-29.0624008178711	23\\
20.5639667510986	-33.5179328918457	14\\
26.2729892730713	-61.5068893432617	18\\
41.1180076599121	-75.0102996826172	28\\
1.93580436706543	-4.01692056655884	10\\
3.62982368469238	-6.67696380615234	3\\
4.8087100982666	-9.97838687896729	5\\
6.87524509429932	-12.6468296051025	8\\
7.98780965805054	-16.5752258300781	3\\
9.29989147186279	-17.1069011688232	21\\
9.33490180969238	-22.0665664672852	37\\
13.8000555038452	-25.3848323822021	5\\
12.0045919418335	-24.9103126525879	20\\
17.1964092254639	-28.2497940063477	26\\
13.2242059707642	-31.2604064941406	15\\
26.2272281646729	-48.2442855834961	15\\
16.4795665740967	-34.1961784362793	22\\
32.6496849060059	-53.6360130310059	21\\
26.0176315307617	-61.502498626709	18\\
1.92247343063354	-4.02331733703613	12\\
3.6058337688446	-6.6855731010437	4\\
4.78066825866699	-10.0048952102661	5\\
6.83702182769775	-12.6765155792236	8\\
7.93451166152954	-16.6052017211914	2\\
9.26765441894531	-17.1831493377686	21\\
9.309401512146	-22.2112636566162	42\\
15.2917642593384	-28.352445602417	27\\
11.9202032089233	-24.9463844299316	12\\
25.8508701324463	-47.9300765991211	15\\
15.6496438980103	-32.7512893676758	22\\
32.4964485168457	-53.7850379943848	21\\
25.5941162109375	-61.0649070739746	18\\
1.90996921062469	-4.03328037261963	10\\
3.58065819740295	-6.69472312927246	3\\
4.74235725402832	-10.0144319534302	4\\
6.79086685180664	-12.6968202590942	8\\
7.8798975944519	-16.6399726867676	3\\
9.25263404846191	-17.2995624542236	21\\
9.48371410369873	-22.8505706787109	41\\
13.8828907012939	-25.9567108154297	6\\
11.5003261566162	-24.285228729248	11\\
16.9749927520752	-28.3182563781738	26\\
13.1687850952148	-31.7295780181885	15\\
23.0150012969971	-43.0309295654297	8\\
16.275484085083	-34.3689270019531	22\\
33.3051147460938	-55.5607147216797	21\\
25.4298419952393	-61.2720260620117	18\\
1.89433860778809	-4.03664112091064	11\\
3.55907225608826	-6.71058416366577	3\\
4.71070432662964	-10.0380268096924	5\\
6.74465322494507	-12.7169561386108	8\\
7.82345056533813	-16.6709690093994	3\\
9.20337104797363	-17.3528366088867	21\\
9.47806930541992	-23.0640411376953	52\\
13.5248432159424	-25.5009155273438	5\\
11.4341163635254	-24.3649272918701	11\\
15.5048971176147	-26.071741104126	40\\
12.6283988952637	-30.7300891876221	15\\
25.5886421203613	-48.2470512390137	15\\
17.1108245849609	-36.4614105224609	10\\
16.2572212219238	-27.3367862701416	16\\
13.2711544036865	-32.2941780090332	15\\
1.88329374790192	-4.04980325698853	11\\
3.53741884231567	-6.72637557983398	4\\
4.6772894859314	-10.0579652786255	4\\
6.70206069946289	-12.7439193725586	8\\
7.76353645324707	-16.6945781707764	3\\
9.21123313903809	-17.5150928497314	21\\
9.42151832580566	-23.1560096740723	63\\
13.192437171936	-25.0853214263916	2\\
11.4128761291504	-24.5420589447021	11\\
16.7626800537109	-28.4120044708252	26\\
13.2012825012207	-32.4458351135254	7\\
15.5702638626099	-33.4820365905762	22\\
30.6357421875	-51.9262351989746	21\\
24.9261302947998	-61.2629241943359	18\\
1.86378252506256	-4.04285717010498	12\\
38.8050498962402	-84.1746673583984	43\\
3.51687526702881	-6.74148464202881	4\\
4.64390993118286	-10.0734205245972	4\\
6.65976285934448	-12.766074180603	8\\
7.70979309082031	-16.7238349914551	3\\
9.24875164031982	-17.7288970947266	27\\
9.44442081451416	-23.4346237182617	49\\
11.478307723999	-24.8983764648438	15\\
15.3411922454834	-26.2007923126221	27\\
13.5832061767578	-33.7042694091797	7\\
24.5259494781494	-47.0137023925781	14\\
14.9574432373047	-32.4452056884766	15\\
30.4775142669678	-52.0516891479492	21\\
24.283519744873	-60.2551651000977	18\\
1.8511655330658	-4.05263614654541	27\\
3.48801326751709	-6.74345541000366	4\\
4.61035013198853	-10.0931386947632	5\\
6.61697769165039	-12.7927532196045	8\\
7.65301895141602	-16.7542552947998	3\\
9.23249053955078	-17.8493824005127	29\\
9.4614429473877	-23.7152900695801	50\\
13.1772079467773	-25.4757957458496	8\\
11.3962984085083	-24.9491710662842	11\\
15.5203104019165	-26.7201690673828	27\\
18.1074352264404	-35.0075187683105	34\\
15.209228515625	-33.2965698242188	22\\
36.4202079772949	-62.701976776123	22\\
12.6283140182495	-31.6531143188477	7\\
3.46445298194885	-6.75558996200562	3\\
4.57347249984741	-10.1055955886841	3\\
6.57047843933105	-12.812255859375	8\\
7.59612512588501	-16.7844829559326	3\\
9.23364448547363	-18.0053577423096	26\\
9.42395305633545	-23.8630046844482	51\\
13.073634147644	-25.4932346343994	8\\
11.39954662323	-25.1885643005371	12\\
16.8638191223145	-29.2679443359375	25\\
13.4091835021973	-33.9542694091797	15\\
17.9905967712402	-35.0811805725098	68\\
15.8834571838379	-35.0962600708008	14\\
30.271017074585	-52.5367660522461	21\\
23.9988288879395	-60.7690010070801	18\\
1.82508361339569	-4.07239484786987	103\\
3.44490432739258	-6.7785439491272	3\\
4.53961133956909	-10.1294479370117	5\\
6.52347469329834	-12.8362522125244	8\\
7.53617858886719	-16.8158302307129	4\\
9.27930164337158	-18.2588958740234	34\\
9.37410926818848	-23.9938354492188	35\\
12.9963788986206	-25.5729961395264	5\\
11.3642148971558	-25.3575096130371	24\\
15.2633619308472	-26.7161674499512	27\\
13.3718347549438	-34.2263565063477	7\\
17.8962917327881	-35.2145614624023	100\\
15.0930967330933	-33.6779365539551	15\\
32.814266204834	-57.4363250732422	22\\
23.9417781829834	-61.2810363769531	18\\
1.81304049491882	-4.08173847198486	102\\
3.4224066734314	-6.78993082046509	3\\
4.50440311431885	-10.1408634185791	5\\
6.48087167739868	-12.8578147888184	8\\
7.4803729057312	-16.8407287597656	3\\
9.25808143615723	-18.3676986694336	36\\
9.35771656036377	-24.1882228851318	23\\
13.4323453903198	-26.6492881774902	9\\
11.2493133544922	-25.3258304595947	20\\
13.4527683258057	-34.7732849121094	7\\
17.880126953125	-35.4735221862793	100\\
14.9699811935425	-33.7022514343262	15\\
35.893669128418	-63.3128662109375	22\\
28.5400581359863	-73.7715530395508	20\\
1.79440140724182	-4.07808685302734	103\\
3.40212845802307	-6.80872678756714	4\\
4.46897840499878	-10.1565246582031	4\\
6.4377179145813	-12.8838939666748	8\\
7.42314195632935	-16.8703708648682	4\\
9.2685718536377	-18.5493221282959	42\\
9.34870338439941	-24.4178695678711	30\\
13.4195022583008	-26.8566360473633	18\\
10.8830661773682	-24.7336463928223	11\\
17.2157669067383	-30.6154956817627	25\\
17.8704986572266	-35.764476776123	14\\
16.1280117034912	-36.6536865234375	15\\
17.3739128112793	-30.8967342376709	15\\
23.6799011230469	-61.8495101928711	18\\
1.78160381317139	-4.08764934539795	103\\
41.8758087158203	-96.0783843994141	43\\
3.37321162223816	-6.81020593643188	3\\
4.43819904327393	-10.1828479766846	4\\
6.39095067977905	-12.9027442932129	8\\
7.36896419525146	-16.9070911407471	3\\
9.27966976165771	-18.7348041534424	38\\
9.28457641601562	-24.5062198638916	24\\
10.7329473495483	-24.6252975463867	11\\
15.5435485839844	-27.8689861297607	26\\
13.1941184997559	-34.8252792358398	7\\
14.6667671203613	-29.610860824585	79\\
16.0366744995117	-36.7939834594727	15\\
30.2645797729492	-54.2632293701172	21\\
23.4086208343506	-61.7859954833984	18\\
1.7716349363327	-4.10382843017578	102\\
3.3494188785553	-6.82193946838379	4\\
4.39951801300049	-10.1910762786865	5\\
6.34761476516724	-12.928524017334	8\\
7.31147432327271	-16.9363536834717	4\\
9.24050712585449	-18.8206310272217	42\\
9.22973346710205	-24.6205215454102	18\\
13.249267578125	-26.9854869842529	18\\
10.6706256866455	-24.7175159454346	7\\
14.8046751022339	-26.7633934020996	27\\
13.2715196609497	-35.4020767211914	15\\
16.820894241333	-34.2600059509277	35\\
15.0674543380737	-34.9023628234863	14\\
29.693868637085	-53.6795806884766	21\\
27.3913097381592	-73.0669403076172	19\\
1.75302374362946	-4.09998750686646	107\\
3.32895708084106	-6.84051656723022	4\\
4.36854457855225	-10.217191696167	4\\
6.30244779586792	-12.9506015777588	8\\
7.25387191772461	-16.9654197692871	4\\
9.19911956787109	-18.9028358459473	40\\
9.15066242218018	-24.6712589263916	18\\
12.2121057510376	-25.0940799713135	5\\
10.6861591339111	-24.9928855895996	11\\
15.2967720031738	-27.8823261260986	26\\
13.5714082717896	-36.5901069641113	14\\
14.1344785690308	-29.0442733764648	80\\
19.4604454040527	-45.5142631530762	5\\
34.6371002197266	-63.1350784301758	22\\
22.0883941650391	-59.552906036377	17\\
1.74152803421021	-4.11275863647461	109\\
3.30505800247192	-6.85209560394287	4\\
4.33132171630859	-10.2287654876709	5\\
6.25548410415649	-12.9689626693726	8\\
7.19769906997681	-16.9979457855225	4\\
9.16072177886963	-18.9921436309814	35\\
9.06448364257812	-24.7030506134033	18\\
12.0949630737305	-25.0754566192627	7\\
10.712329864502	-25.2980289459229	11\\
14.6174697875977	-26.8660984039307	27\\
13.5357599258423	-36.888427734375	14\\
14.9215497970581	-35.2384414672852	7\\
27.0090579986572	-49.6411476135254	11\\
26.6009941101074	-72.4945526123047	19\\
1.72716164588928	-4.11881256103516	43\\
3.27945876121521	-6.86011457443237	4\\
4.29710865020752	-10.2474403381348	5\\
6.2118821144104	-12.9942855834961	8\\
7.14139223098755	-17.0302867889404	4\\
9.14240169525146	-19.1244735717773	50\\
8.97820091247559	-24.7345409393311	18\\
12.3068141937256	-25.7439308166504	8\\
10.1830310821533	-24.2837696075439	10\\
13.8620624542236	-25.6909046173096	3\\
16.311279296875	-34.1206436157227	100\\
13.4468240737915	-32.0670318603516	7\\
29.3996181488037	-54.4870414733887	21\\
20.7295951843262	-57.1091079711914	17\\
3.25879073143005	-6.87848234176636	3\\
4.26131248474121	-10.2623767852783	5\\
6.16479301452637	-13.0123176574707	8\\
7.08342313766479	-17.0587730407715	4\\
9.07899284362793	-19.1634559631348	50\\
8.89584350585938	-24.7769737243652	18\\
13.349555015564	-28.1775321960449	27\\
10.5874404907227	-25.4973831176758	12\\
15.2713737487793	-28.5407676696777	26\\
13.4722166061401	-37.5232276916504	14\\
16.253662109375	-34.3073654174805	100\\
28.068473815918	-52.457347869873	12\\
25.601188659668	-71.3052062988281	19\\
1.70112180709839	-4.13747549057007	12\\
3.2331235408783	-6.88632965087891	3\\
4.22397136688232	-10.2735605239868	5\\
6.12269353866577	-13.0409135818481	8\\
7.02534151077271	-17.087064743042	4\\
9.02218627929688	-19.2166328430176	42\\
8.8159646987915	-24.8266429901123	18\\
13.2545070648193	-28.2311840057373	27\\
15.0275926589966	-28.3223896026611	39\\
10.3519535064697	-29.1521396636963	15\\
17.1339988708496	-36.4942321777344	14\\
15.6301927566528	-38.0158195495605	5\\
27.9395179748535	-52.6573944091797	12\\
25.3989486694336	-71.525993347168	19\\
1.68393588066101	-4.13667297363281	12\\
3.21069121360779	-6.9010648727417	3\\
4.18660688400269	-10.284610748291	5\\
6.07380104064941	-13.0550374984741	8\\
6.97014474868774	-17.1225109100342	4\\
9.0221586227417	-19.392240524292	28\\
8.73057174682617	-24.8610210418701	18\\
13.1693487167358	-28.3062191009521	64\\
14.9620943069458	-28.4382572174072	26\\
12.6092395782471	-35.9058456420898	15\\
15.5907030105591	-33.5106811523438	100\\
27.7853183746338	-52.8111915588379	12\\
25.9266357421875	-73.8282318115234	19\\
1.66957521438599	-4.13858079910278	12\\
3.18738126754761	-6.90762090682983	4\\
4.15721082687378	-10.3049879074097	5\\
6.03275728225708	-13.0740556716919	8\\
6.91631746292114	-17.144323348999	4\\
8.97785377502441	-19.4566020965576	44\\
8.65242576599121	-24.8883266448975	18\\
13.1121215820312	-28.4162940979004	64\\
10.1542863845825	-25.17067527771	11\\
14.9151706695557	-28.5665092468262	39\\
12.4845743179321	-35.9113349914551	15\\
14.2900476455688	-30.9690704345703	77\\
28.0021724700928	-53.6315879821777	21\\
27.2540416717529	-78.3950729370117	29\\
1.65439522266388	-4.14467239379883	13\\
3.16364288330078	-6.92276000976562	4\\
4.1208667755127	-10.3237981796265	5\\
5.98315525054932	-13.0924844741821	9\\
6.85343360900879	-17.1695594787598	3\\
8.91143989562988	-19.5002288818359	36\\
8.55338191986084	-24.8972721099854	18\\
13.1173458099365	-28.7036914825439	45\\
9.78410625457764	-24.5116233825684	10\\
12.4748249053955	-36.3118515014648	22\\
22.8191604614258	-49.9334373474121	15\\
12.5649795532227	-31.4784049987793	15\\
26.8521175384521	-51.8916168212891	12\\
26.9457397460938	-78.4339447021484	29\\
1.63991737365723	-4.1504225730896	12\\
41.0472564697266	-103.885383605957	43\\
3.14104747772217	-6.9372706413269	4\\
4.08480453491211	-10.3381204605103	5\\
5.93741703033447	-13.1132907867432	8\\
6.79345798492432	-17.1933784484863	3\\
8.86956214904785	-19.5891819000244	13\\
8.47538661956787	-24.9533767700195	18\\
13.1849479675293	-29.1200790405273	27\\
10.011999130249	-25.3390979766846	11\\
14.1491432189941	-27.5785999298096	27\\
16.5039463043213	-36.4503707885742	14\\
18.4087696075439	-46.5902557373047	7\\
24.3692169189453	-71.7482528686523	19\\
1.62806105613708	-4.16287326812744	12\\
3.11681342124939	-6.94819211959839	5\\
4.04869413375854	-10.3523149490356	5\\
5.89322566986084	-13.1375417709351	8\\
6.73484802246094	-17.2206802368164	4\\
8.7913646697998	-19.5982513427734	21\\
8.39076995849609	-24.9903602600098	18\\
13.2416372299194	-29.5190753936768	36\\
9.65485858917236	-24.6870059967041	10\\
14.0672721862793	-27.6562843322754	27\\
12.4065914154053	-36.9507446289062	14\\
15.073221206665	-33.6021537780762	36\\
15.8861684799194	-40.6201667785645	5\\
17.920389175415	-35.2315216064453	14\\
25.5806293487549	-76.1871871948242	29\\
1.61162889003754	-4.16148853302002	12\\
3.0953197479248	-6.96200942993164	5\\
4.0157585144043	-10.3693428039551	4\\
5.85123300552368	-13.1606245040894	8\\
6.68200302124023	-17.254020690918	3\\
8.74248313903809	-19.6636390686035	11\\
8.31161689758301	-25.0293865203857	12\\
13.2393188476562	-29.7779445648193	27\\
9.75290870666504	-25.1835994720459	18\\
14.0491981506348	-27.8489074707031	26\\
12.4224214553833	-37.4085578918457	22\\
14.9779405593872	-33.6884651184082	72\\
17.5978622436523	-45.4405479431152	5\\
25.763708114624	-51.069896697998	11\\
24.3035907745361	-73.1872024536133	19\\
1.60155260562897	-4.18090867996216	12\\
3.06978178024292	-6.97330713272095	4\\
3.97912907600403	-10.3876552581787	5\\
5.80295753479004	-13.181981086731	8\\
6.61871910095215	-17.2783966064453	3\\
8.67676258087158	-19.7101078033447	8\\
8.22354698181152	-25.0710372924805	12\\
12.4098377227783	-28.1901512145996	27\\
9.68763637542725	-25.2899131774902	22\\
14.0541248321533	-28.1144428253174	40\\
12.5254316329956	-38.1861457824707	17\\
14.8430957794189	-33.7175331115723	36\\
17.3025951385498	-45.1690254211426	5\\
27.2544002532959	-54.5208129882812	21\\
24.0351810455322	-73.2757873535156	19\\
1.58767902851105	-4.18619632720947	9\\
3.04509997367859	-6.97991847991943	4\\
3.944659948349	-10.4007930755615	5\\
5.76079177856445	-13.2047739028931	8\\
6.56560516357422	-17.3113784790039	4\\
8.60976123809814	-19.7351245880127	8\\
8.15142059326172	-25.1322631835938	12\\
12.3194761276245	-28.2384624481201	55\\
9.559889793396	-25.2063407897949	22\\
14.5388231277466	-29.3268127441406	39\\
12.4603300094604	-38.4173889160156	17\\
14.8012771606445	-39.0261840820312	5\\
27.1515617370605	-54.7684516906738	21\\
26.7360019683838	-82.4317932128906	29\\
1.56850588321686	-4.18180465698242	6\\
3.01796936988831	-6.98749589920044	4\\
3.91064453125	-10.4261980056763	6\\
5.71392202377319	-13.2294282913208	9\\
6.50350570678711	-17.3390426635742	4\\
8.54052448272705	-19.773853302002	8\\
8.05925178527832	-25.1619720458984	12\\
12.2507028579712	-28.3640174865723	27\\
9.5752477645874	-25.5286350250244	23\\
14.3080406188965	-29.1290969848633	39\\
12.3827800750732	-38.6605529785156	17\\
15.0810508728027	-34.9171142578125	70\\
16.1128711700439	-42.9586410522461	5\\
28.2105083465576	-57.4325065612793	21\\
22.637767791748	-70.6778793334961	19\\
1.55768322944641	-4.19745016098022	1\\
2.99204564094543	-6.99444723129272	4\\
3.87013387680054	-10.4287538528442	6\\
5.6661548614502	-13.245659828186	8\\
6.44570350646973	-17.3690776824951	4\\
8.47145080566406	-19.8035449981689	8\\
7.97137308120728	-25.1899490356445	12\\
12.4137058258057	-29.0192775726318	18\\
9.45695209503174	-25.4834136962891	27\\
14.1556043624878	-29.0747852325439	39\\
12.322452545166	-38.939582824707	17\\
19.7097129821777	-46.0750122070312	12\\
13.4028787612915	-36.1164016723633	7\\
26.4177989959717	-54.2606201171875	21\\
25.0551567077637	-79.1755828857422	29\\
2.97334432601929	-7.01496934890747	4\\
3.83688139915466	-10.4452104568481	5\\
5.62065696716309	-13.2607374191284	8\\
6.38943767547607	-17.3940811157227	4\\
8.40883731842041	-19.8388519287109	8\\
7.8937406539917	-25.2352504730225	12\\
12.4746828079224	-29.4313449859619	27\\
9.23217868804932	-25.1329250335693	26\\
13.7415151596069	-28.4637126922607	26\\
12.2778978347778	-39.2508239746094	11\\
19.3728160858154	-45.7060127258301	8\\
13.5282039642334	-36.8280715942383	7\\
17.9111518859863	-37.1005554199219	6\\
21.7826156616211	-69.6361541748047	19\\
0.699200749397278	-1.92521905899048	0\\
2.94463276863098	-7.01871585845947	5\\
3.79589366912842	-10.4518299102783	5\\
5.57660293579102	-13.292181968689	8\\
6.32293319702148	-17.4099235534668	4\\
8.33606719970703	-19.8695373535156	8\\
7.80119609832764	-25.2640132904053	12\\
12.2385988235474	-29.1714649200439	27\\
9.54283428192139	-26.2757816314697	33\\
13.561318397522	-28.3554401397705	26\\
11.9454479217529	-38.6850891113281	11\\
13.448561668396	-32.0554885864258	38\\
13.7953872680664	-37.9850044250488	5\\
28.8680763244629	-60.3604278564453	22\\
12.3983297348022	-40.1517372131348	5\\
0.703507006168365	-1.95835399627686	0\\
2.92307066917419	-7.03606605529785	4\\
3.76204013824463	-10.4723997116089	5\\
5.52865505218506	-13.3079166412354	9\\
6.26212406158447	-17.4318904876709	3\\
8.26818561553955	-19.9021873474121	8\\
7.71760892868042	-25.3063278198242	12\\
11.9239082336426	-28.7018051147461	27\\
9.50766754150391	-26.466516494751	41\\
11.9046926498413	-39.0359306335449	11\\
13.1327056884766	-31.6114768981934	100\\
13.9787254333496	-38.9126091003418	5\\
28.3148498535156	-59.7385177612305	22\\
23.7220859527588	-77.7856063842773	29\\
0.688846826553345	-1.93664526939392	0\\
2.90241861343384	-7.04877662658691	4\\
3.72780704498291	-10.4804716110229	6\\
5.48832416534424	-13.3288745880127	9\\
6.20599937438965	-17.4477386474609	4\\
8.21016311645508	-19.9390983581543	8\\
7.6357684135437	-25.3228225708008	12\\
12.2757892608643	-29.8128261566162	27\\
9.47791481018066	-26.6465034484863	37\\
13.4069290161133	-28.5170059204102	26\\
11.6886186599731	-38.7634620666504	17\\
15.6196088790894	-37.9335861206055	7\\
13.6689958572388	-38.4294357299805	10\\
22.9729862213135	-48.8643455505371	21\\
23.4741344451904	-77.8482666015625	29\\
0.679676473140717	-1.93219840526581	0\\
2.87488770484924	-7.0517315864563	4\\
3.68859696388245	-10.4860191345215	6\\
5.44027233123779	-13.3442916870117	10\\
6.14900684356689	-17.4805240631104	3\\
8.14351463317871	-19.9750003814697	8\\
7.5507378578186	-25.3607769012451	12\\
12.3177680969238	-30.2139091491699	27\\
9.38352012634277	-26.6756649017334	37\\
13.317419052124	-28.5853424072266	26\\
11.7435293197632	-39.4431686401367	17\\
13.5944156646729	-38.646484375	5\\
14.6130361557007	-31.3663368225098	31\\
23.2444534301758	-78.0714950561523	29\\
0.675309658050537	-1.94140720367432	0\\
2.84881281852722	-7.0581521987915	4\\
3.65197086334229	-10.4988317489624	6\\
5.39217901229858	-13.3595371246338	9\\
6.09055805206299	-17.5093784332275	3\\
8.07671546936035	-20.0106830596924	8\\
7.4666576385498	-25.4022598266602	12\\
12.1420316696167	-30.0828151702881	27\\
9.27855682373047	-26.6743659973145	41\\
13.245997428894	-28.693265914917	40\\
11.6575756072998	-39.6601524353027	11\\
12.5189161300659	-31.0165748596191	78\\
13.5683546066284	-39.0068473815918	5\\
25.0602607727051	-54.2851333618164	12\\
22.9413509368896	-78.0486068725586	29\\
0.661454677581787	-1.92318379878998	0\\
2.82701706886292	-7.07520627975464	4\\
3.61530184745789	-10.511513710022	5\\
5.34551382064819	-13.3782758712769	10\\
6.03069400787354	-17.5342826843262	4\\
8.00534248352051	-20.0350570678711	8\\
7.37794351577759	-25.4281673431396	12\\
11.5528087615967	-28.9133396148682	27\\
9.19447040557861	-26.732982635498	37\\
11.3788633346558	-39.2173843383789	5\\
12.5973787307739	-31.5275955200195	38\\
26.9104804992676	-58.8318176269531	21\\
22.5930290222168	-77.8671340942383	29\\
0.658728837966919	-1.93943989276886	0\\
2.80407571792603	-7.09675598144531	4\\
3.57365298271179	-10.5216054916382	6\\
5.29265308380127	-13.3950271606445	11\\
5.96459865570068	-17.5610656738281	4\\
7.93273830413818	-20.0767440795898	8\\
7.27915811538696	-25.4524803161621	12\\
11.5267505645752	-29.1727294921875	27\\
9.16483783721924	-26.9832611083984	34\\
13.6346378326416	-30.1132488250732	52\\
11.4170541763306	-39.9211463928223	11\\
20.0541744232178	-50.7545433044434	15\\
12.3712396621704	-36.4235992431641	14\\
23.8720302581787	-52.7233924865723	11\\
19.0677394866943	-66.672721862793	18\\
0.647339105606079	-1.92798101902008	0\\
2.77647948265076	-7.09932804107666	5\\
3.53815054893494	-10.5377340316772	5\\
5.24586153030396	-13.4134225845337	9\\
5.90452289581299	-17.5855407714844	3\\
7.86695146560669	-20.1154251098633	8\\
7.19026327133179	-25.4777355194092	12\\
11.6704626083374	-29.8408241271973	18\\
9.13784408569336	-27.2153968811035	43\\
13.5817184448242	-30.2772159576416	39\\
11.6507272720337	-41.2827911376953	17\\
20.4808406829834	-52.3685455322266	16\\
13.4023036956787	-39.9163093566895	10\\
23.5749683380127	-52.5547904968262	11\\
22.193172454834	-78.6385345458984	29\\
34.4669075012207	-88.1302642822266	28\\
0.637849807739258	-1.91968417167664	0\\
2.7527711391449	-7.1044225692749	4\\
3.50502872467041	-10.5487966537476	5\\
5.20369720458984	-13.429835319519	9\\
5.85175085067749	-17.6115341186523	3\\
7.80803060531616	-20.1511669158936	8\\
7.11232852935791	-25.5078716278076	12\\
11.3315744400024	-29.2448177337646	27\\
9.14406871795654	-27.5201511383057	30\\
13.5060033798218	-30.3635005950928	26\\
10.9782857894897	-39.3728561401367	11\\
19.8686943054199	-51.2776374816895	15\\
13.2856569290161	-39.984748840332	5\\
23.4194965362549	-52.6505012512207	23\\
21.9266929626465	-78.638557434082	29\\
0.638383388519287	-1.94623148441315	0\\
2.72685122489929	-7.11853742599487	4\\
3.46449971199036	-10.5621767044067	6\\
5.15350770950317	-13.4534072875977	9\\
5.78037691116333	-17.6225624084473	4\\
7.72775554656982	-20.1735687255859	8\\
7.01750135421753	-25.5465145111084	12\\
11.5689115524292	-30.2010364532471	27\\
9.22347545623779	-28.1194953918457	23\\
12.5095643997192	-28.4166851043701	27\\
11.3580150604248	-41.3477210998535	11\\
18.0622577667236	-47.1521377563477	12\\
12.9776563644409	-39.5648193359375	5\\
23.2316608428955	-52.7729606628418	23\\
23.4945869445801	-85.5296936035156	29\\
0.636742115020752	-1.96202039718628	0\\
2.7044734954834	-7.12706899642944	4\\
3.42887830734253	-10.5655469894409	6\\
5.10841131210327	-13.462140083313	9\\
5.72620916366577	-17.6444091796875	3\\
7.66574954986572	-20.2014656066895	8\\
6.93512296676636	-25.5607452392578	12\\
11.5532493591309	-30.4461498260498	27\\
8.81881237030029	-27.1737785339355	12\\
13.4821271896362	-30.8887481689453	38\\
11.2437438964844	-41.4410057067871	11\\
14.6479120254517	-38.6014785766602	7\\
12.8224668502808	-39.5104064941406	5\\
23.738842010498	-54.3877906799316	12\\
23.8684864044189	-87.9719543457031	29\\
0.617712378501892	-1.92625844478607	0\\
2.68228650093079	-7.14367723464966	4\\
3.39437198638916	-10.5849227905273	5\\
5.06555652618408	-13.4909896850586	10\\
5.66458320617676	-17.6642913818359	3\\
7.60077857971191	-20.242992401123	8\\
6.8479151725769	-25.592493057251	12\\
11.4651365280151	-30.5348567962646	27\\
9.39347553253174	-29.2923717498779	70\\
12.8609867095947	-29.7484683990479	26\\
10.8306512832642	-40.4770431518555	11\\
18.8390522003174	-50.1736488342285	14\\
24.0040302276611	-55.5231971740723	21\\
23.5715866088867	-88.0933380126953	29\\
0.607365012168884	-1.9181410074234	0\\
2.656085729599	-7.15346050262451	4\\
3.35673761367798	-10.6010322570801	5\\
5.01607513427734	-13.5094652175903	10\\
5.60100030899048	-17.6887168884277	3\\
7.53068590164185	-20.2819004058838	8\\
6.75812959671021	-25.6328258514404	12\\
11.361475944519	-30.5991153717041	27\\
9.35946178436279	-29.5584506988525	98\\
12.7330188751221	-29.7513694763184	26\\
10.0591859817505	-38.1533622741699	14\\
18.5076026916504	-49.8453063964844	14\\
13.2665233612061	-41.8974800109863	5\\
25.0914154052734	-58.6274147033691	21\\
19.7233562469482	-74.808479309082	19\\
38.1755714416504	-102.815757751465	28\\
0.603166520595551	-1.92706418037415	0\\
2.63234901428223	-7.16222953796387	4\\
3.32039213180542	-10.608362197876	5\\
4.97124814987183	-13.5260257720947	10\\
5.54112434387207	-17.7034072875977	3\\
7.46887445449829	-20.3216953277588	8\\
6.66807651519775	-25.6358242034912	12\\
11.3948411941528	-31.0036678314209	18\\
9.30545043945312	-29.7301006317139	69\\
12.7028589248657	-29.9551315307617	39\\
10.8664588928223	-41.7767601013184	11\\
18.4855556488037	-50.2964477539062	14\\
12.6514263153076	-40.4202003479004	5\\
24.840690612793	-58.5778465270996	21\\
15.2255125045776	-58.5354080200195	17\\
0.597169637680054	-1.93272566795349	0\\
2.60476493835449	-7.16820955276489	5\\
3.28033065795898	-10.6167135238647	5\\
4.91758966445923	-13.5330114364624	9\\
5.47737264633179	-17.727388381958	3\\
7.39434099197388	-20.348934173584	8\\
6.57901334762573	-25.6793804168701	12\\
11.3342781066895	-31.1914844512939	27\\
9.20819091796875	-29.802095413208	41\\
12.5358200073242	-29.8653030395508	39\\
9.81438255310059	-38.3077621459961	14\\
17.5177879333496	-48.2082557678223	13\\
24.6010704040527	-58.6095237731934	21\\
15.0178098678589	-58.6179237365723	17\\
0.585798442363739	-1.91725707054138	0\\
35.3733673095703	-115.773323059082	43\\
2.5861451625824	-7.18723011016846	3\\
3.24696207046509	-10.6269664764404	5\\
4.876389503479	-13.55211353302	10\\
5.42049503326416	-17.7407131195068	3\\
7.33037805557251	-20.3720626831055	8\\
6.49733209609985	-25.6960620880127	12\\
11.3105392456055	-31.433443069458	27\\
9.09005832672119	-29.7508106231689	84\\
9.81635093688965	-38.8223304748535	11\\
14.2493381500244	-39.6007423400879	7\\
14.2178764343262	-46.5336227416992	5\\
24.4813098907471	-58.8415069580078	21\\
20.6535415649414	-81.6819458007812	29\\
0.590621531009674	-1.95746755599976	0\\
32.6613922119141	-108.248023986816	43\\
2.55845808982849	-7.18895578384399	4\\
3.21211266517639	-10.6457452774048	5\\
4.83170366287231	-13.5764989852905	8\\
5.35968112945557	-17.7633247375488	3\\
7.26322031021118	-20.408763885498	8\\
6.40952205657959	-25.7263164520264	12\\
11.2836923599243	-31.7058029174805	27\\
8.97463512420654	-29.7441883087158	100\\
12.5898771286011	-30.5604724884033	11\\
13.6715974807739	-38.41552734375	7\\
13.3653383255005	-44.2960739135742	5\\
13.2994508743286	-32.2828826904297	47\\
14.5707311630249	-58.4834976196289	17\\
0.575167536735535	-1.93182325363159	0\\
2.53081488609314	-7.19465160369873	4\\
3.17195439338684	-10.6536874771118	6\\
4.78191232681274	-13.5941171646118	9\\
5.29567337036133	-17.7866535186768	3\\
7.19101190567017	-20.4427528381348	8\\
6.3142409324646	-25.7457656860352	12\\
10.8152046203613	-30.7456817626953	27\\
8.84622192382812	-29.7119293212891	98\\
12.4265489578247	-30.4807281494141	26\\
9.72948265075684	-39.6711158752441	17\\
17.320104598999	-49.2379417419434	13\\
13.9358234405518	-46.8064460754395	5\\
12.7042560577393	-31.1619091033936	32\\
20.1856441497803	-82.3051986694336	29\\
0.573532104492188	-1.95120966434479	0\\
2.50821542739868	-7.21071815490723	4\\
3.13363885879517	-10.6609325408936	6\\
4.73572731018066	-13.6144590377808	9\\
5.23131275177002	-17.7974147796631	3\\
7.11960649490356	-20.4677295684814	8\\
6.22339344024658	-25.7637767791748	12\\
10.0497169494629	-28.8913288116455	27\\
8.71883869171143	-29.6623020172119	100\\
9.71939277648926	-40.2366142272949	11\\
13.7429122924805	-39.508674621582	7\\
13.8557052612305	-47.1384010314941	5\\
21.8400020599365	-54.1102867126465	11\\
16.9874877929688	-70.3252792358398	19\\
0.558300018310547	-1.92544424533844	0\\
26.8237648010254	-92.5088043212891	43\\
2.48427414894104	-7.22714805603027	3\\
3.09563565254211	-10.6761131286621	5\\
4.68451118469238	-13.6279878616333	9\\
5.16825723648071	-17.8240928649902	3\\
7.04583311080933	-20.4974479675293	8\\
6.13076543807983	-25.7941665649414	12\\
10.2939805984497	-29.9468250274658	18\\
8.65780353546143	-29.8587093353271	98\\
12.4079790115356	-31.0693378448486	65\\
9.66326904296875	-40.6565818786621	17\\
13.5408611297607	-39.3925170898438	14\\
13.5749368667603	-46.8167381286621	11\\
21.4740314483643	-53.7705574035645	11\\
19.5970783233643	-82.451416015625	29\\
0.551249861717224	-1.92370367050171	0\\
2.46155762672424	-7.23491668701172	3\\
3.06424283981323	-10.6933269500732	4\\
4.64167547225952	-13.6426362991333	9\\
5.11223745346069	-17.8402404785156	3\\
6.98268604278564	-20.5232448577881	8\\
6.046067237854	-25.7977867126465	12\\
9.79370784759521	-28.7852935791016	18\\
8.63204956054688	-30.1233730316162	27\\
12.3250007629395	-31.1452770233154	26\\
9.64301776885986	-41.1455116271973	17\\
12.396445274353	-36.4351615905762	69\\
12.6806440353394	-44.2518043518066	5\\
21.6138362884521	-54.6181640625	12\\
18.6547451019287	-79.5973815917969	29\\
0.540251970291138	-1.91175663471222	0\\
2.43256902694702	-7.23658800125122	4\\
3.0239622592926	-10.7007102966309	4\\
4.59164142608643	-13.6595573425293	9\\
5.04573631286621	-17.8550395965576	3\\
6.90868473052979	-20.5524711608887	8\\
5.9523663520813	-25.8236522674561	12\\
9.7288236618042	-28.9420299530029	18\\
8.5573616027832	-30.2814121246338	27\\
12.3199052810669	-31.4690265655518	25\\
9.65179824829102	-41.8732109069824	17\\
13.4251918792725	-39.9382629394531	14\\
12.6878290176392	-44.8976440429688	10\\
21.432445526123	-54.7454032897949	12\\
13.956901550293	-60.5503997802734	17\\
0.535857737064362	-1.92052149772644	0\\
2.41098833084106	-7.25192594528198	3\\
2.98951435089111	-10.7144603729248	5\\
4.54756546020508	-13.6784601211548	10\\
4.98756408691406	-17.8754978179932	4\\
6.8442554473877	-20.5865917205811	8\\
5.86493492126465	-25.835485458374	12\\
9.67181777954102	-29.091516494751	27\\
8.44832324981689	-30.2789058685303	27\\
12.2688684463501	-31.6474170684814	25\\
9.67908191680908	-42.637092590332	17\\
13.4086465835571	-40.3313903808594	7\\
13.3032255172729	-47.6789398193359	5\\
21.53249168396	-55.5428352355957	12\\
18.4817867279053	-81.4136810302734	29\\
0.532037198543549	-1.932865858078	0\\
25.4632759094238	-92.5068740844727	43\\
2.38686299324036	-7.26395606994629	3\\
2.95105600357056	-10.7210464477539	5\\
4.50102663040161	-13.6980047225952	10\\
4.92619228363037	-17.8966236114502	3\\
6.76987218856812	-20.6027984619141	8\\
5.77037858963013	-25.8363647460938	12\\
8.33411884307861	-30.277458190918	27\\
12.5258083343506	-32.6478691101074	25\\
9.64944362640381	-43.2045364379883	17\\
13.0033550262451	-39.5731964111328	7\\
13.2353096008301	-48.083251953125	5\\
21.7679748535156	-56.7370986938477	21\\
19.0235481262207	-85.17626953125	29\\
0.52338707447052	-1.92771399021149	0\\
2.36030244827271	-7.26857995986938	4\\
2.9125862121582	-10.7274961471558	6\\
4.45074224472046	-13.7061138153076	9\\
4.86369037628174	-17.9137096405029	3\\
6.70159816741943	-20.6376533508301	8\\
5.68101119995117	-25.8602390289307	12\\
9.7839822769165	-30.1298923492432	27\\
8.22419929504395	-30.2909736633301	27\\
12.5038642883301	-32.933967590332	37\\
9.54398250579834	-43.4446716308594	18\\
12.8527975082397	-39.5803451538086	7\\
20.8987922668457	-55.0453987121582	12\\
16.8142127990723	-76.5391082763672	19\\
0.521003603935242	-1.94712972640991	0\\
2.33247017860413	-7.27351379394531	3\\
2.87629079818726	-10.7494668960571	5\\
4.40289211273193	-13.7298622131348	8\\
4.79697608947754	-17.9275817871094	3\\
6.62348556518555	-20.6545028686523	8\\
5.58451223373413	-25.8731002807617	12\\
9.67957973480225	-30.1845455169678	27\\
8.1090030670166	-30.3055114746094	27\\
12.5626821517944	-33.4579200744629	25\\
9.44113731384277	-43.7408790588379	18\\
12.4916830062866	-38.9537315368652	14\\
13.3885688781738	-50.0366592407227	7\\
20.9343357086182	-55.7539596557617	12\\
14.6569662094116	-67.9058685302734	18\\
0.503105521202087	-1.90687310695648	0\\
2.30822944641113	-7.2852840423584	3\\
2.83574748039246	-10.7480640411377	6\\
4.35613107681274	-13.7489166259766	8\\
4.73335409164429	-17.9403820037842	3\\
6.55374717712402	-20.6850814819336	8\\
5.49168109893799	-25.8807506561279	12\\
9.66574859619141	-30.5072498321533	36\\
8.00113010406494	-30.3259239196777	27\\
12.4124479293823	-33.4117660522461	25\\
9.44007396697998	-44.4884185791016	18\\
14.2310562133789	-44.916374206543	7\\
12.6829032897949	-48.0708045959473	5\\
20.5781288146973	-55.3921012878418	12\\
16.9680728912354	-79.9657592773438	29\\
0.506824433803558	-1.94712245464325	0\\
29.5203056335449	-113.41136932373	43\\
2.28060364723206	-7.28187036514282	4\\
2.80206608772278	-10.7650012969971	5\\
4.31051349639893	-13.7632865905762	9\\
4.67383480072021	-17.9559783935547	3\\
6.48868179321289	-20.7180843353271	8\\
5.40664005279541	-25.902717590332	12\\
9.42618846893311	-30.0974197387695	27\\
7.89449501037598	-30.3291397094727	27\\
12.3622007369995	-33.6175880432129	25\\
9.28922748565674	-44.5038375854492	18\\
14.0473957061768	-44.8527412414551	7\\
13.6010856628418	-52.2527694702148	7\\
20.0674095153809	-54.5710258483887	11\\
14.1560087203979	-67.8201370239258	18\\
0.495520085096359	-1.93132221698761	0\\
2.25744915008545	-7.29714632034302	3\\
2.7615487575531	-10.7633190155029	5\\
4.26244640350342	-13.7782487869263	9\\
4.61211585998535	-17.9760265350342	3\\
6.41515016555786	-20.7368087768555	8\\
5.31219100952148	-25.9019241333008	12\\
9.33876514434814	-30.1873188018799	27\\
7.78065490722656	-30.3256168365479	27\\
12.2925434112549	-33.7918319702148	37\\
9.12981510162354	-44.516429901123	18\\
12.3721332550049	-39.992603302002	7\\
13.405707359314	-52.2496299743652	7\\
20.7908554077148	-57.153434753418	21\\
16.8289604187012	-82.056999206543	29\\
0.492330372333527	-1.94709861278534	0\\
2.23196387290955	-7.30498170852661	3\\
2.7249231338501	-10.7766933441162	6\\
4.21201610565186	-13.7854824066162	9\\
4.54934120178223	-17.992015838623	3\\
6.34505128860474	-20.7666816711426	8\\
5.22410583496094	-25.9320220947266	12\\
9.22400856018066	-30.1892051696777	36\\
7.67475366592407	-30.3525886535645	27\\
12.2137098312378	-33.9434585571289	24\\
8.97989273071289	-44.5754318237305	18\\
12.9680185317993	-42.4429512023926	7\\
12.902063369751	-51.0258750915527	7\\
20.1771583557129	-56.0748977661133	12\\
16.9900608062744	-84.3372344970703	29\\
0.481148451566696	-1.93121707439423	0\\
2.20533776283264	-7.30904102325439	3\\
2.68918418884277	-10.7937545776367	5\\
4.16500997543335	-13.8038854598999	9\\
4.48458862304688	-18.0000877380371	3\\
6.27596712112427	-20.8001251220703	8\\
5.13355112075806	-25.9500999450684	12\\
9.53928375244141	-31.615571975708	27\\
7.56778860092163	-30.3753299713135	27\\
8.82966041564941	-44.6339340209961	18\\
13.38880443573	-44.3738479614258	7\\
12.5123796463013	-50.2217559814453	7\\
19.577938079834	-55.0116233825684	12\\
15.0291795730591	-75.9725036621094	19\\
0.47958916425705	-1.95400893688202	0\\
2.18201112747192	-7.32407760620117	4\\
2.6505560874939	-10.7992639541626	5\\
4.11680126190186	-13.8183403015137	8\\
4.42362260818481	-18.0233383178711	3\\
6.20332479476929	-20.8219051361084	8\\
5.04293918609619	-25.9678611755371	12\\
9.55419254302979	-32.0693359375	36\\
7.45981502532959	-30.3938159942627	27\\
10.1807041168213	-28.92578125	27\\
8.66162776947021	-44.6017570495605	18\\
14.0438356399536	-47.1391448974609	8\\
13.4833879470825	-54.9358940124512	8\\
19.0434608459473	-54.1069641113281	11\\
14.8949785232544	-76.699462890625	19\\
0.461691439151764	-1.90986287593842	0\\
2.15316987037659	-7.32056331634521	4\\
2.61376357078552	-10.8122644424438	6\\
4.06965446472168	-13.8364181518555	9\\
4.36161184310913	-18.0425281524658	3\\
6.13284540176392	-20.8510627746582	8\\
4.95300483703613	-25.9892177581787	12\\
9.5210018157959	-32.3704566955566	36\\
7.35460662841797	-30.4235458374023	27\\
12.1711778640747	-34.9705238342285	24\\
8.50139331817627	-44.6081886291504	18\\
13.9197845458984	-47.3258781433105	8\\
13.3619298934937	-55.2738304138184	8\\
19.6755409240723	-56.5322418212891	12\\
14.9594249725342	-78.4945220947266	20\\
0.457540661096573	-1.92204284667969	0\\
2.12975192070007	-7.33543348312378	4\\
2.57509827613831	-10.8175058364868	6\\
4.02133274078369	-13.8505411148071	9\\
4.29768753051758	-18.0537815093994	3\\
6.06113481521606	-20.876163482666	8\\
4.85786581039429	-25.9828586578369	12\\
9.4780445098877	-32.6449127197266	45\\
7.24375057220459	-30.4296417236328	27\\
11.7762584686279	-34.220142364502	24\\
8.34563446044922	-44.6375923156738	18\\
13.7355661392212	-47.3089485168457	8\\
13.3687219619751	-56.1595001220703	17\\
20.6628761291504	-60.043399810791	21\\
13.3666095733643	-71.4928588867188	19\\
0.463581740856171	-1.97649121284485	0\\
22.7478122711182	-96.9858093261719	43\\
2.10647678375244	-7.34615850448608	4\\
2.5401074886322	-10.8298053741455	5\\
3.97538018226624	-13.8638000488281	8\\
4.23870134353638	-18.071798324585	3\\
5.99296998977661	-20.8999729156494	8\\
4.77239608764648	-26.0027446746826	12\\
9.43353080749512	-32.8986358642578	27\\
7.13642883300781	-30.4263248443604	27\\
11.5983953475952	-34.0700645446777	37\\
8.19179725646973	-44.6335983276367	18\\
13.521336555481	-47.1545104980469	8\\
13.3265342712402	-56.8179817199707	8\\
21.9667434692383	-64.5268859863281	22\\
14.839015007019	-80.851448059082	29\\
0.447709381580353	-1.93924188613892	0\\
2.08082175254822	-7.35346651077271	3\\
2.50140738487244	-10.8347835540771	5\\
3.9301917552948	-13.8889999389648	8\\
4.17202425003052	-18.0710182189941	3\\
5.9232292175293	-20.932243347168	8\\
4.6794867515564	-26.0074863433838	12\\
9.4587926864624	-33.4266586303711	26\\
7.02479982376099	-30.4277420043945	27\\
11.7365922927856	-34.8745727539062	36\\
8.03312301635742	-44.6462059020996	18\\
13.5002670288086	-47.7089195251465	8\\
11.6248178482056	-50.3526000976562	7\\
22.0689907073975	-65.5766677856445	22\\
15.4090270996094	-85.6397476196289	29\\
0.436118423938751	-1.91958200931549	0\\
2.05514049530029	-7.36068534851074	3\\
2.46530938148499	-10.8510980606079	6\\
3.8795599937439	-13.8950214385986	8\\
4.10979747772217	-18.0893402099609	2\\
5.84691715240479	-20.9413013458252	8\\
4.59074926376343	-26.0354270935059	12\\
9.51267051696777	-34.0705528259277	44\\
6.91236066818237	-30.4248638153076	27\\
7.87584114074707	-44.6661033630371	18\\
13.3562135696411	-47.8365783691406	8\\
11.5144701004028	-50.6811180114746	7\\
21.7491188049316	-65.380256652832	22\\
14.2533874511719	-80.8349609375	29\\
0.430205941200256	-1.92463064193726	0\\
23.4579200744629	-104.944694519043	43\\
2.03045701980591	-7.37152767181396	4\\
2.42656135559082	-10.8558111190796	5\\
3.83103346824646	-13.9084787368774	8\\
4.04749441146851	-18.1074504852295	3\\
5.77589416503906	-20.9692516326904	8\\
4.49577283859253	-26.0277462005615	12\\
9.49116992950439	-34.4574737548828	35\\
6.80002784729004	-30.4215755462646	27\\
11.5838508605957	-35.232479095459	49\\
7.71647930145264	-44.6736488342285	18\\
13.2475090026855	-48.0947761535645	8\\
11.3679866790771	-50.8574485778809	7\\
13.3169088363647	-40.5036087036133	6\\
13.9636468887329	-80.8408889770508	29\\
0.427377581596375	-1.94382393360138	0\\
23.0802993774414	-104.97518157959	43\\
2.00269389152527	-7.37113571166992	4\\
2.38781118392944	-10.8603830337524	5\\
3.78142547607422	-13.9179525375366	8\\
3.98341226577759	-18.1175899505615	2\\
5.70475006103516	-20.9969596862793	8\\
4.40356540679932	-26.0354270935059	12\\
9.5047492980957	-34.9832763671875	26\\
6.69037342071533	-30.4295501708984	27\\
11.5224752426147	-35.4625244140625	36\\
7.55983018875122	-44.6963729858398	6\\
13.5886945724487	-50.0146865844727	13\\
10.8344230651855	-49.2777633666992	7\\
20.0472297668457	-61.6990127563477	21\\
14.1227169036865	-83.4984664916992	29\\
32.7197036743164	-120.428482055664	28\\
0.425186067819595	-1.96656394004822	0\\
1.97794783115387	-7.38180255889893	4\\
2.34656977653503	-10.8533182144165	5\\
3.73281788825989	-13.9310674667358	9\\
3.91930484771729	-18.1275081634521	2\\
5.63347816467285	-21.0244293212891	8\\
4.31200361251831	-26.0467109680176	12\\
9.43524265289307	-35.2128105163574	26\\
6.57821226119995	-30.425443649292	28\\
11.4718294143677	-35.7305717468262	36\\
7.68550825119019	-46.4244041442871	6\\
13.4957189559937	-50.3667144775391	13\\
11.1561622619629	-51.5993041992188	7\\
13.4431085586548	-41.8703842163086	6\\
3.45648264884949	-20.8789253234863	1\\
0.410781800746918	-1.93257594108582	0\\
1.95315301418304	-7.39238595962524	3\\
2.30867123603821	-10.8614416122437	7\\
3.68113875389099	-13.9325485229492	8\\
3.85353088378906	-18.1294326782227	2\\
5.55802488327026	-21.0362758636475	8\\
4.21914911270142	-26.0498085021973	12\\
9.44172286987305	-35.735481262207	26\\
6.47114086151123	-30.4443168640137	28\\
11.403769493103	-35.9492340087891	36\\
7.51000595092773	-46.3681716918945	6\\
13.5903072357178	-51.4372406005859	14\\
10.8821353912354	-51.1964111328125	7\\
20.9114894866943	-65.9213638305664	22\\
13.4927845001221	-83.3069610595703	29\\
0.407740265130997	-1.9517410993576	0\\
1.92830848693848	-7.40288591384888	3\\
2.27074480056763	-10.8694343566895	5\\
3.63447666168213	-13.9529619216919	9\\
3.7910373210907	-18.1466598510742	2\\
5.48356008529663	-21.0516986846924	8\\
4.12694931030273	-26.0565090179443	12\\
9.35112762451172	-35.8995094299316	26\\
6.35994291305542	-30.4433078765869	28\\
11.3355150222778	-36.1716537475586	36\\
7.3224983215332	-46.2323913574219	6\\
13.6453552246094	-52.3852920532227	15\\
10.0964365005493	-48.3288803100586	5\\
13.3201951980591	-42.5047760009766	6\\
13.4020309448242	-84.6170120239258	29\\
0.393635094165802	-1.91764068603516	0\\
1.89958095550537	-7.3983793258667	3\\
2.23357653617859	-10.8811359405518	5\\
3.58673048019409	-13.9693927764893	9\\
3.72926330566406	-18.1675548553467	2\\
5.41201782226562	-21.0784168243408	8\\
4.03352880477905	-26.0550136566162	12\\
9.25552272796631	-36.0478820800781	26\\
6.25202894210815	-30.4575099945068	28\\
11.2138986587524	-36.2262573242188	36\\
7.16045475006104	-46.2537307739258	6\\
13.6611433029175	-53.2066383361816	15\\
9.98067951202393	-48.6220817565918	5\\
12.4035348892212	-40.0693511962891	6\\
13.4496574401855	-86.8795166015625	29\\
0.389088749885559	-1.92966437339783	0\\
2.19558167457581	-10.8888664245605	5\\
3.53794741630554	-13.9818267822266	8\\
3.66739439964294	-18.1882419586182	3\\
5.3423113822937	-21.1126022338867	8\\
3.94255781173706	-26.0689353942871	12\\
9.16977024078369	-36.2385635375977	25\\
6.14567708969116	-30.4791488647461	28\\
10.6263799667358	-34.7573127746582	37\\
6.98224020004272	-46.1678886413574	6\\
13.5517892837524	-53.5561294555664	16\\
9.87406444549561	-48.9698829650879	7\\
16.7927703857422	-54.9266586303711	11\\
13.1457214355469	-86.921989440918	29\\
0.387983441352844	-1.95946037769318	0\\
1.84602022171021	-7.40398550033569	43\\
2.15527200698853	-10.8849239349365	7\\
3.48816156387329	-13.9902582168579	8\\
3.60388040542603	-18.2009353637695	2\\
5.26857852935791	-21.13112449646	8\\
3.84978652000427	-26.0707187652588	12\\
9.06444931030273	-36.3555374145508	17\\
6.03614521026611	-30.4847755432129	28\\
10.6122846603394	-35.1495933532715	24\\
6.8198676109314	-46.18408203125	6\\
13.3792524337769	-53.6612739562988	16\\
9.78607845306396	-49.4233283996582	14\\
16.6713943481445	-55.2183380126953	11\\
13.1026649475098	-88.7311325073242	29\\
0.379066288471222	-1.9501268863678	0\\
1.82016491889954	-7.41038417816162	47\\
2.11726450920105	-10.8923807144165	7\\
3.44119215011597	-14.0100250244141	8\\
3.54032707214355	-18.2134017944336	2\\
5.19383859634399	-21.1455230712891	8\\
3.75933051109314	-26.0879402160645	12\\
8.92226409912109	-36.324951171875	17\\
5.92589616775513	-30.4860916137695	28\\
10.4689998626709	-35.117561340332	37\\
6.64437961578369	-46.1087913513184	6\\
13.479700088501	-54.8795051574707	17\\
16.1154556274414	-54.0582160949707	11\\
11.2784986495972	-78.2673416137695	20\\
0.368860423564911	-1.93363296985626	0\\
1.79428768157959	-7.41669225692749	44\\
2.07996582984924	-10.9035558700562	6\\
3.39040994644165	-14.0142669677734	8\\
3.47673034667969	-18.2256488800049	3\\
5.12186765670776	-21.1712512969971	8\\
3.66658282279968	-26.0890712738037	12\\
8.78040409088135	-36.2938194274902	17\\
5.81720495223999	-30.4948387145996	28\\
10.4049625396729	-35.3530197143555	36\\
6.47283411026001	-46.0565719604492	6\\
13.3594646453857	-55.221378326416	17\\
9.81431198120117	-51.4483947753906	15\\
14.5319223403931	-49.3752212524414	9\\
10.7654447555542	-76.6000595092773	19\\
0.360774546861649	-1.92778205871582	0\\
1.76927924156189	-7.42665815353394	44\\
2.04189109802246	-10.9107503890991	7\\
3.34330010414124	-14.0337066650391	8\\
3.4138171672821	-18.2415733337402	3\\
5.04608869552612	-21.181266784668	8\\
3.57116436958313	-26.0701446533203	12\\
8.64348220825195	-36.2815475463867	17\\
5.70925188064575	-30.5071239471436	28\\
9.85494899749756	-33.9209671020508	37\\
6.31473016738892	-46.0986709594727	6\\
13.5305280685425	-56.7952194213867	36\\
9.80586433410645	-52.3971824645996	15\\
17.8127517700195	-61.3119087219238	21\\
10.8527994155884	-79.2273941040039	29\\
0.360587537288666	-1.9646862745285	0\\
3.29429411888123	-14.0452909469604	8\\
3.35083961486816	-18.2572822570801	3\\
4.97393941879272	-21.2064933776855	8\\
3.47909045219421	-26.074556350708	12\\
8.51314353942871	-36.2959632873535	17\\
5.59769248962402	-30.499418258667	28\\
10.1567993164062	-35.4209594726562	36\\
6.14850044250488	-46.0808448791504	6\\
13.5566530227661	-57.7990684509277	19\\
9.85798358917236	-53.7119102478027	16\\
19.1089725494385	-66.6408996582031	22\\
12.5043668746948	-93.7158279418945	29\\
22.5645046234131	-125.408218383789	43\\
1.71652257442474	-7.43507480621338	3\\
1.96428203582764	-10.9170188903809	14\\
3.24524664878845	-14.0567045211792	8\\
3.28638601303101	-18.2649612426758	3\\
4.89988422393799	-21.2237243652344	8\\
3.3865122795105	-26.0746917724609	12\\
8.37831592559814	-36.2904663085938	17\\
5.486252784729	-30.491304397583	28\\
5.97732353210449	-46.0228271484375	6\\
13.5318822860718	-58.6130065917969	42\\
9.68457984924316	-53.8246231079102	16\\
17.3462009429932	-61.300163269043	21\\
10.7973108291626	-83.1346664428711	29\\
1.69567906856537	-7.4635591506958	3\\
3.19615936279297	-14.0679473876953	8\\
3.22123050689697	-18.2685070037842	4\\
4.82400703430176	-21.232946395874	8\\
3.29347610473633	-26.0705509185791	12\\
8.24186229705811	-36.2766914367676	17\\
5.37216854095459	-30.4670829772949	28\\
5.81363248825073	-46.0196418762207	6\\
12.5650129318237	-55.3051109313965	34\\
9.76784992218018	-55.3962326049805	25\\
18.6239204406738	-66.7033920288086	22\\
11.2741203308105	-89.2438583374023	29\\
21.3683700561523	-123.581108093262	43\\
1.67007839679718	-7.46538257598877	3\\
1.88391196727753	-10.8953533172607	71\\
3.15035319328308	-14.0823278427124	8\\
3.1599555015564	-18.2751808166504	3\\
4.75443696975708	-21.2527084350586	8\\
3.20748996734619	-26.0852832794189	12\\
8.11280536651611	-36.2648811340332	17\\
5.26702928543091	-30.46116065979	28\\
9.73636054992676	-35.323558807373	86\\
5.65563058853149	-45.9950714111328	6\\
12.3754377365112	-55.3191833496094	34\\
9.63105392456055	-55.6999130249023	16\\
16.3816032409668	-59.4325332641602	21\\
10.9356660842896	-88.9355697631836	29\\
1.64400994777679	-7.47116613388062	3\\
1.84914362430573	-10.9211978912354	83\\
3.10117888450623	-14.0932369232178	8\\
3.09747052192688	-18.2939224243164	3\\
4.67936992645264	-21.2652893066406	8\\
3.11452960968018	-26.0804996490479	12\\
7.9853138923645	-36.2890777587891	17\\
5.15601205825806	-30.4518432617188	28\\
9.64337348937988	-35.4690322875977	73\\
5.49078750610352	-45.9788475036621	6\\
12.1951484680176	-55.4205741882324	17\\
9.73798751831055	-57.5133743286133	17\\
16.0324954986572	-58.9686889648438	21\\
10.7958154678345	-90.4021682739258	29\\
0.110361777245998	-0.665200233459473	2\\
1.61759471893311	-7.46904754638672	4\\
1.8167690038681	-10.9504861831665	15\\
3.05526304244995	-14.1073064804077	8\\
3.03743767738342	-18.3080081939697	3\\
4.60882472991943	-21.2806911468506	8\\
3.028484582901	-26.0946407318115	12\\
7.85648345947266	-36.2763595581055	17\\
5.05173921585083	-30.4491100311279	28\\
9.67363452911377	-36.0521469116211	72\\
5.33276033401489	-45.9492073059082	6\\
11.1782379150391	-51.6141586303711	14\\
9.71196460723877	-58.5383911132812	17\\
14.2303848266602	-53.0344543457031	10\\
10.9227180480957	-94.1145324707031	29\\
0.100379928946495	-0.619079887866974	2\\
1.59020829200745	-7.47492647171021	3\\
1.77536523342133	-10.9493284225464	7\\
3.00271391868591	-14.1145448684692	8\\
2.96967935562134	-18.3151016235352	3\\
4.52914047241211	-21.2896595001221	8\\
2.93237733840942	-26.1016082763672	12\\
7.72014999389648	-36.289306640625	17\\
4.93499755859375	-30.4359397888184	28\\
9.65469074249268	-36.5157318115234	84\\
5.15673208236694	-45.9009819030762	6\\
12.5977993011475	-59.2171630859375	42\\
9.50949096679688	-58.6485176086426	17\\
15.6623106002808	-59.2375984191895	21\\
10.5745716094971	-94.1261291503906	29\\
0.0965151637792587	-0.608684837818146	2\\
1.56726038455963	-7.49551296234131	3\\
1.73897802829742	-10.967080116272	5\\
2.95261907577515	-14.1210699081421	8\\
2.90510964393616	-18.3214340209961	2\\
4.45480012893677	-21.3053379058838	8\\
2.84125018119812	-26.1116847991943	12\\
7.59669876098633	-36.3316497802734	17\\
4.82435846328735	-30.4254131317139	28\\
9.58456325531006	-36.7693824768066	72\\
4.99518442153931	-45.9067916870117	6\\
10.1821947097778	-48.6969299316406	8\\
9.26280403137207	-58.4170188903809	8\\
15.2326498031616	-58.4372100830078	21\\
10.2502794265747	-94.2022171020508	29\\
0.0988316610455513	-0.637677788734436	2\\
1.54031014442444	-7.49716520309448	3\\
1.70128417015076	-10.9769592285156	7\\
2.90410256385803	-14.1351642608643	8\\
2.84113550186157	-18.3314647674561	3\\
4.37959957122803	-21.3168640136719	8\\
2.74924826622009	-26.1135234832764	12\\
7.46259832382202	-36.3227729797363	8\\
4.7150673866272	-30.4223728179932	28\\
9.54953098297119	-37.1660461425781	72\\
4.8315577507019	-45.8921775817871	6\\
11.9540987014771	-58.1842918395996	19\\
9.05515384674072	-58.4253120422363	8\\
15.0593967437744	-58.6100234985352	21\\
9.9201192855835	-94.2254867553711	29\\
0.0907396972179413	-0.598574936389923	2\\
1.51544094085693	-7.50223159790039	4\\
1.664874792099	-10.9825401306152	5\\
2.85877895355225	-14.1524629592896	8\\
2.78033232688904	-18.340784072876	3\\
4.31046342849731	-21.3390674591064	8\\
2.66062021255493	-26.1026840209961	12\\
7.34211015701294	-36.3473167419434	17\\
4.61236715316772	-30.4260139465332	28\\
9.55076599121094	-37.6889305114746	59\\
4.67732572555542	-45.8880844116211	6\\
10.6748571395874	-52.8461685180664	15\\
8.83981132507324	-58.3128395080566	8\\
14.584174156189	-57.5516052246094	12\\
9.61287879943848	-94.3095626831055	29\\
0.0918347164988518	-0.620404958724976	2\\
1.48924362659454	-7.50747537612915	3\\
1.62595367431641	-10.9844055175781	5\\
2.80859065055847	-14.1584787368774	8\\
2.71745538711548	-18.3582286834717	3\\
4.23749685287476	-21.3617839813232	8\\
2.56909799575806	-26.1078491210938	12\\
7.20742416381836	-36.3335838317871	8\\
4.50087690353394	-30.4064350128174	28\\
9.51391887664795	-38.1015853881836	35\\
4.51164197921753	-45.8484954833984	6\\
10.2570819854736	-51.7073173522949	14\\
8.61982727050781	-58.2327003479004	8\\
14.6949634552002	-58.8507614135742	21\\
10.5496702194214	-107.208526611328	29\\
0.091113269329071	-0.6315016746521	2\\
1.46098172664642	-7.5091028213501	3\\
1.58624291419983	-10.9941730499268	4\\
2.75667834281921	-14.1686782836914	8\\
2.65128421783447	-18.3759212493896	2\\
4.1599326133728	-21.3810749053955	8\\
2.47301483154297	-26.1131267547607	12\\
7.06810998916626	-36.3284225463867	8\\
4.38541650772095	-30.3951072692871	28\\
9.56477642059326	-38.9114799499512	16\\
4.33453226089478	-45.7693138122559	6\\
10.0301055908203	-51.5523834228516	14\\
8.38523006439209	-58.1176223754883	8\\
14.4715337753296	-58.873176574707	21\\
0.0858774483203888	-0.610276639461517	2\\
1.43692910671234	-7.52550745010376	4\\
1.54676449298859	-10.9918756484985	5\\
2.70720458030701	-14.1782150268555	8\\
2.58767867088318	-18.3889923095703	3\\
4.0875129699707	-21.4071865081787	8\\
2.37968039512634	-26.0978031158447	12\\
6.93452453613281	-36.3176002502441	17\\
4.27429389953613	-30.3747005462646	28\\
9.58482360839844	-39.5886650085449	22\\
4.17365741729736	-45.7722358703613	6\\
10.1730871200562	-53.2786521911621	15\\
8.18565559387207	-58.1702728271484	8\\
14.5377407073975	-60.0459442138672	43\\
0.0871950313448906	-0.635713934898376	2\\
1.41065120697021	-7.53047752380371	3\\
1.5094518661499	-11.004979133606	5\\
2.65842437744141	-14.191463470459	8\\
2.52401208877563	-18.4018459320068	3\\
4.01056528091431	-21.409595489502	8\\
2.28717565536499	-26.0900802612305	12\\
6.80477046966553	-36.3258972167969	17\\
4.16553068161011	-30.369686126709	28\\
9.48175239562988	-39.7694358825684	22\\
4.00862503051758	-45.7268524169922	6\\
9.91789150238037	-52.9446678161621	15\\
7.95541191101074	-58.0006217956543	8\\
13.9294834136963	-58.4246101379395	21\\
0.0796944722533226	-0.596488118171692	2\\
1.383660197258	-7.53156709671021	3\\
1.47154724597931	-11.0140695571899	4\\
2.60887050628662	-14.2006559371948	8\\
2.46028709411621	-18.4144763946533	3\\
3.93940043449402	-21.4430236816406	8\\
6.67360162734985	-36.3258819580078	8\\
4.05791044235229	-30.3721866607666	28\\
9.50342178344727	-40.4862594604492	16\\
3.8456346988678	-45.7007751464844	6\\
9.98643398284912	-54.3583564758301	32\\
7.7407341003418	-57.9369659423828	8\\
14.1547193527222	-60.3016090393066	21\\
0.0818197801709175	-0.629117250442505	2\\
1.35667955875397	-7.53256034851074	3\\
1.43359887599945	-11.0230274200439	5\\
2.55858564376831	-14.2057876586914	8\\
2.39497184753418	-18.4150829315186	4\\
3.86241292953491	-21.4449005126953	8\\
2.10177898406982	-26.0657157897949	32\\
6.54251861572266	-36.3253936767578	8\\
3.94775676727295	-30.3545379638672	28\\
9.44741535186768	-40.8886756896973	16\\
3.68223810195923	-45.6661605834961	6\\
9.90924549102783	-55.0181427001953	33\\
7.52196979522705	-57.8368759155273	8\\
14.00172996521	-60.5998725891113	21\\
0.0815555602312088	-0.643771052360535	2\\
1.33370363712311	-7.54839706420898	3\\
1.39703702926636	-11.0277214050293	4\\
2.5114631652832	-14.2141933441162	9\\
2.33488893508911	-18.4307956695557	3\\
3.79266166687012	-21.465425491333	8\\
6.42341136932373	-36.3547477722168	8\\
3.84306645393372	-30.335823059082	28\\
9.32682800292969	-40.9859466552734	11\\
3.5258584022522	-45.6144142150879	6\\
9.82129192352295	-55.5858154296875	34\\
7.31055307388306	-57.7069511413574	8\\
14.0578727722168	-61.7761192321777	21\\
0.0752135515213013	-0.611682415008545	2\\
1.30602824687958	-7.55323457717896	3\\
1.35708737373352	-11.036660194397	4\\
2.45800137519836	-14.2155132293701	8\\
2.26732039451599	-18.43922996521	3\\
3.71396064758301	-21.4791812896729	8\\
1.92150914669037	-26.1035804748535	12\\
6.28808116912842	-36.3662528991699	8\\
3.73136687278748	-30.3457469940186	28\\
9.1564998626709	-40.9302558898926	11\\
3.35630321502686	-45.5951690673828	6\\
9.63451099395752	-55.7198715209961	34\\
7.08729648590088	-57.6382102966309	8\\
14.0992221832275	-63.0246086120605	21\\
0.0709285587072372	-0.593942999839783	2\\
1.28094041347504	-7.56534337997437	3\\
1.31855368614197	-11.0413303375244	5\\
2.40836453437805	-14.224006652832	8\\
2.20294117927551	-18.4470329284668	3\\
3.63829731941223	-21.488094329834	8\\
1.83037829399109	-26.1101322174072	12\\
6.16176509857178	-36.3919105529785	8\\
3.62068939208984	-30.3190002441406	28\\
8.99898624420166	-40.8956985473633	11\\
3.19684600830078	-45.6026306152344	6\\
9.87019348144531	-58.2942047119141	19\\
6.86995220184326	-57.5277404785156	8\\
13.9744777679443	-63.5067138671875	21\\
0.0717759877443314	-0.619394898414612	2\\
1.25326490402222	-7.56216907501221	4\\
1.28090703487396	-11.0536584854126	4\\
2.35675978660583	-14.2206296920776	9\\
2.1380786895752	-18.4506683349609	3\\
3.56261658668518	-21.4967403411865	8\\
1.73790192604065	-26.0964946746826	12\\
6.03861045837402	-36.436824798584	8\\
3.51483368873596	-30.3314552307129	28\\
8.8384485244751	-40.8449325561523	11\\
3.03737688064575	-45.6095275878906	6\\
9.84695434570312	-59.4162712097168	84\\
6.66634130477905	-57.5275650024414	8\\
13.9437437057495	-64.4379196166992	21\\
0.0688040405511856	-0.612436473369598	2\\
1.22624444961548	-7.56269502639771	3\\
1.24100184440613	-11.046368598938	5\\
2.30837273597717	-14.236572265625	8\\
3.48819589614868	-21.5129699707031	8\\
1.64679956436157	-26.1023998260498	12\\
5.91074895858765	-36.4537353515625	8\\
3.40671277046204	-30.3237285614014	28\\
8.67838001251221	-40.7935371398926	11\\
2.87538909912109	-45.5760116577148	6\\
9.62031173706055	-59.3319549560547	42\\
6.46326684951782	-57.5306358337402	8\\
12.4429988861084	-58.4894866943359	12\\
0.0676664710044861	-0.619857251644135	2\\
1.20368826389313	-7.57411813735962	3\\
1.20671761035919	-11.0541114807129	3\\
2.26177406311035	-14.2320432662964	8\\
2.01006555557251	-18.4131622314453	34\\
3.42433762550354	-21.5473880767822	8\\
1.56526374816895	-26.1153945922852	12\\
5.79243850708008	-36.4484825134277	8\\
3.30969905853271	-30.3184299468994	28\\
8.53462982177734	-40.7463684082031	11\\
2.73195290565491	-45.5808334350586	6\\
9.83710670471191	-61.8992538452148	84\\
6.27382373809814	-57.4712333679199	8\\
11.5242233276367	-55.0194053649902	11\\
0.0637676194310188	-0.605691373348236	2\\
1.1751868724823	-7.58249044418335	3\\
1.16426408290863	-11.0586643218994	5\\
2.20711040496826	-14.2406234741211	9\\
1.94350397586823	-18.4602088928223	26\\
3.33853125572205	-21.5407276153564	8\\
1.46497642993927	-26.1212100982666	12\\
5.65060997009277	-36.4586219787598	8\\
8.36766815185547	-40.7280044555664	11\\
9.64892864227295	-62.256404876709	3\\
6.05895948410034	-57.5505180358887	8\\
14.1553764343262	-68.898551940918	22\\
0.0629692450165749	-0.616708159446716	2\\
1.15136051177979	-7.58614492416382	4\\
1.13031435012817	-11.0700721740723	5\\
2.1611762046814	-14.2396717071533	8\\
3.27144074440002	-21.5550403594971	8\\
1.38227736949921	-26.1137542724609	12\\
5.53245449066162	-36.4525260925293	8\\
3.09633994102478	-30.3249320983887	28\\
8.23176765441895	-40.7149620056152	11\\
2.40966701507568	-45.5230255126953	30\\
9.45390033721924	-62.2903518676758	3\\
5.8724536895752	-57.5136337280273	8\\
11.1651859283447	-55.2238807678223	11\\
0.063305601477623	-0.642178416252136	2\\
1.12374258041382	-7.58249711990356	4\\
1.09166407585144	-11.0739498138428	3\\
2.11203479766846	-14.2510385513306	9\\
1.82414245605469	-18.5042839050293	3\\
3.19675970077515	-21.5702629089355	8\\
1.29071795940399	-26.1104640960693	12\\
5.39815282821655	-36.4242477416992	8\\
2.98498749732971	-30.2800121307373	28\\
8.07792949676514	-40.6847229003906	11\\
9.23171424865723	-62.2913589477539	3\\
5.67870426177979	-57.6053428649902	8\\
10.8984003067017	-54.8901023864746	11\\
0.0588969923555851	-0.620751917362213	2\\
1.09759664535522	-7.59800243377686	3\\
1.05032873153687	-11.0700654983521	4\\
2.05922412872314	-14.2547721862793	10\\
1.75705981254578	-18.518741607666	3\\
3.11711263656616	-21.5778999328613	8\\
1.19337391853333	-26.0792140960693	12\\
5.26119518280029	-36.420093536377	8\\
2.87587141990662	-30.3105907440186	28\\
7.92647314071655	-40.7023010253906	11\\
2.08823132514954	-45.6348457336426	6\\
9.00277709960938	-62.3208198547363	3\\
5.44791746139526	-57.4189758300781	8\\
11.0119066238403	-56.5459442138672	11\\
0.0567297898232937	-0.620953679084778	2\\
1.06999289989471	-7.59415864944458	3\\
1.01168036460876	-11.0736646652222	5\\
2.00614404678345	-14.2383899688721	12\\
1.69240617752075	-18.5247631072998	3\\
3.04232716560364	-21.592586517334	8\\
1.10266864299774	-26.0911750793457	12\\
5.12568187713623	-36.3789710998535	8\\
2.76787328720093	-30.2966232299805	28\\
7.77160692214966	-40.6630630493164	5\\
1.92976498603821	-45.6618003845215	6\\
8.77681827545166	-62.2925148010254	84\\
5.24672603607178	-57.4296836853027	8\\
13.5372018814087	-70.8301544189453	22\\
0.0533988922834396	-0.6066934466362	2\\
1.04585325717926	-7.60529804229736	3\\
0.97529673576355	-11.0808687210083	4\\
1.63027012348175	-18.5223712921143	2\\
2.97124791145325	-21.6064968109131	8\\
1.01583015918732	-26.0867328643799	12\\
5.00121021270752	-36.3680992126465	8\\
2.66599130630493	-30.2897548675537	28\\
7.62420129776001	-40.6219177246094	5\\
1.77910935878754	-45.6879043579102	6\\
8.56802082061768	-62.3054466247559	84\\
5.04959678649902	-57.3711700439453	8\\
10.8191785812378	-57.6448287963867	12\\
4.09063243865967	-105.048301696777	29\\
0.0548302344977856	-0.65023398399353	2\\
1.01797127723694	-7.60907936096191	3\\
0.934017360210419	-11.0765495300293	5\\
1.56303775310516	-18.5361270904541	3\\
2.89150834083557	-21.6132984161377	8\\
0.91978919506073	-26.0783405303955	12\\
4.86153078079224	-36.3387222290039	8\\
2.55227541923523	-30.2675380706787	28\\
7.46732139587402	-40.6064033508301	5\\
1.60896790027618	-45.618293762207	6\\
8.3348331451416	-62.3007888793945	42\\
4.83660125732422	-57.3574485778809	8\\
13.2064714431763	-71.8152236938477	22\\
0.0502242036163807	-0.621513783931732	2\\
0.990907609462738	-7.60876655578613	3\\
0.895664155483246	-11.0836524963379	5\\
1.85591244697571	-14.2507791519165	27\\
1.49864614009857	-18.5454254150391	2\\
2.81758904457092	-21.6350917816162	8\\
0.828629195690155	-26.0774078369141	12\\
4.73156642913818	-36.331729888916	8\\
2.4462878704071	-30.272289276123	28\\
7.31632947921753	-40.5811500549316	5\\
1.45124685764313	-45.6715240478516	6\\
8.24064350128174	-63.2764701843262	41\\
4.62863969802856	-57.2784233093262	8\\
13.0181188583374	-72.2070083618164	22\\
3.29553914070129	-103.71240234375	29\\
0.0491134040057659	-0.632511556148529	2\\
0.96602863073349	-7.60419988632202	3\\
0.860536575317383	-11.0825004577637	5\\
1.81362462043762	-14.27614402771	16\\
1.44037795066833	-18.5500411987305	3\\
2.7506103515625	-21.6517295837402	8\\
0.746360242366791	-26.067943572998	12\\
4.61036586761475	-36.2909965515137	17\\
2.34901452064514	-30.2520027160645	42\\
7.17697620391846	-40.5371170043945	5\\
1.30810403823853	-45.6878318786621	6\\
8.00405120849609	-63.0047607421875	41\\
4.4431095123291	-57.2210006713867	8\\
10.5991916656494	-59.8665313720703	21\\
0.0444928780198097	-0.60014134645462	2\\
0.939950287342072	-7.6113486289978	4\\
0.821264684200287	-11.0776128768921	5\\
1.76474750041962	-14.2902326583862	12\\
1.3756148815155	-18.5549564361572	3\\
2.67452478408813	-21.6572513580322	20\\
0.655457973480225	-26.074369430542	12\\
4.47974157333374	-36.2751884460449	8\\
7.02655696868896	-40.5107879638672	5\\
1.14901077747345	-45.7080879211426	6\\
7.77231359481812	-62.9371452331543	41\\
4.23506689071655	-57.1246185302734	8\\
10.3853645324707	-59.8755989074707	21\\
0.0448407083749771	-0.636463105678558	2\\
0.912963032722473	-7.62239170074463	3\\
0.78120881319046	-11.0883741378784	4\\
1.71235907077789	-14.2966041564941	9\\
1.30704033374786	-18.5519580841064	2\\
2.59607434272766	-21.6748046875	8\\
0.559543788433075	-26.0606670379639	12\\
4.34248447418213	-36.2557029724121	8\\
6.86934900283813	-40.4851112365723	5\\
0.981388032436371	-45.7080001831055	6\\
7.53208017349243	-62.8858604431152	41\\
4.02173471450806	-57.0839691162109	8\\
10.4098720550537	-61.3514938354492	21\\
0.0410585813224316	-0.614920020103455	2\\
0.884132027626038	-7.61803436279297	3\\
0.740302443504333	-11.0872507095337	5\\
1.66040503978729	-14.3067121505737	9\\
1.23956561088562	-18.5645427703857	2\\
2.51524138450623	-21.6723232269287	8\\
0.463741809129715	-26.0466175079346	12\\
4.207275390625	-36.2515640258789	8\\
6.71242761611938	-40.4588241577148	5\\
0.813857555389404	-45.7112922668457	6\\
7.29095315933228	-62.8217582702637	41\\
3.80796575546265	-57.030574798584	8\\
12.2238941192627	-73.6789093017578	22\\
0.0398169942200184	-0.625899851322174	2\\
0.860194563865662	-7.62077379226685	4\\
0.70521754026413	-11.0856065750122	4\\
1.61500692367554	-14.3079290390015	8\\
1.18148839473724	-18.5723056793213	2\\
2.44758868217468	-21.6840705871582	8\\
0.381910562515259	-26.0479469299316	12\\
4.08844184875488	-36.2209815979004	8\\
1.92842304706573	-30.3136806488037	28\\
6.58336496353149	-40.4678916931152	5\\
0.670538067817688	-45.733585357666	6\\
7.08234977722168	-62.7450904846191	41\\
3.63004565238953	-57.0621910095215	8\\
12.2246751785278	-75.1449813842773	22\\
0.0368719957768917	-0.61518532037735	2\\
0.833093225955963	-7.63153457641602	3\\
0.664347290992737	-11.0842027664185	3\\
1.56427025794983	-14.3294687271118	12\\
1.11340939998627	-18.5765113830566	2\\
2.3663694858551	-21.6770820617676	8\\
0.286393105983734	-26.0451908111572	12\\
3.94916224479675	-36.1762237548828	17\\
1.81730449199677	-30.3205451965332	28\\
6.42810583114624	-40.4483833312988	5\\
0.502559244632721	-45.7037925720215	6\\
6.8527626991272	-62.7746047973633	41\\
3.40988349914551	-56.8916931152344	8\\
10.3627653121948	-65.2069320678711	21\\
0.0341116487979889	-0.604451894760132	2\\
0.807259023189545	-7.64205694198608	3\\
0.625874102115631	-11.0903692245483	5\\
1.51382768154144	-14.3309106826782	8\\
1.04900741577148	-18.5882091522217	2\\
2.28901839256287	-21.6693878173828	8\\
0.195359647274017	-26.0300979614258	12\\
3.81699419021606	-36.1342353820801	8\\
1.71033465862274	-30.3068008422852	28\\
6.27830028533936	-40.4153518676758	5\\
0.343204468488693	-45.7292289733887	6\\
6.63024377822876	-62.7663497924805	41\\
3.21690559387207	-57.0029487609863	8\\
10.5252819061279	-67.7544784545898	22\\
0.0338373221457005	-0.637142837047577	2\\
0.78073650598526	-7.6331958770752	3\\
0.589093267917633	-11.0923833847046	4\\
1.46629571914673	-14.3358526229858	8\\
0.987149596214294	-18.5876216888428	3\\
2.21836090087891	-21.6887302398682	8\\
0.109005510807037	-26.0226383209229	12\\
3.69552206993103	-36.1308135986328	8\\
1.60982298851013	-30.3123073577881	28\\
6.14664125442505	-40.451732635498	5\\
0.191423803567886	-45.698169708252	6\\
6.39929676055908	-62.5653953552246	42\\
3.02256107330322	-56.9135856628418	8\\
10.3809938430786	-68.3184814453125	22\\
0.433682322502136	-103.531997680664	29\\
0.0323316119611263	-0.651740193367004	2\\
0.754844725131989	-7.64354085922241	4\\
0.550176739692688	-11.0904550552368	5\\
1.41624677181244	-14.3408832550049	7\\
0.921476066112518	-18.575101852417	2\\
2.13990592956543	-21.6686382293701	8\\
0.0181600153446198	-26.0069274902344	12\\
3.56703042984009	-36.1196708679199	8\\
1.50380885601044	-30.3137588500977	28\\
6.00306034088135	-40.457145690918	5\\
0.0319353044033051	-45.7344932556152	6\\
6.18322563171387	-62.6112060546875	42\\
2.82566356658936	-56.9596900939941	8\\
10.3325214385986	-69.6352005004883	22\\
0.0286117736250162	-0.622882962226868	2\\
0.725730061531067	-7.63475179672241	3\\
0.509163022041321	-11.0845613479614	6\\
1.36479532718658	-14.3577814102173	8\\
0.853386163711548	-18.5783538818359	2\\
-0.0770692080259323	-25.9749584197998	12\\
3.4308397769928	-36.0927734375	8\\
1.39195728302002	-30.3031349182129	28\\
5.85358905792236	-40.4709739685059	5\\
-0.135684490203857	-45.7303123474121	6\\
5.92533588409424	-62.3351173400879	42\\
10.4616785049438	-72.3307189941406	45\\
0.0291698556393385	-0.684547424316406	2\\
0.700760781764984	-7.64095306396484	3\\
0.47240337729454	-11.0861883163452	5\\
1.31753790378571	-14.3661642074585	8\\
0.791437089443207	-18.5731544494629	2\\
1.98857796192169	-21.6830501556396	71\\
-0.163202747702599	-25.9745616912842	12\\
3.30822086334229	-36.0721664428711	8\\
1.29095411300659	-30.2956352233887	28\\
5.71767807006836	-40.4783020019531	5\\
-0.287628293037415	-45.777530670166	6\\
5.74596643447876	-62.6528472900391	42\\
0.0263549778610468	-0.673777759075165	2\\
0.674760222434998	-7.65102672576904	3\\
0.433700799942017	-11.0877714157104	6\\
1.26633858680725	-14.3588647842407	8\\
0.726752102375031	-18.5797691345215	2\\
-0.253835052251816	-25.9698524475098	12\\
3.17842364311218	-36.0397720336914	17\\
1.18472254276276	-30.2880077362061	28\\
5.56654071807861	-40.4268417358398	5\\
-0.447583258152008	-45.7922210693359	6\\
5.52722215652466	-62.6725234985352	42\\
2.23246192932129	-57.073974609375	8\\
10.3986930847168	-75.5202102661133	45\\
0.025287689641118	-0.706467688083649	2\\
0.649385452270508	-7.65322208404541	3\\
0.397351890802383	-11.1009063720703	5\\
1.21871721744537	-14.3629846572876	8\\
0.664569199085236	-18.5662136077881	3\\
1.84362959861755	-21.7277851104736	8\\
-0.339898526668549	-25.9648857116699	12\\
3.05687308311462	-36.0262603759766	8\\
1.08413743972778	-30.287784576416	28\\
5.42660856246948	-40.4015617370605	5\\
-0.600631713867188	-45.88232421875	6\\
5.33389472961426	-62.8617095947266	41\\
2.0337598323822	-56.8175926208496	8\\
10.3413400650024	-76.9921569824219	45\\
0.0227044466882944	-0.702928245067596	2\\
0.622978866100311	-7.65928173065186	3\\
0.358852982521057	-11.1100664138794	5\\
1.16889357566833	-14.3710908889771	8\\
0.600012540817261	-18.5763511657715	2\\
1.76648390293121	-21.7182292938232	8\\
-0.430201441049576	-25.9436283111572	12\\
2.92818665504456	-36.0009117126465	17\\
0.977891027927399	-30.275447845459	28\\
5.28295850753784	-40.400463104248	5\\
-0.761847972869873	-45.9438285827637	12\\
5.10860109329224	-62.8082580566406	41\\
1.84070253372192	-56.988037109375	8\\
10.1398916244507	-77.54296875	22\\
0.0187791474163532	-0.655898034572601	2\\
0.594305515289307	-7.65383338928223	3\\
0.318130016326904	-11.1113061904907	5\\
1.11621296405792	-14.3752794265747	8\\
0.531922578811646	-18.5784244537354	2\\
1.68748641014099	-21.7324905395508	8\\
-0.525528728961945	-25.953821182251	12\\
2.79189205169678	-35.9557075500488	17\\
0.867261350154877	-30.2907791137695	28\\
5.12981653213501	-40.3799514770508	5\\
-0.928942263126373	-45.8768463134766	6\\
4.85516309738159	-62.5277862548828	42\\
1.62884557247162	-56.8905830383301	8\\
9.8651819229126	-77.6549377441406	22\\
0.0154874473810196	-0.616094648838043	2\\
0.567585706710815	-7.65586090087891	3\\
0.279441922903061	-11.1162710189819	4\\
1.06632053852081	-14.3830289840698	8\\
0.467369318008423	-18.5920715332031	3\\
1.61249947547913	-21.7501449584961	8\\
-0.617064356803894	-25.9916458129883	12\\
2.66312432289124	-35.9214630126953	17\\
0.761524140834808	-30.2936248779297	28\\
4.98345518112183	-40.3540382385254	5\\
-1.08869361877441	-45.8573570251465	6\\
4.63599014282227	-62.532398223877	42\\
1.42995417118073	-56.8839454650879	8\\
9.58769512176514	-77.6373443603516	45\\
0.0419145748019218	-1.92091524600983	0\\
0.541922450065613	-7.65385770797729	3\\
0.242491513490677	-11.1132144927979	5\\
1.0183390378952	-14.3825426101685	8\\
0.40553942322731	-18.5855846405029	2\\
1.54064452648163	-21.7593402862549	8\\
-0.702930092811584	-25.9775123596191	12\\
2.54173350334167	-35.898250579834	17\\
0.660974562168121	-30.2919960021973	28\\
4.84484624862671	-40.3307075500488	5\\
-1.24010968208313	-45.8295440673828	6\\
4.42521047592163	-62.4995956420898	42\\
1.24139738082886	-56.8923645019531	8\\
9.29967594146729	-77.4147415161133	22\\
0.0349395498633385	-1.92468070983887	0\\
0.513607978820801	-7.65195035934448	4\\
0.201686546206474	-11.1101083755493	6\\
0.965617418289185	-14.3861799240112	8\\
0.337416797876358	-18.5869483947754	2\\
1.46114826202393	-21.7688102722168	8\\
-0.798260629177094	-25.9787445068359	12\\
2.4069356918335	-35.8595542907715	26\\
0.549726843833923	-30.2822608947754	28\\
4.69099283218384	-40.2966461181641	5\\
-1.40832126140594	-45.8326759338379	6\\
4.18674230575562	-62.3758659362793	42\\
1.03250467777252	-56.8765678405762	8\\
9.07364082336426	-77.9445495605469	23\\
0.028556814417243	-1.92478585243225	0\\
0.488720506429672	-7.66129970550537	3\\
0.164958924055099	-11.118558883667	3\\
0.917653560638428	-14.3853569030762	8\\
0.275777697563171	-18.5879650115967	3\\
1.38819181919098	-21.7616271972656	8\\
-0.885083138942719	-25.9958534240723	12\\
0.449303030967712	-30.2839164733887	28\\
4.55330085754395	-40.2762794494629	5\\
-1.56098103523254	-45.8477096557617	6\\
3.98165106773376	-62.4173164367676	42\\
0.843531668186188	-56.8557090759277	8\\
8.81287002563477	-77.9543533325195	23\\
-3.51968789100647	-103.377052307129	29\\
0.0219203159213066	-1.93212401866913	0\\
0.46174344420433	-7.65911340713501	3\\
0.126103430986404	-11.1151447296143	5\\
0.868148565292358	-14.4003086090088	8\\
0.210938647389412	-18.5927791595459	3\\
1.31222307682037	-21.7663402557373	8\\
0.343637734651566	-30.28928565979	28\\
4.40703725814819	-40.2403450012207	5\\
-1.72190475463867	-45.8659210205078	6\\
3.75606083869934	-62.3031997680664	42\\
0.643618226051331	-56.7304916381836	8\\
0.0154317691922188	-1.96481490135193	0\\
0.435004234313965	-7.66067886352539	3\\
0.0873327180743217	-11.1194400787354	4\\
0.817874729633331	-14.4032526016235	8\\
0.14603365957737	-18.5934047698975	2\\
1.23645865917206	-21.7747611999512	8\\
-1.06230103969574	-25.8855781555176	35\\
2.0346086025238	-35.8306465148926	17\\
0.237745210528374	-30.2703685760498	28\\
4.26527690887451	-40.2435760498047	5\\
-1.88511395454407	-45.9354362487793	6\\
3.53855013847351	-62.3159370422363	42\\
0.446050047874451	-56.792308807373	8\\
-4.26163578033447	-103.845237731934	29\\
0.40826153755188	-7.66215038299561	4\\
0.0485191345214844	-11.1196765899658	4\\
0.767173767089844	-14.3981256484985	8\\
0.0812006667256355	-18.6096725463867	3\\
1.16023349761963	-21.7749729156494	8\\
-1.15814280509949	-26.0050563812256	12\\
1.90995192527771	-35.8455009460449	17\\
0.132065892219543	-30.2670288085938	28\\
4.1190824508667	-40.2026290893555	5\\
-2.04544281959534	-45.928581237793	6\\
3.30506634712219	-62.0286598205566	42\\
0.248228788375854	-56.8893890380859	8\\
0.38170537352562	-7.66737699508667	4\\
0.00970493350178003	-11.1197786331177	6\\
0.716714978218079	-14.3967685699463	8\\
0.0162350572645664	-18.6019058227539	2\\
1.08461499214172	-21.7868347167969	8\\
-1.24909913539886	-26.0048332214355	12\\
1.78561282157898	-35.8678932189941	17\\
0.0264127086848021	-30.2633171081543	28\\
3.97440528869629	-40.1730613708496	5\\
-2.20727968215942	-45.953067779541	6\\
3.0835645198822	-61.940055847168	42\\
0.049679309129715	-56.9218673706055	8\\
-0.00286628096364439	-1.09481596946716	2\\
0.35475966334343	-7.66481351852417	3\\
-0.0291222967207432	-11.12366771698	5\\
0.666637182235718	-14.4031295776367	8\\
-0.0487316958606243	-18.6137504577637	2\\
1.00837111473083	-21.7865123748779	8\\
1.66057884693146	-35.8778877258301	8\\
-0.0792514458298683	-30.2711963653564	28\\
3.82921552658081	-40.1350288391113	5\\
-2.36932253837585	-45.9769859313965	6\\
2.87988781929016	-62.221851348877	42\\
-0.149128288030624	-56.9616279602051	8\\
-0.00645369337871671	-1.08755028247833	2\\
0.329671561717987	-7.67364501953125	4\\
-0.0660086497664452	-11.1235103607178	5\\
0.619211435317993	-14.4131603240967	8\\
-0.110478907823563	-18.6174564361572	2\\
0.935096323490143	-21.7658977508545	8\\
-1.42193472385406	-25.9201698303223	78\\
1.54159724712372	-35.8831977844238	8\\
-0.179631486535072	-30.2707691192627	28\\
3.69354367256165	-40.1196823120117	5\\
-2.52089643478394	-45.9529266357422	6\\
-0.337872236967087	-56.9368629455566	8\\
-0.0100601464509964	-1.08752286434174	2\\
0.304222732782364	-7.67469596862793	3\\
-0.102895610034466	-11.1232309341431	5\\
0.571255207061768	-14.4111852645874	8\\
-0.172253429889679	-18.6209564208984	2\\
0.863384664058685	-21.7808017730713	8\\
1.42243647575378	-35.8841285705566	8\\
-0.280123770236969	-30.2819652557373	28\\
3.55977511405945	-40.1237602233887	5\\
-2.67396593093872	-45.9562759399414	6\\
-0.531522452831268	-57.4586868286133	8\\
-0.0147798918187618	-1.15997982025146	2\\
0.277292758226395	-7.67186212539673	4\\
-0.141771242022514	-11.1267242431641	3\\
0.520805835723877	-14.409140586853	8\\
-0.237401589751244	-18.6321430206299	3\\
0.786633968353271	-21.7638111114502	8\\
-1.60127472877502	-25.957592010498	12\\
1.29731607437134	-35.8928604125977	8\\
-0.385772287845612	-30.2768154144287	28\\
3.41630983352661	-40.0961685180664	11\\
-2.83313345909119	-45.9267349243164	6\\
2.24729514122009	-62.1759414672852	42\\
-0.725924253463745	-56.9731826782227	8\\
-6.47283792495728	-104.92845916748	29\\
-0.0314207598567009	-1.93561851978302	0\\
0.250636756420135	-7.67663335800171	4\\
-0.180610209703445	-11.1261615753174	3\\
0.470633983612061	-14.4148225784302	8\\
-0.302503377199173	-18.6351680755615	2\\
0.710918247699738	-21.7743740081787	8\\
-1.69187474250793	-25.9518451690674	12\\
1.1717574596405	-35.8891944885254	8\\
-0.491586029529572	-30.2832584381104	28\\
3.27372646331787	-40.0760231018066	5\\
-2.99602961540222	-45.956413269043	6\\
2.03154921531677	-62.2233428955078	42\\
-0.923498213291168	-56.8904190063477	8\\
-0.0388527624309063	-1.93548357486725	0\\
0.221380591392517	-7.6852388381958	3\\
-0.223330229520798	-11.1253862380981	5\\
0.415509194135666	-14.4244232177734	8\\
-0.374054998159409	-18.6338691711426	2\\
0.627419948577881	-21.7809162139893	8\\
-1.79041254520416	-25.9292640686035	12\\
1.03313994407654	-35.8655090332031	8\\
-0.607781648635864	-30.2771606445312	28\\
3.12044072151184	-40.0962524414062	11\\
-3.16999077796936	-45.9087104797363	6\\
1.78950750827789	-62.1228446960449	42\\
-1.14313733577728	-56.9463653564453	8\\
-0.0459503196179867	-1.94983327388763	0\\
0.194065198302269	-7.66671180725098	3\\
-0.262164026498795	-11.1245393753052	5\\
0.365155637264252	-14.4257869720459	7\\
-0.439565002918243	-18.6522846221924	2\\
0.551084101200104	-21.7710494995117	8\\
-1.87831830978394	-25.8871059417725	12\\
0.908645510673523	-35.8968200683594	8\\
-0.713371872901917	-30.2708702087402	28\\
2.98105025291443	-40.1148681640625	11\\
-3.33253622055054	-45.9292335510254	6\\
1.57011783123016	-62.0288543701172	42\\
-1.3404061794281	-56.8781356811523	8\\
-0.0524160228669643	-1.94966995716095	0\\
0.168809503316879	-7.67501592636108	4\\
-0.299053341150284	-11.123607635498	5\\
0.317402333021164	-14.4308700561523	7\\
-0.501416563987732	-18.6507244110107	2\\
0.479234576225281	-21.7886619567871	8\\
-1.96475684642792	-25.8886795043945	6\\
0.789425432682037	-35.891658782959	17\\
-0.813322484493256	-30.2523975372314	28\\
2.84489774703979	-40.0807304382324	11\\
-3.48392033576965	-45.9059829711914	6\\
1.36370885372162	-62.001766204834	42\\
-1.52858626842499	-56.8573989868164	8\\
-0.0587714686989784	-1.94586181640625	0\\
0.143501803278923	-7.68323564529419	4\\
-0.335938006639481	-11.1225557327271	5\\
0.269325882196426	-14.4199876785278	8\\
-0.563499927520752	-18.6568927764893	2\\
0.406979948282242	-21.7901306152344	8\\
-2.04965019226074	-25.8701114654541	12\\
0.670477569103241	-35.8980674743652	8\\
-0.913756430149078	-30.2535190582275	28\\
2.70900917053223	-40.0461349487305	11\\
-3.63801980018616	-45.9180679321289	6\\
1.16257810592651	-62.2456436157227	42\\
-1.72146058082581	-56.9957580566406	8\\
-8.20839023590088	-103.603996276855	29\\
-0.0649530291557312	-1.92752885818481	0\\
0.116564236581326	-7.67598676681519	3\\
-0.374893337488174	-11.1252346038818	5\\
0.219108700752258	-14.4287443161011	8\\
-0.627953588962555	-18.6349830627441	2\\
0.330854684114456	-21.7874393463135	8\\
-2.13895654678345	-25.8508911132812	5\\
0.545164823532104	-35.9001884460449	8\\
-1.01855063438416	-30.2262363433838	28\\
2.56818222999573	-40.0394096374512	11\\
-3.80058741569519	-45.9329414367676	6\\
0.943653404712677	-62.1414527893066	42\\
-1.92094206809998	-57.0053634643555	8\\
-8.57658100128174	-103.654396057129	29\\
-0.0720173716545105	-1.92727792263031	0\\
0.0885181501507759	-7.68406581878662	3\\
-0.415666997432709	-11.1237859725952	5\\
0.16626849770546	-14.4334020614624	8\\
-0.69654655456543	-18.6404857635498	2\\
0.250997096300125	-21.7885055541992	8\\
-2.2357485294342	-25.8666858673096	6\\
0.41371762752533	-35.9139137268066	8\\
-1.12828683853149	-30.1944141387939	28\\
-3.96822762489319	-45.9107513427734	6\\
0.716024160385132	-62.1564788818359	42\\
-2.13389253616333	-57.1057205200195	8\\
-8.96022319793701	-103.666069030762	29\\
-0.0789976716041565	-1.94151747226715	0\\
0.0630044862627983	-7.68046522140503	3\\
-0.452871918678284	-11.1301860809326	3\\
0.118371717631817	-14.4299221038818	7\\
-0.758680164813995	-18.6460018157959	2\\
0.178708970546722	-21.7852420806885	8\\
-2.32222676277161	-25.8670616149902	6\\
0.294455468654633	-35.8951416015625	17\\
-1.22808587551117	-30.1825389862061	28\\
-4.11759662628174	-45.8655166625977	6\\
0.509801149368286	-62.1465263366699	42\\
-2.32195329666138	-57.0664024353027	8\\
-9.30644989013672	-103.66365814209	29\\
-0.0856141448020935	-1.93760812282562	0\\
0.0361949764192104	-7.6806378364563	3\\
-0.49137344956398	-11.120698928833	3\\
0.0680024847388268	-14.4302473068237	8\\
-0.823585391044617	-18.6392765045166	2\\
0.102683924138546	-21.7897090911865	8\\
-2.41176319122314	-25.850866317749	12\\
0.169178321957588	-35.8999404907227	8\\
-1.33325636386871	-30.1740837097168	28\\
2.14961385726929	-40.0800514221191	5\\
-4.25837898254395	-45.6441116333008	6\\
0.292250484228134	-62.0160713195801	42\\
-2.52219080924988	-57.0818939208984	8\\
-9.65041255950928	-103.439483642578	29\\
-0.0927152931690216	-1.93728125095367	0\\
0.00804769992828369	-7.68457126617432	3\\
-0.532317221164703	-11.1227416992188	5\\
0.0151164354756474	-14.4343519210815	8\\
-0.891517221927643	-18.6282062530518	3\\
0.0228196047246456	-21.7899398803711	8\\
-2.50534200668335	-25.8299617767334	12\\
0.0376260131597519	-35.9282531738281	8\\
-1.44441330432892	-30.1809425354004	28\\
2.00210070610046	-40.0756988525391	5\\
0.0649472698569298	-62.0167236328125	42\\
-2.73291802406311	-57.1041831970215	8\\
-10.0356492996216	-103.467086791992	29\\
-0.098431721329689	-1.92973971366882	0\\
-0.0160863995552063	-7.68070650100708	3\\
-0.567058384418488	-11.1170978546143	5\\
-0.0302145667374134	-14.4264240264893	8\\
-0.950237989425659	-18.6292781829834	3\\
-0.0456449054181576	-21.7938823699951	8\\
-2.58766889572144	-25.8338527679443	12\\
-0.0752560272812843	-35.9321823120117	8\\
-1.53902065753937	-30.1722755432129	28\\
1.87600076198578	-40.0778045654297	5\\
-4.5765323638916	-45.6895637512207	18\\
-0.130397513508797	-62.2603607177734	42\\
-2.90904951095581	-57.0314903259277	8\\
-10.0399227142334	-100.233032226562	29\\
-0.105561837553978	-1.9366238117218	0\\
-0.0429402217268944	-7.68830680847168	3\\
-0.606288135051727	-11.1228837966919	5\\
-0.0805944949388504	-14.4301824569702	8\\
-1.01482915878296	-18.6179237365723	3\\
-0.121631272137165	-21.7776832580566	8\\
-2.67618775367737	-25.8088150024414	12\\
-0.200772494077682	-35.9476623535156	8\\
-1.64454996585846	-30.1707000732422	28\\
1.73816347122192	-40.1319694519043	5\\
-0.347125202417374	-62.1516380310059	42\\
-3.11050200462341	-57.0648651123047	8\\
-10.154727935791	-97.930908203125	29\\
-0.112996928393841	-1.93620431423187	0\\
-0.0723873227834702	-7.6803822517395	3\\
-0.648991107940674	-11.1204738616943	5\\
-0.136000022292137	-14.4297666549683	8\\
-1.08653819561005	-18.6178512573242	3\\
-0.20532289147377	-21.7850074768066	8\\
-2.77611565589905	-25.8062686920166	12\\
-0.338833212852478	-35.950611114502	8\\
-1.75968444347382	-30.1522235870361	28\\
1.58358752727509	-40.1263809204102	5\\
-4.90577268600464	-45.6031761169434	6\\
-0.58267217874527	-61.8222198486328	42\\
-3.332843542099	-57.1083297729492	8\\
3.11524939537048	-78.9370193481445	23\\
-10.3583583831787	-96.2894287109375	29\\
-0.118634082376957	-1.92860305309296	0\\
-0.0967095866799355	-7.69552326202393	3\\
-0.683683633804321	-11.1144647598267	4\\
-0.181332498788834	-14.4292678833008	7\\
-1.14599788188934	-18.6301860809326	4\\
-0.273812532424927	-21.7882308959961	8\\
-2.8536684513092	-25.7657527923584	11\\
-0.451875746250153	-35.9573516845703	8\\
-1.85489284992218	-30.154504776001	28\\
1.4572274684906	-40.123176574707	5\\
-5.05209398269653	-45.6153221130371	6\\
-0.778850734233856	-61.975902557373	84\\
-3.51542901992798	-57.1494064331055	8\\
-10.7593851089478	-97.1464157104492	29\\
-0.125600680708885	-1.9317946434021	0\\
-0.123509742319584	-7.69128751754761	3\\
-0.722476422786713	-11.1120100021362	3\\
-0.23169931769371	-14.4285469055176	8\\
-1.20561635494232	-18.5429191589355	8\\
-0.350058138370514	-21.799072265625	8\\
-2.94449543952942	-25.7635478973389	11\\
-0.577388525009155	-35.9555549621582	8\\
-1.96039962768555	-30.1518230438232	28\\
1.31676864624023	-40.1160507202148	5\\
-5.22262763977051	-45.6965942382812	12\\
-0.993708193302155	-61.8809127807617	42\\
-3.70142078399658	-56.9295082092285	8\\
-10.5428247451782	-92.2468948364258	29\\
-0.132590800523758	-1.93496108055115	0\\
-0.15043118596077	-7.69466114044189	3\\
-0.761795461177826	-11.1172456741333	5\\
-0.282061636447906	-14.4276504516602	8\\
-0.426302492618561	-21.8056716918945	8\\
-3.03487277030945	-25.7570686340332	11\\
-0.703202128410339	-35.9692802429199	8\\
-2.06699752807617	-30.1646842956543	14\\
1.17603087425232	-40.0964660644531	5\\
-5.3998589515686	-45.828784942627	12\\
-1.21079480648041	-61.9330024719238	42\\
-3.89246821403503	-56.8046531677246	8\\
-12.2316188812256	-103.810165405273	29\\
-0.139865472912788	-1.94171822071075	0\\
-0.177202060818672	-7.6902379989624	3\\
-0.800317168235779	-11.1106081008911	3\\
-0.332515001296997	-14.4305295944214	8\\
-0.502327501773834	-21.8000736236572	8\\
-3.12428712844849	-25.7423629760742	11\\
-0.828851222991943	-35.9705924987793	17\\
-2.17285656929016	-30.1652393341064	14\\
1.035848736763	-40.0923461914062	5\\
-5.55932331085205	-45.8056907653809	6\\
-1.42633867263794	-61.9004325866699	42\\
-4.09102535247803	-56.7947082519531	8\\
-13.3737001419067	-110.191749572754	29\\
-0.146771177649498	-1.93393731117249	0\\
-0.206521138548851	-7.681800365448	3\\
-0.842674672603607	-11.1035423278809	5\\
-0.387813776731491	-14.4251956939697	7\\
-1.41099917888641	-18.5920963287354	4\\
-0.586241066455841	-21.8059368133545	8\\
-3.21963906288147	-25.7025146484375	11\\
-0.967494010925293	-35.9870948791504	17\\
-2.29107642173767	-30.1884765625	14\\
0.882253706455231	-40.111988067627	5\\
-5.74161052703857	-45.8355178833008	6\\
-1.6613165140152	-61.7946510314941	42\\
-4.32296895980835	-56.9618034362793	17\\
-13.3649091720581	-106.69263458252	29\\
-0.152845963835716	-1.93346655368805	0\\
-0.230652660131454	-7.68111324310303	3\\
-0.877243399620056	-11.0969295501709	5\\
-0.433247536420822	-14.4278564453125	8\\
-1.46877408027649	-18.5796585083008	4\\
-0.655100107192993	-21.8159122467041	8\\
-3.30138349533081	-25.700174331665	11\\
-1.07826781272888	-35.9080924987793	17\\
-2.38590288162231	-30.1811275482178	14\\
0.756236851215363	-40.1145629882812	5\\
-5.87285566329956	-45.7182350158691	6\\
-1.85843563079834	-61.8889656066895	42\\
-13.6709899902344	-106.424125671387	29\\
-0.160190984606743	-1.94014704227448	0\\
-0.258109748363495	-7.6995096206665	4\\
-0.916297972202301	-11.0977087020874	5\\
-0.483477264642715	-14.422306060791	7\\
-1.5336229801178	-18.5744171142578	3\\
-0.731117904186249	-21.8095188140869	8\\
-3.3926408290863	-25.7003402709961	11\\
-1.20307445526123	-35.8881568908691	17\\
-2.49058842658997	-30.1646690368652	14\\
0.61650687456131	-40.1369171142578	5\\
-6.04443359375	-45.788516998291	6\\
-2.08116006851196	-62.0817756652832	42\\
-13.7285089492798	-103.997840881348	29\\
-0.167924031615257	-1.94677090644836	0\\
-0.285755544900894	-7.68311500549316	6\\
-0.956967115402222	-11.0942764282227	5\\
-0.536481440067291	-14.4243869781494	7\\
-1.59998667240143	-18.5489082336426	3\\
-0.81090122461319	-21.8027172088623	8\\
-3.48467206954956	-25.6719436645508	11\\
-1.33460342884064	-35.8835105895996	17\\
-2.60215902328491	-30.16725730896	28\\
0.469299584627151	-40.1309242248535	5\\
-6.2181248664856	-45.8095741271973	6\\
-2.30126237869263	-61.8740844726562	42\\
-4.89281797409058	-56.7232437133789	8\\
-13.8606386184692	-102.112770080566	29\\
-0.173421710729599	-1.93172991275787	0\\
-0.313042014837265	-7.69361734390259	3\\
-0.995335817337036	-11.0869617462158	6\\
-0.586827397346497	-14.4224262237549	8\\
-1.66436815261841	-18.5392570495605	3\\
-0.886838376522064	-21.7957801818848	8\\
-3.57645845413208	-25.6754035949707	11\\
-1.46017336845398	-35.886604309082	8\\
-2.70744371414185	-30.1579895019531	28\\
0.329152137041092	-40.1243286132812	5\\
-6.37908983230591	-45.7955017089844	6\\
-2.5165741443634	-61.8497085571289	42\\
-5.08899879455566	-56.6859283447266	8\\
-13.8943471908569	-99.7475509643555	29\\
-0.179826676845551	-1.93114411830902	0\\
-0.338045477867126	-7.68099164962769	3\\
-1.03209638595581	-11.0836000442505	5\\
-0.634998798370361	-14.428297996521	8\\
-1.72547018527985	-18.5296840667725	3\\
-0.959636449813843	-21.8046398162842	8\\
-3.66383290290833	-25.6791725158691	5\\
-1.57917106151581	-35.8815650939941	8\\
-2.80743741989136	-30.1488437652588	14\\
0.195993676781654	-40.1052436828613	5\\
-6.52753639221191	-45.750373840332	6\\
-2.725177526474	-61.9208564758301	42\\
-5.28139352798462	-56.7164611816406	8\\
-14.0641269683838	-98.5730438232422	29\\
-0.185520201921463	-1.91967940330505	0\\
-0.365220010280609	-7.68746089935303	3\\
-1.07077813148499	-11.0799293518066	3\\
-0.685170233249664	-14.4220457077026	7\\
-1.79013884067535	-18.5235481262207	2\\
-1.03611850738525	-21.809103012085	8\\
-3.75113987922668	-25.6504650115967	5\\
-1.70478713512421	-35.8838081359863	8\\
-2.9126570224762	-30.1388607025146	28\\
0.0560585856437683	-40.1455993652344	5\\
-6.69181299209595	-45.7589225769043	6\\
-2.92556166648865	-61.579704284668	42\\
-5.48625087738037	-56.7692489624023	8\\
-14.1605386734009	-96.8304061889648	29\\
-0.192554965615273	-1.91898655891418	0\\
-0.393393576145172	-7.68607044219971	3\\
-1.1121643781662	-11.0837364196777	5\\
-0.738429307937622	-14.4273319244385	8\\
-1.85683083534241	-18.5050182342529	2\\
-1.11563956737518	-21.7972145080566	8\\
-3.84335684776306	-25.6247310638428	5\\
-1.83670461177826	-35.8852844238281	8\\
-3.02389860153198	-30.1359176635742	28\\
-0.0911560207605362	-40.1774711608887	5\\
-6.86540699005127	-45.7735824584961	6\\
-3.1543071269989	-61.6284217834473	42\\
-5.68590974807739	-56.6652946472168	8\\
-14.8153781890869	-98.7782592773438	29\\
-0.202315554022789	-1.95443201065063	0\\
-0.417747437953949	-7.68864345550537	3\\
-1.14617216587067	-11.0723848342896	5\\
-0.784179925918579	-14.4328346252441	6\\
-1.91454911231995	-18.4951496124268	3\\
-3.92806315422058	-25.6400871276855	5\\
-1.94965052604675	-35.8833236694336	8\\
-3.11938047409058	-30.1342010498047	14\\
-0.2174431681633	-40.18896484375	5\\
-7.01885223388672	-45.8149452209473	6\\
-3.34291958808899	-61.5264472961426	42\\
-5.866370677948	-56.6709938049316	8\\
-15.175874710083	-99.059196472168	29\\
-0.206772118806839	-1.92844498157501	0\\
-0.445701956748962	-7.68321514129639	3\\
-1.1875833272934	-11.0759086608887	6\\
-0.836844980716705	-14.4259176254272	7\\
-1.98190176486969	-18.4840602874756	2\\
-1.26398289203644	-21.7891159057617	11\\
-4.01768970489502	-25.5979747772217	11\\
-2.08208131790161	-35.8918724060059	8\\
-3.23065733909607	-30.1304893493652	28\\
-0.364995986223221	-40.2158393859863	5\\
-7.19105958938599	-45.816520690918	6\\
-3.57997369766235	-61.7132263183594	42\\
-6.08255910873413	-56.7285423278809	8\\
-14.2880001068115	-91.0333786010742	29\\
-0.213838875293732	-1.92767429351807	0\\
-0.473859548568726	-7.6815299987793	3\\
-1.22773838043213	-11.0675840377808	6\\
-0.889956712722778	-14.4266986846924	7\\
-2.05007362365723	-18.4806175231934	2\\
-1.34359109401703	-21.7803688049316	8\\
-4.1070613861084	-25.5555515289307	11\\
-2.21484684944153	-35.9039115905762	8\\
-3.34194922447205	-30.126371383667	28\\
-0.5131556391716	-40.2741012573242	5\\
-7.36654281616211	-45.8371696472168	6\\
-3.78990411758423	-61.4364814758301	42\\
-6.29264211654663	-56.7257232666016	8\\
-0.219329640269279	-1.91611087322235	0\\
-0.500670433044434	-7.67982864379883	3\\
-1.266810297966	-11.0671272277832	6\\
-0.94031023979187	-14.4235038757324	8\\
-2.11457109451294	-18.4733467102051	2\\
-1.41831755638123	-21.7557010650635	8\\
-4.19430494308472	-25.5292682647705	11\\
-2.33964347839355	-35.8880004882812	8\\
-3.44890403747559	-30.1303672790527	14\\
-0.653671562671661	-40.2680740356445	5\\
-3.99315881729126	-61.2514228820801	42\\
-6.49606657028198	-56.751033782959	8\\
-15.4089193344116	-93.788703918457	29\\
-0.226441457867622	-1.91893410682678	0\\
-0.527738213539124	-7.68187713623047	3\\
-1.30543303489685	-11.0626382827759	8\\
-0.989837825298309	-14.4083051681519	8\\
-2.18090033531189	-18.481616973877	2\\
-1.49343049526215	-21.7387142181396	8\\
-4.28141260147095	-25.5026912689209	11\\
-2.46517157554626	-35.8835983276367	8\\
-3.55312037467957	-30.1102275848389	14\\
-0.795012593269348	-40.3054580688477	11\\
-7.66454362869263	-45.654670715332	6\\
-4.22528409957886	-61.5041961669922	42\\
-6.70816278457642	-56.8470230102539	8\\
-16.7336101531982	-99.6755294799805	29\\
-0.234213292598724	-1.93260860443115	0\\
-0.552144408226013	-7.68402242660522	4\\
-1.33970820903778	-11.0545883178711	12\\
-1.03509700298309	-14.4051237106323	7\\
-2.23751783370972	-18.462854385376	2\\
-1.56086087226868	-21.7220153808594	8\\
-4.35882234573364	-25.4734115600586	11\\
-2.57817411422729	-35.8796501159668	8\\
-3.64673519134521	-30.0909957885742	14\\
-0.920260310173035	-40.2428970336914	5\\
-7.80591011047363	-45.6185531616211	6\\
-6.87470149993896	-56.7265243530273	8\\
-17.0304794311523	-99.5279006958008	29\\
-0.241406962275505	-1.93537676334381	0\\
-0.578964471817017	-7.68204832077026	4\\
-1.37877488136292	-11.0537366867065	18\\
-1.08597016334534	-14.4093055725098	7\\
-2.30244541168213	-18.458869934082	2\\
-1.63548290729523	-21.7005710601807	8\\
-4.44840335845947	-25.4619636535645	11\\
-2.70520663261414	-35.8943099975586	8\\
-3.75224828720093	-30.0820426940918	14\\
-7.96648216247559	-45.5988960266113	6\\
-7.09443521499634	-56.876594543457	8\\
-16.5804328918457	-94.9038009643555	29\\
-0.246777221560478	-1.92373502254486	0\\
-0.6054727435112	-7.67614126205444	3\\
-1.41685116291046	-11.0449666976929	10\\
-1.1362601518631	-14.4054269790649	8\\
-2.36837768554688	-18.4625282287598	1\\
-1.709343791008	-21.6709423065186	8\\
-4.53515577316284	-25.4345188140869	11\\
-2.83079528808594	-35.8886260986328	8\\
-3.85367774963379	-30.0410823822021	14\\
-8.1255989074707	-45.5708084106445	6\\
-4.83163356781006	-61.2551193237305	42\\
-7.29597234725952	-56.8752555847168	8\\
-17.7733192443848	-99.6781311035156	29\\
-0.25524976849556	-1.93359982967377	0\\
-0.63360321521759	-7.67387056350708	3\\
-1.45681035518646	-11.0358104705811	10\\
-1.18937635421753	-14.4051036834717	8\\
-2.43447279930115	-18.4419212341309	1\\
-1.78876054286957	-21.664529800415	8\\
-4.62834739685059	-25.4177265167236	11\\
-2.9616584777832	-35.8700561523438	8\\
-3.9595844745636	-29.9951362609863	14\\
-1.34677708148956	-40.1749687194824	5\\
-8.30258560180664	-45.5957260131836	6\\
-5.0544695854187	-61.2170906066895	42\\
-7.4928822517395	-56.7610130310059	8\\
-17.999605178833	-98.8493347167969	29\\
-0.260201394557953	-1.9219651222229	0\\
-0.659047544002533	-7.67172718048096	3\\
-1.49445116519928	-11.0386915206909	8\\
-1.23680126667023	-14.3971433639526	8\\
-2.49668049812317	-18.4416103363037	2\\
-1.86059379577637	-21.6584796905518	8\\
-4.71261119842529	-25.4022388458252	11\\
-3.07956838607788	-35.8481063842773	8\\
-4.05421733856201	-29.9462814331055	28\\
-1.4788202047348	-40.1383666992188	5\\
-8.44791603088379	-45.5365333557129	6\\
-5.258131980896	-61.2079544067383	42\\
-7.68428421020508	-56.7595977783203	8\\
-15.1597328186035	-81.7150268554688	29\\
-0.266409665346146	-1.91745460033417	0\\
-0.6861652135849	-7.67321586608887	4\\
-1.53297328948975	-11.0334091186523	8\\
-2.56212902069092	-18.4406452178955	2\\
-1.9365371465683	-21.6558151245117	8\\
-3.20539045333862	-35.845085144043	8\\
-4.15104103088379	-29.8766670227051	28\\
-1.61907780170441	-40.1369514465332	5\\
-8.61275005340576	-45.538158416748	6\\
-5.45822620391846	-61.0379905700684	42\\
-7.89060592651367	-56.7917785644531	8\\
-15.8014650344849	-83.5470199584961	29\\
-0.273948013782501	-1.92005395889282	0\\
-0.714642584323883	-7.674485206604	4\\
-1.57395792007446	-11.0315971374512	6\\
-1.32916557788849	-14.2737951278687	34\\
-2.63082337379456	-18.4389839172363	2\\
-2.01479315757751	-21.6366901397705	8\\
-4.88521099090576	-25.3209381103516	100\\
-3.33971238136292	-35.8648834228516	8\\
-4.25883150100708	-29.8494091033936	28\\
-1.76688373088837	-40.1466941833496	5\\
-8.79170703887939	-45.5690155029297	6\\
-5.68672895431519	-61.0692939758301	42\\
-8.10266208648682	-56.790153503418	8\\
-16.4354915618896	-85.1881484985352	29\\
-0.282222121953964	-1.92984735965729	0\\
-0.741426467895508	-7.67194414138794	4\\
-1.61188721656799	-11.0221557617188	5\\
-1.36035132408142	-14.0762968063354	13\\
-2.69574403762817	-18.4336166381836	2\\
-2.09183549880981	-21.6453628540039	5\\
-3.46603202819824	-35.8649253845215	8\\
-1.90605998039246	-40.1203460693359	5\\
-8.95071411132812	-45.5380477905273	6\\
-5.89986038208008	-61.0490760803223	42\\
-8.31182479858398	-56.8366241455078	8\\
-3.81336069107056	-80.2668075561523	28\\
-19.520637512207	-99.3140563964844	29\\
-0.285937935113907	-1.91097438335419	0\\
-0.766480445861816	-7.66561031341553	4\\
-1.64726865291595	-11.0089921951294	5\\
-1.43415677547455	-14.343074798584	13\\
-2.75920701026917	-18.4402751922607	2\\
-2.16281175613403	-21.630392074585	5\\
-5.06447887420654	-25.322244644165	11\\
-3.58931374549866	-35.8969116210938	8\\
-4.46190786361694	-29.819730758667	28\\
-2.03970289230347	-40.1257629394531	5\\
-9.1063756942749	-45.531608581543	6\\
-6.09869813919067	-60.9933929443359	42\\
-8.51030731201172	-56.8759078979492	8\\
-20.6173973083496	-103.086380004883	29\\
-0.293155759572983	-1.91354811191559	0\\
-0.793630659580231	-7.66671943664551	4\\
-1.68568754196167	-11.0031757354736	5\\
-1.48462212085724	-14.3419132232666	14\\
-2.82295823097229	-18.4266090393066	1\\
-2.23830342292786	-21.622709274292	5\\
-5.1512508392334	-25.2966079711914	11\\
-3.71788358688354	-35.9159164428711	8\\
-4.56597185134888	-29.8039741516113	28\\
-2.17954039573669	-40.1144104003906	5\\
-9.2780065536499	-45.5621528625488	6\\
-6.31815195083618	-61.0353202819824	42\\
-8.73419666290283	-57.0116920471191	8\\
-4.24666357040405	-78.159782409668	22\\
-19.0770664215088	-93.6830825805664	29\\
-0.301291555166245	-1.91962337493896	0\\
-0.821725368499756	-7.66375923156738	4\\
-1.72539687156677	-10.9930477142334	5\\
-2.88801527023315	-18.4004554748535	2\\
-2.31796407699585	-21.6183166503906	5\\
-5.24312448501587	-25.27366065979	11\\
-3.84694480895996	-35.8782386779785	8\\
-4.68074226379395	-29.8224849700928	42\\
-2.32701563835144	-40.114128112793	5\\
-9.43033695220947	-45.457462310791	6\\
-6.5384087562561	-60.9799728393555	42\\
-8.95053005218506	-57.0266456604004	8\\
-20.1990356445312	-97.3662872314453	29\\
-0.309951603412628	-1.93293178081512	0\\
-0.847135126590729	-7.66099214553833	4\\
-1.7630842924118	-10.9950122833252	6\\
-1.58167064189911	-14.3036994934082	78\\
-2.94964671134949	-18.3946971893311	2\\
-2.39138960838318	-21.6263217926025	5\\
-5.32772874832153	-25.26003074646	11\\
-3.96984887123108	-35.9009780883789	8\\
-2.46247100830078	-40.1460342407227	5\\
-9.60575199127197	-45.543155670166	6\\
-6.74498414993286	-60.997673034668	42\\
-9.15729904174805	-57.1070938110352	8\\
-20.1398296356201	-95.4877243041992	29\\
-0.316696733236313	-1.9318380355835	0\\
-0.872997641563416	-7.65033483505249	3\\
-1.80145227909088	-10.988790512085	5\\
-1.63203704357147	-14.302020072937	33\\
-3.01383662223816	-18.3842887878418	2\\
-2.46776461601257	-21.6257457733154	5\\
-5.4116907119751	-25.2218112945557	11\\
-4.09694910049438	-35.9027671813965	8\\
-2.60284662246704	-40.1411819458008	5\\
-9.7722053527832	-45.5444946289062	6\\
-6.95695209503174	-60.9658164978027	42\\
-9.36239528656006	-57.1102561950684	8\\
-20.4000511169434	-95.0767974853516	29\\
-0.323438197374344	-1.93072068691254	0\\
-0.900147199630737	-7.65106534957886	4\\
-1.83850336074829	-10.9746980667114	6\\
-3.07536911964417	-18.3580017089844	2\\
-2.54277324676514	-21.6130485534668	5\\
-5.50139617919922	-25.2105464935303	11\\
-4.22224903106689	-35.8882446289062	8\\
-2.74240612983704	-40.1238822937012	5\\
-9.94559860229492	-45.5764274597168	6\\
-7.18326091766357	-61.0562400817871	42\\
-9.58083057403564	-57.1914749145508	8\\
-20.6994209289551	-94.8565979003906	29\\
-0.330175787210464	-1.92957997322083	0\\
-0.926849186420441	-7.64787673950195	4\\
-1.8774631023407	-10.9720802307129	5\\
-1.73231971263885	-14.2942008972168	9\\
-3.13943266868591	-18.3471546173096	2\\
-2.61915946006775	-21.6119403839111	5\\
-5.58763980865479	-25.1834144592285	11\\
-4.34749794006348	-35.873291015625	17\\
-5.08879089355469	-29.7393970489502	28\\
-2.88130474090576	-40.0981330871582	5\\
-10.11155128479	-45.5726203918457	6\\
-7.41028690338135	-61.1458282470703	42\\
-9.78984260559082	-57.2128067016602	8\\
-21.9933052062988	-99.1235198974609	29\\
-0.335661292076111	-1.92127358913422	0\\
-0.954969108104706	-7.65606164932251	4\\
-1.91575026512146	-10.9654598236084	5\\
-1.78464984893799	-14.3076763153076	12\\
-3.20345520973206	-18.3360843658447	2\\
-2.69605755805969	-21.614501953125	5\\
-5.67901515960693	-25.1792964935303	11\\
-4.47367668151855	-35.8658142089844	17\\
-5.19668340682983	-29.7450160980225	28\\
-3.01945185661316	-40.0639533996582	5\\
-10.2767133712769	-45.5643119812012	6\\
-7.62812519073486	-61.1552696228027	42\\
-10.0073614120483	-57.2805938720703	8\\
-21.9662456512451	-97.392707824707	29\\
-0.343302130699158	-1.92728805541992	0\\
-0.980352640151978	-7.65285301208496	4\\
-1.95347857475281	-10.9667701721191	5\\
-1.83057999610901	-14.2899188995361	9\\
-3.26215529441833	-18.3136425018311	2\\
-2.76569867134094	-21.5896644592285	5\\
-5.7589259147644	-25.1447982788086	11\\
-4.59461641311646	-35.8666076660156	17\\
-5.29878902435303	-29.7472457885742	28\\
-3.15573883056641	-40.0974960327148	5\\
-10.4295387268066	-45.537769317627	6\\
-7.81209897994995	-60.9830017089844	42\\
-10.2035617828369	-57.2824897766113	8\\
-22.2069911956787	-96.9608383178711	29\\
-0.349714905023575	-1.9224499464035	0\\
-1.00688493251801	-7.63775157928467	6\\
-1.99225676059723	-10.9518175125122	5\\
-1.88345956802368	-14.2870311737061	9\\
-3.32854628562927	-18.2976589202881	2\\
-2.84533023834229	-21.5833263397217	8\\
-5.84924125671387	-25.1157646179199	11\\
-5.40920972824097	-29.735466003418	28\\
-3.30006074905396	-40.0538368225098	5\\
-8.04652786254883	-61.0371437072754	42\\
-10.4420404434204	-57.4019012451172	8\\
-15.7843961715698	-67.7758255004883	18\\
-0.357084721326828	-1.9247819185257	0\\
-1.03405654430389	-7.63800764083862	4\\
-2.02975845336914	-10.9409399032593	5\\
-1.93384981155396	-14.2842855453491	9\\
-3.39384484291077	-18.2937297821045	1\\
-2.92011976242065	-21.5693206787109	5\\
-5.93687677383423	-25.0951919555664	11\\
-5.51661062240601	-29.7360038757324	28\\
-3.43985629081726	-40.0420684814453	5\\
-10.6972150802612	-45.2171516418457	12\\
-8.27615833282471	-61.1314277648926	42\\
-10.667121887207	-57.4986343383789	8\\
-24.1104755401611	-101.915031433105	29\\
-0.366830825805664	-1.9413982629776	0\\
-1.06043767929077	-7.64216756820679	4\\
-2.06602787971497	-10.9341497421265	4\\
-1.98012018203735	-14.2699661254883	10\\
-3.45375227928162	-18.2784767150879	2\\
-2.99053549766541	-21.5516414642334	8\\
-6.01820135116577	-25.0676231384277	11\\
-4.97653245925903	-35.8639602661133	17\\
-5.61740684509277	-29.7292995452881	28\\
-3.57545685768127	-40.0622520446777	5\\
-10.8079462051392	-45.0183525085449	12\\
-8.4826717376709	-61.1313591003418	42\\
-10.8621816635132	-57.4865036010742	8\\
-24.1226043701172	-100.477912902832	29\\
-0.368807017803192	-1.91518712043762	0\\
-1.08656585216522	-7.634605884552	4\\
-2.10492587089539	-10.9307222366333	4\\
-2.02992177009583	-14.2629661560059	8\\
-3.51378607749939	-18.246826171875	2\\
-3.06406879425049	-21.5292587280273	5\\
-6.10755729675293	-25.05419921875	11\\
-5.10225820541382	-35.8503189086914	17\\
-5.716628074646	-29.6860198974609	28\\
-3.7167592048645	-40.0654258728027	5\\
-10.9527349472046	-44.9299087524414	18\\
-8.7196626663208	-61.2675170898438	42\\
-10.6110916137695	-55.1026039123535	8\\
-23.9619483947754	-98.2958297729492	29\\
-0.376885741949081	-1.92100298404694	0\\
-1.11320829391479	-7.63076639175415	4\\
-2.14231252670288	-10.9194593429565	3\\
-2.07969498634338	-14.2557935714722	9\\
-3.57822036743164	-18.2383441925049	1\\
-3.13690257072449	-21.5026893615723	5\\
-6.19497299194336	-25.0327301025391	11\\
-5.22736501693726	-35.8322906494141	17\\
-5.82328462600708	-29.6815357208252	28\\
-3.85926604270935	-40.080020904541	5\\
-10.9790353775024	-44.3642311096191	12\\
-8.94327354431152	-61.3039207458496	42\\
-10.8341283798218	-55.2220268249512	8\\
-21.1118221282959	-85.3089294433594	29\\
-0.385720103979111	-1.93034064769745	0\\
-1.13926863670349	-7.62302494049072	4\\
-2.18041563034058	-10.9119148254395	2\\
-2.12944459915161	-14.2484474182129	8\\
-3.64730525016785	-18.2529811859131	2\\
-3.21605706214905	-21.5191421508789	5\\
-6.2823166847229	-25.0109519958496	11\\
-5.35771989822388	-35.8493423461914	17\\
-5.92685747146606	-29.6610279083252	28\\
-3.99914836883545	-40.0663070678711	5\\
-11.0414133071899	-43.9577102661133	12\\
-9.16370677947998	-61.3157997131348	42\\
-24.7352352142334	-98.47509765625	29\\
-0.390287637710571	-1.91832482814789	0\\
-1.16587114334106	-7.61900186538696	4\\
-2.21771049499512	-10.9003934860229	2\\
-2.18036389350891	-14.2487411499023	6\\
-3.70783400535583	-18.2245845794678	2\\
-3.28874778747559	-21.4920616149902	8\\
-6.36663198471069	-24.9772891998291	11\\
-5.48222208023071	-35.8264808654785	17\\
-6.03433275222778	-29.659688949585	28\\
-4.13857269287109	-40.0481262207031	5\\
-11.0636072158813	-43.4042549133301	18\\
-9.37828922271729	-61.2873916625977	42\\
-21.78586769104	-85.469352722168	29\\
-0.395511031150818	-1.90985119342804	0\\
-1.19365048408508	-7.62249612808228	6\\
-2.25494980812073	-10.8887453079224	2\\
-2.23069834709167	-14.2449493408203	2\\
-3.77142548561096	-18.2115325927734	2\\
-3.36067080497742	-21.4608039855957	5\\
-6.4567699432373	-24.9664840698242	11\\
-5.60971355438232	-35.8228988647461	17\\
-6.13944149017334	-29.6462535858154	28\\
-4.27324771881104	-39.9858093261719	11\\
-10.7571239471436	-41.5947265625	11\\
-9.60761451721191	-61.352970123291	42\\
-11.0651092529297	-53.4314117431641	16\\
-15.6772480010986	-60.6194381713867	17\\
-0.409650653600693	-1.94393217563629	0\\
-1.22025084495544	-7.61828279495239	4\\
-2.29456281661987	-10.8884840011597	1\\
-2.28040933609009	-14.2370748519897	4\\
-3.83497285842896	-18.1982555389404	1\\
-3.43619179725647	-21.4528694152832	5\\
-6.54388046264648	-24.9437923431396	11\\
-5.7334623336792	-35.7952117919922	17\\
-6.24453353881836	-29.6324424743652	28\\
-4.37994623184204	-39.6730728149414	23\\
-10.8799600601196	-41.4719467163086	11\\
-9.82677459716797	-61.3506202697754	42\\
-11.1090545654297	-52.7162590026855	15\\
-25.5875606536865	-97.5339965820312	29\\
-0.407314836978912	-1.89995408058167	0\\
-1.24808156490326	-7.62157964706421	4\\
-2.33009266853333	-14.2290277481079	2\\
-3.89597845077515	-18.17311668396	2\\
-3.50977110862732	-21.4328937530518	5\\
-6.62886333465576	-24.9131011962891	11\\
-5.86031246185303	-35.786792755127	17\\
-6.35211181640625	-29.629955291748	28\\
-10.9979619979858	-41.333381652832	17\\
-10.0576601028442	-61.4184646606445	42\\
-11.114652633667	-51.8452301025391	15\\
-25.9535617828369	-97.540657043457	29\\
-0.414716720581055	-1.90206253528595	0\\
-1.2734067440033	-7.60957813262939	4\\
-2.37470102310181	-10.8913612365723	1\\
-2.37844252586365	-14.2130107879639	4\\
-3.96108222007751	-18.1671619415283	1\\
-3.58259558677673	-21.4087448120117	8\\
-6.71371030807495	-24.8821182250977	11\\
-5.98519611358643	-35.7661170959473	17\\
-6.45295381546021	-29.5959167480469	28\\
-11.0901622772217	-41.1019706726074	17\\
-10.2719898223877	-61.382984161377	42\\
-11.1432399749756	-51.1075096130371	15\\
-26.9010105133057	-99.6995849609375	29\\
-0.419784188270569	-1.89352488517761	0\\
-1.30190777778625	-7.61647796630859	4\\
-2.43070316314697	-14.2202062606812	4\\
-4.02447175979614	-18.153226852417	1\\
-3.65462183952332	-21.3804302215576	5\\
-6.79947137832642	-24.8546905517578	11\\
-6.11067533493042	-35.7489433288574	17\\
-6.56139802932739	-29.5965671539307	28\\
-4.82488584518433	-39.8707313537598	5\\
-11.2103834152222	-40.9782752990723	17\\
-10.4962854385376	-61.4058303833008	42\\
-11.0345277786255	-49.7735633850098	22\\
-14.7826528549194	-54.0362968444824	10\\
-0.432892709970474	-1.92402815818787	0\\
-1.32450783252716	-7.60476160049438	6\\
-2.4434380531311	-10.8600654602051	1\\
-2.47604441642761	-14.2163953781128	2\\
-4.08061170578003	-18.1366233825684	1\\
-3.72313857078552	-21.3766803741455	5\\
-6.88071250915527	-24.8447227478027	11\\
-6.22295618057251	-35.7295722961426	17\\
-6.65784788131714	-29.591365814209	28\\
-4.94667720794678	-39.8276481628418	11\\
-11.264461517334	-40.6734657287598	17\\
-10.7357702255249	-61.6402320861816	42\\
-11.0637054443359	-49.1735725402832	14\\
-10.2433652877808	-82.4733734130859	28\\
-14.9587450027466	-54.0127029418945	10\\
-0.437181740999222	-1.91190326213837	0\\
-1.35374128818512	-7.61526107788086	16\\
-2.4822051525116	-10.8552932739258	1\\
-2.52634406089783	-14.211555480957	4\\
-4.14566278457642	-18.1300029754639	2\\
-3.79912447929382	-21.3713817596436	5\\
-6.96308660507202	-24.8052139282227	11\\
-6.34763431549072	-35.7076263427734	17\\
-6.76642990112305	-29.5912628173828	28\\
-5.08971452713013	-39.8418121337891	11\\
-11.3275814056396	-40.3532371520996	17\\
-10.8690414428711	-61.1420974731445	84\\
-11.1943225860596	-48.9555244445801	14\\
-9.96344757080078	-77.9929428100586	23\\
-27.4777755737305	-97.8864898681641	29\\
-0.441391855478287	-1.89977216720581	0\\
-1.37962901592255	-7.60669946670532	14\\
-2.52008366584778	-10.8465633392334	1\\
-2.57452774047852	-14.1948728561401	2\\
-4.203537940979	-18.0922317504883	2\\
-3.87228512763977	-21.3501663208008	5\\
-7.04854393005371	-24.776927947998	11\\
-6.47651624679565	-35.7088088989258	8\\
-6.87329483032227	-29.5829963684082	28\\
-5.24435186386108	-39.9425354003906	11\\
-11.3263339996338	-39.8141441345215	17\\
-10.9832944869995	-60.5573081970215	84\\
-11.2205076217651	-48.2936096191406	11\\
-10.2210750579834	-77.8467330932617	46\\
-17.1949653625488	-60.4434661865234	17\\
-0.450518697500229	-1.90880441665649	0\\
-1.40266895294189	-7.58289813995361	22\\
-2.55702805519104	-10.8338823318481	1\\
-2.6240599155426	-14.1857986450195	4\\
-4.26484107971191	-18.0697231292725	2\\
-3.9460620880127	-21.3326072692871	5\\
-7.13498687744141	-24.7521724700928	11\\
-6.6112813949585	-35.7409172058105	17\\
-6.97468280792236	-29.551061630249	28\\
-5.38480997085571	-39.9319000244141	5\\
-11.3745441436768	-39.4597282409668	17\\
-10.9402332305908	-59.1434440612793	84\\
-11.0072975158691	-46.6368637084961	11\\
-10.4676399230957	-77.6244201660156	45\\
-17.4512405395508	-60.5405616760254	17\\
-0.458023846149445	-1.91074585914612	0\\
-1.42984282970428	-7.58174133300781	24\\
-2.59391450881958	-10.8210763931274	2\\
-2.67356038093567	-14.1765546798706	4\\
-4.33251333236694	-18.0740184783936	2\\
-4.02050113677979	-21.3187065124512	5\\
-7.21799278259277	-24.715648651123	11\\
-6.73082065582275	-35.6901779174805	17\\
-7.08057832717896	-29.5381679534912	28\\
-5.53018140792847	-39.9563598632812	5\\
-11.5290021896362	-39.4772872924805	11\\
-11.0036954879761	-58.347095489502	57\\
-11.1644334793091	-46.5748558044434	11\\
-10.5352439880371	-76.11865234375	22\\
-28.2939929962158	-96.8834991455078	29\\
-0.468977868556976	-1.92674732208252	0\\
-1.45339226722717	-7.56157350540161	16\\
-2.6335277557373	-10.8195781707764	1\\
-2.72303152084351	-14.1671342849731	4\\
-4.38901042938232	-18.0317993164062	2\\
-7.30309629440308	-24.6864814758301	11\\
-6.85235404968262	-35.6507873535156	8\\
-7.18647432327271	-29.5248928070068	28\\
-5.67187118530273	-39.9526176452637	11\\
-11.5840444564819	-39.1572685241699	11\\
-11.0398750305176	-57.4372291564941	37\\
-11.1748504638672	-45.9107246398926	11\\
-10.6211309432983	-74.8151626586914	22\\
-27.8971691131592	-94.3001327514648	29\\
-0.464723140001297	-1.87926542758942	0\\
-1.48406088352203	-7.5713152885437	27\\
-2.67034149169922	-10.7984304428101	1\\
-2.77569913864136	-14.1609382629395	4\\
-4.45030879974365	-17.9963321685791	2\\
-4.17448377609253	-21.2971935272217	5\\
-7.39467239379883	-24.6633625030518	11\\
-6.98297595977783	-35.6254348754883	8\\
-7.30038404464722	-29.5215759277344	28\\
-5.82056999206543	-39.9473609924316	5\\
-11.6850538253784	-38.9730186462402	11\\
-10.8399047851562	-55.3025398254395	33\\
-10.6526679992676	-73.1107025146484	22\\
-29.274730682373	-97.6396560668945	29\\
-0.478889942169189	-1.90936088562012	0\\
-21.8165588378906	-86.9838333129883	43\\
-1.51066720485687	-7.57390737533569	9\\
-2.70613622665405	-10.7895164489746	2\\
-2.8210973739624	-14.1439027786255	4\\
-4.50996351242065	-17.9814758300781	2\\
-4.24197340011597	-21.2676296234131	5\\
-7.47179365158081	-24.623462677002	11\\
-7.10732126235962	-35.6333885192871	17\\
-7.40600109100342	-29.5281391143799	28\\
-5.95536470413208	-39.9436340332031	5\\
-11.9023523330688	-39.2244682312012	11\\
-11.0380868911743	-55.3407402038574	34\\
-13.288987159729	-52.9839324951172	8\\
-10.7913274765015	-72.3792572021484	22\\
-16.0638332366943	-52.9387168884277	21\\
-0.482869118452072	-1.89713788032532	0\\
-1.54092836380005	-7.58746242523193	3\\
-2.74474835395813	-10.7838048934937	2\\
-2.87281060218811	-14.1455898284912	2\\
-4.56878614425659	-17.9502410888672	2\\
-4.31380939483643	-21.241003036499	8\\
-7.56120681762695	-24.6086521148682	11\\
-7.23483562469482	-35.6240043640137	8\\
-7.51099252700806	-29.5098361968994	28\\
-6.10077810287476	-39.9620666503906	11\\
-11.9383325576782	-38.8544158935547	11\\
-11.0490798950195	-54.4051742553711	32\\
-11.4480924606323	-44.9782562255859	5\\
-10.7224197387695	-70.2353134155273	22\\
-0.486190974712372	-1.8813157081604	0\\
-1.56404495239258	-7.55913257598877	3\\
-2.78327345848083	-10.7698755264282	2\\
-2.92463755607605	-14.1349658966064	3\\
-4.63454627990723	-17.9333744049072	3\\
-4.38921499252319	-21.2133655548096	8\\
-7.65490245819092	-24.5921821594238	11\\
-7.36939811706543	-35.6167869567871	8\\
-7.62708139419556	-29.5129871368408	28\\
-6.2502908706665	-39.959156036377	5\\
-13.3458127975464	-42.8748321533203	18\\
-11.1982164382935	-54.1217155456543	32\\
-14.3284358978271	-55.4438743591309	8\\
-10.8204250335693	-69.1767883300781	22\\
-16.2069892883301	-52.0666694641113	10\\
-0.501948297023773	-1.91467440128326	0\\
-1.59121549129486	-7.55739545822144	3\\
-2.81985592842102	-10.7562990188599	2\\
-2.97396039962769	-14.1246709823608	4\\
-4.69510507583618	-17.9094104766846	3\\
-4.46405696868896	-21.2018070220947	8\\
-7.7418966293335	-24.5691108703613	11\\
-7.50190019607544	-35.6298866271973	17\\
-6.39541244506836	-39.9725685119629	5\\
-13.516996383667	-42.896541595459	12\\
-11.1738500595093	-53.0696220397949	30\\
-14.4550294876099	-55.138500213623	8\\
-10.8509378433228	-67.8204650878906	22\\
-30.6171169281006	-97.1642227172852	29\\
-0.50237900018692	-1.89206504821777	0\\
-1.61414480209351	-7.54859209060669	3\\
-2.85564756393433	-10.7549695968628	2\\
-3.01584076881409	-14.1036615371704	6\\
-4.74931001663208	-17.8869018554688	3\\
-4.52897977828979	-21.1798973083496	8\\
-7.64216995239258	-35.7388153076172	17\\
-7.76740455627441	-29.2536811828613	42\\
-6.52353286743164	-39.9680366516113	5\\
-13.6759357452393	-42.9299545288086	12\\
-11.2452716827393	-52.5888175964355	30\\
-14.6671380996704	-55.2395286560059	8\\
-10.9081478118896	-66.8314666748047	22\\
-19.6097164154053	-61.5566139221191	18\\
-0.505210101604462	-1.87629783153534	0\\
-1.64048385620117	-7.54291248321533	3\\
-2.89521074295044	-10.7525119781494	1\\
-3.06589221954346	-14.0969114303589	3\\
-4.80965375900269	-17.8625545501709	4\\
-4.60288190841675	-21.1639614105225	8\\
-7.8961181640625	-24.4906902313232	17\\
-7.73719167709351	-35.5754547119141	26\\
-7.88605356216431	-29.2879848480225	28\\
-6.66300392150879	-39.9450225830078	5\\
-13.8146743774414	-42.8477478027344	18\\
-11.2580871582031	-51.764461517334	28\\
-14.7435455322266	-54.7559967041016	16\\
-13.9827604293823	-83.8273086547852	28\\
-24.8882236480713	-77.1935958862305	29\\
-0.516530215740204	-1.89200913906097	0\\
-1.66264402866364	-7.51833486557007	1\\
-2.93582463264465	-10.7536916732788	1\\
-3.11763978004456	-14.0977010726929	4\\
-4.87197494506836	-17.8456554412842	4\\
-4.67672777175903	-21.1477661132812	8\\
-7.99143838882446	-24.4932689666748	11\\
-7.8845853805542	-35.6534233093262	17\\
-8.01028728485107	-29.34104347229	28\\
-6.80306386947632	-39.9254570007324	5\\
-14.0050268173218	-42.9245491027832	18\\
-11.3205051422119	-51.190357208252	13\\
-14.0221853256226	-82.2926483154297	28\\
-29.1576271057129	-89.366340637207	29\\
-0.524098694324493	-1.89368844032288	0\\
-1.69056868553162	-7.52000093460083	1\\
-2.96811437606812	-10.7244758605957	1\\
-3.16596603393555	-14.0828762054443	5\\
-4.74790573120117	-21.1196727752686	8\\
-8.07564258575439	-24.4614410400391	11\\
-8.01774883270264	-35.6646156311035	17\\
-8.11478805541992	-29.3205871582031	28\\
-6.94513082504272	-39.9171981811523	5\\
-14.1547822952271	-42.8753967285156	18\\
-10.5648984909058	-46.9948654174805	8\\
-14.6587772369385	-52.9655151367188	16\\
-14.0579404830933	-80.7981262207031	28\\
-25.8676605224609	-78.3541717529297	29\\
-0.525809645652771	-1.87439489364624	0\\
-1.71594929695129	-7.51029872894287	3\\
-3.00553059577942	-10.7140502929688	1\\
-3.21598434448242	-14.0755920410156	2\\
-4.81893873214722	-21.0913391113281	8\\
-8.15592956542969	-24.4179935455322	11\\
-8.13152408599854	-35.589729309082	17\\
-8.20846939086914	-29.2613735198975	28\\
-7.0941948890686	-39.9477348327637	5\\
-14.2841129302979	-42.7651252746582	18\\
-10.6710224151611	-46.7045097351074	8\\
-14.9331169128418	-53.2332534790039	24\\
-14.0393924713135	-79.0564651489258	28\\
-31.3765468597412	-93.9380722045898	29\\
-0.536314964294434	-1.8864963054657	0\\
-1.74215579032898	-7.50426292419434	1\\
-3.03969502449036	-10.692174911499	1\\
-3.26509976387024	-14.0642805099487	2\\
-5.04665040969849	-17.751672744751	24\\
-8.23856925964355	-24.3818283081055	11\\
-8.25932121276855	-35.5766792297363	17\\
-8.31383609771729	-29.244047164917	28\\
-7.24783372879028	-40.0012817382812	5\\
-14.4077463150024	-42.639347076416	18\\
-13.1534986495972	-56.658145904541	18\\
-14.9462652206421	-52.5737228393555	16\\
-14.1171836853027	-77.913688659668	23\\
-30.3375701904297	-89.7832412719727	29\\
-0.552931666374207	-1.9194483757019	0\\
-35.9359588623047	-124.748168945312	43\\
-1.76833915710449	-7.49813604354858	1\\
-3.07808399200439	-10.6852684020996	1\\
-3.31326460838318	-14.0489511489868	2\\
-4.96424055099487	-21.0494403839111	57\\
-8.31332015991211	-24.3227729797363	11\\
-8.38711643218994	-35.5631675720215	17\\
-8.41034507751465	-29.1956920623779	28\\
-7.40119886398315	-40.0503196716309	5\\
-14.0993032455444	-41.2511672973633	11\\
-13.3365116119385	-56.5496597290039	18\\
-14.9483470916748	-51.8917236328125	15\\
-14.2234706878662	-76.9678802490234	22\\
-30.4775295257568	-89.1699142456055	29\\
-0.557596981525421	-1.91054666042328	0\\
-1.79719305038452	-7.50315570831299	1\\
-3.11646223068237	-10.6782255172729	1\\
-3.36228370666504	-14.0373001098633	2\\
-5.17490100860596	-17.7312469482422	4\\
-5.03120040893555	-21.0049095153809	30\\
-8.40207386016846	-24.3048973083496	11\\
-8.51491928100586	-35.5491943359375	17\\
-8.51443767547607	-29.1738128662109	28\\
-7.55869102478027	-40.1183929443359	11\\
-14.4193382263184	-41.7111968994141	17\\
-13.607349395752	-56.8097381591797	18\\
-15.0174760818481	-51.4557800292969	15\\
-14.2367467880249	-75.5627365112305	22\\
-29.4511547088623	-85.1941299438477	29\\
-0.571457505226135	-1.93292391300201	0\\
-1.82064282894135	-7.48560810089111	1\\
-3.15149426460266	-10.6597576141357	1\\
-3.41219806671143	-14.029317855835	2\\
-5.23564052581787	-17.7092685699463	4\\
-5.11295175552368	-21.0219993591309	8\\
-8.48686504364014	-24.2754211425781	11\\
-8.64461898803711	-35.5425186157227	17\\
-8.61848640441895	-29.1515579223633	28\\
-7.66330814361572	-39.9075126647949	11\\
-14.5332269668579	-41.5701446533203	11\\
-14.6488304138184	-60.228946685791	42\\
-15.036190032959	-50.8590927124023	23\\
-14.177848815918	-73.8326950073242	22\\
-25.0860462188721	-71.7549209594727	19\\
-0.576121151447296	-1.92397153377533	0\\
-1.84953093528748	-7.4904260635376	1\\
-3.18755865097046	-10.6449346542358	1\\
-3.45925283432007	-14.0096483230591	2\\
-5.29742383956909	-17.6908855438232	3\\
-5.1853461265564	-21.0001640319824	8\\
-8.57685852050781	-24.260669708252	11\\
-8.77628231048584	-35.5431175231934	17\\
-8.72018909454346	-29.1212978363037	28\\
-14.8605880737305	-42.0349502563477	18\\
-14.2746925354004	-57.8111610412598	38\\
-15.048620223999	-50.2552604675293	15\\
-14.393274307251	-73.567024230957	22\\
-30.5155544281006	-86.31689453125	29\\
-0.588093817234039	-1.93929505348206	0\\
-1.87472999095917	-7.48018836975098	1\\
-3.22697329521179	-10.6412506103516	0\\
-3.50717377662659	-13.99365234375	2\\
-5.35684156417847	-17.6646919250488	3\\
-5.25958585739136	-20.9857921600342	8\\
-8.66015243530273	-24.2268314361572	11\\
-8.90902900695801	-35.5471000671387	17\\
-8.8229455947876	-29.0944976806641	28\\
-7.99789381027222	-40.1349105834961	5\\
-14.7249612808228	-41.193172454834	17\\
-14.7561626434326	-58.8772087097168	84\\
-15.0848484039307	-49.7437133789062	22\\
-29.0512638092041	-81.2710876464844	29\\
-0.591667234897614	-1.92683374881744	0\\
-1.89988005161285	-7.4698657989502	1\\
-3.26179647445679	-10.6224222183228	0\\
-3.55794835090637	-13.9889869689941	2\\
-5.41497611999512	-17.6345043182373	3\\
-5.33182811737061	-20.963451385498	8\\
-8.74195957183838	-24.1889629364014	11\\
-9.04092597961426	-35.5467224121094	17\\
-8.92445182800293	-29.0635204315186	28\\
-8.14111804962158	-40.1223945617676	5\\
-15.1577548980713	-41.9414405822754	18\\
-15.1458301544189	-49.3241691589355	22\\
-28.0589370727539	-77.6389541625977	29\\
-0.590855717658997	-1.9005241394043	0\\
-1.93171763420105	-7.48556709289551	1\\
-3.30001926422119	-10.6147165298462	1\\
-3.60478091239929	-13.9688282012939	2\\
-5.47414207458496	-17.6079177856445	3\\
-5.40298318862915	-20.93701171875	8\\
-8.82633972167969	-24.1582984924316	11\\
-9.16395282745361	-35.5110816955566	17\\
-9.02229404449463	-29.0207691192627	28\\
-8.28999996185303	-40.1367340087891	5\\
-15.160177230835	-41.4944496154785	17\\
-14.759485244751	-57.1942405700684	19\\
-15.0641326904297	-48.4547157287598	14\\
-28.1774959564209	-77.1237487792969	29\\
-0.600751161575317	-1.90882444381714	0\\
-1.95588433742523	-7.47132587432861	1\\
-3.33587408065796	-10.5993928909302	0\\
-3.65351939201355	-13.9561605453491	1\\
-5.53318929672241	-17.5811347961426	3\\
-5.47804832458496	-20.9257183074951	8\\
-8.91337490081787	-24.1348190307617	11\\
-9.28987598419189	-35.4866027832031	17\\
-9.12593460083008	-28.9967079162598	28\\
-8.44072818756104	-40.1583404541016	5\\
-15.1901035308838	-41.13037109375	17\\
-14.8487424850464	-56.7210426330566	55\\
-15.1624269485474	-48.1770362854004	14\\
-14.3215417861938	-68.1374130249023	22\\
-29.0199012756348	-78.5774307250977	29\\
-0.614012956619263	-1.92744088172913	0\\
-1.97799873352051	-7.44956111907959	1\\
-3.36928129196167	-10.5764713287354	1\\
-3.70018553733826	-13.9356813430786	2\\
-5.59573078155518	-17.5654926300049	3\\
-5.54799890518188	-20.8949375152588	8\\
-8.99896049499512	-24.1072864532471	11\\
-9.40959644317627	-35.4385261535645	17\\
-9.22346782684326	-28.9532794952393	28\\
-8.58419513702393	-40.1442413330078	5\\
-15.2190713882446	-40.770320892334	17\\
-14.8897647857666	-56.0779991149902	36\\
-15.1728858947754	-47.6290283203125	14\\
-30.1677742004395	-80.8163452148438	29\\
-0.607059240341187	-1.88398742675781	0\\
-2.00269174575806	-7.44296073913574	1\\
-3.40794491767883	-10.5764398574829	1\\
-3.75048613548279	-13.9386005401611	2\\
-5.65273284912109	-17.543062210083	3\\
-5.61519289016724	-20.8687438964844	8\\
-9.07885456085205	-24.0773124694824	11\\
-9.52602863311768	-35.4032783508301	17\\
-9.31698513031006	-28.9149417877197	28\\
-8.72490215301514	-40.1506576538086	5\\
-15.1907558441162	-40.2862014770508	17\\
-14.7693777084351	-54.8900756835938	34\\
-15.5059337615967	-48.1221313476562	7\\
-31.0336284637451	-82.3018341064453	29\\
-0.610260128974915	-1.87151730060577	0\\
-2.02561783790588	-7.42477655410767	1\\
-3.44484162330627	-10.5644798278809	1\\
-3.79703521728516	-13.9177980422974	2\\
-5.71270275115967	-17.5194511413574	3\\
-5.68486022949219	-20.8375034332275	8\\
-9.16426086425781	-24.0491962432861	11\\
-9.64429378509521	-35.3505592346191	17\\
-9.42156410217285	-28.8936157226562	28\\
-8.86499691009521	-40.1199645996094	5\\
-15.3056907653809	-40.1657676696777	17\\
-14.863076210022	-54.4796867370605	34\\
-15.3815603256226	-47.1714515686035	5\\
-14.5748682022095	-65.9609069824219	22\\
-30.0381698608398	-78.8272933959961	29\\
-0.630420207977295	-1.91068768501282	0\\
-2.0535774230957	-7.42508506774902	1\\
-3.48292827606201	-10.5561151504517	0\\
-3.84559679031372	-13.9044589996338	1\\
-5.77382564544678	-17.4994029998779	3\\
-5.75544548034668	-20.8098659515381	8\\
-9.24242973327637	-24.0021915435791	17\\
-9.78359317779541	-35.3743705749512	17\\
-9.52112102508545	-28.8567657470703	28\\
-9.0137414932251	-40.1277198791504	11\\
-15.2678728103638	-39.6500053405762	11\\
-14.9317445755005	-53.988452911377	33\\
-15.33336353302	-46.4726028442383	5\\
-31.1132888793945	-80.7998657226562	29\\
-0.645458340644836	-1.93243396282196	0\\
-39.7210502624512	-118.920608520508	43\\
-2.08181762695312	-7.421217918396	1\\
-3.51786613464355	-10.5321187973022	0\\
-3.89653205871582	-13.8902711868286	1\\
-5.83666658401489	-17.4743614196777	3\\
-5.82845449447632	-20.7771472930908	8\\
-9.31589126586914	-23.9310455322266	17\\
-9.91317749023438	-35.3382759094238	17\\
-9.62808227539062	-28.8254585266113	28\\
-9.16075325012207	-40.0944137573242	11\\
-15.1986989974976	-39.043041229248	11\\
-15.0183563232422	-53.5371055603027	32\\
-15.1467161178589	-45.3476638793945	5\\
-27.1268692016602	-69.6846160888672	19\\
-0.640595018863678	-1.89582443237305	0\\
-2.11297678947449	-7.43243074417114	1\\
-3.55712032318115	-10.5272064208984	0\\
-3.9428334236145	-13.8689813613892	2\\
-5.89508771896362	-17.446361541748	3\\
-5.89877080917358	-20.7490234375	8\\
-9.4022855758667	-23.9057903289795	11\\
-10.0419273376465	-35.3226432800293	17\\
-9.72481536865234	-28.7803421020508	28\\
-9.30607032775879	-40.085521697998	11\\
-15.2588911056519	-38.7965087890625	17\\
-15.0565481185913	-52.9616546630859	15\\
-15.1898336410522	-44.9539222717285	5\\
-31.7374954223633	-80.6941986083984	29\\
-0.648712038993835	-1.8968939781189	0\\
-2.13806915283203	-7.41723489761353	1\\
-3.59567928314209	-10.5140981674194	0\\
-3.99363708496094	-13.8544368743896	1\\
-5.95513725280762	-17.4133720397949	3\\
-5.97147274017334	-20.7158012390137	8\\
-9.4927806854248	-23.8785743713379	11\\
-10.1779499053955	-35.3086090087891	17\\
-9.83023166656494	-28.7445068359375	28\\
-9.46301078796387	-40.0938873291016	11\\
-15.3567247390747	-38.6290054321289	11\\
-15.131028175354	-52.4914703369141	15\\
-15.3338088989258	-44.837474822998	5\\
-30.5089836120605	-76.7436904907227	29\\
-0.652300477027893	-1.88799357414246	0\\
-2.15704679489136	-7.39568948745728	1\\
-3.62741184234619	-10.499041557312	0\\
-4.03825044631958	-13.8456172943115	1\\
-6.00981473922729	-17.3945770263672	3\\
-6.03429794311523	-20.689302444458	8\\
-9.56330394744873	-23.8375434875488	11\\
-10.296648979187	-35.3032760620117	17\\
-9.92179012298584	-28.717248916626	28\\
-9.59357166290283	-40.083366394043	11\\
-15.1509027481079	-37.7652206420898	17\\
-15.2645397186279	-52.3362731933594	15\\
-15.4132890701294	-44.6116333007812	5\\
-32.5048217773438	-81.0216903686523	29\\
-0.669649064540863	-1.91650605201721	0\\
-41.7921295166016	-119.607238769531	43\\
-2.17957544326782	-7.37703227996826	1\\
-3.6666259765625	-10.4937219619751	0\\
-4.08543634414673	-13.8276453018188	1\\
-6.06918811798096	-17.3697490692139	3\\
-6.10760736465454	-20.6719245910645	8\\
-9.64944553375244	-23.8113975524902	11\\
-10.4243402481079	-35.2824211120605	17\\
-10.018027305603	-28.6711521148682	28\\
-9.73531436920166	-40.0573921203613	11\\
-15.2406425476074	-37.6084823608398	17\\
-15.0712585449219	-51.0104675292969	14\\
-15.5109424591064	-44.3916320800781	5\\
-30.7920894622803	-75.9839172363281	29\\
-0.679958164691925	-1.92441141605377	0\\
-2.20531296730042	-7.36937952041626	1\\
-3.70192766189575	-10.477162361145	0\\
-4.13254594802856	-13.809513092041	1\\
-6.13242864608765	-17.3559436798096	3\\
-6.17972946166992	-20.6504802703857	8\\
-9.72948741912842	-23.7701988220215	11\\
-10.5565881729126	-35.2764015197754	17\\
-10.1260175704956	-28.6585636138916	28\\
-9.88464641571045	-40.0619239807129	11\\
-15.34157371521	-37.4811363220215	17\\
-15.190806388855	-50.7623291015625	14\\
-15.2865371704102	-43.2638168334961	5\\
-33.1438674926758	-80.9740829467773	29\\
-0.678464889526367	-1.89801049232483	0\\
-2.23789668083191	-7.37967777252197	1\\
-3.74426341056824	-10.4746036529541	0\\
-4.18083763122559	-13.7867107391357	1\\
-6.1959981918335	-17.3333492279053	3\\
-6.25883674621582	-20.6391105651855	8\\
-9.81958675384521	-23.7417392730713	11\\
-10.7147588729858	-35.3329391479492	17\\
-10.2215919494629	-28.5949764251709	28\\
-10.0391731262207	-40.0564002990723	11\\
-15.2850151062012	-36.9560203552246	11\\
-15.1181745529175	-49.8536224365234	13\\
-15.5848350524902	-43.5986862182617	5\\
-29.4817199707031	-71.2807312011719	19\\
-0.68845009803772	-1.90597915649414	0\\
-2.26122665405273	-7.36853408813477	1\\
-3.7749810218811	-10.4510622024536	0\\
-4.22537422180176	-13.7689924240112	1\\
-6.2520956993103	-17.3089733123779	3\\
-6.32141065597534	-20.5992317199707	8\\
-9.90133190155029	-23.7163944244385	11\\
-10.8470878601074	-35.3468055725098	17\\
-10.2974004745483	-28.5084285736084	42\\
-10.1749029159546	-40.034496307373	11\\
-15.3151779174805	-36.6840324401855	14\\
-15.2154245376587	-49.5816612243652	27\\
-17.8055858612061	-49.2948951721191	7\\
-31.8494453430176	-76.2881164550781	29\\
-0.69385552406311	-1.90015912055969	0\\
-42.9506072998047	-117.622444152832	43\\
-2.28693389892578	-7.360595703125	1\\
-3.84776401519775	-10.537299156189	0\\
-4.27810192108154	-13.7692556381226	2\\
-6.31247711181641	-17.2870426177979	3\\
-6.39563703536987	-20.5846347808838	8\\
-9.97168159484863	-23.6523284912109	11\\
-10.9964513778687	-35.3925514221191	17\\
-10.3900136947632	-28.4535865783691	42\\
-10.3215656280518	-40.0257911682129	11\\
-15.2523279190063	-36.1777572631836	22\\
-15.2840757369995	-49.1924591064453	13\\
-15.3030433654785	-41.9081726074219	5\\
-30.3047828674316	-71.8814315795898	19\\
-1.5541205406189	-4.21036577224731	0\\
-2.31261348724365	-7.35256814956665	1\\
-4.3261399269104	-13.7542390823364	2\\
-6.37278175354004	-17.2649040222168	3\\
-6.46506595611572	-20.5545978546143	8\\
-10.0541830062866	-23.6173782348633	11\\
-10.5072193145752	-28.4657669067383	28\\
-10.4450550079346	-39.9277305603027	11\\
-15.305004119873	-35.9516105651855	14\\
-15.2003421783447	-48.3269462585449	12\\
-18.4812660217285	-50.0687599182129	7\\
-32.6270980834961	-76.6413879394531	29\\
-1.56500673294067	-4.19472551345825	1\\
-2.33125352859497	-7.32242870330811	1\\
-3.8828444480896	-10.4072828292847	0\\
-4.37172698974609	-13.7315216064453	1\\
-6.43301010131836	-17.2425537109375	3\\
-6.53436326980591	-20.5243263244629	8\\
-10.1334171295166	-23.5748195648193	11\\
-11.0992193222046	-34.8624610900879	26\\
-10.6204566955566	-28.4662685394287	28\\
-10.6181488037109	-40.0183486938477	11\\
-15.3357906341553	-35.6778450012207	22\\
-15.1386337280273	-47.5501937866211	8\\
-18.6782703399658	-50.0638236999512	7\\
-31.7672691345215	-73.9047470092773	29\\
-40.6969718933105	-107.929252624512	43\\
-2.37097525596619	-7.35824203491211	1\\
-3.91776418685913	-10.3899955749512	0\\
-4.4184193611145	-13.7124156951904	4\\
-6.49595737457275	-17.2274188995361	3\\
-6.60474586486816	-20.4976062774658	8\\
-10.2204008102417	-23.5502662658691	11\\
-10.7937431335449	-33.4980201721191	26\\
-10.7296009063721	-28.4551334381104	42\\
-10.7764415740967	-40.0504264831543	11\\
-15.3568992614746	-35.3859939575195	15\\
-15.3167734146118	-47.5350875854492	8\\
-16.214599609375	-43.0014686584473	5\\
-32.0298194885254	-73.8044128417969	29\\
-1.59425258636475	-4.18369722366333	6\\
-2.38948082923889	-7.32794761657715	1\\
-3.99311566352844	-10.4788837432861	0\\
-4.46503257751465	-13.6931524276733	6\\
-6.55181360244751	-17.1935138702393	3\\
-6.67502164840698	-20.4706439971924	8\\
-10.3009462356567	-23.5107975006104	11\\
-10.9167919158936	-33.4791069030762	26\\
-10.8359613418579	-28.4361343383789	42\\
-15.5123767852783	-35.4053230285645	7\\
-15.3835105895996	-47.1774291992188	8\\
-16.0630569458008	-42.1532745361328	5\\
-33.278678894043	-75.9549942016602	29\\
-1.60624158382416	-4.17134094238281	4\\
-2.41263198852539	-7.31224632263184	1\\
-4.02826023101807	-10.461220741272	0\\
-4.51280355453491	-13.6774826049805	6\\
-6.61464357376099	-17.1779479980469	3\\
-6.74768447875977	-20.4509963989258	8\\
-10.3861751556396	-23.4819831848145	11\\
-11.0323390960693	-33.4370002746582	26\\
-10.9480495452881	-28.431619644165	42\\
-10.9664011001587	-39.6510391235352	16\\
-15.3822717666626	-34.7776031494141	7\\
-15.4917602539062	-46.9526901245117	8\\
-18.7995872497559	-48.8217277526855	7\\
-33.1603775024414	-74.9719161987305	29\\
-1.61947810649872	-4.16233062744141	4\\
-2.42960429191589	-7.2782039642334	1\\
-4.06333017349243	-10.4434404373169	0\\
-4.55926847457886	-13.6578979492188	7\\
-6.67312574386597	-17.1510524749756	3\\
-6.82029056549072	-20.4310913085938	8\\
-10.4680805206299	-23.4455852508545	17\\
-11.2273273468018	-33.6329574584961	26\\
-11.0645761489868	-28.437816619873	28\\
-10.7405462265015	-38.3133697509766	34\\
-15.3212394714355	-34.3153114318848	7\\
-15.4746408462524	-46.3563537597656	8\\
-17.0927448272705	-43.931224822998	5\\
-32.8400497436523	-73.5525665283203	29\\
-1.63664960861206	-4.1633996963501	6\\
-2.45992422103882	-7.28427648544312	1\\
-4.09688854217529	-10.4218921661377	0\\
-4.60438537597656	-13.6344108581543	7\\
-6.73440456390381	-17.1313514709473	3\\
-6.89029312133789	-20.403392791748	8\\
-10.5482168197632	-23.4052696228027	17\\
-11.3727436065674	-33.6767349243164	35\\
-11.1783580780029	-28.4361248016357	42\\
-10.8643989562988	-38.2410850524902	34\\
-15.4294395446777	-34.2361335754395	15\\
-15.1479997634888	-44.8559417724609	7\\
-19.1107349395752	-48.6149406433105	7\\
-32.9504013061523	-73.1131210327148	29\\
-2.4890444278717	-7.29066038131714	1\\
-4.13287448883057	-10.4118957519531	0\\
-4.64574289321899	-13.6078462600708	7\\
-6.79117870330811	-17.1089248657227	3\\
-6.9527759552002	-20.3653774261475	8\\
-10.6323690414429	-23.3846664428711	17\\
-11.4211864471436	-33.453800201416	26\\
-11.2667121887207	-28.3840770721436	42\\
-11.0032920837402	-38.2470436096191	46\\
-15.8767528533936	-34.9190826416016	15\\
-18.925573348999	-55.4348983764648	18\\
-18.5025634765625	-46.6132583618164	14\\
-37.7279014587402	-82.978157043457	29\\
-1.66360199451447	-4.14879846572876	22\\
-48.0754585266113	-119.893684387207	43\\
-2.51322150230408	-7.27828693389893	1\\
-4.16919422149658	-10.3974056243896	0\\
-4.69063472747803	-13.5840730667114	8\\
-6.84938097000122	-17.081428527832	3\\
-7.0225248336792	-20.3372230529785	7\\
-10.7089500427246	-23.3365497589111	17\\
-11.4753799438477	-33.2326850891113	26\\
-11.2915353775024	-28.1595592498779	56\\
-11.0920515060425	-38.0551071166992	35\\
-15.3806562423706	-33.516960144043	7\\
-16.4597835540771	-47.6675148010254	12\\
-18.7290897369385	-46.7078132629395	7\\
-33.5723533630371	-73.1596374511719	29\\
-1.67671263217926	-4.13960599899292	21\\
-2.53988146781921	-7.27310609817505	1\\
-4.20398855209351	-10.3791522979736	0\\
-4.7380223274231	-13.5676174163818	8\\
-6.91045379638672	-17.0610961914062	3\\
-7.09215927124023	-20.3088321685791	7\\
-10.7953624725342	-23.3098678588867	17\\
-11.4439687728882	-32.7705039978027	53\\
-11.3283939361572	-27.9684734344482	56\\
-11.0778656005859	-37.5184631347656	35\\
-15.5042667388916	-33.4775619506836	15\\
-15.4918460845947	-44.3618507385254	7\\
-18.3206615447998	-45.2315559387207	5\\
-33.6057586669922	-72.5631790161133	29\\
-1.6884069442749	-4.12701749801636	20\\
-2.55755829811096	-7.24240350723267	1\\
-4.2416787147522	-10.3680467605591	0\\
-4.78403806686401	-13.547269821167	8\\
-6.96846294403076	-17.0331954956055	3\\
-7.16168355941772	-20.2802028656006	7\\
-10.8732919692993	-23.2648277282715	17\\
-11.3549995422363	-32.1546859741211	27\\
-11.3444375991821	-27.7295055389404	70\\
-11.1630144119263	-37.326587677002	35\\
-15.2592077255249	-32.6490631103516	7\\
-19.8203639984131	-56.1266059875488	19\\
-18.5555763244629	-45.355884552002	11\\
-33.3916931152344	-71.4458770751953	20\\
-1.70418703556061	-4.12444877624512	21\\
-2.59577655792236	-7.26970815658569	1\\
-4.26885652542114	-10.3314256668091	0\\
-4.83129739761353	-13.5304870605469	8\\
-7.02636194229126	-17.0051002502441	3\\
-7.22975540161133	-20.2475872039795	7\\
-10.9595317840576	-23.2375373840332	17\\
-11.413498878479	-31.9645404815674	45\\
-11.3452472686768	-27.4576053619385	27\\
-11.2215003967285	-37.0505294799805	59\\
-16.0476226806641	-34.0258369445801	15\\
-15.1871290206909	-42.5329322814941	7\\
-19.3102226257324	-46.7343215942383	14\\
-33.8131103515625	-71.6940689086914	20\\
-1.71857392787933	-4.11847543716431	21\\
-2.60544180870056	-7.21712636947632	1\\
-4.31244707107544	-10.3345603942871	0\\
-4.87581491470337	-13.5061054229736	8\\
-7.08720684051514	-16.9841327667236	3\\
-7.30174112319946	-20.2259693145752	7\\
-11.0234661102295	-23.1631755828857	17\\
-11.4274530410767	-31.6542739868164	54\\
-11.3535146713257	-27.208122253418	31\\
-11.2559604644775	-36.7020072937012	60\\
-18.8590240478516	-52.2398796081543	16\\
-19.4501686096191	-46.6113395690918	14\\
-35.990592956543	-75.625617980957	29\\
-1.73575508594513	-4.11913251876831	20\\
-2.63854169845581	-7.22969770431519	1\\
-4.34544944763184	-10.3122158050537	0\\
-4.92157506942749	-13.4852886199951	8\\
-7.14490938186646	-16.9556331634521	3\\
-7.37229776382446	-20.2003555297852	7\\
-11.4681081771851	-31.423023223877	63\\
-10.9019289016724	-25.8714427947998	16\\
-11.2135486602783	-36.113525390625	60\\
-15.7057085037231	-32.7070655822754	15\\
-18.8864631652832	-51.7495765686035	16\\
-19.5646667480469	-46.4290466308594	14\\
-38.3689422607422	-79.9031524658203	29\\
-1.7458643913269	-4.10304117202759	21\\
-2.66376185417175	-7.22044372558594	1\\
-4.3844895362854	-10.3042020797729	0\\
-4.96724891662598	-13.4643201828003	10\\
-7.20249700546265	-16.9269390106201	3\\
-7.44276428222656	-20.1744995117188	7\\
-11.0216703414917	-22.748743057251	38\\
-11.4810485839844	-31.1207504272461	54\\
-10.9484624862671	-25.7305164337158	12\\
-11.2581367492676	-35.8152122497559	36\\
-15.4941902160645	-31.9800300598145	7\\
-16.4490261077881	-44.5870475769043	7\\
-19.2292633056641	-45.1916275024414	11\\
-37.7743759155273	-77.9663619995117	29\\
-1.76017594337463	-4.10086727142334	11\\
-2.694500207901	-7.23369741439819	1\\
-4.41219902038574	-10.2795648574829	0\\
-5.01366281509399	-13.4597587585449	16\\
-7.25876951217651	-16.9115200042725	3\\
-7.50749731063843	-20.1547451019287	7\\
-11.0546340942383	-22.6352729797363	37\\
-11.5495119094849	-31.0060005187988	54\\
-11.0040845870972	-25.6373748779297	12\\
-11.3319129943848	-35.6579284667969	36\\
-18.5561351776123	-37.9952163696289	11\\
-19.3757095336914	-52.0163345336914	16\\
-15.9585447311401	-37.180305480957	5\\
-33.4895362854004	-68.5725784301758	19\\
-46.7948608398438	-107.878173828125	43\\
-2.71953868865967	-7.21608924865723	1\\
-4.44695472717285	-10.2517528533936	0\\
-7.32681035995483	-16.8908061981201	3\\
-7.58483076095581	-20.1257705688477	7\\
-11.1273746490479	-22.5640869140625	26\\
-11.551682472229	-30.6515121459961	45\\
-11.096097946167	-25.5803050994873	12\\
-11.7134656906128	-36.3740921020508	36\\
-16.1462535858154	-32.7413711547852	7\\
-15.3465700149536	-40.7209587097168	7\\
-18.9163932800293	-43.6087646484375	5\\
-33.1779670715332	-67.2782745361328	19\\
-40.6631965637207	-107.896705627441	28\\
-1.7945522069931	-4.09781694412231	2\\
-2.74059820175171	-7.19575357437134	1\\
-5.09812545776367	-13.3857107162476	56\\
-7.38254117965698	-16.8578548431396	3\\
-7.65220499038696	-20.091739654541	7\\
-11.1404333114624	-22.3931713104248	37\\
-11.7026338577271	-30.7266025543213	27\\
-11.1981163024902	-25.570629119873	24\\
-11.273886680603	-34.5947036743164	37\\
-16.2017478942871	-32.566822052002	15\\
-19.6825351715088	-51.6787452697754	32\\
-19.890531539917	-45.419548034668	5\\
-38.6973724365234	-77.7848434448242	29\\
-1.80298149585724	-4.07826519012451	1\\
-2.76154780387878	-7.17535829544067	1\\
-4.47876596450806	-10.1307725906372	1\\
-5.13771963119507	-13.3493900299072	20\\
-7.43492317199707	-16.8174705505371	3\\
-7.72086143493652	-20.0611953735352	7\\
-11.2203159332275	-22.3577079772949	37\\
-11.9287729263306	-30.9946537017822	45\\
-11.3630695343018	-25.7027645111084	28\\
-11.78835105896	-35.7493133544922	36\\
-16.3977184295654	-32.6742477416992	15\\
-18.7979030609131	-48.8427886962891	13\\
-20.1232471466064	-45.5179023742676	5\\
-39.0762329101562	-77.8636703491211	29\\
-1.81868398189545	-4.07525730133057	2\\
-2.79495429992676	-7.18721485137939	1\\
-4.52049589157104	-10.1294031143188	1\\
-5.19574642181396	-13.3608427047729	10\\
-7.4935827255249	-16.7914142608643	3\\
-7.795166015625	-20.0452404022217	7\\
-11.2803049087524	-22.2828712463379	47\\
-11.9935064315796	-30.8412570953369	27\\
-11.4478464126587	-25.6520195007324	33\\
-11.7614698410034	-35.253547668457	36\\
-18.9284572601318	-37.390869140625	11\\
-17.0103397369385	-43.7420272827148	7\\
-39.0697441101074	-77.1775360107422	29\\
-1.83296537399292	-4.07282972335815	1\\
-49.7752723693848	-110.600128173828	43\\
-2.81189012527466	-7.1640567779541	1\\
-4.54585647583008	-10.1008453369141	0\\
-5.23336219787598	-13.3334178924561	8\\
-7.54629611968994	-16.7677898406982	3\\
-7.85955333709717	-20.0243549346924	7\\
-11.3629198074341	-22.2721576690674	47\\
-11.5494556427002	-29.4253883361816	18\\
-10.9835348129272	-24.4052982330322	22\\
-11.7777967453003	-34.9365081787109	36\\
-19.5793647766113	-38.3769950866699	17\\
-19.6790943145752	-50.1378593444824	15\\
-39.1939163208008	-76.8229598999023	29\\
-1.84938108921051	-4.06938409805298	1\\
-2.83244776725769	-7.13938045501709	1\\
-4.57960319519043	-10.0769739151001	1\\
-5.28219842910767	-13.3141469955444	9\\
-7.60770463943481	-16.7400169372559	3\\
-7.94462871551514	-20.0249862670898	13\\
-11.4098424911499	-22.1630821228027	36\\
-11.5498123168945	-29.1121006011963	18\\
-11.47043800354	-25.2395877838135	36\\
-11.6002655029297	-33.9977340698242	25\\
-15.6585750579834	-30.4160423278809	15\\
-19.1525096893311	-48.2752227783203	13\\
-20.8173141479492	-45.8064842224121	14\\
-39.4166831970215	-76.5650482177734	29\\
-1.86206352710724	-4.05960893630981	1\\
-2.86881566047668	-7.15805292129517	1\\
-4.6131157875061	-10.0573606491089	1\\
-5.32423114776611	-13.2846212387085	9\\
-7.66609287261963	-16.7133598327637	3\\
-11.3917016983032	-21.9393177032471	25\\
-11.7270698547363	-29.2605037689209	18\\
-11.2343559265137	-24.4927673339844	11\\
-11.5977592468262	-33.6061019897461	25\\
-19.5903434753418	-37.7291107177734	11\\
-20.0522403717041	-50.032844543457	15\\
-20.90380859375	-45.5737838745117	14\\
-39.4294891357422	-75.9373931884766	29\\
-1.87551546096802	-4.05341148376465	1\\
-2.89687132835388	-7.15921211242676	1\\
-4.64808893203735	-10.0455684661865	1\\
-5.36677217483521	-13.2632265090942	9\\
-7.71814155578613	-16.680643081665	4\\
-8.07627487182617	-19.9593830108643	13\\
-11.4182176589966	-21.8132076263428	35\\
-11.6653842926025	-28.8293647766113	18\\
-11.2753353118896	-24.3685417175293	15\\
-11.4514484405518	-32.8287162780762	25\\
-19.6097927093506	-37.4622802734375	11\\
-19.5256252288818	-48.2548522949219	13\\
-20.7746925354004	-44.8987922668457	5\\
-32.9884757995605	-63.0207366943359	19\\
-1.88729012012482	-4.03994131088257	1\\
-2.91434383392334	-7.12715530395508	1\\
-4.67989587783813	-10.017804145813	1\\
-5.41235589981079	-13.2361526489258	9\\
-7.78258514404297	-16.6594333648682	4\\
-8.13281631469727	-19.8891582489014	7\\
-11.4608898162842	-21.7007789611816	40\\
-11.5897378921509	-28.3432102203369	9\\
-11.2447690963745	-24.0706005096436	14\\
-11.4228944778442	-32.3649368286133	12\\
-19.9744777679443	-37.8209457397461	17\\
-19.3182277679443	-47.2435684204102	12\\
-20.345682144165	-43.5520515441895	5\\
-42.3426666259766	-80.1743011474609	29\\
-1.90685749053955	-4.04677867889404	2\\
-2.93796181678772	-7.1174521446228	1\\
-4.71308946609497	-10.0022306442261	1\\
-5.45320129394531	-13.2108249664307	9\\
-7.83609390258789	-16.6299457550049	4\\
-8.20175933837891	-19.8694324493408	7\\
-11.4616670608521	-21.5290641784668	43\\
-12.2241487503052	-29.6139984130859	18\\
-11.3364219665527	-24.0584239959717	25\\
-13.033447265625	-36.5416297912598	23\\
-19.9402770996094	-37.454891204834	17\\
-19.4747829437256	-47.1792488098145	12\\
-21.0433597564697	-44.6587181091309	11\\
-38.4115295410156	-72.1504287719727	29\\
-1.91785895824432	-4.03354930877686	1\\
-2.94945001602173	-7.07515430450439	1\\
-4.75302886962891	-9.9963436126709	2\\
-5.50080490112305	-13.1953563690186	9\\
-7.89239406585693	-16.5989055633545	4\\
-8.2726001739502	-19.8443508148193	7\\
-11.4613952636719	-21.3485641479492	38\\
-13.3070135116577	-31.9209251403809	17\\
-11.4631328582764	-24.1087131500244	25\\
-18.9564800262451	-35.3092803955078	11\\
-20.2681732177734	-48.619384765625	14\\
-21.2025566101074	-44.5922050476074	5\\
-39.4176177978516	-73.4212112426758	29\\
-1.93106067180634	-4.02322483062744	1\\
-2.98283743858337	-7.08204698562622	1\\
-4.79133176803589	-9.98239326477051	1\\
-5.54759645462036	-13.1714649200439	9\\
-7.94974327087402	-16.5627136230469	3\\
-8.3406457901001	-19.8029041290283	15\\
-11.2986812591553	-20.8616542816162	22\\
-11.5031137466431	-23.9659042358398	25\\
-13.1331872940063	-36.0049095153809	36\\
-19.338695526123	-35.7065696716309	11\\
-20.7486686706543	-49.2628402709961	14\\
-21.4384460449219	-44.6654472351074	11\\
-41.0533752441406	-75.8001098632812	29\\
-1.94667279720306	-4.01972246170044	2\\
-3.00301742553711	-7.06095743179321	1\\
-4.82272863388062	-9.95854663848877	1\\
-5.59353971481323	-13.1520204544067	9\\
-8.00578022003174	-16.5312900543213	7\\
-8.40971946716309	-19.7736682891846	7\\
-11.2473545074463	-20.5948867797852	38\\
-13.5710105895996	-31.9093475341797	26\\
-11.5206699371338	-23.7892551422119	25\\
-13.0889282226562	-35.498176574707	36\\
-20.129280090332	-36.8584671020508	11\\
-20.2934188842773	-47.7156600952148	27\\
-21.0928058624268	-43.5549430847168	5\\
-42.501838684082	-77.824577331543	29\\
-1.95521926879883	-4.00347232818604	2\\
-3.03705143928528	-7.07573747634888	1\\
-4.85744762420654	-9.94602298736572	1\\
-5.63556480407715	-13.1297664642334	8\\
-8.46897125244141	-19.7310523986816	7\\
-11.2963838577271	-20.5225849151611	42\\
-13.6594409942627	-31.8238334655762	26\\
-11.5924978256226	-23.7365913391113	25\\
-13.1703443527222	-35.3573150634766	36\\
-20.2725830078125	-36.8299980163574	11\\
-20.7777690887451	-48.4081535339355	28\\
-21.4124202728271	-43.8436889648438	5\\
-28.510311126709	-51.7958030700684	11\\
-1.97078454494476	-3.99987459182739	1\\
-3.04947876930237	-7.0368185043335	1\\
-4.88866949081421	-9.92197036743164	2\\
-5.67664670944214	-13.0991344451904	9\\
-8.11636638641357	-16.4728546142578	4\\
-8.5425386428833	-19.7123184204102	7\\
-11.387279510498	-20.5178489685059	51\\
-13.8085203170776	-31.8638229370117	17\\
-11.5730848312378	-23.4885597229004	21\\
-13.2810297012329	-35.2775077819824	36\\
-19.4611930847168	-35.0656051635742	11\\
-20.9196109771729	-48.2730026245117	14\\
-20.6878910064697	-41.9878349304199	5\\
-28.663782119751	-51.6470336914062	11\\
-46.7389030456543	-107.852264404297	28\\
-1.99027419090271	-4.0023627281189	2\\
-3.09687376022339	-7.07499599456787	1\\
-4.92150974273682	-9.89696216583252	2\\
-5.72461986541748	-13.0782403945923	9\\
-8.17138767242432	-16.4323387145996	4\\
-8.6083517074585	-19.6663017272949	7\\
-11.4604587554932	-20.4725017547607	59\\
-13.8644132614136	-31.67409324646	26\\
-11.5863170623779	-23.2996273040771	21\\
-13.2824268341064	-34.8928337097168	36\\
-19.8217029571533	-35.40869140625	11\\
-21.0259037017822	-48.0349502563477	14\\
-20.731372833252	-41.6899719238281	5\\
-36.7456398010254	-65.6409301757812	19\\
-2.00260758399963	-3.99215054512024	2\\
-3.0981981754303	-7.01129341125488	1\\
-4.95778560638428	-9.88322734832764	2\\
-5.76384735107422	-13.0437183380127	8\\
-8.22336006164551	-16.3930740356445	3\\
-8.67373371124268	-19.6288585662842	7\\
-11.4750843048096	-20.3317890167236	51\\
-11.6218223571777	-26.3004493713379	5\\
-11.6318264007568	-23.1877689361572	24\\
-13.3941135406494	-34.8201751708984	24\\
-19.7783527374268	-35.0436897277832	17\\
-21.5907344818115	-48.8603286743164	14\\
-16.3256511688232	-32.5447959899902	7\\
-35.9194259643555	-63.6427726745605	19\\
-2.01186728477478	-3.97936916351318	2\\
-3.13902354240417	-7.04374599456787	1\\
-4.98880863189697	-9.86760425567627	2\\
-5.80801153182983	-13.0327663421631	10\\
-8.26944732666016	-16.3565368652344	3\\
-8.74182796478271	-19.6160411834717	7\\
-11.4896869659424	-20.2090835571289	53\\
-14.0839195251465	-31.6033153533936	26\\
-11.6128740310669	-22.9696636199951	20\\
-12.8705921173096	-33.1480560302734	25\\
-20.5593757629395	-36.1616592407227	17\\
-20.3957862854004	-45.7666969299316	12\\
-21.2381000518799	-42.0078582763672	5\\
-30.8734874725342	-54.303035736084	17\\
-2.02574563026428	-3.97232174873352	1\\
-3.14304900169373	-6.98707866668701	1\\
-5.02144050598145	-9.84663486480713	2\\
-5.8534688949585	-13.0124130249023	8\\
-8.32468795776367	-16.3240337371826	3\\
-8.80372142791748	-19.5708999633789	7\\
-11.5443172454834	-20.1412105560303	57\\
-14.2219791412354	-31.6158256530762	26\\
-11.6875486373901	-22.9183292388916	13\\
-11.8505868911743	-30.2080993652344	26\\
-16.7815093994141	-29.278470993042	15\\
-20.4718189239502	-45.5093803405762	8\\
-22.2520408630371	-43.6344337463379	5\\
-31.583683013916	-55.1036186218262	17\\
-2.0393238067627	-3.96129131317139	1\\
-3.17304134368896	-6.98197269439697	1\\
-5.90011978149414	-12.9826469421387	9\\
-8.38367366790771	-16.2848949432373	3\\
-8.87386703491211	-19.5260925292969	7\\
-11.5458059310913	-19.9657230377197	52\\
-14.3383159637451	-31.5500869750977	26\\
-11.7517395019531	-22.827205657959	16\\
-13.5077505111694	-34.0472297668457	24\\
-20.5340423583984	-35.5087394714355	11\\
-21.2101402282715	-46.6708755493164	13\\
-34.1344299316406	-59.0273742675781	18\\
-2.05509781837463	-3.96130108833313	1\\
-3.20298409461975	-6.98947858810425	1\\
-5.94087743759155	-12.9640464782715	9\\
-8.4329662322998	-16.2549533843994	3\\
-8.93351078033447	-19.4945030212402	7\\
-11.5784044265747	-19.8777294158936	52\\
-13.8854703903198	-30.3005542755127	18\\
-11.6489839553833	-22.4539833068848	9\\
-13.8802347183228	-34.66796875	36\\
-20.4183769226074	-35.0541381835938	11\\
-21.3849582672119	-46.6657638549805	13\\
-22.5818767547607	-43.5276679992676	5\\
-31.864990234375	-54.7056121826172	17\\
-2.06792163848877	-3.95053005218506	1\\
-3.22858047485352	-6.97769165039062	1\\
-5.11325359344482	-9.76829242706299	48\\
-5.98503351211548	-12.9350090026855	9\\
-8.490647315979	-16.2204208374023	3\\
-9.00824165344238	-19.4688453674316	7\\
-11.6269769668579	-19.7939510345459	44\\
-14.7320308685303	-31.8392467498779	26\\
-11.8217992782593	-22.5842094421387	9\\
-14.0251731872559	-34.661262512207	24\\
-16.8596801757812	-28.7021884918213	23\\
-21.5038375854492	-46.4746513366699	13\\
-22.6578979492188	-43.2853469848633	5\\
-43.6547088623047	-74.318473815918	29\\
-2.07831430435181	-3.93687534332275	1\\
-3.25617742538452	-6.97335958480835	1\\
-5.15281391143799	-9.7607889175415	35\\
-6.03014898300171	-12.9140377044678	9\\
-8.54351139068604	-16.183666229248	4\\
-9.07614707946777	-19.4372825622559	7\\
-11.6087465286255	-19.6058826446533	46\\
-14.1559648513794	-30.3161106109619	27\\
-11.705135345459	-22.1726150512695	6\\
-13.7594661712646	-33.6661415100098	24\\
-19.9444103240967	-33.6838912963867	14\\
-21.7200317382812	-46.5151557922363	13\\
-22.7902088165283	-43.1706695556641	5\\
-43.909797668457	-74.1587600708008	29\\
-2.08965420722961	-3.926762342453	1\\
-3.27928233146667	-6.9625244140625	1\\
-5.18330907821655	-9.7401876449585	13\\
-6.07293748855591	-12.8939714431763	9\\
-8.5915355682373	-16.144739151001	3\\
-9.13546562194824	-19.3962860107422	7\\
-11.590033531189	-19.4270515441895	37\\
-14.8225879669189	-31.4710998535156	26\\
-12.0932378768921	-22.7249431610107	10\\
-13.8801612854004	-33.6424789428711	24\\
-20.4242534637451	-34.2348442077637	14\\
-21.5745067596436	-45.8066787719727	12\\
-21.358814239502	-40.1362991333008	10\\
-41.1303749084473	-68.9421539306641	29\\
-2.10917663574219	-3.92865920066833	2\\
-3.29981732368469	-6.94002246856689	1\\
-5.22639465332031	-9.73494720458984	8\\
-6.11336755752563	-12.857349395752	9\\
-8.65065097808838	-16.1131401062012	3\\
-9.21161842346191	-19.3734474182129	7\\
-11.5831451416016	-19.2547569274902	47\\
-14.7407903671265	-31.0021438598633	18\\
-11.9878702163696	-22.3292121887207	6\\
-20.2202396392822	-33.6122703552246	14\\
-21.7027893066406	-45.6442947387695	12\\
-21.513334274292	-40.0718269348145	10\\
-36.0332298278809	-59.8983345031738	18\\
-2.12633061408997	-3.92764830589294	2\\
-3.32402443885803	-6.92846059799194	1\\
-5.25474500656128	-9.70629405975342	7\\
-6.15821409225464	-12.8359298706055	9\\
-8.70873737335205	-16.086332321167	3\\
-9.27059268951416	-19.3232440948486	7\\
-11.6213836669922	-19.1665267944336	43\\
-14.7781600952148	-30.8029937744141	27\\
-12.0505628585815	-22.2591800689697	9\\
-20.7184104919434	-34.1697654724121	17\\
-21.8533592224121	-45.5502471923828	12\\
-20.9931907653809	-38.7775421142578	5\\
-43.3782043457031	-71.5413513183594	29\\
-2.1382896900177	-3.91702055931091	1\\
-3.34147429466248	-6.90294742584229	1\\
-5.28859233856201	-9.68789386749268	6\\
-6.20298004150391	-12.814356803894	8\\
-8.76103115081787	-16.0488719940186	3\\
-9.33451747894287	-19.2836074829102	7\\
-11.6612138748169	-19.0816669464111	49\\
-14.7830104827881	-30.5393161773682	27\\
-12.0842485427856	-22.1364994049072	9\\
-15.0839586257935	-35.4839210510254	35\\
-15.3840131759644	-25.1734180450439	6\\
-21.0529670715332	-43.4920349121094	8\\
-21.1647796630859	-38.7706489562988	5\\
-44.0466461181641	-72.0751266479492	29\\
-2.14845323562622	-3.90318083763123	1\\
-57.8005027770996	-105.008483886719	43\\
-3.36893081665039	-6.89816427230835	1\\
-5.32048606872559	-9.66593933105469	7\\
-6.24420356750488	-12.7855224609375	9\\
-8.81125736236572	-16.0077629089355	3\\
-9.40351867675781	-19.2544822692871	7\\
-11.6922426223755	-18.9831943511963	42\\
-14.9297971725464	-30.5699920654297	45\\
-11.7711868286133	-21.3851852416992	6\\
-15.1715154647827	-35.3466835021973	48\\
-21.2621955871582	-34.5206985473633	17\\
-21.772777557373	-44.5815620422363	8\\
-21.1747817993164	-38.4690742492676	5\\
-44.0442962646484	-71.5090713500977	29\\
-2.16138505935669	-3.89603447914124	1\\
-3.38668203353882	-6.87658739089966	1\\
-5.35251092910767	-9.64824199676514	8\\
-6.28307580947876	-12.7576541900635	9\\
-8.86429405212402	-15.9784545898438	4\\
-9.44623279571533	-19.1803798675537	7\\
-11.7236318588257	-18.8935546875	38\\
-14.9676246643066	-30.391450881958	36\\
-14.0197534561157	-25.2714996337891	8\\
-15.1426792144775	-34.9591865539551	48\\
-15.4707899093628	-24.93239402771	9\\
-24.5703048706055	-49.8894958496094	16\\
-24.1663036346436	-43.5613059997559	5\\
-43.5434875488281	-70.1737518310547	29\\
-2.18028116226196	-3.89795827865601	2\\
-3.4089515209198	-6.86127376556396	1\\
-5.38424205780029	-9.62607574462891	7\\
-6.32757043838501	-12.7356443405151	9\\
-8.92001628875732	-15.947416305542	3\\
-9.52374458312988	-19.1686573028564	10\\
-11.789511680603	-18.852518081665	45\\
-15.0150318145752	-30.2210941314697	36\\
-11.8833951950073	-21.2454147338867	6\\
-15.1286697387695	-34.5952377319336	60\\
-21.0054683685303	-33.5896835327148	14\\
-24.4065093994141	-49.12353515625	15\\
-24.3299160003662	-43.4976005554199	5\\
-43.0484428405762	-68.8384399414062	29\\
-2.18607401847839	-3.87807440757751	2\\
-3.4403121471405	-6.86715126037598	1\\
-5.41035556793213	-9.59791851043701	6\\
-6.37330913543701	-12.721658706665	9\\
-8.97284984588623	-15.9177494049072	3\\
-9.58725833892822	-19.1369705200195	7\\
-11.8116312026978	-18.7492942810059	33\\
-15.038311958313	-30.017728805542	45\\
-11.9009237289429	-21.1121234893799	8\\
-15.174015045166	-34.3878440856934	60\\
-21.5764961242676	-34.2496376037598	11\\
-24.5155849456787	-48.9351577758789	15\\
-21.349308013916	-37.873462677002	5\\
-45.2517395019531	-71.8307342529297	29\\
-2.2049720287323	-3.87987542152405	1\\
-35.5023956298828	-62.4701271057129	30\\
-3.46426224708557	-6.85509967803955	1\\
-5.44382619857788	-9.5789737701416	7\\
-6.41411256790161	-12.6922779083252	9\\
-9.02443981170654	-15.8794317245483	3\\
-9.65400123596191	-19.103385925293	7\\
-11.8620643615723	-18.6844100952148	30\\
-15.0440158843994	-29.7691745758057	27\\
-13.6094999313354	-23.9473171234131	12\\
-15.188383102417	-34.0976486206055	60\\
-21.4412288665771	-33.7729339599609	17\\
-22.0190258026123	-43.571361541748	8\\
-24.8109588623047	-43.6574401855469	7\\
-45.0286903381348	-70.9264831542969	29\\
-2.21557211875916	-3.86547684669495	1\\
-57.582160949707	-100.462776184082	43\\
-3.48936438560486	-6.84235668182373	1\\
-5.47304725646973	-9.54874801635742	6\\
-6.45879316329956	-12.6651630401611	9\\
-9.07468795776367	-15.8324785232544	4\\
-9.72214603424072	-19.0643291473389	7\\
-11.8059453964233	-18.4462490081787	19\\
-14.7197704315186	-28.8642616271973	36\\
-15.219913482666	-33.8342437744141	61\\
-21.5584125518799	-33.6840324401855	11\\
-22.3237972259521	-43.7751312255859	8\\
-46.986442565918	-73.4141616821289	29\\
-2.23449206352234	-3.86713719367981	2\\
-3.50089263916016	-6.80615854263306	1\\
-5.51026773452759	-9.53637790679932	7\\
-6.49934530258179	-12.6355123519897	9\\
-9.133864402771	-15.807578086853	4\\
-9.78681087493896	-19.0267429351807	7\\
-11.9544439315796	-18.5354614257812	16\\
-15.2602968215942	-29.6678619384766	27\\
-14.5005493164062	-25.0954647064209	21\\
-15.2405471801758	-33.566463470459	49\\
-21.6780166625977	-33.6119346618652	11\\
-15.6483497619629	-30.4222831726074	77\\
-23.9436225891113	-41.438175201416	5\\
-47.1319007873535	-73.0783843994141	29\\
-2.24912762641907	-3.86283874511719	1\\
-3.52699017524719	-6.80135059356689	1\\
-5.53988790512085	-9.51466369628906	7\\
-6.54484987258911	-12.6209077835083	9\\
-9.18823146820068	-15.780632019043	4\\
-9.84436130523682	-18.9835948944092	7\\
-11.8379287719727	-18.2218551635742	18\\
-15.2006216049194	-29.3124580383301	27\\
-13.8695507049561	-23.8207187652588	12\\
-15.2669954299927	-33.3306503295898	61\\
-20.5536994934082	-31.6378440856934	15\\
-23.0829315185547	-44.5124893188477	12\\
-22.189567565918	-38.1102066040039	5\\
-38.7585487365723	-59.66015625	19\\
-2.25709295272827	-3.84558439254761	1\\
-3.55249547958374	-6.7924108505249	1\\
-5.56711053848267	-9.4851188659668	6\\
-6.59436130523682	-12.608491897583	10\\
-9.23924350738525	-15.7416172027588	4\\
-9.9142541885376	-18.9561634063721	7\\
-11.7204122543335	-17.9038505554199	17\\
-15.3231906890869	-29.2981090545654	27\\
-13.815390586853	-23.5383548736572	7\\
-15.1437244415283	-32.7590141296387	37\\
-21.7444553375244	-33.216365814209	14\\
-22.4696788787842	-42.962272644043	8\\
-23.9582290649414	-40.8194961547852	5\\
-38.627197265625	-59.0060806274414	18\\
-2.27234888076782	-3.84080266952515	1\\
-3.58157515525818	-6.79019021987915	1\\
-5.60018634796143	-9.4656286239624	6\\
-6.62911319732666	-12.5679168701172	9\\
-9.29413604736328	-15.7092704772949	4\\
-9.97665214538574	-18.9144058227539	7\\
-11.6008214950562	-17.5868911743164	19\\
-15.3322858810425	-29.0679740905762	45\\
-14.1288928985596	-23.8811435699463	12\\
-15.2427940368652	-32.6733894348145	49\\
-22.3088226318359	-33.8202629089355	17\\
-21.2363128662109	-40.2612266540527	7\\
-24.3487148284912	-41.1550407409668	5\\
-38.533576965332	-58.4170532226562	18\\
-2.28574180603027	-3.83284687995911	1\\
-58.0293998718262	-97.3066177368164	43\\
-3.59982872009277	-6.76744413375854	1\\
-5.63118410110474	-9.44265270233154	6\\
-6.66923093795776	-12.5377216339111	9\\
-9.34281826019287	-15.6665067672729	4\\
-10.0444831848145	-18.8829746246338	7\\
-11.7194576263428	-17.6325283050537	22\\
-15.0251445770264	-28.2462959289551	27\\
-14.1325311660767	-23.6981391906738	12\\
-15.3142461776733	-32.5296936035156	62\\
-16.6708526611328	-25.0821571350098	15\\
-21.3785991668701	-40.1903762817383	7\\
-23.4426460266113	-39.3098068237305	5\\
-34.2784652709961	-51.5737152099609	17\\
-53.1171836853027	-99.8568572998047	28\\
-2.29910731315613	-3.8248450756073	1\\
-3.62525033950806	-6.75823163986206	1\\
-5.66815328598022	-9.42966270446777	5\\
-6.71482372283936	-12.5178480148315	9\\
-9.39336013793945	-15.6269979476929	4\\
-10.1046962738037	-18.8372859954834	7\\
-11.8141784667969	-17.641149520874	22\\
-15.3914937973022	-28.6929912567139	54\\
-14.4226140975952	-23.9937744140625	12\\
-15.3317842483521	-32.2741241455078	62\\
-20.7045745849609	-30.9164524078369	7\\
-21.4772052764893	-40.0380401611328	7\\
-24.9914608001709	-41.5763359069824	5\\
-47.1640930175781	-70.4262924194336	29\\
-2.31311058998108	-3.81639242172241	1\\
-62.193473815918	-102.612770080566	43\\
-3.64999628067017	-6.74489879608154	1\\
-5.70267677307129	-9.40882396697998	7\\
-6.75877809524536	-12.4896764755249	10\\
-9.44645977020264	-15.5856781005859	4\\
-10.1717777252197	-18.7966232299805	7\\
-11.8720712661743	-17.5878257751465	16\\
-15.4262886047363	-28.5065383911133	63\\
-14.5621194839478	-24.0259838104248	12\\
-15.3395023345947	-31.9873523712158	75\\
-20.9582290649414	-38.7291145324707	7\\
-25.2057914733887	-41.5869369506836	5\\
-36.0064697265625	-53.3416175842285	18\\
-2.3333101272583	-3.82107710838318	1\\
-3.67049741744995	-6.72937679290771	1\\
-5.72771167755127	-9.37981986999512	7\\
-6.80015563964844	-12.4671964645386	9\\
-9.50222396850586	-15.5610408782959	4\\
-10.2283363342285	-18.7523174285889	7\\
-11.8049325942993	-17.3639183044434	21\\
-14.9073905944824	-27.3307514190674	64\\
-14.5959978103638	-23.9027099609375	12\\
-15.3377313613892	-31.7135124206543	75\\
-23.1807231903076	-34.0966110229492	5\\
-21.0884494781494	-38.662914276123	7\\
-23.2388744354248	-38.0564651489258	5\\
-37.4395294189453	-55.069938659668	18\\
-2.34539890289307	-3.80941295623779	1\\
-3.68028259277344	-6.688880443573	1\\
-5.77027797698975	-9.37212562561035	15\\
-6.84389925003052	-12.4387254714966	9\\
-9.55503463745117	-15.5193529129028	4\\
-10.2931652069092	-18.7077350616455	7\\
-11.8617420196533	-17.3106784820557	7\\
-15.4787302017212	-28.1324520111084	45\\
-14.5497369766235	-23.6317825317383	12\\
-15.3645572662354	-31.4741363525391	75\\
-21.2261638641357	-38.5783576965332	7\\
-23.7090969085693	-38.5084762573242	5\\
-34.4730987548828	-50.3090286254883	17\\
-2.35677027702332	-3.79812169075012	1\\
-3.70921444892883	-6.68609762191772	1\\
-5.7967529296875	-9.34192562103271	7\\
-6.88919448852539	-12.4182157516479	10\\
-9.6049633026123	-15.4791574478149	4\\
-10.3506860733032	-18.6577777862549	7\\
-12.1144247055054	-17.5477561950684	11\\
-15.0774183273315	-27.1780166625977	37\\
-14.543851852417	-23.4385681152344	12\\
-15.3067836761475	-31.0801124572754	63\\
-22.1740741729736	-32.1191711425781	14\\
-24.1383647918701	-43.5109558105469	8\\
-23.6980476379395	-38.1912803649902	5\\
-35.4638404846191	-51.3694114685059	17\\
-2.37578058242798	-3.79909324645996	1\\
-3.74193286895752	-6.68991756439209	1\\
-5.81892919540405	-9.305006980896	5\\
-6.93057107925415	-12.3906421661377	10\\
-9.66104221343994	-15.448902130127	4\\
-10.4138107299805	-18.6180629730225	7\\
-12.3052291870117	-17.6917285919189	18\\
-14.794303894043	-26.449613571167	27\\
-14.6551752090454	-23.4349842071533	20\\
-15.3636703491211	-30.9228172302246	63\\
-21.3899631500244	-30.7532196044922	15\\
-26.5722351074219	-47.5064811706543	15\\
-23.9032287597656	-38.2234764099121	5\\
-44.5473937988281	-64.0475997924805	19\\
-2.38063669204712	-3.7789249420166	0\\
-58.8486404418945	-93.4139099121094	43\\
-3.76031446456909	-6.6707615852356	1\\
-5.85393619537354	-9.29229736328125	5\\
-6.96968173980713	-12.3641481399536	9\\
-9.71222019195557	-15.4167795181274	4\\
-10.4715900421143	-18.5764999389648	7\\
-12.270149230957	-17.5170822143555	25\\
-14.9074077606201	-26.4455986022949	37\\
-14.7221841812134	-23.3693904876709	24\\
-15.3588542938232	-30.6575603485107	51\\
-17.2993106842041	-24.6968021392822	23\\
-22.8368320465088	-40.512321472168	7\\
-25.8715896606445	-41.067497253418	5\\
-38.9180564880371	-55.5601081848145	18\\
-63.0953674316406	-111.930572509766	28\\
-2.41130018234253	-3.79813647270203	0\\
-3.77596402168274	-6.64419889450073	1\\
-5.88843822479248	-9.27511692047119	7\\
-7.00889253616333	-12.3328714370728	9\\
-9.76172256469727	-15.3760833740234	4\\
-10.5344047546387	-18.5363750457764	7\\
-12.3220329284668	-17.4611282348633	28\\
-15.5674381256104	-27.3925170898438	54\\
-14.7181978225708	-23.1832275390625	23\\
-15.570200920105	-30.8103981018066	51\\
-16.6670627593994	-23.6183185577393	2\\
-21.5191459655762	-37.8651657104492	7\\
-26.2395839691162	-41.3310279846191	5\\
-34.0156326293945	-48.2023811340332	11\\
-2.41997599601746	-3.78401112556458	0\\
-3.81329107284546	-6.65838098526001	1\\
-5.9128246307373	-9.24562644958496	5\\
-7.04975271224976	-12.3095607757568	12\\
-9.80838394165039	-15.3369426727295	4\\
-10.5938405990601	-18.4978866577148	7\\
-12.3660278320312	-17.400691986084	14\\
-2.23975253105164	-3.91082811355591	0\\
-15.0870723724365	-26.3435115814209	64\\
-14.8035879135132	-23.14772605896	11\\
-15.6342306137085	-30.6839046478271	51\\
-21.2953662872314	-29.9654922485352	7\\
-16.9383869171143	-29.5760898590088	38\\
-25.7868175506592	-40.3217239379883	11\\
-15.5335664749146	-30.4863395690918	15\\
-34.3188705444336	-48.2913436889648	11\\
-2.42531394958496	-3.76335191726685	0\\
-49.3113899230957	-76.5163269042969	43\\
-3.8326563835144	-6.63835906982422	1\\
-5.94506025314331	-9.22493076324463	6\\
-7.09267520904541	-12.2848796844482	9\\
-9.85540771484375	-15.2926054000854	3\\
-10.6583414077759	-18.4607982635498	7\\
-11.891134262085	-16.6093692779541	4\\
-15.536057472229	-26.9092540740967	74\\
-14.7525548934937	-22.8914947509766	15\\
-15.6098594665527	-30.3735198974609	51\\
-21.4858379364014	-30.0111141204834	7\\
-17.053503036499	-29.5375480651855	77\\
-25.9966468811035	-40.3389167785645	5\\
-34.2126235961914	-47.7877044677734	11\\
-2.45686650276184	-3.78179717063904	0\\
-3.85502481460571	-6.62093734741211	1\\
-5.97456026077271	-9.19650077819824	6\\
-7.13367891311646	-12.2519683837891	10\\
-9.90923404693604	-15.2530517578125	3\\
-10.7239351272583	-18.4181709289551	7\\
-12.1616611480713	-16.8563556671143	7\\
-15.4538869857788	-26.5417804718018	55\\
-14.7733783721924	-22.7403163909912	27\\
-16.0390033721924	-30.9291553497314	37\\
-21.8971004486084	-30.349910736084	15\\
-26.3898639678955	-45.3241310119629	14\\
-26.4011192321777	-40.6386260986328	5\\
-29.9902572631836	-57.8323554992676	21\\
-36.6891098022461	-50.8519897460938	17\\
-2.4660816192627	-3.7671320438385	0\\
-49.5576667785645	-75.7032012939453	43\\
-3.88786172866821	-6.62405014038086	1\\
-6.00662612915039	-9.1755895614624	5\\
-7.17840385437012	-12.2304000854492	10\\
-9.96024417877197	-15.2150497436523	3\\
-10.7901744842529	-18.38405418396	7\\
-12.3164281845093	-16.9458866119385	7\\
-15.4777688980103	-26.3706703186035	83\\
-14.7631406784058	-22.5518493652344	26\\
-15.9896183013916	-30.5723133087158	25\\
-16.8983592987061	-28.7910385131836	39\\
-24.9150657653809	-38.0597038269043	5\\
-29.3491668701172	-56.1159057617188	21\\
-48.7658233642578	-67.0957565307617	29\\
-0.405110865831375	-0.614382803440094	2\\
-3.89215970039368	-6.5812816619873	1\\
-6.03270101547241	-9.14906978607178	6\\
-7.21489858627319	-12.199725151062	9\\
-10.006275177002	-15.1753101348877	4\\
-10.8531045913696	-18.3515930175781	7\\
-13.2734470367432	-18.1358623504639	10\\
-15.4981031417847	-26.2058563232422	83\\
-14.7259187698364	-22.3330249786377	22\\
-15.5659036636353	-29.5233554840088	26\\
-22.0890274047852	-30.1808223724365	15\\
-25.737735748291	-43.5201263427734	12\\
-24.9465827941895	-37.8334732055664	5\\
-23.6038398742676	-44.7686538696289	9\\
-42.1175956726074	-57.5463829040527	19\\
-0.395215898752213	-0.594847917556763	2\\
-3.91708016395569	-6.57096481323242	1\\
-6.06242847442627	-9.12469100952148	5\\
-7.25743722915649	-12.1744680404663	9\\
-10.0547914505005	-15.1336812973022	3\\
-10.915057182312	-18.3101844787598	7\\
-12.3936738967896	-16.8103733062744	7\\
-15.0725536346436	-25.2844505310059	24\\
-14.739800453186	-22.185188293457	10\\
-15.4271068572998	-29.0141773223877	26\\
-22.049690246582	-29.9074764251709	15\\
-26.5298690795898	-44.5042839050293	13\\
-25.6753330230713	-38.6444931030273	5\\
-42.7641830444336	-58.0039329528809	19\\
-0.413423508405685	-0.617564797401428	2\\
-56.829345703125	-84.8906784057617	43\\
-3.96181678771973	-6.59357070922852	1\\
-6.09424352645874	-9.10347461700439	5\\
-7.29581928253174	-12.1422834396362	9\\
-10.0965213775635	-15.0820074081421	4\\
-10.9768590927124	-18.2685623168945	10\\
-12.3976612091064	-16.6934661865234	5\\
-14.8319025039673	-24.6844329833984	20\\
-14.7949752807617	-22.1004753112793	10\\
-15.4415225982666	-28.7983226776123	26\\
-21.6420650482178	-29.1410694122314	15\\
-26.5574703216553	-44.1990547180176	13\\
-27.1566867828369	-40.5661811828613	5\\
-41.0643997192383	-55.2932662963867	18\\
-0.409495115280151	-0.607101500034332	2\\
-3.97483086585999	-6.5632266998291	1\\
-6.12378978729248	-9.07889175415039	5\\
-7.33611106872559	-12.1133613586426	10\\
-10.1491069793701	-15.046669960022	3\\
-11.0343799591064	-18.2199287414551	15\\
-14.8662986755371	-24.5471801757812	20\\
-14.8809480667114	-22.0619144439697	10\\
-15.4717044830322	-28.6143207550049	13\\
-22.4516983032227	-30.0118083953857	15\\
-25.8857116699219	-42.7423973083496	12\\
-27.8297462463379	-41.2592964172363	5\\
-31.7149448394775	-58.6555671691895	22\\
-41.9252624511719	-56.0426597595215	18\\
-0.411611795425415	-0.605668425559998	2\\
-3.98567533493042	-6.52958488464355	1\\
-6.15323925018311	-9.05421733856201	5\\
-7.38246870040894	-12.0944261550903	10\\
-10.1971054077148	-15.0045862197876	3\\
-12.482741355896	-16.5651569366455	7\\
-15.6982412338257	-25.7178516387939	55\\
-15.3769130706787	-22.6264419555664	23\\
-15.9383754730225	-29.2330513000488	26\\
-22.3953094482422	-29.7195796966553	22\\
-26.2241954803467	-42.9621353149414	12\\
-25.1333541870117	-36.982608795166	5\\
-31.8448867797852	-58.407657623291	22\\
-42.1639404296875	-55.953441619873	18\\
-0.419867873191833	-0.613201558589935	2\\
-4.00037097930908	-6.50250959396362	1\\
-6.18037462234497	-9.02620983123779	7\\
-7.4205002784729	-12.0618505477905	9\\
-10.249418258667	-14.9688987731934	3\\
-11.1404714584351	-18.1085777282715	32\\
-12.5838327407837	-16.5785865783691	7\\
-15.4136590957642	-25.0545444488525	12\\
-15.4265184402466	-22.5298614501953	27\\
-15.9999408721924	-29.10378074646	26\\
-21.3617763519287	-28.1431007385254	15\\
-26.0829849243164	-42.3972854614258	8\\
-22.1637477874756	-32.3693351745605	7\\
-27.6624755859375	-50.3178520202637	11\\
-42.303409576416	-55.7326812744141	18\\
-0.415830135345459	-0.602780044078827	5\\
-4.02101469039917	-6.48523139953613	1\\
-6.21184539794922	-9.00458145141602	5\\
-7.46255922317505	-12.0358734130859	10\\
-10.2880897521973	-14.9134330749512	3\\
-11.075777053833	-17.863395690918	33\\
-12.6658153533936	-16.566198348999	7\\
-15.4526615142822	-24.9225883483887	9\\
-15.4348917007446	-22.3741455078125	23\\
-17.9360656738281	-32.3575172424316	24\\
-22.350004196167	-29.2325897216797	22\\
-24.3316249847412	-39.2428855895996	7\\
-26.198429107666	-37.9767799377441	5\\
-28.5606842041016	-51.5248336791992	12\\
-42.1699104309082	-55.155948638916	18\\
-62.6549530029297	-101.05207824707	28\\
-0.411724627017975	-0.592394411563873	5\\
-40.4396057128906	-58.1849975585938	30\\
-4.07424449920654	-6.52015686035156	1\\
-6.24099826812744	-8.97962379455566	5\\
-7.50033521652222	-12.0030498504639	9\\
-10.3378171920776	-14.8741760253906	3\\
-11.1464900970459	-17.8381195068359	35\\
-12.78431224823	-16.600772857666	7\\
-15.4655494689941	-24.7500610351562	21\\
-14.8075532913208	-21.3052864074707	28\\
-15.5444898605347	-27.8135986328125	13\\
-21.5723457336426	-28.0122699737549	22\\
-24.5086841583252	-39.2221069335938	7\\
-26.2966289520264	-37.8359069824219	5\\
-42.4719352722168	-55.150951385498	18\\
-0.422002106904984	-0.602905631065369	5\\
-68.2761688232422	-97.5447463989258	43\\
-4.07532358169556	-6.47401189804077	1\\
-6.27074146270752	-8.95887756347656	6\\
-7.53799200057983	-11.9747667312622	9\\
-10.3893594741821	-14.8430614471436	4\\
-11.1060047149658	-17.6428718566895	36\\
-12.927149772644	-16.6715927124023	16\\
-14.8035354614258	-23.5167255401611	7\\
-14.8095378875732	-21.1580791473389	13\\
-15.6052932739258	-27.7062511444092	39\\
-22.4407978057861	-28.940938949585	15\\
-26.3840675354004	-41.9134254455566	8\\
-25.9042797088623	-37.008903503418	5\\
-42.6031455993652	-54.9434585571289	18\\
-0.415747582912445	-0.589578032493591	5\\
-40.756404876709	-57.7972831726074	30\\
-4.09996223449707	-6.46299839019775	1\\
-6.29971933364868	-8.93372917175293	5\\
-7.58186626434326	-11.9517164230347	9\\
-10.4411134719849	-14.8067045211792	3\\
-11.1142683029175	-17.5200386047363	31\\
-13.0906810760498	-16.7613334655762	20\\
-15.4177770614624	-24.3038997650146	5\\
-14.8419570922852	-21.047607421875	16\\
-15.6605243682861	-27.5787086486816	40\\
-22.5023632049561	-28.812068939209	15\\
-27.0760269165039	-42.6814460754395	12\\
-26.1023807525635	-37.0161895751953	5\\
-31.4579677581787	-55.3985366821289	21\\
-42.5215644836426	-54.444694519043	18\\
-0.417700260877609	-0.588196158409119	5\\
-60.798999786377	-85.6157913208008	43\\
-4.09648084640503	-6.41041851043701	1\\
-6.32930755615234	-8.9127893447876	5\\
-7.6171989440918	-11.919849395752	9\\
-10.4901533126831	-14.7719993591309	3\\
-11.1530275344849	-17.4529266357422	36\\
-13.1511135101318	-16.7240962982178	8\\
-15.4338235855103	-24.1517734527588	8\\
-14.8655004501343	-20.9332656860352	13\\
-22.0794219970703	-28.0781078338623	15\\
-26.4277782440186	-41.3557739257812	8\\
-26.2249774932861	-36.9294281005859	5\\
-31.5184211730957	-55.0788459777832	21\\
-42.5140647888184	-54.0645713806152	18\\
-0.419853329658508	-0.586661279201508	5\\
-4.13663673400879	-6.42126607894897	1\\
-6.35508394241333	-8.87996196746826	5\\
-7.65655469894409	-11.8852043151855	9\\
-10.5396070480347	-14.7269992828369	4\\
-11.2147674560547	-17.4085884094238	34\\
-13.1752214431763	-16.6289577484131	11\\
-15.4401235580444	-23.9675731658936	8\\
-14.8980407714844	-20.8170413970947	10\\
-15.6571311950684	-27.1298885345459	40\\
-21.2175273895264	-26.7794628143311	15\\
-26.79123878479	-41.5878105163574	8\\
-26.6251735687256	-37.203369140625	5\\
-44.489429473877	-56.1518325805664	19\\
-0.424018710851669	-0.588132798671722	5\\
-43.5082702636719	-60.3479042053223	30\\
-4.16951322555542	-6.4229416847229	1\\
-6.38833618164062	-8.86090660095215	6\\
-7.69369173049927	-11.8517761230469	9\\
-10.5909509658813	-14.6901197433472	3\\
-11.2797975540161	-17.3760051727295	36\\
-13.1735677719116	-16.5081539154053	19\\
-15.5128288269043	-23.8967933654785	14\\
-14.63254737854	-20.2959938049316	18\\
-23.1266345977783	-28.9806098937988	15\\
-26.823112487793	-41.3197631835938	8\\
-27.0632400512695	-37.5379180908203	5\\
-43.9496002197266	-55.0744285583496	18\\
-0.419678092002869	-0.577849388122559	5\\
-4.18980026245117	-6.40512418746948	1\\
-6.4169225692749	-8.83537864685059	5\\
-7.73501682281494	-11.8248472213745	9\\
-10.6421642303467	-14.6530609130859	3\\
-11.2598333358765	-17.2133827209473	34\\
-13.3483800888062	-16.6079692840576	14\\
-15.6179962158203	-23.8758907318115	23\\
-14.8274726867676	-20.4157581329346	16\\
-15.5836334228516	-26.5722827911377	81\\
-27.7130565643311	-42.3661193847656	12\\
-26.9241600036621	-37.071533203125	5\\
-30.4046669006348	-51.8442268371582	21\\
-41.1564025878906	-51.2065315246582	18\\
-0.428114324808121	-0.585158228874207	5\\
-4.20789337158203	-6.38402795791626	1\\
-6.44772577285767	-8.81292533874512	5\\
-7.78059673309326	-11.8043746948242	9\\
-10.6885633468628	-14.6094169616699	4\\
-11.3329839706421	-17.1938972473145	34\\
-13.4338340759277	-16.5953235626221	8\\
-15.6177968978882	-23.6946258544922	16\\
-14.9127721786499	-20.3831806182861	16\\
-15.513783454895	-26.2428245544434	40\\
-23.2907066345215	-28.7718925476074	7\\
-28.7315616607666	-43.5902442932129	13\\
-29.8342189788818	-40.7782173156738	7\\
-31.8139171600342	-53.8158264160156	21\\
-45.0674591064453	-55.6735382080078	19\\
-4.2354302406311	-6.37966728210449	1\\
-6.47225999832153	-8.78518199920654	6\\
-7.81969547271729	-11.778510093689	9\\
-10.7275333404541	-14.5611162185669	3\\
-11.3635377883911	-17.1164665222168	34\\
-13.8636884689331	-17.0106868743896	6\\
-15.6521406173706	-23.5762252807617	16\\
-14.9424438476562	-20.282262802124	16\\
-15.4495506286621	-25.9374504089355	68\\
-29.9632663726807	-45.1325302124023	15\\
-27.3511981964111	-37.1254005432129	5\\
-46.3276863098145	-56.8438720703125	19\\
-0.432087451219559	-0.582230627536774	8\\
-4.2362585067749	-6.33282661437988	1\\
-6.50288867950439	-8.76253414154053	5\\
-7.86076641082764	-11.7511405944824	9\\
-10.7759351730347	-14.5203924179077	4\\
-11.4829254150391	-17.165943145752	29\\
-14.2211561203003	-17.3254432678223	10\\
-15.6300745010376	-23.3655605316162	19\\
-14.8729801177979	-20.0410919189453	18\\
-15.7290363311768	-26.1982192993164	40\\
-30.3272514343262	-45.3365211486816	15\\
-29.1089019775391	-39.2237586975098	5\\
-30.7023868560791	-51.137767791748	12\\
-36.9513168334961	-45.0172920227051	11\\
-0.438458204269409	-0.586526095867157	8\\
-4.26910018920898	-6.33397197723389	1\\
-6.53578186035156	-8.74292373657227	5\\
-7.8995246887207	-11.7203540802002	9\\
-10.8170480728149	-14.4699792861938	4\\
-11.4960918426514	-17.0565032958984	32\\
-14.3728952407837	-17.3862037658691	18\\
-15.762825012207	-23.386962890625	13\\
-14.9213562011719	-19.9603176116943	21\\
-15.9216508865356	-26.3105010986328	27\\
-22.7512073516846	-27.5210475921631	7\\
-28.0533580780029	-41.6221618652344	12\\
-26.9687366485596	-36.076114654541	5\\
-32.2691192626953	-53.3246650695801	21\\
-42.6226234436035	-51.5585479736328	18\\
-0.43188014626503	-0.573332607746124	5\\
-47.2452201843262	-62.719310760498	31\\
-4.30527448654175	-6.33739948272705	1\\
-6.56542253494263	-8.71577644348145	4\\
-7.93798685073853	-11.6847820281982	9\\
-10.8604602813721	-14.417555809021	4\\
-11.4981899261475	-16.9254302978516	36\\
-14.6684656143188	-17.6118907928467	11\\
-15.8641328811646	-23.3521327972412	8\\
-14.8744783401489	-19.7462730407715	9\\
-16.3610401153564	-26.8142147064209	26\\
-22.8340358734131	-27.415994644165	15\\
-27.7836017608643	-40.8976898193359	8\\
-26.4326343536377	-35.0900382995605	5\\
-32.6204795837402	-53.4619140625	21\\
-44.197925567627	-53.0668411254883	18\\
-0.431687533855438	-0.568933665752411	5\\
-4.3143162727356	-6.30326080322266	1\\
-6.59580659866333	-8.69280624389648	5\\
-7.97872686386108	-11.6570024490356	9\\
-10.9083232879639	-14.3763980865479	4\\
-11.4785804748535	-16.7703247070312	30\\
-14.6351537704468	-17.447681427002	23\\
-15.9275217056274	-23.2702732086182	5\\
-14.8372831344604	-19.5544891357422	12\\
-15.3818302154541	-25.0125904083252	7\\
-23.6917781829834	-28.2447738647461	7\\
-29.2870712280273	-42.7887153625488	13\\
-26.3931884765625	-34.7843551635742	5\\
-32.4405212402344	-52.7519454956055	21\\
-44.9223937988281	-53.5554122924805	18\\
-0.440073877573013	-0.576217830181122	5\\
-4.33191251754761	-6.2865047454834	1\\
-6.62308406829834	-8.67204189300537	6\\
-8.01531028747559	-11.6318798065186	9\\
-10.9534349441528	-14.3420572280884	4\\
-11.4409475326538	-16.6031913757324	29\\
-14.5280456542969	-17.2098903656006	14\\
-15.4820671081543	-22.4676952362061	7\\
-14.8865461349487	-19.4919395446777	9\\
-18.4251728057861	-21.8264179229736	2\\
-26.1089897155762	-37.8895683288574	7\\
-27.9812908172607	-36.6377563476562	5\\
-32.5976715087891	-52.6361808776855	43\\
-42.0501937866211	-49.8125648498535	18\\
-0.448917418718338	-0.583141684532166	2\\
-4.35601902008057	-6.26982450485229	1\\
-6.65394115447998	-8.64343929290771	6\\
-8.05991458892822	-11.601016998291	9\\
-11.0011615753174	-14.2904586791992	4\\
-11.5386524200439	-16.6081295013428	29\\
-14.4933700561523	-17.0356750488281	14\\
-15.5591173171997	-22.3949737548828	5\\
-14.9928951263428	-19.4757022857666	12\\
-15.5116662979126	-24.8334999084473	7\\
-28.7096366882324	-41.3231391906738	12\\
-28.5774250030518	-37.1219444274902	5\\
-32.8567085266113	-52.6021499633789	21\\
-42.7903060913086	-50.2962226867676	18\\
-0.437621712684631	-0.564381837844849	2\\
-4.37346029281616	-6.24826955795288	1\\
-6.68647575378418	-8.62325954437256	5\\
-8.10262680053711	-11.5760498046875	13\\
-11.0412549972534	-14.2394304275513	4\\
-11.5144548416138	-16.4504566192627	28\\
-14.6149387359619	-17.0575656890869	18\\
-15.598295211792	-22.2849502563477	7\\
-15.4980764389038	-19.9871997833252	26\\
-18.6285915374756	-29.5931549072266	25\\
-23.5783443450928	-27.51904296875	7\\
-28.6979007720947	-41.0000762939453	12\\
-27.3238716125488	-35.2384185791016	5\\
-31.2005348205566	-49.5647926330566	12\\
-52.0742530822754	-60.7775344848633	29\\
-0.405936300754547	-0.520135819911957	2\\
-4.38863134384155	-6.22820091247559	1\\
-6.71594715118408	-8.60530185699463	6\\
-8.12757110595703	-11.5343828201294	19\\
-11.0859346389771	-14.2046709060669	4\\
-11.5821151733398	-16.4369564056396	29\\
-14.5826292037964	-16.9120292663574	10\\
-15.5234298706055	-22.0303421020508	5\\
-14.9745635986328	-19.1872634887695	24\\
-19.5656471252441	-30.8662357330322	24\\
-22.1079006195068	-25.6393718719482	15\\
-28.8357715606689	-40.922779083252	12\\
-27.3385963439941	-35.0295906066895	5\\
-32.719123840332	-51.6168060302734	21\\
-52.4528923034668	-60.8316116333008	29\\
-40.7217063903809	-57.7909088134766	40\\
-0.414562612771988	-0.527193605899811	2\\
-71.0825271606445	-90.3946762084961	43\\
-4.41811943054199	-6.22149610519409	1\\
-6.74501705169678	-8.57754611968994	5\\
-8.16292667388916	-11.4948492050171	18\\
-11.1305637359619	-14.1545858383179	4\\
-11.6008329391479	-16.336030960083	26\\
-14.7960033416748	-17.0328578948975	18\\
-15.4515867233276	-21.7585754394531	5\\
-15.5302629470825	-19.7496223449707	26\\
-22.5631084442139	-25.9741897583008	15\\
-26.3273773193359	-37.0736198425293	7\\
-29.1655731201172	-37.0894622802734	5\\
-32.3377799987793	-50.6040840148926	21\\
-38.9567451477051	-44.8462104797363	11\\
-2.78139066696167	-3.51301980018616	1\\
-40.4400482177734	-51.0775756835938	29\\
-4.44544744491577	-6.21621179580688	1\\
-6.7734227180481	-8.55513286590576	5\\
-8.21019458770752	-11.4805774688721	13\\
-11.1725130081177	-14.1113796234131	4\\
-11.5832233428955	-16.1971912384033	24\\
-14.8681316375732	-17.00168800354	22\\
-15.5050840377808	-21.6812553405762	7\\
-15.5016260147095	-19.5792407989502	31\\
-24.3840713500977	-27.8831520080566	15\\
-28.2677478790283	-39.5276947021484	8\\
-29.5760288238525	-37.3558349609375	5\\
-32.9034461975098	-51.1149253845215	21\\
-38.98681640625	-44.581371307373	11\\
-2.79815673828125	-3.508957862854	1\\
-46.2444000244141	-57.9916229248047	30\\
-4.46036434173584	-6.19127941131592	1\\
-6.80324411392212	-8.53143692016602	5\\
-8.24328899383545	-11.4422273635864	11\\
-11.2019109725952	-14.0474739074707	4\\
-11.6280698776245	-16.1405258178711	27\\
-14.4957036972046	-16.4595165252686	9\\
-15.6366519927979	-21.7047023773193	5\\
-15.6245584487915	-19.5935840606689	31\\
-18.6886615753174	-28.8110370635986	25\\
-22.9901065826416	-26.1047019958496	7\\
-28.2817668914795	-39.2569541931152	8\\
-30.3811569213867	-38.0987243652344	5\\
-31.7483978271484	-48.9443435668945	11\\
-48.3603668212891	-54.9120101928711	19\\
-2.81781125068665	-3.50715708732605	0\\
-4.46944904327393	-6.15618801116943	1\\
-6.83201217651367	-8.50338745117188	6\\
-8.28749370574951	-11.4151363372803	8\\
-11.2558097839355	-14.0094165802002	4\\
-11.6193914413452	-16.0044689178467	21\\
-15.0951404571533	-17.0140266418457	19\\
-15.6832790374756	-21.6020393371582	5\\
-15.6138687133789	-19.4336261749268	31\\
-19.7859439849854	-30.2591419219971	24\\
-30.8175315856934	-42.4478530883789	14\\
-30.4305305480957	-37.8750152587891	5\\
-31.8575859069824	-48.7206077575684	11\\
-51.9412841796875	-58.5440292358398	19\\
-2.81118607521057	-3.47524523735046	0\\
-4.49665832519531	-6.1506609916687	1\\
-6.86263942718506	-8.48373413085938	6\\
-8.32296848297119	-11.3843994140625	12\\
-11.3071937561035	-13.9781818389893	4\\
-11.6278038024902	-15.9048500061035	21\\
-14.599645614624	-16.3460330963135	9\\
-17.1772346496582	-23.4955234527588	9\\
-15.5854558944702	-19.2670555114746	31\\
-18.9222793579102	-28.7298679351807	25\\
-29.9700469970703	-40.9939041137695	12\\
-30.7443752288818	-38.0068206787109	5\\
-32.5597648620605	-49.4357872009277	12\\
-51.7064056396484	-57.8914451599121	19\\
-2.8193244934082	-3.4592981338501	0\\
-4.52831172943115	-6.14654350280762	1\\
-6.8936882019043	-8.45852375030518	5\\
-8.3576078414917	-11.3442716598511	10\\
-11.3558444976807	-13.9335689544678	4\\
-11.6341257095337	-15.7916812896729	21\\
-15.0776920318604	-16.7572345733643	25\\
-19.2205581665039	-26.0891933441162	18\\
-15.5854463577271	-19.12327003479	30\\
-19.802417755127	-29.8276176452637	25\\
-21.720235824585	-24.1397075653076	7\\
-29.0701999664307	-39.4586868286133	8\\
-31.3351917266846	-38.4481353759766	5\\
-34.1842460632324	-51.4904098510742	21\\
-51.2684898376465	-56.979419708252	19\\
-2.82908225059509	-3.4466335773468	1\\
-4.54514837265015	-6.12451267242432	1\\
-6.92068338394165	-8.43137645721436	5\\
-8.39244365692139	-11.3086805343628	9\\
-11.4094486236572	-13.8999795913696	4\\
-11.6275548934937	-15.6679401397705	21\\
-15.2831773757935	-16.8668231964111	23\\
-16.9382915496826	-22.8240699768066	8\\
-15.5838098526001	-18.9855499267578	30\\
-19.9041938781738	-29.7549953460693	25\\
-25.5126132965088	-28.1562366485596	22\\
-29.2077560424805	-39.3569717407227	8\\
-20.9566631317139	-25.5312252044678	15\\
-32.9437980651855	-49.2480392456055	12\\
-51.6952323913574	-57.0519065856934	19\\
-2.85144090652466	-3.45170259475708	0\\
-4.55514574050903	-6.09785890579224	1\\
-6.94963598251343	-8.41261672973633	5\\
-8.42319965362549	-11.2759246826172	9\\
-11.4454803466797	-13.8548879623413	4\\
-11.6624402999878	-15.6122150421143	21\\
-16.9860343933105	-22.7387752532959	5\\
-15.5164251327515	-18.7828159332275	30\\
-15.9146642684937	-23.6300258636475	7\\
-25.6117076873779	-28.0877475738525	15\\
-29.8812503814697	-40.0012741088867	8\\
-29.2896785736084	-35.4555015563965	5\\
-33.1363105773926	-49.2006530761719	12\\
-52.0923919677734	-57.1284790039062	19\\
-2.84379625320435	-3.41565489768982	0\\
-4.57620811462402	-6.07724809646606	1\\
-6.98188495635986	-8.38587093353271	5\\
-8.46167755126953	-11.2371873855591	9\\
-11.4909734725952	-13.8016920089722	6\\
-11.6720590591431	-15.5006055831909	21\\
-15.0545768737793	-19.9926204681396	4\\
-15.5476131439209	-18.6740798950195	25\\
-20.0172481536865	-29.476619720459	25\\
-16.9138774871826	-18.4066009521484	6\\
-30.0874938964844	-39.9564781188965	12\\
-22.793140411377	-27.3766117095947	7\\
-33.4260139465332	-49.2218475341797	12\\
-51.8758735656738	-56.4541473388672	19\\
-2.86382627487183	-3.41781902313232	1\\
-4.58829736709595	-6.05363130569458	1\\
-7.00819540023804	-8.36389541625977	6\\
-8.50171279907227	-11.2168474197388	9\\
-11.534276008606	-13.7655239105225	6\\
-11.7134923934937	-15.4543533325195	21\\
-14.0659990310669	-15.2111883163452	10\\
-15.6861391067505	-20.6957168579102	6\\
-15.6599731445312	-18.6893157958984	24\\
-20.2359142303467	-29.5981197357178	25\\
-24.9829845428467	-27.0169830322266	15\\
-29.5467300415039	-38.9828720092773	8\\
-30.501106262207	-36.4013938903809	5\\
-25.9878253936768	-38.0111694335938	6\\
-53.3801536560059	-57.7261199951172	20\\
-2.86464238166809	-3.39344787597656	1\\
-4.61279439926147	-6.03983402252197	1\\
-7.03880596160889	-8.33815097808838	5\\
-8.54037189483643	-11.182469367981	9\\
-11.5846557617188	-13.7231531143188	5\\
-11.7700614929199	-15.4113140106201	21\\
-14.1053714752197	-15.1420431137085	12\\
-15.9217405319214	-20.8473796844482	4\\
-15.779806137085	-18.6927185058594	21\\
-20.1811904907227	-29.2870864868164	37\\
-22.8172664642334	-24.4942188262939	7\\
-28.0184535980225	-36.6863975524902	7\\
-30.7811985015869	-36.4633293151855	5\\
-32.2839736938477	-46.8507308959961	11\\
-52.3625030517578	-56.2108726501465	19\\
-2.87881755828857	-3.38619041442871	1\\
-4.62680196762085	-6.01453733444214	1\\
-7.0602445602417	-8.30456638336182	5\\
-8.5793514251709	-11.1525907516479	9\\
-11.6247749328613	-13.673565864563	6\\
-11.7971067428589	-15.3354616165161	21\\
-14.2289838790894	-15.1682376861572	7\\
-15.6435356140137	-18.4006061553955	14\\
-24.3150863647461	-25.9201221466064	15\\
-29.6836261749268	-38.5867576599121	8\\
-29.8707618713379	-35.1352882385254	5\\
-32.1418876647949	-46.2978324890137	11\\
-53.7563133239746	-57.304759979248	20\\
-2.89297795295715	-3.37887454032898	2\\
-79.0757217407227	-92.357063293457	43\\
-4.67136144638062	-6.02879858016968	1\\
-7.09429216384888	-8.28582954406738	5\\
-8.61096668243408	-11.1132020950317	8\\
-11.8676176071167	-15.3161945343018	21\\
-15.5043621063232	-16.4126091003418	30\\
-19.7084579467773	-25.4354801177979	27\\
-16.1147537231445	-18.8213443756104	21\\
-20.2844848632812	-29.0015563964844	37\\
-24.3971881866455	-25.8263816833496	15\\
-30.5694637298584	-39.4525566101074	8\\
-29.8555355072021	-34.869987487793	5\\
-35.6385459899902	-50.9538879394531	21\\
-54.101505279541	-57.2707786560059	20\\
-2.91126751899719	-3.37750053405762	1\\
-4.67000341415405	-5.9859414100647	1\\
-7.11916971206665	-8.2592887878418	6\\
-8.64777183532715	-11.0845861434937	9\\
-11.6476306915283	-13.5129728317261	16\\
-11.957483291626	-15.32692527771	13\\
-14.3017120361328	-15.039288520813	7\\
-19.763240814209	-25.3322296142578	18\\
-16.151050567627	-18.737606048584	21\\
-20.5207672119141	-29.1332035064697	37\\
-21.6841278076172	-22.8024349212646	7\\
-27.4509429931641	-35.1862144470215	7\\
-29.0373477935791	-33.687614440918	5\\
-33.9798965454102	-48.2410469055176	12\\
-52.0817985534668	-54.7677917480469	19\\
-2.92362666130066	-3.36680817604065	1\\
-4.69191074371338	-5.96878576278687	1\\
-7.14939260482788	-8.23314189910889	5\\
-8.69078159332275	-11.0559253692627	8\\
-11.6450452804565	-13.4102725982666	17\\
-12.0529012680054	-15.333025932312	15\\
-14.3264274597168	-14.955135345459	7\\
-20.0335025787354	-25.4854984283447	27\\
-16.0183391571045	-18.4464988708496	18\\
-20.5326652526855	-28.9243450164795	37\\
-30.5898036956787	-38.9146308898926	8\\
-30.1532402038574	-34.7240562438965	5\\
-34.265209197998	-48.269359588623	12\\
-52.1715545654297	-54.4610748291016	19\\
-2.9353621006012	-3.35658144950867	1\\
-4.71032762527466	-5.94935131072998	1\\
-7.17809009552002	-8.20813369750977	5\\
-8.729323387146	-11.025520324707	9\\
-11.6735029220581	-13.3486299514771	21\\
-12.646990776062	-15.9737071990967	31\\
-14.3591928482056	-14.8849678039551	7\\
-18.7377586364746	-23.6666145324707	18\\
-15.7729530334473	-18.0363445281982	17\\
-20.5777854919434	-28.774564743042	50\\
-30.6708965301514	-38.7386932373047	8\\
-31.0184440612793	-35.4695358276367	5\\
-28.0866355895996	-39.2744255065918	6\\
-52.2697639465332	-54.183666229248	19\\
-2.94168496131897	-3.3413872718811	1\\
-4.73963308334351	-5.94574689865112	1\\
-7.2078595161438	-8.18722915649414	5\\
-8.76583480834961	-10.9965133666992	8\\
-11.725567817688	-13.3187828063965	17\\
-12.6701412200928	-15.8943634033203	35\\
-14.4889326095581	-14.9201288223267	7\\
-17.4257526397705	-21.8601551055908	8\\
-15.5560626983643	-17.6697463989258	13\\
-19.7446403503418	-27.4169540405273	38\\
-25.5632801055908	-26.3240528106689	7\\
-30.2587146759033	-37.9587745666504	8\\
-31.9488658905029	-36.2899284362793	5\\
-36.6740188598633	-50.9246978759766	21\\
-54.0950584411621	-55.704948425293	19\\
-46.3310737609863	-58.1211280822754	39\\
-2.9515073299408	-3.32787013053894	1\\
-4.74933528900146	-5.91331768035889	1\\
-7.23782062530518	-8.16075420379639	5\\
-8.80360889434814	-10.9612264633179	8\\
-11.7506122589111	-13.2489957809448	17\\
-12.7258272171021	-15.8447141647339	33\\
-14.5268144607544	-14.8498382568359	7\\
-19.172384262085	-23.8712158203125	18\\
-15.5572366714478	-17.5410232543945	18\\
-17.1721172332764	-23.6614303588867	7\\
-24.6068496704102	-25.1540184020996	15\\
-27.2375373840332	-33.9130020141602	7\\
-31.8166179656982	-35.8737258911133	5\\
-54.1283531188965	-55.3319702148438	19\\
-2.97276520729065	-3.3283634185791	1\\
-4.76510095596313	-5.8907151222229	1\\
-7.2662615776062	-8.13544273376465	5\\
-8.8418140411377	-10.9304313659668	8\\
-11.746563911438	-13.1516733169556	17\\
-12.7885580062866	-15.809476852417	35\\
-14.5981225967407	-14.8189039230347	7\\
-15.9430141448975	-19.7090816497803	4\\
-15.6130571365356	-17.4806709289551	18\\
-17.285228729248	-23.6432418823242	11\\
-32.0473747253418	-39.6176223754883	12\\
-30.861307144165	-34.5528984069824	5\\
-37.9125900268555	-51.8579521179199	21\\
-50.5478858947754	-51.312370300293	19\\
-2.97709178924561	-3.30987954139709	1\\
-4.78806734085083	-5.87703227996826	1\\
-7.29461526870728	-8.11002826690674	6\\
-8.87492179870605	-10.8933725357056	9\\
-11.7605571746826	-13.0751857757568	17\\
-12.8361291885376	-15.7554883956909	28\\
-15.8604946136475	-19.4676952362061	6\\
-15.5086832046509	-17.2422885894775	18\\
-20.778694152832	-28.2144565582275	37\\
-25.3105640411377	-25.5145969390869	15\\
-31.4359188079834	-38.5854835510254	8\\
-32.6085548400879	-36.2536315917969	5\\
-40.8497200012207	-55.4680023193359	22\\
-53.1281661987305	-53.5564422607422	19\\
-2.9861946105957	-3.29677987098694	1\\
-38.3839797973633	-42.3761863708496	19\\
-4.83054542541504	-5.88708162307739	1\\
-7.3176155090332	-8.07869911193848	6\\
-8.91540336608887	-10.8653793334961	10\\
-11.731541633606	-12.9517059326172	17\\
-12.8582572937012	-15.6706142425537	31\\
-14.6787090301514	-14.6940841674805	27\\
-20.0515594482422	-24.4372329711914	18\\
-15.5821619033813	-17.2028179168701	21\\
-20.0874500274658	-27.07737159729	38\\
-23.658203125	-23.6829833984375	15\\
-23.5004005432129	-28.6404056549072	36\\
-26.1139163970947	-28.8299503326416	7\\
-40.9883346557617	-55.2512359619141	22\\
-54.9025802612305	-54.960090637207	19\\
-2.99466729164124	-3.2841808795929	1\\
-55.2109565734863	-60.5485572814941	43\\
-4.82550716400146	-5.8413348197937	1\\
-7.33907842636108	-8.04859447479248	5\\
-8.95138263702393	-10.8357572555542	8\\
-11.7851181030273	-12.9244613647461	17\\
-12.8569574356079	-15.5635023117065	29\\
-14.6369819641113	-14.5554628372192	26\\
-15.5585327148438	-17.0626773834229	25\\
-20.9248714447021	-28.011604309082	37\\
-23.6573219299316	-23.5255641937256	15\\
-31.4153614044189	-38.0286750793457	8\\
-29.0542335510254	-31.863094329834	5\\
-37.8633575439453	-50.6867332458496	21\\
-52.8508644104004	-52.5565147399902	19\\
-3.01346898078918	-3.28171825408936	1\\
-4.85572242736816	-5.83629941940308	1\\
-7.36712884902954	-8.02292728424072	6\\
-8.9866247177124	-10.8014059066772	9\\
-11.8570003509521	-12.9124717712402	16\\
-12.9442739486694	-15.5582723617554	26\\
-14.7528829574585	-14.5686454772949	30\\
-15.6072130203247	-16.9965171813965	22\\
-21.0657253265381	-27.9958019256592	37\\
-22.6226577758789	-22.3401412963867	15\\
-31.4789218902588	-37.8358535766602	8\\
-31.7805671691895	-34.6095695495605	5\\
-30.6218891143799	-40.6956977844238	9\\
-55.1445579528809	-54.4559020996094	19\\
-3.02736759185791	-3.27384090423584	1\\
-71.903434753418	-77.7574615478516	43\\
-4.87853908538818	-5.82226657867432	1\\
-7.39242696762085	-7.99428176879883	6\\
-9.02427387237549	-10.7699708938599	9\\
-11.9154720306396	-12.885570526123	14\\
-12.9908418655396	-15.5038509368896	21\\
-14.7638368606567	-14.4780216217041	37\\
-16.3170471191406	-19.4734916687012	4\\
-15.6610345840454	-16.9360771179199	22\\
-19.9287757873535	-26.293285369873	39\\
-23.0968055725098	-22.6496715545654	7\\
-31.4157657623291	-37.492977142334	8\\
-29.3058090209961	-31.6917419433594	5\\
-42.1707077026367	-55.6384620666504	22\\
-46.977222442627	-46.0677833557129	18\\
-3.03136539459229	-3.25529432296753	1\\
-4.88641262054443	-5.79048252105713	1\\
-7.42028713226318	-7.96842861175537	5\\
-9.05926513671875	-10.7353849411011	9\\
-12.1118097305298	-13.0065174102783	9\\
-13.019232749939	-15.4280138015747	22\\
-14.8057241439819	-14.4180612564087	33\\
-20.6078968048096	-24.420711517334	18\\
-15.7716779708862	-16.9367427825928	23\\
-16.0769062042236	-21.0581665039062	9\\
-25.1211032867432	-24.4633483886719	15\\
-31.1135330200195	-36.8700714111328	8\\
-27.105094909668	-29.1073665618896	7\\
-57.4794654846191	-55.9744644165039	29\\
-80.253303527832	-95.1015396118164	28\\
-3.03966426849365	-3.24257898330688	1\\
-4.90808153152466	-5.77718257904053	1\\
-7.45203590393066	-7.94950151443481	6\\
-9.09481525421143	-10.7052841186523	9\\
-11.8699312210083	-12.6623163223267	10\\
-13.0780477523804	-15.3938493728638	29\\
-14.8792181015015	-14.3938064575195	30\\
-16.5448112487793	-19.4744930267334	4\\
-15.8632020950317	-16.9221611022949	23\\
-20.4211196899414	-26.5652847290039	39\\
-23.8445472717285	-23.0666542053223	7\\
-32.270435333252	-37.9847373962402	8\\
-32.2254219055176	-34.3766479492188	5\\
-32.985523223877	-42.9099731445312	10\\
-56.1419792175293	-54.3104362487793	19\\
-3.06397294998169	-3.2445957660675	1\\
-4.92421245574951	-5.75330305099487	1\\
-7.46765565872192	-7.90787744522095	5\\
-9.13141918182373	-10.6688766479492	9\\
-12.1396541595459	-12.8552923202515	8\\
-13.1343784332275	-15.345814704895	28\\
-14.9031438827515	-14.3115911483765	26\\
-16.6498050689697	-19.4531345367432	2\\
-15.9689092636108	-16.9102840423584	21\\
-20.613676071167	-26.6133403778076	38\\
-23.1051769256592	-22.188060760498	15\\
-34.0540657043457	-39.7877502441406	13\\
-31.6792678833008	-33.5467758178711	5\\
-33.1694831848145	-42.8235511779785	10\\
-56.5280685424805	-54.284294128418	19\\
-3.07028460502625	-3.22862577438354	1\\
-71.1746368408203	-74.8452606201172	43\\
-4.94929647445679	-5.74191284179688	1\\
-7.5006217956543	-7.88744497299194	5\\
-9.16860771179199	-10.6369352340698	9\\
-12.1625843048096	-12.7898349761963	8\\
-13.1956586837769	-15.3089075088501	24\\
-14.9386024475098	-14.2457342147827	35\\
-16.0333423614502	-16.8602161407471	18\\
-20.9004306793213	-26.7898540496826	25\\
-25.5232887268066	-24.3394908905029	7\\
-33.3814353942871	-38.7273826599121	13\\
-23.3509693145752	-24.5552291870117	15\\
-52.1896820068359	-49.7690696716309	19\\
-3.07652068138123	-3.21265292167664	1\\
-4.9693078994751	-5.72460269927979	1\\
-7.5308198928833	-7.86404943466187	5\\
-9.20567893981934	-10.6048679351807	9\\
-12.0946292877197	-12.6298027038574	8\\
-13.2385835647583	-15.2507410049438	26\\
-15.0171556472778	-14.2208919525146	37\\
-16.842752456665	-19.4027137756348	4\\
-15.8411712646484	-16.5421237945557	17\\
-20.9592819213867	-26.6727962493896	25\\
-26.9360427856445	-25.5077991485596	7\\
-32.041748046875	-36.9118309020996	8\\
-29.426212310791	-30.7282867431641	5\\
-40.3152542114258	-51.3052215576172	21\\
-52.3630828857422	-49.5866050720215	19\\
-3.08268284797668	-3.19667482376099	1\\
-74.4874954223633	-77.2419052124023	43\\
-4.99686574935913	-5.71592092514038	1\\
-7.55005645751953	-7.82924365997314	5\\
-9.24003982543945	-10.5696926116943	9\\
-12.2846240997314	-12.7388877868652	8\\
-13.2498579025269	-15.1565284729004	28\\
-15.0609006881714	-14.1629285812378	35\\
-19.07177734375	-21.8162288665771	5\\
-15.8434686660767	-16.4293308258057	17\\
-20.0687675476074	-25.3568305969238	13\\
-24.598783493042	-23.1321353912354	7\\
-31.4734992980957	-36.002571105957	8\\
-27.2179908752441	-28.2244625091553	7\\
-34.2833213806152	-43.3168754577637	11\\
-54.5452613830566	-51.2931213378906	19\\
-3.09074187278748	-3.18383383750916	1\\
-4.99798011779785	-5.67907857894897	1\\
-7.57051420211792	-7.79853487014771	6\\
-9.27765083312988	-10.5419607162476	9\\
-12.3102197647095	-12.6809978485107	8\\
-13.3158130645752	-15.1304216384888	29\\
-15.0932321548462	-14.099310874939	30\\
-15.8117799758911	-16.2880229949951	19\\
-24.1705284118652	-22.5788478851318	7\\
-31.7563858032227	-36.0839767456055	8\\
-32.6090126037598	-33.5911827087402	5\\
-56.8358879089355	-53.0931243896484	19\\
-3.10999345779419	-3.18026089668274	1\\
-5.01364898681641	-5.65495872497559	1\\
-7.60178565979004	-7.77354097366333	5\\
-9.31097984313965	-10.5019721984863	9\\
-12.3344163894653	-12.6131010055542	8\\
-13.305214881897	-15.0071210861206	24\\
-15.2499341964722	-14.1413908004761	20\\
-17.8762130737305	-20.1628074645996	5\\
-15.8379192352295	-16.1957607269287	19\\
-21.782247543335	-27.1304302215576	25\\
-23.8636837005615	-22.1289920806885	7\\
-32.4530258178711	-36.6041793823242	8\\
-27.2328281402588	-27.8481273651123	7\\
-37.8552093505859	-47.1497764587402	21\\
-47.2163238525391	-43.7840881347656	18\\
-3.11853265762329	-3.16680145263672	1\\
-81.0378112792969	-82.2921142578125	43\\
-5.04618644714355	-5.65178871154785	1\\
-7.63713264465332	-7.75534057617188	5\\
-9.35021686553955	-10.4723539352417	9\\
-12.3533153533936	-12.5445203781128	8\\
-13.3548736572266	-14.9576168060303	24\\
-15.3255786895752	-14.1123504638672	22\\
-18.8660068511963	-21.1301498413086	5\\
-15.7544937133789	-15.9983425140381	21\\
-17.2559852600098	-21.3398113250732	6\\
-24.525354385376	-22.5838394165039	7\\
-32.0856285095215	-35.9362831115723	8\\
-30.5194396972656	-30.9918212890625	5\\
-38.9443664550781	-48.1609954833984	21\\
-57.9113082885742	-53.3268394470215	20\\
-3.13212060928345	-3.15847039222717	1\\
-81.9242401123047	-82.6134490966797	43\\
-5.05300760269165	-5.61981773376465	1\\
-7.65863466262817	-7.72306489944458	6\\
-9.38671684265137	-10.4396505355835	9\\
-11.8214635848999	-11.9209146499634	7\\
-13.3910522460938	-14.8931636810303	17\\
-15.3365354537964	-14.0238275527954	25\\
-18.9103031158447	-21.0315246582031	5\\
-15.776556968689	-15.9092817306519	14\\
-20.004919052124	-24.5634460449219	26\\
-24.4714260101318	-22.3768310546875	7\\
-32.5635223388672	-36.2162628173828	8\\
-26.2143173217773	-26.4348526000977	7\\
-36.358715057373	-44.6437835693359	11\\
-57.4805145263672	-52.5605545043945	19\\
-3.13745474815369	-3.14293479919434	1\\
-5.06903123855591	-5.60017490386963	2\\
-7.68420314788818	-7.69762468338013	5\\
-9.4186315536499	-10.405535697937	9\\
-12.3851537704468	-12.4067859649658	8\\
-13.4537105560303	-14.8634176254272	24\\
-15.5480470657349	-14.1228494644165	36\\
-19.0254650115967	-21.0189933776855	5\\
-15.8376770019531	-15.8653402328491	11\\
-24.9888763427734	-22.6982936859131	7\\
-32.7102584838867	-36.1377067565918	8\\
-24.5803604125977	-24.6232948303223	15\\
-36.9018821716309	-45.0051002502441	23\\
-54.6865577697754	-49.6737670898438	19\\
-3.14840626716614	-3.13196444511414	2\\
-80.0100402832031	-79.5922088623047	43\\
-5.09633207321167	-5.59098720550537	2\\
-7.70824384689331	-7.6679892539978	6\\
-9.45489406585693	-10.3725957870483	9\\
-12.4255714416504	-12.3606824874878	8\\
-13.4974708557129	-14.8075494766235	27\\
-15.4759950637817	-13.9591245651245	32\\
-17.4374904632568	-19.1299896240234	6\\
-15.7148952484131	-15.6328277587891	9\\
-22.0551166534424	-26.7074794769287	38\\
-24.9493427276611	-22.5039482116699	7\\
-33.0084648132324	-36.2122993469238	8\\
-24.6463356018066	-24.5176258087158	7\\
-34.356071472168	-41.6032295227051	10\\
-45.4229583740234	-40.9708557128906	17\\
-3.15931940078735	-3.1209557056427	1\\
-86.6105804443359	-85.5588607788086	43\\
-5.10800218582153	-5.56465101242065	2\\
-7.72938251495361	-7.63552379608154	5\\
-9.49104309082031	-10.3395299911499	9\\
-12.4573497772217	-12.306079864502	8\\
-13.5383186340332	-14.7486267089844	27\\
-15.4919939041138	-13.875789642334	40\\
-19.5629940032959	-21.3119010925293	5\\
-15.7551860809326	-15.5638694763184	6\\
-20.7162437438965	-24.9085807800293	13\\
-25.0693893432617	-22.4540214538574	7\\
-34.1668281555176	-37.2212982177734	12\\
-30.5943050384521	-30.2227954864502	5\\
-35.1655464172363	-42.281982421875	10\\
-48.8114585876465	-43.7191963195801	18\\
-3.17278265953064	-3.1124472618103	2\\
-7.75878858566284	-7.61124324798584	5\\
-9.52439498901367	-10.3034334182739	9\\
-12.505898475647	-12.2680788040161	10\\
-13.6113157272339	-14.7246398925781	24\\
-15.5462884902954	-13.8269205093384	35\\
-16.9936866760254	-18.3836688995361	6\\
-15.7496538162231	-15.4501495361328	6\\
-20.8056297302246	-24.8391761779785	26\\
-24.7149639129639	-21.9815711975098	7\\
-34.4131813049316	-37.2279739379883	12\\
-28.1874141693115	-27.6513862609863	7\\
-38.8750152587891	-46.4116363525391	21\\
-57.3782997131348	-51.0324516296387	19\\
-72.031120300293	-77.9228363037109	28\\
-3.19141721725464	-3.10894298553467	1\\
-5.14672565460205	-5.52885580062866	3\\
-7.78530788421631	-7.58411550521851	6\\
-9.54952907562256	-10.2585554122925	9\\
-12.5173759460449	-12.1938953399658	8\\
-13.6544981002808	-14.6683073043823	24\\
-15.7317743301392	-13.8938493728638	39\\
-17.865234375	-19.1916790008545	4\\
-15.8063402175903	-15.3978643417358	6\\
-21.4327182769775	-25.4071521759033	26\\
-25.719388961792	-22.7146224975586	15\\
-33.2252311706543	-35.6921119689941	8\\
-32.3210220336914	-31.4857654571533	5\\
-39.2970581054688	-46.5842094421387	21\\
-45.9963226318359	-40.6226272583008	17\\
-3.19182848930359	-3.0877001285553	1\\
-5.1659951210022	-5.51085519790649	3\\
-7.8117356300354	-7.5568904876709	5\\
-9.59339141845703	-10.2338056564331	9\\
-12.5570163726807	-12.1473636627197	8\\
-13.6974630355835	-14.6118478775024	27\\
-15.7502346038818	-13.8125848770142	39\\
-17.4900283813477	-18.6575889587402	6\\
-15.7625732421875	-15.2483444213867	6\\
-18.6447143554688	-21.9462375640869	7\\
-23.4477462768555	-20.5631198883057	23\\
-32.6118049621582	-34.7888298034668	7\\
-28.6008358001709	-27.6677799224854	14\\
-38.5666923522949	-45.3959083557129	12\\
-46.438404083252	-40.7253837585449	17\\
-3.20520162582397	-3.07905149459839	1\\
-83.0737228393555	-79.8041152954102	43\\
-5.17991161346436	-5.48718643188477	3\\
-7.83240938186646	-7.52414226531982	5\\
-9.62634181976318	-10.1973810195923	9\\
-12.5907564163208	-12.0952100753784	8\\
-13.6992425918579	-14.5118885040283	27\\
-15.8013572692871	-13.7601385116577	39\\
-18.7054786682129	-19.8150978088379	5\\
-15.0480632781982	-14.4558029174805	5\\
-27.4493179321289	-23.9034156799316	7\\
-32.2969284057617	-34.2127990722656	7\\
-32.7791519165039	-31.4890327453613	5\\
-38.7586936950684	-45.3004875183105	12\\
-46.2456474304199	-40.2716331481934	17\\
-3.21068429946899	-3.0628399848938	1\\
-83.6410980224609	-79.7896270751953	43\\
-5.19638013839722	-5.46628046035767	3\\
-7.85578870773315	-7.49404859542847	6\\
-9.6700496673584	-10.1723117828369	10\\
-12.6214170455933	-12.0402317047119	11\\
-13.7388563156128	-14.4524536132812	29\\
-15.8402576446533	-13.6970834732056	39\\
-19.9154682159424	-20.949878692627	5\\
-15.7734498977661	-15.0471210479736	8\\
-17.8177318572998	-20.6784934997559	9\\
-27.5416507720947	-23.8152885437012	7\\
-33.8697242736816	-35.6289176940918	8\\
-31.2992000579834	-29.857946395874	5\\
-39.9157905578613	-46.3245506286621	21\\
-52.6937026977539	-45.5642890930176	18\\
-3.22398710250854	-3.05410742759705	1\\
-83.9190902709961	-79.4971923828125	43\\
-5.2207555770874	-5.45367383956909	3\\
-7.88474607467651	-7.46927976608276	5\\
-9.69183158874512	-10.1242208480835	9\\
-12.6547241210938	-11.9879159927368	8\\
-13.7644681930542	-14.3785543441772	30\\
-15.9151649475098	-13.6650590896606	39\\
-19.9608783721924	-20.8514099121094	5\\
-15.6840534210205	-14.8576231002808	8\\
-18.7819366455078	-21.6442699432373	7\\
-28.3971767425537	-24.3823490142822	15\\
-33.7645454406738	-35.2709121704102	8\\
-32.380500793457	-30.6742916107178	5\\
-38.8958778381348	-44.8235397338867	12\\
-33.6780242919922	-28.9165840148926	6\\
-74.071418762207	-77.3760299682617	28\\
-3.23726868629456	-3.04531908035278	1\\
-5.2397608757019	-5.43541669845581	2\\
-7.90505695343018	-7.43633699417114	5\\
-9.72985458374023	-10.0931739807129	9\\
-12.6791524887085	-11.9273586273193	8\\
-13.8421754837036	-14.3590517044067	30\\
-15.9779224395752	-13.6223402023315	36\\
-19.6846027374268	-20.4196395874023	5\\
-15.6341886520386	-14.7071800231934	12\\
-15.8339967727661	-18.1189117431641	6\\
-29.3056163787842	-24.9851684570312	15\\
-35.3017463684082	-36.6199378967285	12\\
-32.4582786560059	-30.5337066650391	5\\
-38.944278717041	-44.5641098022461	12\\
-46.6465682983398	-39.7695922851562	17\\
-3.24523067474365	-3.03152441978455	1\\
-5.247971534729	-5.40603685379028	1\\
-7.93383407592773	-7.41137218475342	5\\
-9.76778316497803	-10.0619821548462	9\\
-11.9059143066406	-11.1218814849854	8\\
-13.9559307098389	-14.3762741088867	27\\
-16.0162582397461	-13.5587596893311	36\\
-19.847484588623	-20.4452781677246	5\\
-15.1056785583496	-14.1109342575073	10\\
-19.0143432617188	-21.6055126190186	7\\
-27.1982669830322	-23.0250263214111	7\\
-32.7909545898438	-33.7785949707031	7\\
-30.171070098877	-28.1842346191406	5\\
-40.7340393066406	-46.2850494384766	21\\
-46.6020545959473	-39.4515380859375	17\\
-3.25526475906372	-3.02074694633484	1\\
-5.27932929992676	-5.40237998962402	1\\
-7.96411609649658	-7.3903603553772	6\\
-9.79280662536621	-10.0210571289062	9\\
-12.7338676452637	-11.8164863586426	8\\
-14.084132194519	-14.4124050140381	26\\
-16.088565826416	-13.5286464691162	39\\
-16.3315010070801	-16.7121543884277	3\\
-20.96799659729	-23.6666984558105	26\\
-25.4192886352539	-21.374719619751	7\\
-33.2797813415527	-34.0554656982422	7\\
-32.501392364502	-30.1599063873291	5\\
-40.0524253845215	-45.2074012756348	21\\
-53.6045188903809	-45.0752792358398	18\\
-3.27059555053711	-3.01485013961792	1\\
-5.3026180267334	-5.39033508300781	1\\
-7.98569583892822	-7.36125135421753	15\\
-9.82321262359619	-9.98571109771729	9\\
-12.7554769515991	-11.7580575942993	9\\
-14.1457920074463	-14.3797950744629	29\\
-16.1394538879395	-13.4803266525269	39\\
-16.3196716308594	-16.589635848999	3\\
-15.6650114059448	-14.4400796890259	6\\
-20.9533672332764	-23.4927673339844	26\\
-25.5911693572998	-21.3747844696045	7\\
-32.6695938110352	-33.2100219726562	7\\
-25.2527351379395	-23.2780876159668	7\\
-40.2766075134277	-45.1578483581543	21\\
-46.8442649841309	-39.1262321472168	17\\
-3.2730770111084	-2.99607253074646	1\\
-5.31868982315063	-5.36905717849731	1\\
-7.99398326873779	-7.31744241714478	16\\
-9.85800743103027	-9.95136165618896	10\\
-12.7964420318604	-11.7134628295898	10\\
-14.1986980438232	-14.3331575393677	26\\
-16.1649475097656	-13.4061126708984	39\\
-19.0565090179443	-19.2369728088379	5\\
-15.7682552337646	-14.4337673187256	6\\
-23.7076568603516	-19.6615238189697	7\\
-33.6148567199707	-33.9331855773926	7\\
-25.3014259338379	-23.160135269165	15\\
-38.147891998291	-42.4717750549316	11\\
-47.0297775268555	-39.0033111572266	17\\
-3.2888810634613	-2.98950481414795	2\\
-72.9019012451172	-66.2658767700195	43\\
-5.32651853561401	-5.33954858779907	1\\
-8.02238082885742	-7.29212951660156	17\\
-9.89268779754639	-9.9168872833252	11\\
-12.8167009353638	-11.6500377655029	8\\
-14.2402219772339	-14.2750577926636	26\\
-16.2485427856445	-13.3799810409546	38\\
-18.6557464599609	-18.7013835906982	4\\
-15.7683916091919	-14.3330459594727	4\\
-21.0740242004395	-23.2985458374023	26\\
-30.0708351135254	-24.7620468139648	7\\
-27.5869922637939	-27.6544761657715	34\\
-25.2313671112061	-22.9346370697021	15\\
-42.5882606506348	-47.0837745666504	21\\
-47.0669021606445	-38.7575798034668	17\\
-3.2944324016571	-2.97257399559021	1\\
-74.8482055664062	-67.5357055664062	43\\
-5.34605169296265	-5.31999206542969	1\\
-8.06070041656494	-7.27318859100342	15\\
-9.93176651000977	-9.8833532333374	10\\
-12.8386888504028	-11.5843782424927	11\\
-14.2755279541016	-14.205940246582	26\\
-16.4362392425537	-13.4337587356567	41\\
-20.4862670898438	-20.3864040374756	8\\
-15.7497777938843	-14.2110605239868	4\\
-19.9440231323242	-21.887487411499	4\\
-27.3972320556641	-22.3924598693848	7\\
-33.1119346618652	-32.9505271911621	7\\
-25.3893966674805	-22.9089107513428	15\\
-41.0431137084961	-45.0425987243652	21\\
-47.0755310058594	-38.4760360717773	17\\
-3.30427169799805	-2.96163296699524	1\\
-5.38010120391846	-5.31848239898682	1\\
-8.09353828430176	-7.2542724609375	10\\
-9.96167659759521	-9.84758472442627	9\\
-12.8533964157104	-11.5205535888672	8\\
-14.2971048355103	-14.1333589553833	26\\
-16.4528675079346	-13.3565893173218	44\\
-17.3329238891602	-17.134407043457	4\\
-15.7997846603394	-14.1614141464233	6\\
-26.572265625	-21.5716114044189	7\\
-34.2354698181152	-33.8433647155762	8\\
-25.4741497039795	-22.8325881958008	7\\
-41.1490287780762	-44.8591194152832	21\\
-48.4660339355469	-39.3451766967773	17\\
-3.30646586418152	-2.94284987449646	1\\
-5.4013819694519	-5.30236768722534	1\\
-8.11295127868652	-7.22076034545898	11\\
-9.98752784729004	-9.80444431304932	9\\
-12.8757476806641	-11.4597864151001	9\\
-14.3208093643188	-14.0582914352417	33\\
-16.4962902069092	-13.296576499939	41\\
-15.8550786972046	-14.1114778518677	6\\
-29.3677940368652	-23.6714515686035	15\\
-34.2678565979004	-33.6396827697754	8\\
-31.99582862854	-28.4772109985352	5\\
-34.4035148620605	-37.2435913085938	9\\
-60.7725257873535	-48.9847450256348	19\\
-3.31943464279175	-2.93369102478027	1\\
-5.41434144973755	-5.27810335159302	1\\
-8.13222980499268	-7.18720293045044	15\\
-10.0188627243042	-9.76676368713379	9\\
-12.9067525863647	-11.4068899154663	8\\
-14.3555574417114	-13.9943370819092	30\\
-16.5550422668457	-13.2488670349121	41\\
-20.4951000213623	-19.9793930053711	8\\
-16.2059555053711	-14.3227014541626	6\\
-20.3776988983154	-21.9060077667236	8\\
-29.478307723999	-23.5912532806396	15\\
-34.1075439453125	-33.2493133544922	7\\
-32.1279640197754	-28.3944530487061	5\\
-44.7958488464355	-48.1554985046387	21\\
-53.3931350708008	-42.7300987243652	18\\
-3.33237981796265	-2.92447733879089	1\\
-5.43826770782471	-5.26453065872192	1\\
-8.16021633148193	-7.16135883331299	10\\
-10.0500535964966	-9.72898292541504	9\\
-12.9345626831055	-11.3512983322144	9\\
-14.4100341796875	-13.9496736526489	29\\
-16.5637702941895	-13.16126537323	41\\
-20.6277866363525	-19.9687881469727	8\\
-16.3397541046143	-14.3396739959717	6\\
-18.6883659362793	-19.9498767852783	6\\
-27.6408443450928	-21.9629039764404	7\\
-32.5755271911621	-31.5348320007324	7\\
-31.7164897918701	-27.8342094421387	5\\
-42.7887191772461	-45.6770629882812	21\\
-60.4839286804199	-48.0594100952148	19\\
-3.3403422832489	-2.90986227989197	1\\
-5.43808507919312	-5.22587919235229	1\\
-8.18049335479736	-7.12624835968018	12\\
-10.0856447219849	-9.6920804977417	9\\
-12.9700946807861	-11.2985992431641	11\\
-14.440993309021	-13.8774738311768	29\\
-16.5962619781494	-13.0881366729736	38\\
-18.3185882568359	-17.6037559509277	4\\
-16.4553298950195	-14.3346815109253	6\\
-21.514741897583	-22.798978805542	40\\
-33.7597465515137	-32.4423675537109	7\\
-31.9749145507812	-27.854211807251	5\\
-36.8334007263184	-39.0320243835449	10\\
-54.0867691040039	-42.6538848876953	18\\
-93.2910995483398	-89.6506729125977	28\\
-3.35047888755798	-2.89818549156189	1\\
-5.47579956054688	-5.2254810333252	1\\
-8.19641876220703	-7.08995389938354	10\\
-10.1136951446533	-9.6513614654541	9\\
-12.9974517822266	-11.2428779602051	8\\
-14.4404325485229	-13.7803087234497	29\\
-16.6857452392578	-13.0645027160645	30\\
-19.7597885131836	-18.8564968109131	5\\
-16.4238529205322	-14.2067375183105	6\\
-21.8224239349365	-22.9639186859131	40\\
-28.869441986084	-22.6040191650391	15\\
-34.060676574707	-32.5036392211914	7\\
-30.4586849212646	-26.3469543457031	5\\
-45.7740211486816	-48.168384552002	22\\
-54.370662689209	-42.5708045959473	18\\
-93.7220611572266	-89.4376831054688	28\\
-3.36506652832031	-2.89237070083618	1\\
-62.0653686523438	-53.3469543457031	43\\
-5.4754204750061	-5.19234848022461	1\\
-8.18890762329102	-7.03859949111938	13\\
-10.1468353271484	-9.62225818634033	10\\
-13.0176620483398	-11.1890516281128	10\\
-14.4951992034912	-13.7458171844482	30\\
-16.8052997589111	-13.073148727417	40\\
-20.3285236358643	-19.2775650024414	5\\
-17.0821552276611	-14.682599067688	7\\
-20.9950695037842	-21.9547367095947	40\\
-27.9695491790771	-21.7580223083496	15\\
-34.899055480957	-33.0948219299316	8\\
-28.938814163208	-24.8737354278564	7\\
-45.9168434143066	-48.0156631469727	22\\
-50.1530265808105	-39.0149536132812	17\\
-83.9947280883789	-79.6523132324219	28\\
-3.37514185905457	-2.88060760498047	2\\
-62.278564453125	-53.1533508300781	43\\
-5.50472688674927	-5.18376779556274	1\\
-8.24624347686768	-7.03798341751099	8\\
-10.1746044158936	-9.5813627243042	9\\
-13.0566377639771	-11.1435470581055	9\\
-14.5488796234131	-13.7005920410156	26\\
-16.8697395324707	-13.0290184020996	40\\
-21.0405864715576	-19.8137912750244	8\\
-16.7117900848389	-14.2631378173828	6\\
-22.1182308197021	-22.9681987762451	26\\
-25.6276226043701	-19.7930011749268	15\\
-34.1213264465332	-32.1318473815918	7\\
-33.7744140625	-28.8257026672363	5\\
-41.7011337280273	-43.3036422729492	21\\
-52.7598457336426	-40.7480506896973	18\\
-91.7221527099609	-86.3741989135742	28\\
-3.38517642021179	-2.86880850791931	1\\
-5.49746751785278	-5.14084243774414	1\\
-8.27375316619873	-7.01169157028198	7\\
-10.2022142410278	-9.5403881072998	9\\
-13.0863771438599	-11.0902070999146	9\\
-14.5908060073853	-13.6442890167236	26\\
-16.8993129730225	-12.9579343795776	37\\
-18.798433303833	-17.5789642333984	4\\
-16.764518737793	-14.2072925567627	6\\
-23.0236206054688	-23.7419509887695	39\\
-28.3267364501953	-21.7201728820801	15\\
-34.8140487670898	-32.5556373596191	7\\
-33.0367965698242	-27.9974308013916	5\\
-34.6930618286133	-35.7754783630371	6\\
-55.0430870056152	-42.2055435180664	18\\
-3.39061737060547	-2.85112237930298	1\\
-85.7219696044922	-72.082405090332	43\\
-5.54257774353027	-5.14327621459961	1\\
-8.28560543060303	-6.96724891662598	6\\
-10.2358741760254	-9.49845504760742	10\\
-13.1379728317261	-11.0475368499756	10\\
-14.640175819397	-13.5854587554932	24\\
-17.0218505859375	-12.9484090805054	37\\
-17.0477962493896	-14.3352527618408	6\\
-21.9651546478271	-22.4771251678467	26\\
-28.4448890686035	-21.6378383636475	7\\
-34.1567840576172	-31.6960391998291	7\\
-30.2854881286621	-25.4666423797607	7\\
-42.8973426818848	-43.8972053527832	21\\
-55.3829116821289	-42.1294136047363	18\\
-3.39677619934082	-2.83813190460205	1\\
-64.8844299316406	-54.2133331298828	43\\
-5.54455041885376	-5.11278247833252	1\\
-8.31347274780273	-6.94621324539185	7\\
-10.2656650543213	-9.46625232696533	9\\
-13.1513023376465	-10.9883985519409	9\\
-14.6681652069092	-13.525918006897	13\\
-17.1482353210449	-12.9597034454346	39\\
-19.2727127075195	-17.7718982696533	7\\
-17.1753520965576	-14.350640296936	11\\
-22.9369087219238	-23.3244800567627	26\\
-29.8921699523926	-22.5908756256104	7\\
-34.8466148376465	-32.1330223083496	7\\
-31.0152034759521	-25.9143466949463	5\\
-43.9542007446289	-44.696907043457	21\\
-60.6113891601562	-45.8067893981934	19\\
-92.8803329467773	-85.6475067138672	28\\
-3.40387225151062	-2.82394289970398	1\\
-5.55952310562134	-5.09079647064209	1\\
-8.33163166046143	-6.91214323043823	7\\
-10.2957305908203	-9.42769145965576	10\\
-13.1895780563354	-10.9424257278442	8\\
-14.703556060791	-13.4638910293579	14\\
-16.8779792785645	-12.6631374359131	19\\
-20.7589797973633	-19.0087776184082	8\\
-16.7006645202637	-13.8553152084351	6\\
-23.1923313140869	-23.4201278686523	39\\
-25.2840347290039	-23.152322769165	38\\
-33.506477355957	-27.7978649139404	5\\
-39.3882064819336	-39.7750816345215	11\\
-56.0000495910645	-42.0154762268066	18\\
-92.9191970825195	-85.0851211547852	28\\
-3.41370916366577	-2.81204390525818	1\\
-83.8240966796875	-69.0501251220703	43\\
-5.57440948486328	-5.06876659393311	1\\
-8.35268115997314	-6.88052320480347	5\\
-10.3198041915894	-9.38371658325195	9\\
-13.2307577133179	-10.8988399505615	9\\
-14.7122135162354	-13.3776998519897	14\\
-16.8582000732422	-12.5565643310547	18\\
-20.6894035339355	-18.8127117156982	8\\
-16.665843963623	-13.7284936904907	8\\
-21.7264804840088	-21.787239074707	27\\
-29.9082469940186	-22.2766857147217	15\\
-25.2730541229248	-22.9805889129639	38\\
-32.1141471862793	-26.4540367126465	5\\
-41.6688079833984	-41.7853317260742	12\\
-50.497428894043	-37.6122131347656	17\\
-92.6239013671875	-84.2221832275391	28\\
-3.42630958557129	-2.80240702629089	2\\
-5.59492683410645	-5.05186033248901	1\\
-8.373610496521	-6.8488450050354	7\\
-10.3524951934814	-9.3476390838623	10\\
-13.2595043182373	-10.8450584411621	8\\
-14.7470121383667	-13.3156061172485	6\\
-16.7706298828125	-12.400562286377	31\\
-19.2800617218018	-17.4086589813232	6\\
-16.7445201873779	-13.695481300354	6\\
-21.4997406005859	-21.4098815917969	27\\
-30.0147171020508	-22.1935253143311	7\\
-25.501392364502	-23.026123046875	38\\
-33.9130668640137	-27.7377777099609	5\\
-43.3068618774414	-43.1258583068848	21\\
-61.0523796081543	-45.1434364318848	19\\
-92.2524719238281	-83.2980651855469	28\\
-3.439373254776	-2.79211378097534	2\\
-5.61914348602295	-5.03646087646484	1\\
-8.3956127166748	-6.81563377380371	6\\
-10.3925752639771	-9.31490707397461	11\\
-13.3053283691406	-10.801383972168	8\\
-14.7838735580444	-13.2508449554443	8\\
-17.410005569458	-12.7748899459839	45\\
-16.7883472442627	-15.0474634170532	6\\
-17.1134147644043	-13.892822265625	6\\
-22.5943832397461	-22.335599899292	39\\
-28.4957752227783	-20.9092636108398	7\\
-25.4785099029541	-22.8364925384521	38\\
-33.6764755249023	-27.3388633728027	5\\
-41.494930267334	-41.0196723937988	11\\
-59.9089050292969	-43.9591865539551	19\\
-89.0165252685547	-79.7858734130859	28\\
-3.44627642631531	-2.7778160572052	2\\
-5.6223030090332	-5.00401067733765	1\\
-8.41935348510742	-6.78628492355347	6\\
-10.4161691665649	-9.27068901062012	9\\
-13.3367738723755	-10.7498931884766	8\\
-14.8240966796875	-13.1938705444336	7\\
-17.4383945465088	-12.7023134231567	42\\
-21.3743667602539	-19.0237998962402	8\\
-17.0407524108887	-13.7354259490967	6\\
-22.9342842102051	-22.5138626098633	39\\
-28.4297943115234	-20.7085666656494	15\\
-31.9483318328857	-28.434928894043	7\\
-33.0626220703125	-26.6495971679688	10\\
-43.2036666870117	-42.4116744995117	21\\
-49.7866973876953	-36.2651634216309	17\\
-92.5594329833984	-82.3805465698242	28\\
-3.45263886451721	-2.76410698890686	2\\
-82.988410949707	-66.4386978149414	43\\
-5.67926740646362	-5.02105760574341	1\\
-8.43262577056885	-6.75097513198853	6\\
-10.4438943862915	-9.23347854614258	9\\
-13.3723487854004	-10.7056093215942	12\\
-14.8588314056396	-13.1367378234863	8\\
-17.5223731994629	-12.6747608184814	37\\
-21.3805351257324	-18.9025955200195	8\\
-16.4730930328369	-13.1879978179932	5\\
-21.7199115753174	-21.1807727813721	27\\
-27.4435405731201	-19.8512096405029	15\\
-34.8473625183105	-30.8086585998535	7\\
-30.375509262085	-24.3179664611816	7\\
-41.6758918762207	-40.6413955688477	11\\
-46.761604309082	-33.824878692627	11\\
-91.8464508056641	-81.2017211914062	28\\
-3.46558427810669	-2.7536895275116	1\\
-5.68894577026367	-4.99258756637573	1\\
-8.46345233917236	-6.72490358352661	5\\
-10.4836053848267	-9.20035457611084	9\\
-13.3990669250488	-10.6466522216797	12\\
-14.900897026062	-13.0769453048706	8\\
-17.6172389984131	-12.6452913284302	34\\
-16.5521125793457	-14.5260438919067	4\\
-17.1018886566162	-13.588846206665	10\\
-21.83180809021	-21.1343479156494	27\\
-27.5939655303955	-19.8063793182373	7\\
-35.2213172912598	-30.9100341796875	7\\
-33.1039924621582	-26.3038234710693	5\\
-36.0067367553711	-34.8564300537109	9\\
-59.1123809814453	-42.4296531677246	19\\
-3.47706341743469	-2.74503469467163	1\\
-5.67557191848755	-4.94937372207642	1\\
-8.47838115692139	-6.69342088699341	5\\
-10.5035219192505	-9.15958118438721	9\\
-13.4106464385986	-10.5872936248779	11\\
-14.9389095306396	-13.0274543762207	10\\
-17.6828212738037	-12.608380317688	40\\
-21.6049385070801	-18.84055519104	8\\
-17.0787830352783	-13.4831743240356	12\\
-21.5327453613281	-20.7141914367676	12\\
-35.0803489685059	-30.5917644500732	7\\
-34.0329780578613	-26.8679904937744	5\\
-36.1938400268555	-34.8179550170898	9\\
-50.8412780761719	-36.2513542175293	17\\
-90.468132019043	-78.8926010131836	28\\
-3.48091816902161	-2.72840785980225	1\\
-77.0062789916992	-60.3589477539062	43\\
-5.70154905319214	-4.93709564208984	1\\
-8.49860668182373	-6.66136455535889	5\\
-10.5384187698364	-9.12544631958008	9\\
-13.4443998336792	-10.5379695892334	11\\
-14.9812860488892	-12.9726228713989	7\\
-17.7527332305908	-12.5649862289429	37\\
-21.6735877990723	-18.7676315307617	11\\
-16.771183013916	-13.1455631256104	8\\
-35.1144256591797	-30.4063472747803	7\\
-34.4912490844727	-27.0348777770996	5\\
-36.268913269043	-34.6472206115723	9\\
-47.404354095459	-33.5517387390137	22\\
-3.49089503288269	-2.71563124656677	1\\
-75.6332931518555	-58.8365211486816	43\\
-5.69623756408691	-4.89607906341553	1\\
-8.52915668487549	-6.63498735427856	5\\
-10.5717945098877	-9.08676052093506	11\\
-13.4704055786133	-10.4788751602173	10\\
-15.0196838378906	-12.9098491668701	10\\
-17.8051853179932	-12.504412651062	37\\
-21.6090831756592	-18.5736255645752	11\\
-17.0143489837646	-13.2357730865479	10\\
-22.4856548309326	-21.3231811523438	27\\
-29.0643844604492	-20.411642074585	15\\
-35.9862022399902	-30.931173324585	7\\
-33.1933860778809	-25.8217449188232	10\\
-35.6097450256348	-33.7687759399414	6\\
-50.0230903625488	-35.1307411193848	17\\
-93.598991394043	-80.4510116577148	28\\
-3.51182961463928	-2.71229290962219	2\\
-5.73380279541016	-4.89367008209229	1\\
-8.54916095733643	-6.6027774810791	5\\
-10.6004428863525	-9.04723644256592	11\\
-13.4943399429321	-10.4220895767212	10\\
-15.0465078353882	-12.841851234436	8\\
-17.8585262298584	-12.4490146636963	37\\
-20.1744384765625	-17.2184238433838	7\\
-17.2497615814209	-13.3225154876709	14\\
-20.9063873291016	-19.687406539917	7\\
-28.6113243103027	-19.9446926116943	15\\
-32.6960945129395	-27.9053707122803	7\\
-34.6680107116699	-26.7751617431641	5\\
-46.1060752868652	-43.4177856445312	21\\
-47.6530685424805	-33.2185173034668	22\\
-93.9157562255859	-80.1549530029297	28\\
-3.51264524459839	-2.69340038299561	2\\
-85.1135635375977	-65.2627563476562	43\\
-5.73909521102905	-4.86366415023804	1\\
-8.57526874542236	-6.57528162002563	5\\
-10.6259279251099	-9.0050687789917	10\\
-13.5369358062744	-10.3797521591187	12\\
-15.0821399688721	-12.7815389633179	8\\
-17.9935779571533	-12.4500551223755	39\\
-20.1796226501465	-17.1014614105225	7\\
-17.337287902832	-13.293758392334	17\\
-21.4939613342285	-20.0996246337891	7\\
-23.377420425415	-16.1752262115479	5\\
-33.9455451965332	-28.7675552368164	7\\
-32.7578773498535	-25.1178455352783	5\\
-46.4850463867188	-43.4695129394531	21\\
-47.3183631896973	-32.7403602600098	11\\
-82.0712814331055	-69.5522766113281	28\\
-3.52490973472595	-2.68331861495972	2\\
-5.78256273269653	-4.86592292785645	1\\
-8.59192657470703	-6.54055786132812	6\\
-10.6542720794678	-8.96537971496582	11\\
-13.5541391372681	-10.3180160522461	9\\
-15.1388339996338	-12.7390584945679	7\\
-18.0599060058594	-12.4029550552368	35\\
-20.3674240112305	-17.1388244628906	7\\
-17.4375114440918	-13.2742128372192	14\\
-22.6404285430908	-21.0240726470947	27\\
-28.9934482574463	-19.9117546081543	15\\
-35.1371994018555	-29.567325592041	7\\
-30.7063083648682	-23.3750133514404	7\\
-47.2075843811035	-43.8373184204102	21\\
-47.2972450256348	-32.4822082519531	11\\
-3.53425550460815	-2.67099738121033	2\\
-5.78473472595215	-4.83335828781128	1\\
-8.60844898223877	-6.5057954788208	5\\
-10.6824712753296	-8.92559623718262	10\\
-13.5900764465332	-10.270637512207	12\\
-15.1679544448853	-12.6733827590942	11\\
-18.1590366363525	-12.377965927124	48\\
-20.7119045257568	-17.3055572509766	7\\
-17.6586780548096	-13.3454647064209	18\\
-19.1188201904297	-17.6299858093262	8\\
-25.3573436737061	-17.2846355438232	15\\
-31.4626064300537	-26.2881622314453	7\\
-31.010799407959	-23.4362678527832	7\\
-44.0255088806152	-40.5971221923828	12\\
-47.2683143615723	-32.2200775146484	11\\
-90.7299499511719	-75.8081970214844	28\\
-3.54019355773926	-2.65708708763123	1\\
-5.80072927474976	-4.81414985656738	1\\
-8.63311004638672	-6.47956848144531	5\\
-10.708966255188	-8.88760089874268	10\\
-13.6081895828247	-10.2136077880859	12\\
-15.2098941802979	-12.6230163574219	7\\
-18.2197723388672	-12.3310785293579	47\\
-21.739465713501	-18.042049407959	11\\
-17.7123985290527	-13.2940158843994	20\\
-21.255313873291	-19.4700870513916	11\\
-35.7435035705566	-29.6643009185791	7\\
-33.6984672546387	-25.2923374176025	5\\
-47.039234161377	-43.0884246826172	21\\
-47.6562957763672	-32.2536163330078	11\\
-91.8793563842773	-76.2526473999023	28\\
-3.54944753646851	-2.64471244812012	2\\
-5.77588224411011	-4.75957584381104	1\\
-8.64309597015381	-6.44001770019531	5\\
-10.7399272918701	-8.85016345977783	9\\
-13.6469440460205	-10.1684122085571	11\\
-15.2753505706787	-12.5875473022461	8\\
-18.2924613952637	-12.2873878479004	40\\
-21.7068538665771	-17.8873844146729	8\\
-17.6787776947021	-13.1725521087646	20\\
-36.6177406311035	-30.1745986938477	7\\
-31.4418697357178	-23.4275074005127	14\\
-45.4716186523438	-41.3614692687988	21\\
-47.8449249267578	-32.1383285522461	11\\
-3.54991388320923	-2.62583947181702	1\\
-78.4815673828125	-58.052116394043	43\\
-5.81630992889404	-4.75890064239502	1\\
-8.66867637634277	-6.41214227676392	5\\
-10.7676944732666	-8.81011962890625	10\\
-13.70787525177	-10.1395931243896	10\\
-15.3191938400269	-12.5341529846191	8\\
-18.3617477416992	-12.2411375045776	47\\
-20.404146194458	-16.6946563720703	7\\
-17.7438793182373	-13.1249885559082	20\\
-22.338659286499	-20.1774482727051	27\\
-28.4212989807129	-18.94748878479	7\\
-35.0621948242188	-28.6878623962402	7\\
-29.9498481750488	-22.1536350250244	7\\
-45.5356292724609	-41.1301689147949	21\\
-41.5339622497559	-27.689245223999	6\\
-90.2460861206055	-73.8392791748047	28\\
-3.56828117370605	-2.61924648284912	1\\
-76.7212295532227	-56.3161354064941	43\\
-5.85464382171631	-4.75454807281494	1\\
-8.69528102874756	-6.38264846801758	5\\
-10.7999124526978	-8.77059459686279	10\\
-13.744945526123	-10.0892839431763	13\\
-15.3742923736572	-12.4854421615601	8\\
-18.3799171447754	-12.1561784744263	47\\
-22.0201435089111	-17.8825283050537	11\\
-17.8336429595947	-13.0905342102051	22\\
-23.1465663909912	-20.7536506652832	40\\
-28.4439220428467	-18.8123474121094	15\\
-36.2992286682129	-29.4785537719727	7\\
-30.0533809661865	-22.0602607727051	7\\
-41.3891487121582	-37.1102905273438	11\\
-50.2909660339355	-33.2616271972656	17\\
-92.5307540893555	-75.1440963745117	28\\
-3.5710883140564	-2.60312819480896	1\\
-79.2661895751953	-57.7807159423828	43\\
-5.86138343811035	-4.72785186767578	1\\
-8.71322917938232	-6.35146760940552	5\\
-10.8227844238281	-8.72976875305176	10\\
-13.8071851730347	-10.0646829605103	13\\
-15.3939428329468	-12.4169120788574	8\\
-18.3668594360352	-12.0601844787598	35\\
-21.9923610687256	-17.7392616271973	16\\
-18.0025997161865	-13.1229114532471	18\\
-23.1675662994385	-20.634298324585	27\\
-25.5587368011475	-16.7825679779053	15\\
-35.3051567077637	-28.4775009155273	7\\
-34.3614273071289	-25.0476016998291	5\\
-36.2174072265625	-32.2571983337402	6\\
-47.6207962036133	-31.2691230773926	11\\
-89.5143432617188	-72.2031860351562	28\\
-3.57134199142456	-2.5842719078064	1\\
-79.3475341796875	-57.4169616699219	43\\
-5.86281776428223	-4.69532537460327	1\\
-8.73216819763184	-6.31871652603149	5\\
-10.8501052856445	-8.68946933746338	10\\
-13.8293724060059	-10.0071239471436	15\\
-15.4309825897217	-12.35813331604	8\\
-18.3220882415771	-11.9394702911377	35\\
-21.9762802124023	-17.6000328063965	11\\
-18.0353755950928	-13.0506458282471	18\\
-21.3945236206055	-18.921630859375	10\\
-25.7877826690674	-16.8044414520264	7\\
-36.4678497314453	-29.2058219909668	7\\
-27.3938751220703	-19.8225841522217	7\\
-36.3956413269043	-32.1888389587402	6\\
-49.839656829834	-32.4776878356934	11\\
-94.2854843139648	-75.5099411010742	28\\
-3.58623003959656	-2.57601881027222	1\\
-79.6091918945312	-57.1839408874512	43\\
-5.87917327880859	-4.67483043670654	1\\
-8.74780082702637	-6.28361797332764	6\\
-10.8710918426514	-8.6441593170166	9\\
-13.7288675308228	-9.86155986785889	14\\
-15.4584646224976	-12.2918138504028	7\\
-18.2165069580078	-11.7802772521973	43\\
-21.8970413208008	-17.4114532470703	11\\
-17.9772109985352	-12.913179397583	20\\
-21.2414951324463	-18.6545429229736	7\\
-35.5187454223633	-28.2427673339844	7\\
-30.3308582305908	-21.7869071960449	7\\
-45.0694122314453	-39.5805130004883	21\\
-47.2337112426758	-30.5451641082764	10\\
-94.6267700195312	-75.2425689697266	28\\
-3.59815239906311	-2.565589427948	1\\
-5.89545631408691	-4.65427923202515	1\\
-8.76968288421631	-6.25304365158081	5\\
-10.8949956893921	-8.6012601852417	11\\
-13.8019790649414	-9.84121990203857	14\\
-15.4825487136841	-12.2229909896851	7\\
-18.163667678833	-11.6563882827759	42\\
-20.5796546936035	-16.246997833252	7\\
-17.9832248687744	-12.8225727081299	20\\
-22.0044631958008	-19.1889533996582	7\\
-24.8996200561523	-15.9791326522827	6\\
-32.1360092163086	-25.3703804016113	7\\
-31.8312797546387	-22.6966457366943	14\\
-41.5534896850586	-36.2366485595703	11\\
-47.5620994567871	-30.5225963592529	11\\
-94.499641418457	-74.6045303344727	28\\
-3.61004424095154	-2.55510878562927	1\\
-78.9229507446289	-55.8599052429199	43\\
-8.78825378417969	-6.22012996673584	5\\
-10.9249505996704	-8.5631799697876	10\\
-13.9236927032471	-9.85487937927246	15\\
-15.5063381195068	-12.1541566848755	7\\
-18.1740074157715	-11.5736656188965	39\\
-22.0494613647461	-17.2827796936035	8\\
-17.8651657104492	-12.6445646286011	12\\
-22.7533054351807	-19.7025871276855	40\\
-25.0394496917725	-15.9457502365112	6\\
-36.6899223327637	-28.7582454681396	7\\
-34.9718971252441	-24.7523288726807	5\\
-41.8066177368164	-36.2012672424316	11\\
-47.7695007324219	-30.4208183288574	11\\
-96.6446990966797	-75.7519149780273	28\\
-3.62146353721619	-2.54520797729492	1\\
-47.5340042114258	-33.4074668884277	19\\
-5.93307781219482	-4.61877584457397	1\\
-8.81525039672852	-6.19546365737915	5\\
-10.9532880783081	-8.52690410614014	11\\
-13.9887590408325	-9.831467628479	14\\
-15.5214509963989	-12.0831232070923	7\\
-18.1685237884521	-11.485668182373	33\\
-21.517858505249	-16.75119972229	7\\
-17.7928371429443	-12.5050182342529	17\\
-21.465747833252	-18.4634590148926	10\\
-25.4668483734131	-16.099479675293	15\\
-39.0141983032227	-30.371732711792	8\\
-35.8871574401855	-25.221923828125	5\\
-33.669620513916	-28.96044921875	6\\
-48.3127593994141	-30.5420703887939	11\\
-96.4220581054688	-75.0625457763672	28\\
-3.62140655517578	-2.52632856369019	1\\
-47.7126388549805	-33.2848052978516	19\\
-5.93697309494019	-4.58861494064331	1\\
-8.83682441711426	-6.16465473175049	6\\
-10.9798583984375	-8.4862003326416	10\\
-14.0295028686523	-9.78711795806885	11\\
-15.5572414398193	-12.0240049362183	7\\
-18.1578998565674	-11.3904304504395	33\\
-22.1476497650146	-17.1176509857178	8\\
-18.1208457946777	-12.6412792205811	13\\
-21.4450778961182	-18.3158283233643	7\\
-25.1575546264648	-15.7813062667847	6\\
-35.1175651550293	-27.1419429779053	7\\
-32.4236755371094	-22.6190719604492	14\\
-40.8880882263184	-34.9217300415039	10\\
-35.3644218444824	-22.1840629577637	5\\
-3.63020300865173	-2.513671875	1\\
-80.539306640625	-55.7680625915527	43\\
-5.96823406219482	-4.57958745956421	1\\
-8.85183906555176	-6.1293044090271	5\\
-11.0094146728516	-8.44782161712646	10\\
-14.0407457351685	-9.72227382659912	9\\
-15.5991191864014	-11.9696254730225	8\\
-18.1468296051025	-11.2954072952271	40\\
-22.4858474731445	-17.2539978027344	11\\
-18.5057411193848	-12.813982963562	11\\
-21.4601669311523	-18.1995487213135	7\\
-22.8360004425049	-14.2141590118408	5\\
-32.5271263122559	-24.9589424133301	7\\
-28.3316650390625	-19.6177768707275	15\\
-42.7959480285645	-36.2936096191406	11\\
-48.7318305969238	-30.3328952789307	11\\
-91.2394943237305	-70.0105285644531	28\\
-3.63895440101624	-2.50098562240601	1\\
-90.9845504760742	-62.531982421875	43\\
-5.96886205673218	-4.54705667495728	1\\
-8.86671352386475	-6.09392690658569	5\\
-11.032546043396	-8.40455150604248	10\\
-14.0582437515259	-9.66196823120117	9\\
-15.6566228866577	-11.9271554946899	8\\
-18.1488723754883	-11.2089776992798	40\\
-22.3808784484863	-17.0496692657471	8\\
-18.7376308441162	-12.8780241012573	12\\
-22.0090579986572	-18.5333557128906	7\\
-32.0451049804688	-24.4118385314941	7\\
-32.7519721984863	-22.5098190307617	7\\
-42.9590606689453	-36.1749038696289	11\\
-47.6912155151367	-29.4547080993652	10\\
-99.1114273071289	-75.5027084350586	28\\
-3.65065813064575	-2.49031019210815	1\\
-47.9033317565918	-32.6774406433105	19\\
-5.99698781967163	-4.53548669815063	1\\
-8.8879337310791	-6.06293725967407	5\\
-11.0618181228638	-8.36598777770996	11\\
-14.0722188949585	-9.5994176864624	9\\
-15.7108507156372	-11.8820238113403	7\\
-18.1573295593262	-11.1268262863159	34\\
-22.4689064025879	-16.9930992126465	8\\
-18.2028293609619	-12.4171285629272	6\\
-24.2050361633301	-20.2385520935059	40\\
-36.5917587280273	-27.674129486084	7\\
-31.388313293457	-21.411657333374	14\\
-34.4141044616699	-28.7746543884277	6\\
-47.926685333252	-29.3695087432861	10\\
-98.6886520385742	-74.6376419067383	28\\
-3.65632653236389	-2.47551941871643	2\\
-92.2831115722656	-76.6149215698242	28\\
-49.7453651428223	-33.6801452636719	28\\
-6.02202463150024	-4.5214638710022	1\\
-8.90904235839844	-6.03187561035156	5\\
-11.0846328735352	-8.32257747650146	9\\
-14.0892124176025	-9.53911399841309	8\\
-15.7395114898682	-11.8175592422485	8\\
-18.2062683105469	-11.0695838928223	37\\
-22.1228370666504	-16.6102962493896	7\\
-18.3649063110352	-12.4339771270752	9\\
-23.4002151489258	-19.4272346496582	40\\
-29.1867122650146	-17.7457981109619	15\\
-36.710506439209	-27.563024520874	7\\
-32.8289413452148	-22.2268657684326	14\\
-44.372932434082	-36.8391227722168	11\\
-48.5105285644531	-29.4948635101318	11\\
-93.6113357543945	-70.2853775024414	28\\
-3.66537499427795	-2.46210241317749	1\\
-90.8153762817383	-61.0024261474609	43\\
-6.01693344116211	-4.48325252532959	1\\
-8.9245777130127	-5.9948091506958	4\\
-11.1213989257812	-8.28661918640137	11\\
-14.1109046936035	-9.47856426239014	8\\
-15.7827157974243	-11.7597942352295	8\\
-18.2467174530029	-11.0027837753296	31\\
-22.0811729431152	-16.4528121948242	7\\
-18.6353950500488	-12.5177507400513	7\\
-23.3757591247559	-19.2626438140869	40\\
-25.3634300231934	-15.2941665649414	6\\
-31.4477062225342	-23.4318695068359	68\\
-32.7742347717285	-22.015079498291	7\\
-44.8222618103027	-36.9354934692383	11\\
-48.2485847473145	-29.0939311981201	10\\
-99.9897994995117	-74.5029830932617	28\\
-3.67093086242676	-2.44728088378906	1\\
-6.03254795074463	-4.46222066879272	1\\
-8.94218730926514	-5.96144247055054	4\\
-11.1470813751221	-8.24539470672607	9\\
-14.1340017318726	-9.42264270782471	8\\
-15.814079284668	-11.69753074646	8\\
-18.2542533874512	-10.9206171035767	31\\
-22.0165691375732	-16.2854557037354	7\\
-18.526388168335	-12.3508930206299	6\\
-23.1802577972412	-18.9660625457764	27\\
-25.5023345947266	-15.2567853927612	6\\
-38.3877029418945	-28.3950347900391	7\\
-42.1329879760742	-34.4731674194336	10\\
-47.4819259643555	-28.4060897827148	10\\
-92.941650390625	-68.7480926513672	28\\
-3.6824746131897	-2.43645215034485	1\\
-90.2420349121094	-59.7072410583496	43\\
-6.05429649353027	-4.44569492340088	1\\
-8.96621227264404	-5.93235540390015	5\\
-11.1726093292236	-8.20409297943115	10\\
-14.1601877212524	-9.36886882781982	8\\
-15.8580198287964	-11.6446104049683	7\\
-18.3367862701416	-10.8832569122314	34\\
-20.9572353363037	-15.3889846801758	6\\
-18.5161914825439	-12.2509508132935	6\\
-22.3695068359375	-18.1727199554443	11\\
-24.8961200714111	-14.7763557434082	5\\
-30.1322593688965	-22.1262435913086	35\\
-33.0370674133301	-21.8584651947021	7\\
-42.4019584655762	-34.4468460083008	10\\
-47.5257949829102	-28.2075290679932	10\\
-100.66544342041	-73.9190521240234	28\\
-3.69356441497803	-2.42621755599976	1\\
-50.6752815246582	-33.2874298095703	28\\
-6.06278133392334	-4.42105484008789	1\\
-8.98911476135254	-5.90474319458008	5\\
-11.1965608596802	-8.16466999053955	11\\
-14.1812305450439	-9.3153247833252	8\\
-15.8772706985474	-11.57790184021	7\\
-18.3659114837646	-10.8183469772339	31\\
-21.0790824890137	-15.3711271286011	9\\
-19.563024520874	-12.8505020141602	15\\
-22.2028656005859	-17.9154529571533	7\\
-36.2394561767578	-26.4262580871582	7\\
-36.3712310791016	-23.8914279937744	10\\
-44.0058364868164	-35.508228302002	11\\
-47.3297386169434	-27.8793411254883	10\\
-101.313903808594	-73.8793487548828	28\\
-3.69289946556091	-2.40737128257751	1\\
-50.6839752197266	-33.0404739379883	28\\
-6.07193517684937	-4.39534902572632	1\\
-9.003098487854	-5.86904716491699	5\\
-11.2217884063721	-8.1232213973999	9\\
-14.2136583328247	-9.26576805114746	7\\
-15.8982563018799	-11.5084199905396	8\\
-18.3175945281982	-10.7039403915405	33\\
-22.2283477783203	-16.0906429290771	10\\
-19.4507904052734	-12.6798114776611	13\\
-25.7442760467529	-15.0437440872192	6\\
-36.2667427062988	-26.2527484893799	7\\
-36.437671661377	-23.7534217834473	10\\
-42.6073722839355	-34.1349487304688	10\\
-47.2783470153809	-27.6272430419922	10\\
-3.70128059387207	-2.39446592330933	1\\
-47.2304496765137	-30.5547504425049	18\\
-6.08724117279053	-4.37412691116333	1\\
-9.02353191375732	-5.83758497238159	5\\
-11.2468662261963	-8.08169460296631	10\\
-14.2392520904541	-9.2117862701416	9\\
-15.9157228469849	-11.4366092681885	7\\
-18.3031635284424	-10.609974861145	33\\
-22.2973403930664	-16.0222663879395	7\\
-19.6656494140625	-12.7222805023193	10\\
-22.4242401123047	-17.8370475769043	15\\
-25.8139057159424	-14.9638004302979	3\\
-30.9555435180664	-22.2438182830811	70\\
-32.931713104248	-21.3044834136963	7\\
-47.6807594299316	-37.9269943237305	21\\
-47.7514762878418	-27.6805686950684	10\\
-3.71793437004089	-2.38870573043823	1\\
-60.3376312255859	-38.7658386230469	30\\
-6.1103572845459	-4.36169672012329	1\\
-9.04182529449463	-5.8092098236084	5\\
-11.2754154205322	-8.04862022399902	10\\
-14.2614450454712	-9.16272068023682	8\\
-15.938624382019	-11.3773136138916	8\\
-18.3018856048584	-10.5325593948364	30\\
-21.9188652038574	-15.6461296081543	5\\
-19.7021636962891	-12.6582841873169	13\\
-22.8998260498047	-18.0981845855713	11\\
-38.8954086303711	-27.7643299102783	7\\
-41.8639068603516	-33.0858726501465	10\\
-39.8207015991211	-22.916431427002	6\\
-3.72625017166138	-2.37571215629578	1\\
-51.309154510498	-32.7127227783203	28\\
-6.11297369003296	-4.33143091201782	1\\
-9.06204891204834	-5.77760982513428	5\\
-11.2969942092896	-8.004638671875	10\\
-14.2799587249756	-9.10434627532959	8\\
-15.9685077667236	-11.3147029876709	8\\
-18.2693672180176	-10.4291152954102	28\\
-18.5662975311279	-11.8371486663818	6\\
-22.3159351348877	-17.5105094909668	10\\
-30.4105243682861	-17.3599281311035	15\\
-37.671703338623	-26.692798614502	7\\
-43.7996788024902	-34.3680305480957	11\\
-42.3619041442871	-24.1824035644531	6\\
-3.7314567565918	-2.36075234413147	1\\
-96.4703826904297	-75.1542282104492	28\\
-51.2709846496582	-32.4372215270996	28\\
-6.14065980911255	-4.31893062591553	1\\
-9.08216190338135	-5.74594211578369	5\\
-11.3248672485352	-7.96515703201294	11\\
-14.2881813049316	-9.03959465026855	8\\
-15.9981489181519	-11.2520313262939	8\\
-18.2190189361572	-10.3162212371826	26\\
-22.3343639373779	-15.7085027694702	10\\
-18.6041355133057	-11.7701368331909	6\\
-23.3972053527832	-18.2273445129395	12\\
-24.230110168457	-13.7199039459229	8\\
-32.7969131469727	-23.0671634674072	7\\
-35.6335601806641	-22.5440120697021	10\\
-42.8316459655762	-33.3675422668457	10\\
-40.2440910339355	-22.7875595092773	6\\
-92.3803253173828	-64.9741668701172	28\\
-3.73967432975769	-2.34771323204041	1\\
-52.8400077819824	-33.172191619873	29\\
-6.13674640655518	-4.28424024581909	1\\
-9.10216236114502	-5.71420574188232	5\\
-11.3428773880005	-7.91879081726074	10\\
-14.3196468353271	-8.98966693878174	9\\
-16.014497756958	-11.1801843643188	8\\
-18.2306079864502	-10.2389135360718	28\\
-22.3039894104004	-15.5710601806641	15\\
-18.6282234191895	-11.6945285797119	9\\
-22.8544330596924	-17.6766662597656	7\\
-30.5762348175049	-17.1726264953613	15\\
-31.9795322418213	-22.3258361816406	34\\
-25.0349597930908	-15.7165842056274	5\\
-43.0585060119629	-33.3034210205078	10\\
-47.3919219970703	-26.6168727874756	10\\
-3.74476885795593	-2.33272814750671	1\\
-90.2320022583008	-56.2081985473633	43\\
-6.17066097259521	-4.27595663070679	1\\
-9.11206436157227	-5.67617654800415	6\\
-11.3672008514404	-7.87689685821533	10\\
-14.354305267334	-8.94172477722168	10\\
-16.0501594543457	-11.1219501495361	7\\
-18.3358249664307	-10.2139759063721	34\\
-21.331636428833	-14.7817478179932	13\\
-18.6926155090332	-11.6441879272461	6\\
-22.2732849121094	-17.10325050354	10\\
-25.2811489105225	-14.0828714370728	5\\
-35.4137420654297	-24.5399379730225	7\\
-33.721866607666	-21.0063552856445	21\\
-46.0781478881836	-35.3825721740723	11\\
-48.113151550293	-26.8014450073242	10\\
-94.6427383422852	-65.5826416015625	28\\
-3.75288915634155	-2.31964230537415	1\\
-89.2951049804688	-55.1928596496582	43\\
-6.17285442352295	-4.24565935134888	1\\
-9.13182353973389	-5.64433479309082	6\\
-11.3913717269897	-7.83493041992188	11\\
-14.378680229187	-8.88739109039307	10\\
-16.0987148284912	-11.0726175308228	10\\
-18.2354106903076	-10.0747976303101	22\\
-22.5239353179932	-15.4918537139893	15\\
-18.7128028869629	-11.5662908554077	6\\
-23.2883853912354	-17.753849029541	11\\
-24.3305110931396	-13.44225025177	8\\
-32.6778259277344	-22.4756488800049	33\\
-33.7066459655762	-20.8339099884033	14\\
-46.2395172119141	-35.2505950927734	11\\
-47.7060508728027	-26.3568935394287	21\\
-99.6419982910156	-68.5332794189453	28\\
-3.76445651054382	-2.30776619911194	1\\
-98.7574615478516	-74.716796875	28\\
-6.18519306182861	-4.22083568572998	1\\
-9.15244960784912	-5.61082696914673	6\\
-11.4200115203857	-7.79312658309937	11\\
-14.3976249694824	-8.82633495330811	8\\
-16.1556148529053	-11.0247488021851	10\\
-18.3490600585938	-10.0499830245972	31\\
-22.5640830993652	-15.39794921875	18\\
-20.3491497039795	-12.4748630523682	8\\
-23.1304626464844	-17.4997844696045	7\\
-24.3621025085449	-13.343391418457	8\\
-37.7706489562988	-23.154956817627	5\\
-39.2161712646484	-29.6697273254395	6\\
-48.1178855895996	-26.3546962738037	21\\
-98.7892761230469	-67.4147644042969	28\\
-3.7720890045166	-2.29527020454407	1\\
-52.9530372619629	-32.2212753295898	28\\
-6.18958902359009	-4.19381904602051	1\\
-9.17100620269775	-5.58044528961182	5\\
-11.439248085022	-7.75077867507935	10\\
-14.4268159866333	-8.77854156494141	11\\
-16.1756229400635	-10.9599580764771	8\\
-18.4137802124023	-10.0061931610107	34\\
-22.5258293151855	-15.2626047134399	15\\
-20.7412014007568	-12.6207685470581	8\\
-22.6841354370117	-17.0441188812256	7\\
-29.0972919464111	-15.8116979598999	15\\
-39.7341575622559	-26.9222793579102	8\\
-34.0150680541992	-20.6977558135986	7\\
-45.8358497619629	-34.4395599365234	11\\
-50.389762878418	-27.382194519043	11\\
-49.7312660217285	-33.6959228515625	41\\
-3.77387118339539	-2.27834153175354	1\\
-90.1899337768555	-54.4489898681641	43\\
-6.20738697052002	-4.17433738708496	1\\
-9.19714450836182	-5.55245161056519	5\\
-11.4727926254272	-7.71521186828613	11\\
-14.4471817016602	-8.7219762802124	11\\
-16.1906814575195	-10.8878927230835	8\\
-18.346923828125	-9.88706207275391	30\\
-22.5591011047363	-15.170521736145	12\\
-20.7202835083008	-12.5091400146484	8\\
-29.169885635376	-15.719500541687	15\\
-35.7860794067383	-24.0653858184814	7\\
-34.4188194274902	-20.7791481018066	5\\
-45.3727416992188	-33.8444366455078	11\\
-40.1424026489258	-21.632532119751	6\\
-97.0059661865234	-65.2344741821289	28\\
-3.77869033813477	-2.26329231262207	1\\
-54.1851272583008	-32.4548377990723	29\\
-6.25075435638428	-4.17189025878906	1\\
-9.21310520172119	-5.51830101013184	6\\
-11.3911657333374	-7.60271310806274	14\\
-14.4673233032227	-8.66537857055664	9\\
-16.2054309844971	-10.8158597946167	10\\
-18.2935066223145	-9.77603721618652	32\\
-22.6484260559082	-15.1160554885864	12\\
-21.030590057373	-12.5965270996094	9\\
-29.5415420532227	-15.786979675293	15\\
-38.0035095214844	-25.3643741607666	7\\
-34.8543815612793	-20.8764553070068	5\\
-44.1704864501953	-32.708324432373	10\\
-47.1950225830078	-25.2209873199463	20\\
-97.9814605712891	-65.3949661254883	28\\
-3.79280090332031	-2.25379204750061	2\\
-55.3533172607422	-32.8925437927246	29\\
-6.24922227859497	-4.13940954208374	1\\
-9.22556781768799	-5.48209953308105	5\\
-11.4868326187134	-7.60873937606812	13\\
-14.4872531890869	-8.60874462127686	9\\
-16.2198791503906	-10.7438526153564	11\\
-18.3767890930176	-9.73822784423828	25\\
-21.4901523590088	-14.2348184585571	13\\
-20.2244682312012	-12.0179643630981	8\\
-23.6461429595947	-17.3825397491455	11\\
-29.08837890625	-15.414514541626	7\\
-38.0318565368652	-25.1918430328369	15\\
-33.6805076599121	-20.0139331817627	7\\
-38.8390045166016	-28.5509796142578	6\\
-42.6343269348145	-22.5927810668945	6\\
-97.5423583984375	-64.6108856201172	28\\
-3.80415940284729	-2.2417163848877	2\\
-54.6157722473145	-32.1840019226074	29\\
-6.24825668334961	-4.10590028762817	1\\
-9.24559879302979	-5.44824934005737	5\\
-11.5311584472656	-7.5774393081665	12\\
-14.5118703842163	-8.55155944824219	8\\
-16.2092933654785	-10.6515693664551	10\\
-18.4370403289795	-9.68377113342285	27\\
-22.6126194000244	-14.8593702316284	10\\
-20.2821159362793	-11.9518527984619	13\\
-22.2230033874512	-16.2112407684326	10\\
-36.4008941650391	-23.9200229644775	14\\
-33.4439086914062	-19.7078380584717	14\\
-47.8550720214844	-34.9093284606934	12\\
-52.237003326416	-27.4366817474365	11\\
-50.6771926879883	-33.3013687133789	41\\
-3.80844330787659	-2.22725772857666	1\\
-49.0963973999023	-28.7126064300537	19\\
-6.26829051971436	-4.08936548233032	1\\
-9.26361656188965	-5.41755723953247	5\\
-11.5628452301025	-7.54347562789917	12\\
-14.540150642395	-8.50338554382324	8\\
-16.221212387085	-10.5825443267822	8\\
-18.4937763214111	-9.63545513153076	32\\
-21.9098358154297	-14.2937412261963	7\\
-21.3816013336182	-12.5044097900391	15\\
-22.4512100219727	-16.2639083862305	10\\
-26.4719486236572	-13.7921695709229	6\\
-36.0148544311523	-23.4957046508789	14\\
-33.6228675842285	-19.6633605957031	14\\
-43.6043243408203	-31.5874614715576	10\\
-48.0946960449219	-25.0578517913818	10\\
-50.7538604736328	-33.111270904541	41\\
-3.81305861473083	-2.2121319770813	2\\
-58.9214515686035	-34.1830673217773	29\\
-6.29546022415161	-4.07583522796631	1\\
-9.28246879577637	-5.38519048690796	6\\
-11.5227479934692	-7.4601092338562	15\\
-14.5491485595703	-8.44063568115234	10\\
-16.2513751983643	-10.5215377807617	8\\
-18.4565277099609	-9.53428745269775	27\\
-21.9662933349609	-14.2215156555176	7\\
-21.6147804260254	-12.5397367477417	15\\
-24.0472564697266	-17.2924423217773	12\\
-29.1843433380127	-15.0760707855225	15\\
-38.2533264160156	-24.7661418914795	7\\
-34.2268447875977	-19.8565807342529	7\\
-43.9998588562012	-31.6404094696045	10\\
-42.8650245666504	-22.1432476043701	6\\
-52.3796920776367	-33.9118957519531	41\\
-3.81409001350403	-2.19585752487183	1\\
-87.8881683349609	-50.5991973876953	43\\
-6.28950023651123	-4.04243946075439	1\\
-9.29347801208496	-5.35046482086182	6\\
-11.6205730438232	-7.46887111663818	13\\
-14.5804977416992	-8.39432144165039	9\\
-16.2426853179932	-10.4396324157715	7\\
-18.5270328521729	-9.49300670623779	32\\
-22.75852394104	-14.6275472640991	15\\
-21.5456848144531	-12.404335975647	18\\
-17.5358390808105	-12.5220508575439	4\\
-28.8112659454346	-14.7625112533569	15\\
-34.3286170959473	-22.0639724731445	14\\
-33.6139945983887	-19.3523349761963	7\\
-45.3079795837402	-32.3536758422852	11\\
-46.759220123291	-23.9588069915771	10\\
-52.6365127563477	-33.8309745788574	41\\
-3.82802796363831	-2.18612623214722	1\\
-59.0868034362793	-33.743537902832	29\\
-6.30357217788696	-4.02046060562134	1\\
-9.31550407409668	-5.31993675231934	5\\
-11.6432399749756	-7.42613697052002	13\\
-14.6062660217285	-8.34140777587891	8\\
-16.2790260314941	-10.3828725814819	10\\
-18.5778121948242	-9.43729877471924	27\\
-22.8329944610596	-14.5630378723145	17\\
-20.830680847168	-11.8960723876953	8\\
-22.5621299743652	-15.9926233291626	10\\
-28.1470146179199	-14.2983350753784	15\\
-34.3919486999512	-21.9354152679443	7\\
-35.8388938903809	-20.4670238494873	10\\
-45.114143371582	-31.9780750274658	11\\
-44.4439468383789	-22.5769748687744	6\\
-99.3184509277344	-63.3459739685059	28\\
-3.83954834938049	-2.17319679260254	1\\
-105.473037719727	-74.1552124023438	28\\
-6.31570768356323	-3.99416780471802	1\\
-9.32903480529785	-5.28026437759399	6\\
-11.6583080291748	-7.3729248046875	13\\
-14.6312780380249	-8.28135108947754	8\\
-16.3053302764893	-10.311785697937	11\\
-18.5036220550537	-9.31040096282959	30\\
-22.831413269043	-14.4389991760254	12\\
-21.5319480895996	-12.1871528625488	15\\
-23.2895317077637	-16.3742332458496	10\\
-28.5798244476318	-14.380407333374	15\\
-38.6060066223145	-24.4151363372803	15\\
-36.5533790588379	-20.6893329620361	10\\
-39.701358795166	-27.9129390716553	6\\
-46.9978637695312	-23.6477451324463	10\\
-97.9352798461914	-61.9360466003418	28\\
-3.83687543869019	-2.15579676628113	1\\
-51.4395942687988	-28.9019813537598	19\\
-6.34453392028809	-3.9845495223999	1\\
-9.3421573638916	-5.2490086555481	6\\
-14.6537637710571	-8.23340129852295	10\\
-16.3544845581055	-10.2710857391357	11\\
-18.4793319702148	-9.2255392074585	28\\
-23.0118274688721	-14.4520883560181	10\\
-21.5492744445801	-12.1077308654785	15\\
-23.3081321716309	-16.2781276702881	10\\
-26.7848968505859	-13.371973991394	6\\
-24.985279083252	-15.6914730072021	22\\
-35.1346626281738	-19.740852355957	5\\
-45.002067565918	-31.428918838501	10\\
-40.6948089599609	-20.3162956237793	6\\
-54.0885009765625	-33.9691314697266	41\\
-3.85387706756592	-2.14768409729004	1\\
-57.142276763916	-31.8441829681396	29\\
-6.35513544082642	-3.96034145355225	1\\
-9.36384963989258	-5.21827554702759	6\\
-11.703595161438	-7.29335117340088	21\\
-14.6824150085449	-8.18219947814941	12\\
-16.3699855804443	-10.2013139724731	8\\
-18.5828113555908	-9.19630718231201	32\\
-21.7989673614502	-13.5845022201538	6\\
-21.7516021728516	-12.1217079162598	12\\
-22.5413684844971	-15.6258506774902	9\\
-27.7977275848389	-13.7566070556641	15\\
-35.4132843017578	-22.0685615539551	14\\
-34.4880599975586	-19.2194652557373	7\\
-40.2699165344238	-27.9154186248779	6\\
-42.1663665771484	-20.867395401001	12\\
-98.4524993896484	-61.3528289794922	28\\
-3.85500478744507	-2.1307110786438	2\\
-86.2593231201172	-47.6766395568848	43\\
-6.36236906051636	-3.93408203125	1\\
-9.38544178009033	-5.18745517730713	6\\
-11.7188968658447	-7.24621677398682	25\\
-14.7074146270752	-8.12897777557373	9\\
-16.3852005004883	-10.1315593719482	8\\
-18.5432872772217	-9.09630393981934	28\\
-21.8530387878418	-13.5125217437744	9\\
-22.0729217529297	-12.1999893188477	13\\
-22.6122188568115	-15.5583839416504	9\\
-27.8419952392578	-13.6577320098877	15\\
-37.6787109375	-23.2981071472168	7\\
-34.9814529418945	-19.3347015380859	5\\
-36.1855316162109	-24.8975276947021	6\\
-42.2568969726562	-20.7288780212402	6\\
-52.9638404846191	-32.7494506835938	41\\
-3.86877655982971	-2.12072777748108	1\\
-48.5418663024902	-26.6089496612549	18\\
-6.38919496536255	-3.91990804672241	1\\
-9.39661121368408	-5.15089321136475	6\\
-11.7171678543091	-7.18873357772827	30\\
-14.7322206497192	-8.07568740844727	10\\
-16.4035148620605	-10.0639085769653	10\\
-18.506872177124	-8.99843692779541	28\\
-22.8626003265381	-14.0266952514648	20\\
-21.7727680206299	-11.9350681304932	9\\
-23.49049949646	-16.0421676635742	10\\
-28.0546932220459	-13.6407918930054	23\\
-33.9827995300293	-20.8491764068604	33\\
-34.0224151611328	-18.6498966217041	7\\
-40.8037643432617	-27.8657684326172	6\\
-36.7817153930664	-17.8840579986572	5\\
-99.1340637207031	-60.820873260498	28\\
-3.86660099029541	-2.10201597213745	1\\
-57.5463790893555	-31.2841701507568	29\\
-6.39954853057861	-3.89557838439941	1\\
-9.41108894348145	-5.11618804931641	6\\
-11.7388143539429	-7.14573431015015	33\\
-14.7568349838257	-8.02231788635254	11\\
-16.4249572753906	-9.99831581115723	7\\
-18.574047088623	-8.95106792449951	28\\
-23.0341281890869	-14.0214977264404	17\\
-22.9020175933838	-15.5233297348022	10\\
-27.9834270477295	-13.4855680465698	23\\
-37.9223518371582	-23.0843639373779	7\\
-35.6209411621094	-19.3647556304932	5\\
-41.0066528320312	-27.794921875	6\\
-39.217113494873	-18.8992233276367	6\\
-3.87072372436523	-2.08678555488586	1\\
-54.4771919250488	-29.369758605957	28\\
-6.41310739517212	-3.87321615219116	1\\
-9.43234252929688	-5.08516693115234	5\\
-11.7636852264404	-7.10471487045288	30\\
-14.7707757949829	-7.9632248878479	12\\
-16.4631614685059	-9.94297790527344	8\\
-18.6590881347656	-8.91192626953125	25\\
-23.3015327453613	-14.073034286499	17\\
-22.0626049041748	-11.8943977355957	9\\
-23.4429416656494	-15.7708301544189	18\\
-29.9617176055908	-14.3102731704712	23\\
-34.5242805480957	-20.8510475158691	7\\
-33.6560173034668	-18.1446418762207	14\\
-41.0768966674805	-27.6337642669678	6\\
-47.0600547790527	-22.4767551422119	20\\
-55.0770225524902	-33.2639389038086	41\\
-3.87798452377319	-2.07326126098633	1\\
-61.4304542541504	-32.8421592712402	30\\
-6.39354753494263	-3.8310079574585	1\\
-9.45349502563477	-5.0540599822998	6\\
-11.7545118331909	-7.04329252243042	35\\
-14.7914848327637	-7.90787410736084	10\\
-16.4943580627441	-9.88340377807617	11\\
-18.8304748535156	-8.91319179534912	32\\
-23.3128662109375	-13.9690475463867	15\\
-21.5977115631104	-11.5466423034668	15\\
-23.076229095459	-15.4073972702026	6\\
-28.0010967254639	-13.2540016174316	7\\
-35.6079597473145	-21.3362579345703	7\\
-33.5852890014648	-17.9554824829102	14\\
-41.2262878417969	-27.5257205963135	6\\
-45.4111022949219	-21.4948310852051	9\\
-54.2014579772949	-32.4774627685547	41\\
-3.89480686187744	-2.06480598449707	1\\
-47.1035041809082	-24.9716110229492	18\\
-9.46068286895752	-5.01551818847656	6\\
-11.7790250778198	-7.00221872329712	31\\
-14.818998336792	-7.85619354248047	9\\
-16.5253372192383	-9.8237361907959	8\\
-18.9047393798828	-8.86770153045654	31\\
-23.2825946807861	-13.8406887054443	15\\
-21.7506008148193	-11.5309371948242	12\\
-24.6971530914307	-16.365291595459	12\\
-37.9731063842773	-22.5736846923828	15\\
-35.0912208557129	-18.6033782958984	7\\
-44.323917388916	-29.3707466125488	10\\
-41.9064865112305	-19.6571998596191	6\\
-3.89557290077209	-2.0478241443634	1\\
-50.7016448974609	-33.3427696228027	28\\
-60.185962677002	-31.6385498046875	29\\
-6.43672657012939	-3.79606294631958	2\\
-9.4781322479248	-4.98246335983276	6\\
-11.7693510055542	-6.94098091125488	30\\
-14.8463306427002	-7.8044171333313	9\\
-16.5424003601074	-9.75588893890381	8\\
-18.8272304534912	-8.75129508972168	37\\
-23.2414016723633	-13.7066287994385	17\\
-22.3553371429443	-11.7517509460449	19\\
-21.8924942016602	-14.3970947265625	11\\
-29.1611843109131	-13.5547351837158	15\\
-33.4397659301758	-19.721118927002	34\\
-35.9125938415527	-18.8785285949707	5\\
-39.744457244873	-26.1370277404785	6\\
-41.9458465576172	-19.4973163604736	12\\
-54.5749855041504	-32.1856269836426	41\\
-3.89948225021362	-2.03253889083862	1\\
-51.9958419799805	-27.1019496917725	19\\
-6.43996334075928	-3.76773738861084	1\\
-9.49546527862549	-4.94935035705566	6\\
-11.8003282546997	-6.90385007858276	33\\
-14.8594055175781	-7.7452130317688	10\\
-16.5832176208496	-9.70210742950439	8\\
-18.835958480835	-8.67552947998047	37\\
-23.2615509033203	-13.6093034744263	17\\
-21.1199703216553	-11.0084266662598	13\\
-22.7014446258545	-14.8158359527588	9\\
-29.8357944488525	-13.7418718338013	23\\
-33.5325393676758	-19.6184043884277	34\\
-45.1805305480957	-29.48655128479	10\\
-49.5442199707031	-22.8192462921143	10\\
-99.5231552124023	-58.2265930175781	28\\
-3.91299486160278	-2.02224326133728	1\\
-54.5161552429199	-28.1740550994873	28\\
-6.48639106750488	-3.76456999778748	1\\
-9.509202003479	-4.91437387466431	6\\
-11.7970094680786	-6.84674501419067	26\\
-14.8652029037476	-7.68236589431763	11\\
-16.6238632202148	-9.64815330505371	10\\
-18.9748249053955	-8.65933227539062	28\\
-22.7118701934814	-13.1815099716187	14\\
-21.1688957214355	-10.9401264190674	8\\
-29.8181915283203	-13.6078004837036	23\\
-35.8678283691406	-20.8169612884521	7\\
-36.0790023803711	-18.6456985473633	5\\
-40.1272315979004	-25.989294052124	6\\
-101.105796813965	-58.6797561645508	28\\
-3.910001039505	-2.00429487228394	1\\
-58.7757873535156	-30.1288948059082	29\\
-6.50217723846436	-3.74496173858643	1\\
-9.52544593811035	-4.88281297683716	7\\
-11.8264989852905	-6.81153154373169	31\\
-14.8623476028442	-7.6185474395752	9\\
-16.6178588867188	-9.57113933563232	8\\
-19.1413249969482	-8.65873527526855	28\\
-22.7416248321533	-13.0981540679932	14\\
-21.1411991119385	-10.8371324539185	8\\
-28.4296646118164	-12.8603916168213	15\\
-38.3915328979492	-22.111795425415	7\\
-32.2695655822754	-16.5416126251221	15\\
-47.2157020568848	-30.3585205078125	22\\
-49.3487510681152	-22.3233127593994	10\\
-56.6638679504395	-32.6358413696289	41\\
-3.92343783378601	-1.99391829967499	1\\
-53.7371520996094	-27.3095932006836	28\\
-6.45835256576538	-3.6897566318512	2\\
-9.53893661499023	-4.84775352478027	6\\
-11.8227491378784	-6.75451898574829	30\\
-14.8888521194458	-7.56661796569824	11\\
-16.5993709564209	-9.48347663879395	10\\
-19.258659362793	-8.63095378875732	30\\
-23.6707038879395	-13.5234394073486	15\\
-22.4050674438477	-11.3864107131958	13\\
-23.5426654815674	-15.0214462280273	14\\
-27.9897289276123	-12.5438652038574	15\\
-36.9974670410156	-21.1372241973877	7\\
-33.5877227783203	-17.0695133209229	14\\
-47.0821762084961	-30.0408782958984	11\\
-47.1281547546387	-21.1209354400635	10\\
-59.076042175293	-33.7510528564453	40\\
-3.9336109161377	-1.98184251785278	1\\
-54.0035400390625	-27.2082118988037	28\\
-6.48459768295288	-3.67478799819946	1\\
-9.55579948425293	-4.81442880630493	6\\
-11.7946739196777	-6.68398094177246	33\\
-14.9009990692139	-7.50746202468872	10\\
-16.6392917633057	-9.42940139770508	8\\
-19.0666255950928	-8.46509742736816	18\\
-23.7490100860596	-13.458441734314	18\\
-21.9426593780518	-11.0552101135254	12\\
-24.1177139282227	-15.2701654434204	18\\
-29.65380859375	-13.1655378341675	15\\
-36.6191062927246	-20.751859664917	7\\
-34.1144180297852	-17.1876182556152	7\\
-40.2002487182617	-25.4528427124023	6\\
-47.7240600585938	-21.1882705688477	20\\
-51.3620262145996	-29.106595993042	22\\
-3.94050478935242	-1.96809959411621	1\\
-54.1533126831055	-34.0230178833008	28\\
-40.7811050415039	-20.3682727813721	11\\
-6.49738550186157	-3.65213012695312	2\\
-9.56903839111328	-4.7792911529541	6\\
-11.7696971893311	-6.61565589904785	33\\
-14.9022665023804	-7.44299173355103	8\\
-16.6894397735596	-9.38100433349609	8\\
-19.3585472106934	-8.51393413543701	22\\
-23.541919708252	-13.2327299118042	7\\
-22.0845470428467	-11.0302085876465	15\\
-23.0182666778564	-14.4617357254028	16\\
-25.6092681884766	-11.263014793396	5\\
-37.1859283447266	-20.9019222259521	7\\
-35.5750541687012	-17.7680912017822	14\\
-35.3546905517578	-22.2123680114746	12\\
-49.7774124145508	-21.8922214508057	10\\
-56.9432563781738	-32.0073623657227	41\\
-3.94410252571106	-1.95272433757782	2\\
-59.9216995239258	-29.6672210693359	29\\
-6.46635723114014	-3.60504364967346	2\\
-9.5821475982666	-4.74411916732788	6\\
-11.7754583358765	-6.56490802764893	34\\
-14.9103765487671	-7.38212442398071	10\\
-16.7186107635498	-9.32075309753418	8\\
-19.0011177062988	-8.27769947052002	17\\
-23.455530166626	-13.0766372680664	12\\
-21.2368564605713	-10.5143632888794	16\\
-22.8280963897705	-14.2313613891602	12\\
-29.2947063446045	-12.7620277404785	23\\
-37.0981254577637	-20.682487487793	7\\
-36.0843353271484	-17.8653469085693	10\\
-46.522533416748	-29.0028114318848	10\\
-50.6231536865234	-22.0536117553711	10\\
-86.1600112915039	-48.0348625183105	28\\
-3.94438457489014	-1.93575119972229	2\\
-58.779369354248	-28.8466396331787	29\\
-6.52609348297119	-3.60854625701904	1\\
-9.59864616394043	-4.71064424514771	7\\
-11.7429580688477	-6.49316596984863	33\\
-14.9289245605469	-7.3265380859375	8\\
-16.7301597595215	-9.25079536437988	10\\
-19.0518321990967	-8.22079372406006	12\\
-23.8153057098389	-13.1684646606445	17\\
-22.4866981506348	-11.0356006622314	15\\
-24.3883228302002	-15.0860757827759	11\\
-29.2474098205566	-12.6201467514038	15\\
-34.9531707763672	-19.3270492553711	33\\
-34.3857612609863	-16.8752002716064	14\\
-0.437776267528534	-0.24206455051899	1\\
-40.9302291870117	-25.318531036377	6\\
-55.8494491577148	-24.0988273620605	17\\
-58.5826301574707	-32.3927536010742	40\\
-3.95111846923828	-1.92196977138519	2\\
-61.6518402099609	-29.9897289276123	30\\
-6.53865098953247	-3.58574223518372	1\\
-9.61503314971924	-4.6771068572998	6\\
-11.7794160842896	-6.45973443984985	30\\
-14.9508438110352	-7.27264213562012	11\\
-16.7728137969971	-9.19807243347168	10\\
-19.0035076141357	-8.12136745452881	11\\
-23.8401374816895	-13.0737352371216	20\\
-22.514331817627	-10.9518013000488	18\\
-24.6313571929932	-15.1177768707275	26\\
-27.833517074585	-11.8949737548828	15\\
-36.4603424072266	-19.9945507049561	7\\
-34.5881500244141	-16.8249530792236	7\\
-39.4753265380859	-24.2284317016602	13\\
-50.1142120361328	-21.4168853759766	10\\
-56.314582824707	-30.8824520111084	41\\
-3.96433448791504	-1.91131496429443	2\\
-58.7884483337402	-28.3435306549072	29\\
-6.5477442741394	-3.5610556602478	1\\
-9.62423515319824	-4.64010906219482	7\\
-11.7636995315552	-6.39780473709106	31\\
-14.9797124862671	-7.22213172912598	9\\
-16.7768688201904	-9.12426662445068	7\\
-20.1540622711182	-8.52999305725098	32\\
-24.0153293609619	-13.0609760284424	21\\
-22.5057373046875	-10.8506364822388	9\\
-23.507740020752	-14.3154153823853	20\\
-28.7206783294678	-12.155722618103	23\\
-35.6594047546387	-19.3937206268311	7\\
-32.7828216552734	-15.8055009841919	15\\
-41.4678344726562	-25.2525024414062	6\\
-47.7294883728027	-20.2009983062744	20\\
-54.4126129150391	-29.5928401947021	41\\
-3.97752404212952	-1.90059113502502	1\\
-60.366153717041	-28.8449249267578	29\\
-6.56691455841064	-3.54183483123779	1\\
-9.64037322998047	-4.60648584365845	6\\
-11.7824802398682	-6.35482597351074	34\\
-14.9905118942261	-7.16295766830444	8\\
-16.7946128845215	-9.05809688568115	8\\
-20.2277889251709	-8.47806453704834	45\\
-23.8324928283691	-12.8539438247681	20\\
-22.6154193878174	-10.8063879013062	12\\
-23.6805629730225	-14.3075847625732	20\\
-29.0575561523438	-12.1788806915283	15\\
-44.579704284668	-26.9346580505371	10\\
-54.5014991760254	-29.3951282501221	41\\
-3.98085713386536	-1.88514459133148	1\\
-47.1503257751465	-22.3281517028809	17\\
-6.59622144699097	-3.52797532081604	1\\
-9.66348266601562	-4.57616567611694	6\\
-55.0287704467773	-22.838695526123	7\\
-11.8429298400879	-6.33416652679443	31\\
-15.0190086364746	-7.11228799819946	8\\
-16.8296356201172	-9.001296043396	8\\
-20.3087558746338	-8.42878246307373	50\\
-23.9088840484619	-12.7876167297363	20\\
-19.1002960205078	-9.0449914932251	6\\
-24.5315284729004	-14.7050933837891	29\\
-29.1994705200195	-12.1187124252319	15\\
-37.8727149963379	-20.2561416625977	7\\
-34.1017723083496	-16.1489772796631	14\\
-47.1073112487793	-28.2378406524658	10\\
-51.8052291870117	-21.5008239746094	10\\
-64.6852874755859	-34.5967903137207	39\\
-3.97396087646484	-1.86577033996582	2\\
-61.2559852600098	-28.7596206665039	29\\
-6.56705284118652	-3.4844172000885	2\\
-9.67150497436523	-4.54076147079468	6\\
-11.7905492782593	-6.25595569610596	34\\
-15.0532846450806	-7.06750154495239	10\\
-16.8593940734863	-8.94543743133545	8\\
-20.3402805328369	-8.3629035949707	40\\
-23.9123840332031	-12.6876888275146	20\\
-23.0637645721436	-10.8284130096436	9\\
-24.7482585906982	-14.7236700057983	26\\
-28.785228729248	-11.8350419998169	23\\
-35.5642547607422	-18.8700637817383	7\\
-32.6473350524902	-15.3278903961182	15\\
-46.6202163696289	-27.7361221313477	10\\
-50.2716331481934	-20.6691741943359	10\\
-47.0595855712891	-24.9693775177002	18\\
-3.99688363075256	-1.85953319072723	1\\
-53.8627738952637	-25.0594272613525	19\\
-6.58258438110352	-3.46326565742493	1\\
-9.68373966217041	-4.5053186416626	7\\
-11.8053188323975	-6.21107912063599	34\\
-15.0742664337158	-7.01323843002319	10\\
-16.8905162811279	-8.88653182983398	10\\
-20.4541893005371	-8.32638645172119	37\\
-23.9671192169189	-12.6097135543823	17\\
-22.7580280303955	-10.5880756378174	15\\
-24.0604000091553	-14.2009572982788	21\\
-28.778284072876	-11.714916229248	23\\
-35.9375457763672	-18.9076614379883	7\\
-32.6680450439453	-15.1986703872681	15\\
-43.6293754577637	-25.7509822845459	9\\
-51.6097450256348	-21.0090312957764	10\\
-81.0960083007812	-42.6666793823242	28\\
-3.98721027374268	-1.83728563785553	1\\
-48.4818534851074	-22.3401851654053	18\\
-6.58498764038086	-3.43377304077148	1\\
-9.6930627822876	-4.46651268005371	6\\
-11.7929582595825	-6.14949464797974	34\\
-15.1431179046631	-6.97786951065063	11\\
-16.930025100708	-8.82824230194092	7\\
-20.6101760864258	-8.30195808410645	31\\
-24.2608432769775	-12.650933265686	18\\
-22.883581161499	-10.5446348190308	9\\
-23.4818344116211	-13.7436771392822	9\\
-28.8951110839844	-11.6392021179199	15\\
-30.3769226074219	-15.8401908874512	100\\
-37.2910423278809	-17.1835174560547	5\\
-45.9896621704102	-26.9172801971436	10\\
-51.6307830810547	-20.797327041626	10\\
-52.0026016235352	-27.1170043945312	22\\
-4.00976848602295	-1.83158433437347	1\\
-60.8918838500977	-27.81422996521	29\\
-6.60660219192505	-3.41722631454468	1\\
-9.71495628356934	-4.43760347366333	7\\
-11.8624353408813	-6.13577508926392	34\\
-15.1697816848755	-6.92926168441772	11\\
-16.9521446228027	-8.76839733123779	8\\
-20.6856842041016	-8.25275039672852	28\\
-22.5057487487793	-11.6409664154053	8\\
-20.9058094024658	-9.54936790466309	7\\
-23.5307312011719	-13.6677360534668	13\\
-28.9891834259033	-11.5655117034912	15\\
-37.5237770080566	-19.4089527130127	7\\
-32.6716232299805	-14.9237623214722	15\\
-46.8320770263672	-27.2022342681885	21\\
-51.5992126464844	-20.5859985351562	10\\
-54.5466041564941	-28.2139110565186	41\\
-4.0128345489502	-1.81608188152313	1\\
-6.62191772460938	-3.39590167999268	1\\
-9.73396110534668	-4.40528297424316	7\\
-11.8415765762329	-6.07268667221069	35\\
-15.1938772201538	-6.87626791000366	10\\
-17.0003433227539	-8.7182445526123	10\\
-20.5291481018066	-8.10734844207764	23\\
-24.2611789703369	-12.441801071167	17\\
-20.9644412994385	-9.48784255981445	7\\
-24.8199882507324	-14.3009614944458	30\\
-29.2336540222168	-11.5449228286743	15\\
-33.6187553405762	-15.2147846221924	15\\
-39.7930221557617	-22.9282341003418	6\\
-49.666690826416	-19.614315032959	20\\
-60.7187767028809	-31.1382598876953	40\\
-4.00922584533691	-1.79761362075806	1\\
-61.5698165893555	-27.606014251709	29\\
-6.63716554641724	-3.37451171875	1\\
-9.7385425567627	-4.36646318435669	7\\
-11.9120283126831	-6.05639219284058	30\\
-15.2105484008789	-6.81994199752808	8\\
-17.048397064209	-8.66786003112793	8\\
-20.9097137451172	-8.17338371276855	36\\
-23.564624786377	-11.9808826446533	14\\
-21.0556373596191	-9.44070053100586	7\\
-24.6479549407959	-14.0874662399292	21\\
-29.2663383483887	-11.4398984909058	23\\
-36.2300987243652	-18.4203472137451	7\\
-34.0106391906738	-15.249324798584	14\\
-42.374626159668	-24.2190933227539	6\\
-52.579402923584	-20.5527267456055	10\\
-60.6702537536621	-30.8463745117188	40\\
-4.02541494369507	-1.78802347183228	1\\
-89.0309982299805	-39.5461120605469	43\\
-6.68673944473267	-3.37039589881897	1\\
-9.75372314453125	-4.33244466781616	6\\
-11.9013299942017	-5.99876689910889	27\\
-15.2197532653809	-6.76036548614502	10\\
-17.0998554229736	-8.61904048919678	10\\
-20.9158267974854	-8.09172821044922	39\\
-24.2654914855957	-12.2308206558228	17\\
-21.0520248413086	-9.35096549987793	10\\
-24.6414127349854	-13.9698467254639	21\\
-29.2278785705566	-11.3074197769165	23\\
-35.3985900878906	-17.8423671722412	33\\
-34.8010711669922	-15.4580669403076	7\\
-40.1746292114258	-22.7760257720947	6\\
-49.64208984375	-19.2050876617432	10\\
-58.017204284668	-29.243091583252	41\\
-4.03194189071655	-1.77325665950775	1\\
-59.2754135131836	-33.3182373046875	28\\
-65.5941162109375	-28.8484344482422	30\\
-6.65769672393799	-3.32520961761475	1\\
-9.76594829559326	-4.29508495330811	6\\
-11.866662979126	-5.92684602737427	34\\
-15.2226362228394	-6.69494819641113	8\\
-17.1775856018066	-8.57940483093262	10\\
-20.8672351837158	-7.98511743545532	35\\
-24.3529987335205	-12.1631898880005	10\\
-21.0898094177246	-9.27534294128418	7\\
-24.3792762756348	-13.7033977508545	21\\
-29.5078163146973	-11.2915477752686	23\\
-36.0392684936523	-17.9999370574951	7\\
-34.0969467163086	-14.9959115982056	14\\
-45.9158973693848	-25.8089618682861	10\\
-52.9640731811523	-20.2673892974854	22\\
-59.9986228942871	-29.9665203094482	40\\
-4.03780031204224	-1.7598762512207	1\\
-61.4193534851074	-26.7696437835693	29\\
-6.66523504257202	-3.30140376091003	1\\
-9.78373336791992	-4.26424264907837	7\\
-11.9145860671997	-5.90149593353271	31\\
-15.2520313262939	-6.64760208129883	13\\
-17.2308883666992	-8.53475093841553	10\\
-20.9047756195068	-7.92010736465454	42\\
-22.0404090881348	-10.9169883728027	12\\
-20.9559898376465	-9.13367462158203	12\\
-24.9161415100098	-13.896635055542	29\\
-29.8774452209473	-11.3195466995239	23\\
-36.0951805114746	-17.8785533905029	7\\
-33.7034072875977	-14.689640045166	15\\
-34.9328727722168	-19.4833278656006	6\\
-54.4216270446777	-20.618501663208	11\\
-58.8291358947754	-29.139066696167	41\\
-4.0472469329834	-1.74720871448517	1\\
-60.8663558959961	-26.2761898040771	29\\
-6.68017578125	-3.27981662750244	1\\
-9.79855823516846	-4.23006725311279	7\\
-12.0415496826172	-5.91213130950928	31\\
-15.2824258804321	-6.59746980667114	12\\
-17.2712860107422	-8.47981452941895	10\\
-20.947208404541	-7.85268449783325	39\\
-24.6035709381104	-12.0798025131226	7\\
-20.962121963501	-9.04941177368164	17\\
-24.3217849731445	-13.4540548324585	10\\
-30.1897296905518	-11.3175182342529	23\\
-36.042594909668	-17.6961059570312	7\\
-34.4916191101074	-14.89013671875	14\\
-44.3068962097168	-24.5091972351074	9\\
-51.0195922851562	-19.1262111663818	10\\
-58.9627952575684	-28.9494113922119	41\\
-4.04665470123291	-1.730220079422	1\\
-59.6342086791992	-25.4976806640625	29\\
-6.65348482131958	-3.23793721199036	1\\
-9.80965709686279	-4.19429588317871	6\\
-12.0088043212891	-5.84411859512329	34\\
-15.2944192886353	-6.53940486907959	13\\
-17.3115081787109	-8.4246940612793	10\\
-20.8886070251465	-7.74766159057617	31\\
-24.7137584686279	-12.0270204544067	18\\
-20.9679222106934	-8.96521282196045	17\\
-24.7465686798096	-13.5764360427856	17\\
-29.7685394287109	-11.0412616729736	15\\
-36.0789947509766	-17.5579452514648	7\\
-44.441234588623	-24.3813018798828	9\\
-51.914363861084	-19.2552299499512	21\\
-61.6703910827637	-30.0120716094971	40\\
-4.05600738525391	-1.71749746799469	1\\
-57.6168479919434	-24.3975868225098	29\\
-6.70291042327881	-3.23310041427612	1\\
-9.81701469421387	-4.15696907043457	6\\
-12.0647306442261	-5.81933546066284	27\\
-15.3061895370483	-6.4813346862793	13\\
-17.3623008728027	-8.37458038330078	10\\
-20.9117851257324	-7.67332744598389	35\\
-24.8023109436035	-11.9632158279419	18\\
-21.0064315795898	-8.89507579803467	17\\
-24.646541595459	-13.4098424911499	24\\
-29.559476852417	-10.8464937210083	23\\
-37.3384971618652	-18.0099544525146	14\\
-35.5511016845703	-15.0539474487305	14\\
-46.4113121032715	-25.2517528533936	10\\
-51.3470230102539	-18.8411712646484	10\\
-80.9148406982422	-39.0286865234375	28\\
-4.05863475799561	-1.70192790031433	1\\
-47.5027389526367	-19.9195652008057	17\\
-6.70372819900513	-3.2047004699707	1\\
-9.8242301940918	-4.11964464187622	6\\
-12.2133417129517	-5.83855724334717	23\\
-15.317741394043	-6.42326641082764	12\\
-17.4021911621094	-8.31907367706299	10\\
-20.968391418457	-7.61116027832031	38\\
-24.8475151062012	-11.8782920837402	15\\
-21.0226459503174	-8.81553268432617	12\\
-24.7177867889404	-13.3370027542114	24\\
-30.5130367279053	-11.0757007598877	23\\
-35.4796981811523	-16.9609794616699	34\\
-34.7966842651367	-14.5914716720581	14\\
-40.1152038574219	-21.6450042724609	6\\
-51.8746604919434	-18.8295974731445	10\\
-47.0970039367676	-22.5146026611328	18\\
-4.0545072555542	-1.68357837200165	1\\
-61.2716026306152	-25.4421920776367	29\\
-6.73924207687378	-3.1928231716156	1\\
-9.8421745300293	-4.08682775497437	6\\
-12.0979194641113	-5.73158168792725	23\\
-15.3254137039185	-6.36366748809814	11\\
-17.434720993042	-8.25997638702393	10\\
-20.9910850524902	-7.53656959533691	10\\
-24.9284973144531	-11.8102722167969	18\\
-21.1195659637451	-8.76960945129395	10\\
-24.9542560577393	-13.3523292541504	18\\
-30.3899059295654	-10.9110908508301	23\\
-37.0408363342285	-17.5486850738525	7\\
-32.2945442199707	-13.4098653793335	7\\
-44.940788269043	-24.0465679168701	9\\
-54.2614898681641	-19.4818649291992	11\\
-47.1391754150391	-22.332935333252	18\\
-4.06648063659668	-1.67359268665314	1\\
-55.1802406311035	-22.7098712921143	19\\
-6.7178635597229	-3.1568922996521	1\\
-9.86947250366211	-4.06186056137085	3\\
-12.044322013855	-5.65992879867554	35\\
-15.3343210220337	-6.31096267700195	11\\
-17.4749813079834	-8.2119312286377	10\\
-20.9058303833008	-7.43190288543701	17\\
-25.0629863739014	-11.7777252197266	15\\
-21.1175174713135	-8.69108390808105	17\\
-24.7986507415771	-13.1690301895142	21\\
-30.3450183868408	-10.7874803543091	23\\
-32.6622276306152	-15.3487987518311	74\\
-34.7597160339355	-14.3056402206421	7\\
-45.5244064331055	-24.1751976013184	9\\
-54.8422203063965	-19.4960956573486	11\\
-61.2227249145508	-28.770092010498	40\\
-4.06587266921997	-1.65594136714935	1\\
-51.9891815185547	-27.3644123077393	19\\
-57.4663696289062	-23.4048004150391	28\\
-6.74685001373291	-3.14037466049194	1\\
-9.88792705535889	-4.0271372795105	1\\
-12.1724843978882	-5.66577911376953	26\\
-15.3499965667725	-6.25171947479248	10\\
-17.4977512359619	-8.14446640014648	12\\
-21.135835647583	-7.42651891708374	10\\
-25.1964225769043	-11.7278738021851	15\\
-20.7283134460449	-8.44219017028809	4\\
-24.9456577301025	-13.1301021575928	24\\
-29.4198932647705	-10.3372955322266	23\\
-32.7653541564941	-15.2508935928345	37\\
-34.6010475158691	-14.0922527313232	14\\
-42.1679725646973	-22.1950378417969	13\\
-54.0270042419434	-18.9835205078125	11\\
-97.0744857788086	-45.1840858459473	28\\
-4.07134199142456	-1.64244997501373	1\\
-80.5774536132812	-32.5063438415527	43\\
-6.75722646713257	-3.11798548698425	1\\
-9.87576484680176	-3.98405528068542	2\\
-12.3024597167969	-5.67672109603882	24\\
-15.3706455230713	-6.2007851600647	10\\
-17.5282726287842	-8.08806705474854	10\\
-21.2732009887695	-7.39562797546387	14\\
-25.3873481750488	-11.7144775390625	11\\
-22.8894920349121	-9.23401927947998	6\\
-24.8369045257568	-12.9678688049316	21\\
-29.4841823577881	-10.2501754760742	31\\
-34.5826110839844	-15.9574460983276	35\\
-34.6438865661621	-13.9759454727173	14\\
-46.5281867980957	-24.2933406829834	10\\
-45.3144798278809	-15.7535791397095	6\\
-89.0976028442383	-41.1122856140137	28\\
-4.08041620254517	-1.62957274913788	1\\
-61.6308403015137	-24.6131591796875	29\\
-6.74004459381104	-3.08156585693359	1\\
-9.89689636230469	-3.95246744155884	1\\
-12.1532545089722	-5.55649995803833	29\\
-15.3848266601562	-6.14415073394775	11\\
-17.5672512054443	-8.03179359436035	10\\
-21.0804347991943	-7.24623346328735	17\\
-22.6882247924805	-10.3731155395508	10\\
-23.0141448974609	-9.1910285949707	9\\
-25.413761138916	-13.1563663482666	21\\
-30.7584266662598	-10.5729665756226	31\\
-36.4514045715332	-16.665678024292	7\\
-32.9229621887207	-13.1482563018799	15\\
-38.4990463256836	-19.9304447174072	6\\
-50.3971939086914	-17.3236389160156	10\\
-57.3601036071777	-26.2251892089844	41\\
-4.09619426727295	-1.61931765079498	1\\
-84.8405075073242	-33.5393600463867	43\\
-6.76830339431763	-3.06596708297729	1\\
-9.89969158172607	-3.91357064247131	1\\
-11.9457588195801	-5.41129732131958	28\\
-15.3914194107056	-6.0845742225647	11\\
-17.5806884765625	-7.96385908126831	10\\
-21.1131458282471	-7.17516851425171	21\\
-25.6248035430908	-11.6077537536621	16\\
-22.8088073730469	-9.0168342590332	9\\
-25.246452331543	-12.9582099914551	21\\
-30.851863861084	-10.4848098754883	31\\
-34.4893531799316	-15.6232986450195	71\\
-34.8743438720703	-13.7866125106812	14\\
-32.2783966064453	-16.5674858093262	30\\
-51.4906578063965	-17.4987735748291	10\\
-61.3889579772949	-27.8085231781006	40\\
-4.09169340133667	-1.60104620456696	2\\
-49.7894439697266	-19.4822025299072	18\\
-6.77193546295166	-3.03916764259338	1\\
-9.91694259643555	-3.8804190158844	1\\
-11.9970283508301	-5.38413000106812	28\\
-15.4088687896729	-6.02936506271362	11\\
-17.6192684173584	-7.90732669830322	8\\
-22.0214881896973	-7.39821624755859	37\\
-22.8693008422852	-10.263482093811	6\\
-21.1026268005371	-8.25728607177734	7\\
-25.4196071624756	-12.9351778030396	14\\
-29.9267959594727	-10.0540390014648	23\\
-34.5363845825195	-15.4995365142822	35\\
-34.3531112670898	-13.4420919418335	15\\
-42.6587677001953	-21.7076034545898	6\\
-45.9051704406738	-15.4220447540283	6\\
-4.09049558639526	-1.58413624763489	1\\
-58.0281410217285	-29.2740135192871	28\\
-6.77194404602051	-3.01081800460815	1\\
-9.92677021026611	-3.8443648815155	1\\
-11.7918310165405	-5.24266862869263	24\\
-15.415020942688	-5.96981334686279	11\\
-17.6612949371338	-7.85224294662476	10\\
-22.016939163208	-7.31126546859741	37\\
-25.7307357788086	-11.4399299621582	8\\
-22.5960865020752	-8.75084209442139	8\\
-25.2471981048584	-12.7366962432861	10\\
-30.0602416992188	-9.9822416305542	23\\
-37.7630615234375	-16.7895221710205	7\\
-35.0144386291504	-13.5601272583008	14\\
-43.5942459106445	-21.9924087524414	6\\
-50.1926612854004	-16.6677055358887	10\\
-65.0237045288086	-28.9096527099609	40\\
-4.10277080535889	-1.57244277000427	1\\
-55.718620300293	-21.3549194335938	19\\
-6.77888679504395	-2.98560810089111	1\\
-9.93646621704102	-3.80828595161438	1\\
-11.7702703475952	-5.18395090103149	33\\
-15.4320602416992	-5.91454696655273	11\\
-17.7504711151123	-7.81779527664185	8\\
-21.9893493652344	-7.21697950363159	37\\
-25.5039348602295	-11.2326335906982	10\\
-22.7605152130127	-8.72327709197998	6\\
-25.2558040618896	-12.6306352615356	10\\
-31.1496677398682	-10.2234268188477	38\\
-36.0003929138184	-15.855562210083	34\\
-35.080207824707	-13.4449663162231	14\\
-40.6859741210938	-20.3473892211914	6\\
-51.1962966918945	-16.8027992248535	10\\
-61.259593963623	-26.9804096221924	40\\
-4.11189699172974	-1.55867898464203	1\\
-58.8596839904785	-29.1669979095459	28\\
-6.82862424850464	-2.97767663002014	1\\
-9.9576940536499	-3.77461981773376	1\\
-12.4087228775024	-5.41092395782471	25\\
-15.4387950897217	-5.85231733322144	11\\
-17.7862987518311	-7.75585889816284	10\\
-22.1027927398682	-7.16457605361938	45\\
-25.5229911804199	-11.129506111145	7\\
-25.6180763244629	-9.71093368530273	7\\
-25.0050582885742	-12.3908662796021	10\\
-31.1337490081787	-10.0919427871704	31\\
-34.9594879150391	-15.2443656921387	35\\
-33.4521636962891	-12.6805667877197	15\\
-42.1855621337891	-20.9043979644775	13\\
-52.4325981140137	-16.995922088623	10\\
-61.3690719604492	-26.7604789733887	40\\
-4.11025524139404	-1.5424872636795	1\\
-6.79956579208374	-2.93820810317993	1\\
-9.9701566696167	-3.74157786369324	0\\
-12.4193410873413	-5.36660861968994	30\\
-15.4506893157959	-5.79829931259155	8\\
-17.8082695007324	-7.69525623321533	8\\
-22.2857227325439	-7.14229106903076	46\\
-25.4938259124756	-11.0163154602051	10\\
-26.2390193939209	-12.8941335678101	11\\
-36.4696617126465	-15.7591609954834	33\\
-35.2031364440918	-13.2109527587891	14\\
-42.2905235290527	-20.7820129394531	6\\
-48.1755256652832	-15.4396448135376	9\\
-56.0503044128418	-24.2202911376953	41\\
-4.12920808792114	-1.53317856788635	1\\
-52.2583847045898	-19.40358543396	18\\
-6.82040405273438	-2.9190034866333	1\\
-9.98315525054932	-3.70675444602966	0\\
-12.4234638214111	-5.31700658798218	24\\
-15.4447937011719	-5.73466539382935	10\\
-17.8167400360107	-7.62522649765015	8\\
-22.3788604736328	-7.08610057830811	38\\
-25.4624214172363	-10.8974332809448	7\\
-22.9403133392334	-8.51775932312012	9\\
-26.2659225463867	-12.7937307357788	27\\
-31.2017211914062	-9.87979412078857	38\\
-37.1379013061523	-15.8943176269531	14\\
-33.4066352844238	-12.4039125442505	15\\
-36.6210060119629	-17.8375339508057	6\\
-50.1156005859375	-15.8687343597412	10\\
-60.7961387634277	-26.0195941925049	41\\
-4.12799406051636	-1.51553416252136	1\\
-52.3216514587402	-19.2091484069824	18\\
-6.84524440765381	-2.89999461174011	1\\
-10.1034545898438	-3.7093391418457	0\\
-12.4392290115356	-5.26989221572876	26\\
-15.4470853805542	-5.67117738723755	9\\
-17.8372459411621	-7.55676698684692	8\\
-22.4122867584229	-7.00640249252319	42\\
-25.4434070587158	-10.779125213623	7\\
-25.8044414520264	-9.47373294830322	7\\
-25.176586151123	-12.1491565704346	10\\
-31.2644004821777	-9.77370071411133	31\\
-36.526309967041	-15.4744071960449	67\\
-31.8169689178467	-11.6811466217041	7\\
-35.6746826171875	-17.2150936126709	28\\
-54.217830657959	-16.9492721557617	11\\
-55.445255279541	-23.4894390106201	41\\
-4.1298508644104	-1.49987876415253	2\\
-56.7703666687012	-20.6178550720215	28\\
-6.87663698196411	-2.88502526283264	1\\
-10.1126527786255	-3.67271208763123	0\\
-12.4539031982422	-5.22491216659546	28\\
-15.4555950164795	-5.61316108703613	9\\
-17.8598480224609	-7.49292278289795	11\\
-22.4480209350586	-6.93165588378906	42\\
-26.2278251647949	-11.003625869751	8\\
-23.0044250488281	-8.35474395751953	6\\
-26.1227264404297	-12.4934988021851	11\\
-31.4509429931641	-9.71164035797119	38\\
-35.2868270874023	-14.8042411804199	35\\
-33.4269561767578	-12.1399984359741	7\\
-36.7585296630859	-17.5801963806152	6\\
-51.1789512634277	-15.8033924102783	10\\
-47.4696426391602	-19.9154205322266	17\\
-4.13847351074219	-1.48667943477631	1\\
-56.9210090637207	-20.4479484558105	28\\
-6.87243700027466	-2.8550922870636	1\\
-10.0958805084229	-3.62678146362305	0\\
-12.4647655487061	-5.17837524414062	24\\
-15.4601602554321	-5.55381202697754	13\\
-17.9079303741455	-7.43968868255615	11\\
-22.5101757049561	-6.86487293243408	56\\
-24.8842315673828	-10.3379306793213	7\\
-23.1122398376465	-8.30269718170166	6\\
-26.5737857818604	-12.5954360961914	19\\
-30.9460983276367	-9.43755531311035	23\\
-37.1463432312012	-15.4321155548096	14\\
-34.7773704528809	-12.4932060241699	15\\
-39.6691780090332	-18.8023872375488	6\\
-56.8164176940918	-17.3271617889404	11\\
-61.3503723144531	-25.4874610900879	40\\
-4.14312314987183	-1.4736715555191	2\\
-97.0854721069336	-45.6435928344727	28\\
-57.3353042602539	-20.3936500549316	28\\
-6.86712503433228	-2.82762289047241	1\\
-10.1404838562012	-3.60687851905823	0\\
-12.4663534164429	-5.13317346572876	18\\
-15.4625759124756	-5.4998984336853	8\\
-17.9385662078857	-7.38642406463623	11\\
-22.5087509155273	-6.78722620010376	52\\
-25.7504596710205	-10.603066444397	7\\
-25.557201385498	-9.09046649932861	7\\
-25.464448928833	-11.9718112945557	21\\
-30.9373569488525	-9.32876491546631	23\\
-35.9384422302246	-14.7980928421021	69\\
-29.340503692627	-10.4361524581909	15\\
-55.3013534545898	-16.6754169464111	11\\
-61.4892997741699	-25.3189716339111	40\\
-4.15901136398315	-1.46135759353638	1\\
-97.2092437744141	-45.2468490600586	28\\
-55.1008110046387	-19.3608474731445	19\\
-6.88506650924683	-2.8041398525238	1\\
-10.1579580307007	-3.56921577453613	0\\
-12.4749898910522	-5.0807957649231	17\\
-15.4648599624634	-5.43390893936157	8\\
-17.9520626068115	-7.31149005889893	15\\
-22.5995426177979	-6.72004556655884	43\\
-26.3933486938477	-10.7494449615479	8\\
-23.0041389465332	-8.08299541473389	3\\
-26.6429710388184	-12.4011917114258	11\\
-30.9384994506836	-9.19966125488281	23\\
-37.4270973205566	-15.2432537078857	14\\
-35.5006370544434	-12.4739065170288	14\\
-36.3717308044434	-16.9295234680176	18\\
-54.1349830627441	-16.0972080230713	11\\
-57.4529151916504	-23.3993396759033	41\\
-4.14328908920288	-1.4404149055481	1\\
-97.1662979125977	-44.8354339599609	28\\
-64.3493957519531	-22.3710746765137	29\\
-6.88003873825073	-2.77552843093872	1\\
-10.1438045501709	-3.52649474143982	0\\
-12.4917697906494	-5.03939914703369	17\\
-15.4752979278564	-5.37998914718628	8\\
-17.9061336517334	-7.22364854812622	21\\
-22.9159374237061	-6.73149633407593	46\\
-24.4860973358154	-9.8781213760376	11\\
-26.8035621643066	-12.3679637908936	16\\
-30.8002586364746	-9.04749488830566	23\\
-37.1698837280273	-14.9949827194214	21\\
-35.1343193054199	-12.2144498825073	14\\
-47.4234771728516	-21.8826084136963	10\\
-51.8867607116699	-15.2415990829468	10\\
-92.2975234985352	-37.2344398498535	28\\
-4.14854145050049	-1.42521810531616	1\\
-56.7056007385254	-19.4810276031494	19\\
-6.88658857345581	-2.74886322021484	1\\
-10.1381158828735	-3.48291707038879	0\\
-12.5064868927002	-4.99211168289185	18\\
-15.4724006652832	-5.3154935836792	9\\
-17.869701385498	-7.1329026222229	25\\
-22.997838973999	-6.66408061981201	46\\
-26.3751068115234	-10.5279350280762	16\\
-25.0734272003174	-8.61389541625977	7\\
-26.8269290924072	-12.2596769332886	16\\
-30.9291038513184	-8.96232223510742	23\\
-35.6511535644531	-14.2305793762207	70\\
-35.515079498291	-12.2010917663574	22\\
-37.8449325561523	-17.2948093414307	6\\
-51.834774017334	-15.0201559066772	10\\
-61.6408309936523	-24.6046657562256	40\\
-4.15005826950073	-1.40956342220306	1\\
-57.0079803466797	-19.3627071380615	28\\
-6.88181209564209	-2.71914720535278	1\\
-10.1576385498047	-3.45003247261047	0\\
-12.5017795562744	-4.93971347808838	21\\
-15.4833450317383	-5.25890350341797	10\\
-17.8279113769531	-7.04417896270752	25\\
-23.1128578186035	-6.61005115509033	55\\
-26.4339580535889	-10.4446067810059	13\\
-26.7895584106445	-12.1297426223755	23\\
-31.7434158325195	-9.07830619812012	23\\
-37.3208274841309	-14.7462358474731	14\\
-35.5120658874512	-12.0616407394409	22\\
-38.0616226196289	-17.2334938049316	12\\
-53.877799987793	-15.408522605896	10\\
-49.7321548461914	-19.6502094268799	18\\
-4.15446615219116	-1.3965185880661	1\\
-57.2466506958008	-19.2433910369873	28\\
-6.92260217666626	-2.71015191078186	1\\
-10.1609907150269	-3.41560459136963	0\\
-12.5172367095947	-4.90041351318359	17\\
-15.4847450256348	-5.20517778396606	9\\
-17.8166255950928	-6.97508811950684	25\\
-22.976375579834	-6.49299955368042	46\\
-26.5409545898438	-10.390604019165	11\\
-25.341625213623	-8.51855564117432	11\\
-26.812967300415	-12.0389795303345	23\\
-31.7371978759766	-8.96876049041748	23\\
-37.4413871765137	-14.6580495834351	14\\
-32.6229553222656	-10.9661655426025	22\\
-39.3151245117188	-17.6524276733398	6\\
-53.8951683044434	-15.2304830551147	10\\
-49.819709777832	-19.504077911377	18\\
-4.16667938232422	-1.38284015655518	1\\
-84.877799987793	-28.1692962646484	43\\
-6.90062761306763	-2.67103695869446	1\\
-10.2075357437134	-3.38768315315247	0\\
-12.5175304412842	-4.84518051147461	22\\
-15.4933204650879	-5.14193248748779	12\\
-17.8321495056152	-6.90231847763062	25\\
-23.1277503967285	-6.4399847984314	32\\
-26.6141471862793	-10.3015804290771	14\\
-25.464958190918	-8.45132637023926	11\\
-25.585901260376	-11.3701839447021	10\\
-31.4097919464111	-8.74614143371582	23\\
-37.4750328063965	-14.505521774292	14\\
-35.3830986022949	-11.7429647445679	22\\
-41.1320533752441	-18.2787780761719	6\\
-44.8378067016602	-12.4852094650269	6\\
-92.8743515014648	-35.9490242004395	28\\
-4.16755867004395	-1.36861181259155	1\\
-59.1839942932129	-19.4358196258545	29\\
-6.90179252624512	-2.64658617973328	1\\
-10.1734094619751	-3.34091258049011	0\\
-12.5253105163574	-4.80300092697144	17\\
-15.4905481338501	-5.08704280853271	11\\
-17.9577217102051	-6.88613271713257	18\\
-23.2630672454834	-6.39898157119751	38\\
-26.6761875152588	-10.2293472290039	20\\
-24.2452220916748	-7.9620475769043	10\\
-25.5630474090576	-11.263991355896	10\\
-31.6642761230469	-8.70990562438965	23\\
-36.1997261047363	-13.8812780380249	69\\
-35.4274063110352	-11.634238243103	22\\
-40.3078536987305	-17.761079788208	6\\
-52.5856170654297	-14.4647483825684	10\\
-55.7346038818359	-21.3721923828125	22\\
-4.17231035232544	-1.35405588150024	1\\
-61.3089218139648	-19.8968200683594	29\\
-6.90378522872925	-2.61974453926086	1\\
-10.1962013244629	-3.3090124130249	0\\
-12.5419988632202	-4.75924921035767	19\\
-15.4931125640869	-5.02803897857666	12\\
-18.1006317138672	-6.86855554580688	12\\
-23.2775745391846	-6.3156533241272	42\\
-26.7975387573242	-10.1687269210815	8\\
-22.7143363952637	-7.3715705871582	5\\
-27.0656127929688	-11.8134260177612	32\\
-31.3977394104004	-8.5188102722168	15\\
-35.7436370849609	-13.5634574890137	35\\
-32.754997253418	-10.63010597229	22\\
-41.9739875793457	-18.3205375671387	6\\
-45.394172668457	-12.3163108825684	6\\
-90.1533508300781	-34.2100372314453	28\\
-4.18069791793823	-1.33986103534698	1\\
-60.8516426086426	-26.2950401306152	28\\
-87.9009857177734	-28.1711597442627	43\\
-6.92415952682495	-2.59848356246948	1\\
-10.2045259475708	-3.27042198181152	0\\
-12.5371561050415	-4.70491647720337	26\\
-15.5038814544678	-4.96879863739014	13\\
-18.1331329345703	-6.80496263504028	11\\
-23.2774829864502	-6.22412157058716	42\\
-26.9018726348877	-10.0956754684448	14\\
-25.8961162567139	-8.29937934875488	11\\
-27.1453723907471	-11.7299814224243	32\\
-31.3168754577637	-8.37375926971436	23\\
-35.6098022460938	-13.3635683059692	35\\
-33.2121734619141	-10.6440830230713	15\\
-42.1545829772949	-18.2157192230225	13\\
-41.3376808166504	-11.0532026290894	6\\
-52.1384048461914	-19.5663871765137	20\\
-4.18511772155762	-1.32599079608917	1\\
-87.8681335449219	-27.8396778106689	43\\
-6.92190551757812	-2.5714852809906	1\\
-10.2227935791016	-3.23893618583679	0\\
-12.5378684997559	-4.65781307220459	17\\
-15.5127058029175	-4.91496419906616	12\\
-18.1071338653564	-6.72679328918457	10\\
-23.3172492980957	-6.15198087692261	42\\
-25.7606906890869	-9.57008647918701	7\\
-26.4897747039795	-8.39288139343262	12\\
-27.2831993103027	-11.6823291778564	24\\
-32.0433349609375	-8.45425605773926	23\\
-35.6501731872559	-13.244026184082	35\\
-34.621955871582	-10.9694395065308	15\\
-37.1298828125	-15.8985586166382	6\\
-52.0307235717773	-13.7276926040649	10\\
-52.2704734802246	-19.4184589385986	20\\
-4.19318103790283	-1.312455534935	1\\
-88.3005828857422	-27.6378688812256	43\\
-6.93445587158203	-2.54863452911377	1\\
-10.2190647125244	-3.19854259490967	0\\
-12.5503416061401	-4.61265230178833	20\\
-15.5070505142212	-4.85366916656494	11\\
-18.1230392456055	-6.66079711914062	10\\
-23.3578548431396	-6.07555818557739	33\\
-27.5430011749268	-10.1229343414307	15\\
-25.3356456756592	-7.92999601364136	7\\
-27.4120178222656	-11.6244173049927	24\\
-32.1808624267578	-8.37049102783203	23\\
-37.3426094055176	-13.7246046066284	67\\
-32.6929779052734	-10.2328233718872	15\\
-42.3364753723145	-17.9533252716064	6\\
-47.0411071777344	-12.2357540130615	6\\
-52.3154182434082	-19.2275924682617	20\\
-4.18757152557373	-1.29386842250824	1\\
-87.736572265625	-27.1086883544922	43\\
-6.94374990463257	-2.52320289611816	1\\
-10.2307176589966	-3.16106867790222	0\\
-12.5634479522705	-4.56527519226074	23\\
-15.5133581161499	-4.79328966140747	12\\
-18.143590927124	-6.5929741859436	10\\
-22.5157566070557	-5.76850318908691	28\\
-27.5911674499512	-10.02601146698	12\\
-25.1550388336182	-7.77235889434814	10\\
-26.9060077667236	-11.2936754226685	7\\
-32.5594711303711	-8.34168815612793	23\\
-35.9956436157227	-13.0800104141235	70\\
-30.9288711547852	-9.55634689331055	7\\
-41.4548873901367	-17.4005012512207	6\\
-52.5109977722168	-13.4532403945923	10\\
-80.0215606689453	-29.0780391693115	28\\
-4.19206285476685	-1.27924299240112	1\\
-54.9863052368164	-22.8548259735107	19\\
-63.5698699951172	-19.3988780975342	29\\
-6.95976495742798	-2.50155472755432	1\\
-10.2304363250732	-3.12190341949463	0\\
-12.575587272644	-4.52005481719971	21\\
-15.522406578064	-4.73679256439209	11\\
-18.1477832794189	-6.522873878479	11\\
-22.4816932678223	-5.6762228012085	24\\
-27.6485271453857	-9.93773555755615	12\\
-23.8054714202881	-7.26443910598755	6\\
-27.3101902008057	-11.3513650894165	12\\
-32.5651588439941	-8.22211647033691	23\\
-36.7329521179199	-13.2029590606689	69\\
-33.2314682006836	-10.1408605575562	15\\
-44.6043930053711	-18.5396270751953	6\\
-52.8134498596191	-13.3344449996948	10\\
-58.0927238464355	-20.8803195953369	41\\
-4.19650316238403	-1.26460111141205	1\\
-68.6101150512695	-20.6754131317139	30\\
-6.97208547592163	-2.47853422164917	1\\
-10.2450275421143	-3.08730220794678	0\\
-12.5875673294067	-4.47480392456055	25\\
-15.5312490463257	-4.68028593063354	12\\
-18.1666946411133	-6.4581503868103	10\\
-22.5013732910156	-5.59770631790161	41\\
-24.0139102935791	-7.23650598526001	9\\
-27.5711345672607	-11.3471117019653	32\\
-32.6052894592285	-8.1112756729126	23\\
-35.8978500366211	-12.7614688873291	70\\
-34.0124740600586	-10.2495365142822	15\\
-44.5801429748535	-18.3472995758057	6\\
-47.576042175293	-11.8355760574341	6\\
-55.007755279541	-19.5549240112305	22\\
-4.20436573028564	-1.25097954273224	1\\
-80.1671600341797	-23.8531761169434	43\\
-6.96615791320801	-2.44907283782959	1\\
-10.2444629669189	-3.04816794395447	0\\
-12.5956516265869	-4.42821836471558	22\\
-15.5398836135864	-4.62378311157227	12\\
-18.1853733062744	-6.39338111877441	10\\
-22.4666175842285	-5.50586080551147	49\\
-28.1049652099609	-9.88078498840332	18\\
-24.1995124816895	-7.20039463043213	9\\
-26.9192924499512	-10.9691228866577	11\\
-32.5325622558594	-7.97270631790161	23\\
-35.806468963623	-12.5883817672729	70\\
-30.7783870697021	-9.15789318084717	15\\
-45.5877151489258	-18.5761661529541	6\\
-53.3129386901855	-13.0653228759766	10\\
-55.1133995056152	-19.3760643005371	22\\
-4.21196985244751	-1.23805272579193	1\\
-64.5756530761719	-18.9811592102051	29\\
-6.98515558242798	-2.42975521087646	1\\
-10.2582769393921	-3.01528477668762	0\\
-12.6065340042114	-4.38512659072876	18\\
-15.5437107086182	-4.56886768341064	11\\
-18.2064762115479	-6.33304071426392	10\\
-22.4615230560303	-5.42571592330933	48\\
-27.8021583557129	-9.67085647583008	9\\
-24.2347316741943	-7.12347841262817	9\\
-26.6593837738037	-10.7602682113647	15\\
-32.7878379821777	-7.92009973526001	31\\
-32.557201385498	-11.3248767852783	38\\
-33.8476753234863	-9.94907569885254	15\\
-41.638973236084	-16.8063354492188	6\\
-51.6928482055664	-12.4867181777954	10\\
-57.8098793029785	-20.108907699585	41\\
-4.19906997680664	-1.21755862236023	1\\
-61.2001991271973	-17.7455558776855	29\\
-6.96123027801514	-2.39286732673645	1\\
-10.2730283737183	-2.97875833511353	0\\
-12.6187839508057	-4.33760595321655	20\\
-15.5527324676514	-4.50965642929077	12\\
-18.229564666748	-6.2662672996521	10\\
-22.4735107421875	-5.34151172637939	48\\
-28.4449558258057	-9.7777271270752	46\\
-23.8586311340332	-6.91802787780762	9\\
-27.4919662475586	-10.9793081283569	24\\
-32.937084197998	-7.82849740982056	23\\
-35.8481369018555	-12.3225107192993	35\\
-34.1217765808105	-9.89391994476318	15\\
-41.3810920715332	-16.5261268615723	6\\
-47.7012596130371	-11.3376522064209	6\\
-56.9566650390625	-19.5783996582031	41\\
-4.203293800354	-1.20289480686188	1\\
-111.716903686523	-44.1642303466797	28\\
-79.8974609375	-22.8649806976318	43\\
-6.9804801940918	-2.37227344512939	1\\
-10.2758207321167	-2.94072484970093	0\\
-12.6375894546509	-4.29480695724487	19\\
-15.5645627975464	-4.45425224304199	10\\
-18.2324981689453	-6.19620275497437	10\\
-22.5036525726318	-5.26575994491577	40\\
-28.6564788818359	-9.73872852325439	46\\
-27.1069259643555	-10.7159833908081	11\\
-28.8465938568115	-6.74998140335083	3\\
-35.7320365905762	-12.1433124542236	71\\
-32.6967658996582	-9.35713005065918	15\\
-43.2262992858887	-17.0883388519287	6\\
-41.388111114502	-9.68464374542236	6\\
-92.9523468017578	-31.5892848968506	28\\
-4.22100639343262	-1.19362843036652	1\\
-49.8296508789062	-19.5179901123047	17\\
-83.4623641967773	-23.6017303466797	43\\
-6.99154996871948	-2.35155773162842	1\\
-10.2585897445679	-2.90095376968384	0\\
-12.6360349655151	-4.25004005432129	22\\
-15.5670251846313	-4.40208864212036	11\\
-17.7389793395996	-4.09210395812988	10\\
-28.5016117095947	-9.58631324768066	37\\
-24.6942672729492	-6.9831166267395	10\\
-27.3857727050781	-10.7268514633179	15\\
-33.6216087341309	-9.50761604309082	15\\
-40.0793838500977	-15.6988658905029	6\\
-41.4845504760742	-9.56983375549316	6\\
-93.2899169921875	-31.3773956298828	28\\
-4.21467113494873	-1.17596507072449	1\\
-79.038330078125	-22.0530414581299	43\\
-6.98509550094604	-2.32227897644043	1\\
-10.2988758087158	-2.87356185913086	0\\
-12.643292427063	-4.20341491699219	19\\
-15.5746536254883	-4.34559345245361	11\\
-17.5825710296631	-5.8455376625061	10\\
-22.973072052002	-5.21514129638672	13\\
-28.349365234375	-9.42508792877197	12\\
-24.9949760437012	-6.97402381896973	10\\
-27.538423538208	-10.6759271621704	28\\
-35.8610763549805	-11.9224472045898	100\\
-33.6815223693848	-9.39771842956543	22\\
-43.126277923584	-16.7189311981201	6\\
-53.7508087158203	-12.2020273208618	10\\
-58.9885673522949	-19.6114597320557	41\\
-4.21895313262939	-1.16050851345062	2\\
-58.7360687255859	-22.5231380462646	28\\
-84.7856597900391	-23.3220138549805	43\\
-6.99356031417847	-2.29665994644165	1\\
-10.2639579772949	-2.82330942153931	0\\
-12.6548595428467	-4.15581035614014	18\\
-15.5789966583252	-4.28531837463379	12\\
-18.2915592193604	-6.00688219070435	11\\
-22.7976779937744	-5.08752775192261	12\\
-28.3799285888672	-9.31986618041992	9\\
-25.0357437133789	-6.88658857345581	14\\
-27.6370067596436	-10.5977830886841	16\\
-33.5251579284668	-7.48147106170654	23\\
-35.9159278869629	-11.7946605682373	100\\
-33.5116119384766	-9.21804714202881	15\\
-46.6876258850098	-17.9029998779297	9\\
-41.4310188293457	-9.24574184417725	5\\
-59.2842102050781	-19.4687213897705	41\\
-4.22627687454224	-1.14746141433716	1\\
-81.1003799438477	-22.0192756652832	43\\
-7.01579236984253	-2.2782142162323	1\\
-10.3111162185669	-2.79953455924988	0\\
-109.493469238281	-24.0536499023438	28\\
-12.6648111343384	-4.11260080337524	21\\
-15.577805519104	-4.22947454452515	13\\
-18.273551940918	-5.93390846252441	8\\
-23.1723003387451	-5.09051704406738	27\\
-28.7180881500244	-9.32552623748779	46\\
-25.0276641845703	-6.7951717376709	10\\
-28.2579078674316	-10.7285242080688	95\\
-33.6316871643066	-7.38824701309204	22\\
-36.0194473266602	-11.6964712142944	71\\
-34.2821502685547	-9.30782413482666	15\\
-43.1821708679199	-16.3947353363037	6\\
-53.9635353088379	-11.8547706604004	21\\
-61.2919921875	-19.9031391143799	41\\
-4.22675466537476	-1.1317652463913	1\\
-74.9546585083008	-20.0700263977051	31\\
-7.02736949920654	-2.25488901138306	1\\
-10.2905149459839	-2.75541114807129	0\\
-12.6790895462036	-4.06836986541748	17\\
-15.5924739837646	-4.17507553100586	11\\
-18.2903671264648	-5.86887407302856	10\\
-23.3806800842285	-5.05081224441528	13\\
-28.6782741546631	-9.20206737518311	37\\
-24.9588050842285	-6.68302536010742	20\\
-28.2054977416992	-10.5961332321167	95\\
-33.626049041748	-7.26406860351562	23\\
-36.630744934082	-11.7537956237793	70\\
-34.2256813049316	-9.16434478759766	22\\
-43.2279052734375	-16.2396945953369	6\\
-54.809513092041	-11.8402271270752	10\\
-95.3638610839844	-30.599630355835	28\\
-4.22386360168457	-1.11441600322723	1\\
-76.2764434814453	-20.1246280670166	31\\
-7.04293060302734	-2.23144388198853	1\\
-10.2777881622314	-2.71167159080505	0\\
-12.6901473999023	-4.02067756652832	17\\
-15.6038341522217	-4.1168851852417	12\\
-17.5345458984375	-5.55555057525635	7\\
-19.7991828918457	-4.2012243270874	6\\
-28.9476470947266	-9.17161560058594	27\\
-24.9522933959961	-6.58336448669434	23\\
-28.2815647125244	-10.5065851211548	54\\
-33.9727592468262	-7.20874071121216	22\\
-36.6735763549805	-11.619457244873	100\\
-34.5216827392578	-9.10813331604004	22\\
-43.5868606567383	-16.1924934387207	6\\
-49.4052200317383	-10.4833822250366	9\\
-95.2580642700195	-30.1810493469238	28\\
-4.23825359344482	-1.10240387916565	1\\
-81.5236740112305	-21.2049655914307	43\\
-7.03964853286743	-2.20339584350586	1\\
-10.2795991897583	-2.67380666732788	0\\
-12.6965608596802	-3.97399806976318	18\\
-15.5989084243774	-4.05740165710449	10\\
-17.4969005584717	-5.47649526596069	22\\
-17.661584854126	-3.68326854705811	4\\
-27.989387512207	-8.76062297821045	9\\
-25.067720413208	-6.5203161239624	23\\
-28.6065635681152	-10.5138397216797	81\\
-33.9156227111816	-7.07299709320068	22\\
-36.5613822937012	-11.4436388015747	70\\
-34.4604797363281	-8.9634485244751	22\\
-44.3446083068848	-16.2980804443359	13\\
-53.4096641540527	-11.1384191513062	10\\
-64.9542007446289	-20.3305339813232	40\\
-4.23135137557983	-1.08564019203186	1\\
-118.90941619873	-43.2560119628906	28\\
-80.9777603149414	-20.7765102386475	43\\
-7.04323625564575	-2.17890071868896	1\\
-12.7058935165405	-3.93070435523987	18\\
-15.6045904159546	-4.00367879867554	12\\
-17.5681552886963	-5.43489742279053	21\\
-20.8651123046875	-4.27920246124268	25\\
-29.1085166931152	-9.00503158569336	27\\
-25.1162357330322	-6.44408702850342	24\\
-28.6075115203857	-10.4066352844238	81\\
-33.9740982055664	-6.9677095413208	22\\
-36.0799942016602	-11.1617336273193	71\\
-33.7780799865723	-8.66646194458008	22\\
-44.0190658569336	-16.012939453125	13\\
-49.8278770446777	-10.2191429138184	9\\
-96.7945785522461	-29.9444408416748	28\\
-4.23178768157959	-1.06923520565033	1\\
-52.7511711120605	-13.3285074234009	18\\
-7.05854368209839	-2.15531921386719	1\\
-10.2181568145752	-2.58179616928101	1\\
-12.7164354324341	-3.8829505443573	17\\
-15.6191596984863	-3.94645404815674	13\\
-17.5993709564209	-5.37395000457764	16\\
-20.8923721313477	-4.20505094528198	11\\
-28.969596862793	-8.84583759307861	18\\
-25.186071395874	-6.36370182037354	17\\
-28.3111534118652	-10.1814794540405	54\\
-34.2499542236328	-6.89355897903442	22\\
-35.6773719787598	-10.8940496444702	72\\
-34.6810035705566	-8.76276302337646	15\\
-44.1075553894043	-15.8623056411743	6\\
-50.198112487793	-10.1034784317017	9\\
-97.1216812133789	-29.6560077667236	28\\
-4.2460470199585	-1.05708515644073	1\\
-61.5485420227051	-21.8922557830811	28\\
-81.6093368530273	-20.3172550201416	43\\
-7.04389619827271	-2.12399673461914	1\\
-10.21568775177	-2.54327178001404	1\\
-12.7336950302124	-3.83968257904053	17\\
-15.6097373962402	-3.88616108894348	11\\
-17.6979808807373	-5.33659934997559	11\\
-19.9692153930664	-3.94677209854126	6\\
-29.0193958282471	-8.75042724609375	27\\
-25.4441165924072	-6.33450317382812	10\\
-28.3465213775635	-10.0825996398926	54\\
-34.3404006958008	-6.78713417053223	22\\
-36.480281829834	-11.0001611709595	100\\
-33.815975189209	-8.41874027252197	15\\
-43.2363243103027	-15.3787670135498	6\\
-54.2567367553711	-10.7234544754028	10\\
-95.7658767700195	-28.876974105835	28\\
-4.24971151351929	-1.04225707054138	1\\
-55.124080657959	-19.3906364440918	19\\
-82.0059661865234	-20.1122589111328	43\\
-7.02542591094971	-2.09170126914978	1\\
-10.2283134460449	-2.50853085517883	1\\
-12.7470216751099	-3.7952094078064	17\\
-15.6270608901978	-3.83259320259094	12\\
-17.5068626403809	-5.21237134933472	7\\
-17.9380588531494	-3.4803102016449	12\\
-29.3633651733398	-8.7424430847168	27\\
-25.4273548126221	-6.23615074157715	21\\
-28.8936672210693	-10.1637363433838	81\\
-34.3207588195801	-6.65885257720947	22\\
-33.6628189086914	-8.25592803955078	15\\
-43.6064414978027	-15.3391523361206	6\\
-50.8639259338379	-9.86852836608887	10\\
-95.5786666870117	-28.4569244384766	28\\
-4.25666809082031	-1.0290105342865	1\\
-81.7807235717773	-19.7697410583496	43\\
-7.06188583374023	-2.07708787918091	1\\
-10.232762336731	-2.47367668151855	1\\
-12.7519521713257	-3.75068712234497	17\\
-15.6281137466431	-3.77795338630676	11\\
-17.5164184570312	-5.15204286575317	12\\
-17.9064655303955	-3.41260409355164	21\\
-29.1280498504639	-8.56733226776123	27\\
-25.4362678527832	-6.14898490905762	17\\
-28.7688751220703	-10.0127563476562	40\\
-34.3583450317383	-6.54799365997314	22\\
-36.1824836730957	-10.6422281265259	71\\
-33.5890579223633	-8.11984825134277	15\\
-35.8058891296387	-12.4619274139404	14\\
-53.8258285522461	-10.258095741272	10\\
-95.3272247314453	-28.0382633209229	28\\
-4.24965381622314	-1.01162695884705	1\\
-57.0208587646484	-19.6227283477783	28\\
-75.1474304199219	-17.8887901306152	31\\
-7.06909370422363	-2.05242443084717	1\\
-10.2222566604614	-2.43340063095093	1\\
-12.7611713409424	-3.70504903793335	17\\
-15.6180448532104	-3.71786403656006	11\\
-17.5419368743896	-5.09308528900146	22\\
-17.8282260894775	-3.33324289321899	21\\
-29.4835014343262	-8.56017208099365	27\\
-26.1362915039062	-6.22172498703003	26\\
-28.9282131195068	-9.95513725280762	67\\
-34.5340766906738	-6.45664119720459	22\\
-36.4304618835449	-10.5771360397339	70\\
-33.7337799072266	-8.03030204772949	15\\
-42.8444137573242	-14.7441539764404	6\\
-51.7826156616211	-9.68150329589844	10\\
-61.1265335083008	-17.7473373413086	41\\
-4.27080726623535	-1.00092267990112	1\\
-58.7661094665527	-13.7726497650146	28\\
-7.08362054824829	-2.02985811233521	1\\
-10.2306880950928	-2.39770317077637	1\\
-12.7702255249023	-3.65939235687256	17\\
-15.6270637512207	-3.66241836547852	11\\
-17.6016597747803	-5.04387140274048	22\\
-17.8397521972656	-3.27099013328552	24\\
-27.9443302154541	-8.0076322555542	8\\
-26.2548885345459	-6.15319585800171	18\\
-28.9665641784668	-9.85538291931152	67\\
-33.4487762451172	-6.13296699523926	23\\
-36.3135185241699	-10.4058771133423	71\\
-33.6565971374512	-7.88788843154907	15\\
-44.7950248718262	-15.2407484054565	6\\
-52.720458984375	-9.66650772094727	10\\
-95.9627227783203	-27.4987506866455	28\\
-4.26014566421509	-0.982749104499817	1\\
-119.835998535156	-40.3059883117676	28\\
-57.5904922485352	-13.2852277755737	19\\
-7.07583665847778	-2.00092649459839	1\\
-10.2428178787231	-2.36285829544067	1\\
-12.7639074325562	-3.60941624641418	17\\
-15.6397542953491	-3.60784721374512	13\\
-17.5541019439697	-4.96400213241577	12\\
-17.8667430877686	-3.21151566505432	27\\
-27.1811389923096	-7.68636465072632	5\\
-25.1341037750244	-5.79804515838623	16\\
-29.0461940765381	-9.76948070526123	81\\
-34.1735000610352	-6.14262676239014	22\\
-34.4156379699707	-9.73215770721436	74\\
-35.2252769470215	-8.12592220306396	22\\
-41.3211860656738	-13.8980875015259	6\\
-52.6673278808594	-9.46685981750488	10\\
-94.9037246704102	-26.8371620178223	28\\
-4.27045106887817	-0.970222651958466	1\\
-77.1660308837891	-25.6697216033936	28\\
-67.775390625	-15.3981904983521	30\\
-7.0861439704895	-1.97848665714264	1\\
-10.2429475784302	-2.32714056968689	1\\
-12.775806427002	-3.56706881523132	17\\
-15.6477632522583	-3.55508422851562	12\\
-17.5704689025879	-4.90576219558716	20\\
-17.8616046905518	-3.14948272705078	24\\
-26.2339611053467	-5.96020936965942	26\\
-29.120096206665	-9.68696594238281	40\\
-32.2116622924805	-5.67978477478027	23\\
-35.1546516418457	-7.98693990707397	22\\
-44.4502334594727	-14.7866239547729	6\\
-51.9425506591797	-9.15887260437012	10\\
-80.5756301879883	-22.4971179962158	28\\
-4.25628805160522	-0.950614094734192	1\\
-59.1928291320801	-19.4501781463623	28\\
-63.695068359375	-14.2258768081665	29\\
-7.0822057723999	-1.94943606853485	1\\
-10.2475786209106	-2.28872966766357	1\\
-12.7849826812744	-3.51917314529419	17\\
-15.6490697860718	-3.49511742591858	13\\
-17.4004440307617	-4.78961706161499	21\\
-17.7984600067139	-3.07113265991211	22\\
-28.8191699981689	-7.93271684646606	9\\
-26.2167224884033	-5.85533332824707	33\\
-29.3753547668457	-9.65245151519775	40\\
-32.6257705688477	-5.6295919418335	23\\
-36.2741050720215	-9.98474884033203	71\\
-35.3903007507324	-7.9041919708252	22\\
-44.3788223266602	-14.5824422836304	6\\
-53.283634185791	-9.19411659240723	10\\
-84.6904296875	-23.3117446899414	28\\
-4.27003955841064	-0.938829779624939	2\\
-61.2805519104004	-19.9112701416016	28\\
-54.0730361938477	-11.8887367248535	18\\
-7.10350036621094	-1.92997944355011	1\\
-10.2436208724976	-2.25220799446106	2\\
-12.7889537811279	-3.47468400001526	17\\
-15.6411972045898	-3.43894290924072	13\\
-17.3663387298584	-4.71833276748657	21\\
-17.8517417907715	-3.0193989276886	21\\
-27.6824169158936	-7.52115058898926	5\\
-26.4306812286377	-5.81116676330566	30\\
-29.3730373382568	-9.54388332366943	40\\
-33.0222434997559	-5.58529949188232	23\\
-35.4085159301758	-7.78507328033447	22\\
-44.5751800537109	-14.483362197876	6\\
-53.3493118286133	-9.02336978912354	10\\
-87.5110321044922	-23.7762336730957	28\\
-4.26974678039551	-0.923152565956116	1\\
-66.6198272705078	-14.4037256240845	29\\
-7.10275173187256	-1.9031777381897	1\\
-10.2552537918091	-2.21726584434509	2\\
-12.80100440979	-3.43002104759216	18\\
-15.6492280960083	-3.38348507881165	12\\
-17.4672164916992	-4.6803297996521	26\\
-17.8268089294434	-2.95121192932129	25\\
-28.5757179260254	-7.6568455696106	9\\
-26.509256362915	-5.73150777816772	31\\
-29.8432521820068	-9.58162403106689	66\\
-34.184024810791	-5.65913391113281	22\\
-36.1829795837402	-9.69520664215088	71\\
-35.6345977783203	-7.70447778701782	22\\
-45.7328262329102	-14.6832103729248	6\\
-53.4199180603027	-8.84361839294434	10\\
-87.7054977416992	-23.5006332397461	28\\
-4.2764892578125	-0.908996403217316	1\\
-62.4693565368652	-13.2782793045044	29\\
-7.09445571899414	-1.87443685531616	1\\
-10.2514219284058	-2.17900824546814	2\\
-12.8090791702271	-3.38430619239807	17\\
-15.6492986679077	-3.32636308670044	13\\
-17.4796028137207	-4.6183123588562	27\\
-17.9117012023926	-2.90106439590454	22\\
-27.9927310943604	-7.39600133895874	8\\
-26.579797744751	-5.64971351623535	31\\
-29.2867527008057	-9.29030799865723	67\\
-33.3205947875977	-5.39676237106323	23\\
-36.2436485290527	-9.57598876953125	100\\
-35.9465026855469	-7.64066934585571	22\\
-45.5361824035645	-14.4449319839478	6\\
-47.2155609130859	-7.64725732803345	6\\
-87.6555557250977	-23.1596069335938	28\\
-4.2725396156311	-0.89257937669754	1\\
-57.6308898925781	-12.0397119522095	19\\
-7.09722805023193	-1.84868848323822	1\\
-10.2512855529785	-2.14160370826721	2\\
-110.467430114746	-17.4963073730469	28\\
-11.8301849365234	-3.08153080940247	17\\
-15.6608152389526	-3.2717125415802	11\\
-17.5379524230957	-4.56829166412354	27\\
-17.9885921478271	-2.84911060333252	24\\
-28.3659019470215	-7.38876008987427	9\\
-26.5408191680908	-5.54466247558594	23\\
-30.3246173858643	-9.50315475463867	79\\
-34.4830093383789	-5.46156740188599	22\\
-36.3232574462891	-9.46149444580078	100\\
-34.5066680908203	-7.20881366729736	15\\
-42.6153755187988	-13.3548421859741	6\\
-51.7233390808105	-8.19216537475586	10\\
-91.2689743041992	-23.773775100708	28\\
-4.28983354568481	-0.88057667016983	1\\
-58.2953071594238	-11.9663133621216	19\\
-7.11110019683838	-1.82582068443298	1\\
-12.8285655975342	-3.29381656646729	17\\
-15.6643657684326	-3.21543383598328	13\\
-17.5191230773926	-4.49814748764038	27\\
-17.8213157653809	-2.75888657569885	22\\
-28.6079559326172	-7.34527635574341	9\\
-26.7162246704102	-5.484055519104	31\\
-28.778902053833	-8.90855979919434	68\\
-34.2019500732422	-5.29474401473999	22\\
-36.3715438842773	-9.33862686157227	100\\
-35.8346176147461	-7.35579395294189	22\\
-41.2452735900879	-12.7675476074219	6\\
-52.3560523986816	-8.10514831542969	10\\
-91.7852096557617	-23.566442489624	28\\
-4.28577375411987	-0.864163756370544	1\\
-73.5715408325195	-14.8346271514893	31\\
-7.13236665725708	-1.80476653575897	1\\
-10.2852125167847	-2.07386302947998	6\\
-12.8323211669922	-3.24707698822021	18\\
-15.6677160263062	-3.15916633605957	10\\
-17.4229068756104	-4.4086742401123	27\\
-17.8111476898193	-2.69368362426758	22\\
-30.2000942230225	-7.64179992675781	27\\
-26.7430210113525	-5.3923397064209	34\\
-30.3864059448242	-9.29005718231201	79\\
-34.5242462158203	-5.22130298614502	15\\
-36.2257270812988	-9.16652011871338	71\\
-35.9853820800781	-7.25592756271362	22\\
-41.4654083251953	-12.6772480010986	6\\
-50.9334144592285	-7.70295715332031	10\\
-92.2235717773438	-23.3361549377441	28\\
-4.28520822525024	-0.848493993282318	1\\
-119.363388061523	-36.0379295349121	28\\
-77.8901748657227	-15.4226694107056	31\\
-7.13114833831787	-1.77799499034882	1\\
-10.3000841140747	-2.03947138786316	7\\
-12.8397417068481	-3.20130729675293	20\\
-15.6669702529907	-3.10214352607727	13\\
-17.4806385040283	-4.3584132194519	27\\
-17.8795413970947	-2.64022088050842	21\\
-30.1646404266357	-7.52088975906372	27\\
-26.761682510376	-5.29895544052124	34\\
-30.5103607177734	-9.21162128448486	53\\
-32.6816253662109	-4.82600259780884	15\\
-36.5211410522461	-9.10574340820312	100\\
-36.0575141906738	-7.13957977294922	22\\
-44.6927223205566	-13.4935283660889	6\\
-49.397891998291	-7.29444599151611	6\\
-85.7121200561523	-21.370433807373	28\\
-4.29526042938232	-0.834915041923523	1\\
-101.96915435791	-30.3983497619629	28\\
-63.2803077697754	-12.3004598617554	29\\
-7.13356971740723	-1.75217437744141	1\\
-10.2955894470215	-2.00126194953918	6\\
-12.8470001220703	-3.15552854537964	22\\
-15.6660175323486	-3.04516887664795	13\\
-17.4107780456543	-4.27650117874146	31\\
-17.5575218200684	-2.53008127212524	18\\
-29.4311923980713	-7.22900056838989	18\\
-26.8543701171875	-5.21996688842773	23\\
-30.5614547729492	-9.11077308654785	66\\
-32.7733688354492	-4.72272205352783	15\\
-36.2194557189941	-7.04035711288452	22\\
-44.2301406860352	-13.1855888366699	6\\
-52.4697113037109	-7.56101226806641	10\\
-58.4891777038574	-14.3663330078125	41\\
-4.29458856582642	-0.819236278533936	2\\
-58.1896362304688	-11.1002635955811	19\\
-7.11718034744263	-1.72182679176331	1\\
-10.2986602783203	-1.96457386016846	7\\
-12.8502550125122	-3.10880327224731	17\\
-15.6648588180542	-2.98823070526123	13\\
-17.5145053863525	-4.23720455169678	30\\
-16.9549388885498	-2.3828604221344	10\\
-28.9210338592529	-6.99673318862915	9\\
-26.9350872039795	-5.13814115524292	34\\
-29.5553092956543	-8.69859886169434	40\\
-32.449577331543	-4.56048917770386	15\\
-33.9817886352539	-8.22105884552002	76\\
-36.1928024291992	-6.90414428710938	22\\
-42.4853897094727	-12.5041284561157	6\\
-49.3328170776367	-6.93327236175537	6\\
-85.7620620727539	-20.7480239868164	28\\
-4.28659152984619	-0.802988827228546	2\\
-117.635124206543	-34.1984519958496	28\\
-63.6573143005371	-11.9246520996094	29\\
-7.15282487869263	-1.70536386966705	1\\
-10.3089733123779	-1.93113577365875	7\\
-12.8566474914551	-3.06525897979736	20\\
-15.6707820892334	-2.93554043769836	13\\
-17.5245914459229	-4.17818212509155	25\\
-16.7615127563477	-2.29902482032776	13\\
-28.9790096282959	-6.90912389755249	9\\
-27.0225105285645	-5.06201124191284	34\\
-30.3774433135986	-8.83121871948242	100\\
-32.4051780700684	-4.44472455978394	7\\
-35.664608001709	-8.50309276580811	73\\
-36.0937881469727	-6.7612943649292	22\\
-45.7618827819824	-13.3037261962891	6\\
-50.7337799072266	-6.95869255065918	9\\
-85.5230941772461	-20.3902645111084	28\\
-4.29649972915649	-0.789329826831818	1\\
-110.007598876953	-31.5649356842041	28\\
-67.8827285766602	-12.4710502624512	30\\
-7.16998481750488	-1.68302416801453	1\\
-10.307936668396	-1.89371883869171	8\\
-12.8518781661987	-3.01674580574036	18\\
-15.6731300354004	-2.87938332557678	13\\
-17.4306621551514	-4.09153270721436	25\\
-16.3707294464111	-2.18722796440125	15\\
-28.8009490966797	-6.76050138473511	6\\
-27.0753078460693	-4.97413015365601	36\\
-30.2546081542969	-8.68107986450195	40\\
-35.7952156066895	-8.40227890014648	100\\
-36.2546768188477	-6.66051483154297	22\\
-42.1469383239746	-12.0933952331543	12\\
-50.3337936401367	-6.72489786148071	9\\
-58.7040901184082	-13.7797222137451	41\\
-4.30279636383057	-0.774971008300781	1\\
-68.0635681152344	-12.2588405609131	30\\
-7.14579105377197	-1.65105032920837	1\\
-10.3183431625366	-1.85842323303223	7\\
-12.8546266555786	-2.97008895874023	20\\
-15.6830835342407	-2.82465982437134	13\\
-17.4913349151611	-4.04141044616699	26\\
-16.3940620422363	-2.1321280002594	12\\
-28.1323356628418	-6.50003623962402	8\\
-27.1552829742432	-4.89090251922607	24\\
-29.2246646881104	-8.27525806427002	40\\
-35.3142547607422	-4.59279155731201	15\\
-36.050121307373	-8.32945823669434	100\\
-36.124382019043	-6.50631523132324	22\\
-42.4080848693848	-12.0082759857178	6\\
-48.7078628540039	-6.33469581604004	6\\
-83.9450988769531	-19.395694732666	28\\
-4.29476547241211	-0.758056104183197	1\\
-63.5227661132812	-11.212212562561	29\\
-7.14399909973145	-1.62438857555389	1\\
-10.3170433044434	-1.82103025913239	6\\
-12.8533554077148	-2.9225709438324	17\\
-15.6811256408691	-2.76782822608948	13\\
-17.4316539764404	-3.96357560157776	25\\
-16.3026256561279	-2.0623927116394	7\\
-29.6489753723145	-6.74152612686157	27\\
-27.2232284545898	-4.80509042739868	32\\
-30.7719802856445	-8.59748268127441	66\\
-33.1907730102539	-4.1988582611084	7\\
-36.3400268554688	-8.26292419433594	100\\
-36.3278274536133	-6.41211557388306	22\\
-36.9799270629883	-10.3319416046143	29\\
-49.0112571716309	-6.20025634765625	6\\
-87.2097930908203	-19.8295917510986	28\\
-4.30452966690063	-0.744295179843903	1\\
-63.3881645202637	-10.9604330062866	29\\
-7.14586687088013	-1.59860038757324	1\\
-10.3194704055786	-1.78433728218079	6\\
-12.8634786605835	-2.87768602371216	20\\
-15.6672315597534	-2.70901727676392	15\\
-17.5501708984375	-3.92614507675171	26\\
-16.8749923706055	-2.0749785900116	15\\
-29.5009899139404	-6.59965991973877	27\\
-27.26340675354	-4.71410894393921	24\\
-30.913402557373	-8.52077579498291	79\\
-36.3608512878418	-8.13427829742432	100\\
-36.4680709838867	-6.30568552017212	22\\
-36.8616485595703	-10.1603126525879	29\\
-47.4614028930664	-5.83593702316284	6\\
-77.8267211914062	-17.4106006622314	38\\
-4.31054830551147	-0.730622470378876	1\\
-61.8867454528809	-10.4895820617676	29\\
-7.16241359710693	-1.5773800611496	1\\
-10.3175973892212	-1.74879574775696	6\\
-12.880669593811	-2.83671283721924	21\\
-15.6878652572632	-2.65903687477112	12\\
-17.5126037597656	-3.85680484771729	27\\
-16.229284286499	-1.94097089767456	4\\
-29.472053527832	-6.49063682556152	27\\
-27.2592353820801	-4.62034273147583	24\\
-30.926082611084	-8.41402339935303	66\\
-34.3684310913086	-4.11035537719727	15\\
-35.513542175293	-7.82115602493286	100\\
-36.7447395324707	-9.99709892272949	29\\
-48.8459281921387	-5.8418173789978	6\\
-87.2724456787109	-19.2200317382812	28\\
-4.30949592590332	-0.714978992938995	1\\
-61.9821472167969	-10.2833223342896	29\\
-7.16787576675415	-1.55237054824829	1\\
-10.3313760757446	-1.71405613422394	7\\
-12.89049243927	-2.7917366027832	21\\
-14.8515243530273	-2.46398401260376	10\\
-17.4559936523438	-3.78050231933594	26\\
-28.6014633178711	-6.19431352615356	9\\
-27.2633953094482	-4.5232105255127	28\\
-30.2188758850098	-8.10843753814697	40\\
-34.8902969360352	-4.04929542541504	15\\
-35.5328102111816	-7.69545841217041	100\\
-36.6638336181641	-6.0828161239624	22\\
-37.177001953125	-9.97546672821045	14\\
-48.7548294067383	-5.65838479995728	6\\
-92.0954208374023	-19.9454078674316	28\\
-4.30135250091553	-0.697437286376953	1\\
-73.6189651489258	-11.9368534088135	31\\
-7.17351818084717	-1.52608668804169	1\\
-10.33371925354	-1.67554771900177	6\\
-12.9199705123901	-2.74858093261719	22\\
-15.6438226699829	-2.53654766082764	12\\
-17.4775142669678	-3.71814799308777	30\\
-16.1952648162842	-1.81945168972015	10\\
-28.3702907562256	-6.03546571731567	5\\
-27.2797927856445	-4.42324733734131	28\\
-31.1630229949951	-8.2394437789917	53\\
-34.7541084289551	-3.90443897247314	22\\
-36.6433563232422	-7.79546880722046	100\\
-36.7410850524902	-5.95733594894409	22\\
-37.3408279418945	-9.87284374237061	29\\
-48.981819152832	-5.50284624099731	6\\
-93.3413314819336	-19.8573360443115	28\\
-4.31450176239014	-0.684122562408447	2\\
-116.980644226074	-30.4929962158203	28\\
-60.9089469909668	-9.65793704986572	28\\
-10.3472528457642	-1.64069676399231	7\\
-12.9101400375366	-2.69942283630371	23\\
-15.6251468658447	-2.47757840156555	13\\
-17.5293140411377	-3.66526079177856	27\\
-16.0510654449463	-1.7465409040451	9\\
-29.3871593475342	-6.14465570449829	18\\
-27.3186893463135	-4.33174753189087	20\\
-30.3070259094238	-7.90004253387451	66\\
-17.2249717712402	-1.87427544593811	2\\
-36.6859855651855	-7.6707911491394	100\\
-36.8878974914551	-5.84907484054565	22\\
-43.4624328613281	-11.3292236328125	6\\
-48.9530410766602	-5.32665491104126	6\\
-89.8911361694336	-18.7956275939941	28\\
-4.31328105926514	-0.668502688407898	1\\
-63.605354309082	-9.85800552368164	29\\
-7.19531583786011	-1.47829604148865	1\\
-10.341287612915	-1.60276556015015	7\\
-12.9349699020386	-2.65752267837524	23\\
-15.6219367980957	-2.42119765281677	12\\
-17.6004371643066	-3.61605477333069	27\\
-16.0808277130127	-1.69300305843353	4\\
-29.1113739013672	-5.98100614547729	9\\
-26.1674938201904	-4.05562210083008	10\\
-31.3705673217773	-8.06043338775635	52\\
-34.0220031738281	-3.58186507225037	15\\
-36.9356307983398	-7.58852005004883	100\\
-36.1620330810547	-5.6046462059021	15\\
-39.3868942260742	-10.1201686859131	6\\
-48.987232208252	-5.15741682052612	6\\
-89.9561996459961	-18.4817314147949	28\\
-4.32634115219116	-0.65507048368454	1\\
-116.128356933594	-29.4065723419189	28\\
-63.8607559204102	-9.66944026947021	29\\
-7.18155336380005	-1.44936048984528	1\\
-10.3390636444092	-1.56548345088959	7\\
-12.5218648910522	-2.52712678909302	16\\
-15.1791181564331	-2.29833769798279	12\\
-17.6987152099609	-3.5719039440155	28\\
-16.9662551879883	-1.72636294364929	6\\
-27.4658184051514	-5.54307270050049	5\\
-27.249719619751	-4.12600088119507	12\\
-31.564905166626	-7.99301481246948	52\\
-34.8208999633789	-3.54312205314636	15\\
-36.695556640625	-7.40579223632812	71\\
-35.948356628418	-5.4431004524231	22\\
-43.2924995422363	-10.9627313613892	6\\
-49.0685729980469	-4.9928617477417	6\\
-89.6673812866211	-18.0964126586914	28\\
-4.31425714492798	-0.63784271478653	2\\
-63.8901672363281	-9.44586277008057	29\\
-7.2130184173584	-1.429523229599	1\\
-10.3483457565308	-1.52995455265045	8\\
-12.9338245391846	-2.56331014633179	20\\
-15.1909732818604	-2.24591445922852	14\\
-17.6993732452393	-3.50777792930603	30\\
-16.5163612365723	-1.62235105037689	4\\
-27.4341201782227	-5.43707370758057	2\\
-26.7315368652344	-3.95213294029236	11\\
-29.419828414917	-7.34063577651978	40\\
-33.5096740722656	-3.29155158996582	23\\
-36.6859130859375	-7.27065515518188	71\\
-36.0382690429688	-5.32808971405029	15\\
-40.8293304443359	-10.1874570846558	6\\
-44.653751373291	-4.38619947433472	6\\
-89.6750946044922	-17.7723979949951	28\\
-4.31645727157593	-0.622780203819275	1\\
-112.03148651123	-27.5383110046387	28\\
-63.9306640625	-9.22394275665283	29\\
-7.199059009552	-1.40065979957581	1\\
-10.3419761657715	-1.49214458465576	6\\
-12.9504508972168	-2.51965928077698	22\\
-15.2537040710449	-2.20081067085266	13\\
-17.7466430664062	-3.45281362533569	27\\
-17.2514743804932	-1.63378310203552	4\\
-26.85959815979	-3.87531399726868	11\\
-31.7478637695312	-7.80390024185181	39\\
-35.3178672790527	-3.34474229812622	15\\
-37.0326805114746	-7.20513439178467	71\\
-35.8826866149902	-5.17716884613037	22\\
-43.7755012512207	-10.7603979110718	6\\
-48.7360954284668	-4.61550188064575	6\\
-87.9858856201172	-17.1186656951904	28\\
-4.32198238372803	-0.609723806381226	1\\
-116.758232116699	-28.3115386962891	28\\
-64.9926528930664	-9.16884136199951	29\\
-7.18072414398193	-1.37369513511658	1\\
-10.3466129302979	-1.45964884757996	8\\
-12.9699487686157	-2.48119211196899	20\\
-15.2291097640991	-2.14844727516174	14\\
-17.7456855773926	-3.39480566978455	26\\
-17.3239459991455	-1.58575296401978	12\\
-29.6564807891846	-5.67337799072266	27\\
-26.9071731567383	-3.7959303855896	11\\
-31.7916202545166	-7.70883274078369	52\\
-35.3679618835449	-3.23741817474365	22\\
-36.5763473510742	-6.99717092514038	72\\
-35.7840766906738	-5.04823970794678	15\\
-44.0460205078125	-10.6802797317505	6\\
-45.1834487915039	-4.13588190078735	6\\
-81.3778686523438	-15.5678434371948	28\\
-4.32429170608521	-0.593124210834503	1\\
-114.656372070312	-27.3361740112305	28\\
-55.2946624755859	-7.5842719078064	18\\
-7.19730424880981	-1.34824073314667	1\\
-10.348256111145	-1.41937720775604	7\\
-12.9716110229492	-2.42991733551025	17\\
-15.3001461029053	-2.09858345985413	17\\
-17.66868019104	-3.3097996711731	26\\
-16.4292907714844	-1.440269947052	10\\
-28.6700820922852	-5.37064599990845	9\\
-26.8465023040771	-3.68229341506958	11\\
-32.0461959838867	-7.64039850234985	65\\
-22.6784496307373	-1.98810088634491	3\\
-36.7639617919922	-6.88683891296387	100\\
-37.7740058898926	-5.18112087249756	14\\
-44.8953475952148	-10.7038717269897	6\\
-45.3065185546875	-3.97178554534912	6\\
-73.870735168457	-13.8378944396973	39\\
-4.32633543014526	-0.578025877475739	1\\
-114.723838806152	-26.9293842315674	28\\
-61.828197479248	-8.26063919067383	29\\
-7.19438934326172	-1.32171702384949	1\\
-10.3531475067139	-1.38324618339539	7\\
-12.9839010238647	-2.38533687591553	22\\
-15.3467082977295	-2.05041766166687	21\\
-17.6957740783691	-3.25097846984863	26\\
-16.1960983276367	-1.36287462711334	6\\
-30.2584857940674	-5.55893659591675	37\\
-26.8631439208984	-3.58908653259277	11\\
-31.761775970459	-7.45551300048828	39\\
-36.5873565673828	-6.72164487838745	100\\
-35.5667190551758	-4.75193929672241	22\\
-41.5200996398926	-9.74610614776611	6\\
-46.1367225646973	-3.88232803344727	6\\
-73.1595001220703	-13.4404954910278	39\\
-4.33172464370728	-0.564898908138275	1\\
-116.837913513184	-27.0385913848877	28\\
-61.6476783752441	-8.03945541381836	28\\
-7.20608758926392	-1.30047488212585	1\\
-10.3457736968994	-1.34918928146362	7\\
-12.9679927825928	-2.34031963348389	28\\
-15.0619077682495	-1.96421897411346	21\\
-17.6824188232422	-3.19112682342529	27\\
-16.0176963806152	-1.2971932888031	4\\
-30.0794582366943	-5.42840719223022	37\\
-18.101993560791	-2.360675573349	3\\
-32.158390045166	-7.44208383560181	91\\
-22.5836715698242	-1.82893896102905	5\\
-36.6082916259766	-6.60665893554688	100\\
-35.498291015625	-4.62932205200195	15\\
-41.4804267883301	-9.59938621520996	6\\
-52.6394691467285	-4.26300811767578	10\\
-83.6890563964844	-15.1032733917236	28\\
-4.31938028335571	-0.547197163105011	1\\
-116.46435546875	-26.5028266906738	28\\
-61.6211967468262	-7.80643033981323	28\\
-7.20321893692017	-1.27271580696106	1\\
-10.3584318161011	-1.31224942207336	7\\
-12.9803771972656	-2.29346489906311	25\\
-15.1910381317139	-1.92446422576904	20\\
-17.6939964294434	-3.12630033493042	25\\
-16.2923564910889	-1.25935196876526	4\\
-30.2720470428467	-5.3486795425415	46\\
-17.8218002319336	-2.25774025917053	2\\
-32.310001373291	-7.35251903533936	39\\
-35.864070892334	-2.77218866348267	22\\
-36.8880157470703	-6.51763582229614	100\\
-38.1503105163574	-4.83304071426392	22\\
-41.4179000854492	-9.42512798309326	6\\
-46.050479888916	-3.55956840515137	6\\
-83.6808471679688	-14.785325050354	28\\
-4.32486152648926	-0.53255820274353	1\\
-116.821548461914	-26.1555118560791	28\\
-63.8108100891113	-7.85758495330811	29\\
-7.20761823654175	-1.2475620508194	1\\
-10.3551626205444	-1.27512216567993	7\\
-12.9883041381836	-2.24813747406006	25\\
-15.0283193588257	-1.85056889057159	22\\
-17.6185894012451	-3.04959058761597	23\\
-16.1655826568604	-1.19279754161835	4\\
-20.472749710083	-2.52098941802979	3\\
-30.9954662322998	-6.93966388702393	40\\
-33.866397857666	-2.4988739490509	7\\
-37.1625213623047	-6.43243741989136	100\\
-38.4246444702148	-4.73156404495239	21\\
-40.1557083129883	-8.99057674407959	6\\
-45.5403671264648	-3.36025214195251	6\\
-85.3711242675781	-14.7768335342407	28\\
-4.33380365371704	-0.519077658653259	1\\
-70.093132019043	-8.39534568786621	30\\
-7.21171522140503	-1.22365701198578	1\\
-10.3437576293945	-1.23891484737396	7\\
-12.1695737838745	-2.06488800048828	18\\
-15.0974111557007	-1.80827975273132	12\\
-17.6521320343018	-2.9951479434967	25\\
-16.2012310028076	-1.14143013954163	3\\
-29.4343967437744	-4.99431896209717	9\\
-19.9030647277832	-2.38387298583984	4\\
-32.1293067932129	-7.08173418045044	39\\
-37.3372802734375	-6.33525085449219	100\\
-37.0678329467773	-4.43976831436157	14\\
-45.1967544555664	-9.96197700500488	6\\
-43.0071182250977	-3.02999329566956	6\\
-61.9180183410645	-10.5060186386108	41\\
-4.3284740447998	-0.502352952957153	1\\
-108.214385986328	-23.4363250732422	28\\
-61.1872215270996	-7.10125160217285	28\\
-7.21235227584839	-1.19658422470093	1\\
-10.344331741333	-1.20053994655609	6\\
-12.9529933929443	-2.14900040626526	38\\
-14.9699239730835	-1.73737573623657	21\\
-17.6786823272705	-2.93302798271179	25\\
-16.0582752227783	-1.07222056388855	4\\
-30.3933162689209	-5.04248285293579	55\\
-19.9591903686523	-2.31641888618469	4\\
-36.5485534667969	-2.44036841392517	22\\
-37.3484268188477	-6.19638872146606	100\\
-38.8178176879883	-4.50510835647583	21\\
-43.5572357177734	-9.43332576751709	6\\
-43.1056823730469	-2.87819194793701	12\\
-86.1625900268555	-14.2950296401978	28\\
-4.33020162582397	-0.487240612506866	2\\
-109.398628234863	-23.2933139801025	28\\
-61.481819152832	-6.91802406311035	28\\
-7.19747447967529	-1.16831505298615	2\\
-10.3484601974487	-1.16442382335663	7\\
-12.6951217651367	-2.06070923805237	36\\
-12.8150796890259	-1.44197154045105	12\\
-17.6809616088867	-2.87002539634705	28\\
-16.1811618804932	-1.02370357513428	10\\
-29.0558223724365	-4.71642589569092	9\\
-20.0860061645508	-2.26010680198669	3\\
-37.1331901550293	-6.02756786346436	100\\
-39.5200309753418	-4.44685173034668	14\\
-42.1161804199219	-8.96743774414062	6\\
-43.083553314209	-2.7256875038147	12\\
-77.6858978271484	-12.610200881958	39\\
-4.32458591461182	-0.472091525793076	1\\
-109.35001373291	-22.9041690826416	28\\
-62.1721687316895	-6.78699779510498	29\\
-7.18989658355713	-1.14262712001801	2\\
-10.3522634506226	-1.13010036945343	7\\
-12.8775405883789	-2.04651427268982	31\\
-12.8040113449097	-1.39774429798126	14\\
-17.6236095428467	-2.80076551437378	25\\
-16.228199005127	-0.972660005092621	4\\
-29.1698207855225	-4.63570308685303	12\\
-17.1408100128174	-1.87116920948029	2\\
-31.5922088623047	-6.61722135543823	26\\
-34.9818420410156	-2.09668612480164	22\\
-36.0006942749023	-5.72127437591553	73\\
-34.9600486755371	-3.81639838218689	15\\
-39.8259925842285	-8.34184837341309	6\\
-48.1441993713379	-2.88559079170227	13\\
-86.8779296875	-13.8067464828491	28\\
-4.32989263534546	-0.456618070602417	1\\
-109.02188873291	-22.4186401367188	28\\
-63.2741966247559	-6.67271566390991	29\\
-7.22829294204712	-1.12158250808716	2\\
-10.3524360656738	-1.09173822402954	6\\
-12.342059135437	-1.91506314277649	19\\
-13.2273368835449	-1.39491701126099	13\\
-17.6809177398682	-2.74347019195557	26\\
-16.2952766418457	-0.916753113269806	3\\
-29.1984443664551	-4.53059434890747	9\\
-17.2109909057617	-1.81502175331116	3\\
-31.5341377258301	-6.48450040817261	39\\
-21.3141250610352	-1.19910764694214	3\\
-36.0885429382324	-5.59970092773438	73\\
-39.9354400634766	-4.21147727966309	15\\
-40.1694793701172	-8.26022338867188	6\\
-46.785457611084	-2.6320948600769	6\\
-79.5225982666016	-12.3391723632812	28\\
-4.33146047592163	-0.44150099158287	1\\
-108.923080444336	-22.0023097991943	28\\
-53.2056846618652	-5.4231972694397	18\\
-7.22454738616943	-1.09518921375275	2\\
-10.3444776535034	-1.05440127849579	6\\
-12.1415567398071	-1.84057223796844	34\\
-13.3742370605469	-1.36322128772736	13\\
-17.5331039428711	-2.65789198875427	26\\
-19.3130626678467	-1.01891386508942	4\\
-29.2338066101074	-4.43163394927979	9\\
-20.5408878326416	-2.09371018409729	5\\
-31.4783229827881	-6.35857725143433	39\\
-35.4904251098633	-1.87239527702332	15\\
-36.0328140258789	-5.46231412887573	100\\
-39.9459266662598	-4.07164430618286	15\\
-43.3125305175781	-8.7490701675415	12\\
-47.5967559814453	-2.51109790802002	19\\
-63.738338470459	-9.66227245330811	41\\
-4.33658218383789	-0.426734626293182	1\\
-53.1208305358887	-5.22727251052856	18\\
-7.22070550918579	-1.06883776187897	2\\
-10.3559017181396	-1.01905643939972	7\\
-114.441482543945	-5.63718366622925	28\\
-11.9602346420288	-1.77040183544159	50\\
-13.446044921875	-1.32313716411591	19\\
-16.7161064147949	-2.47438502311707	17\\
-16.4405059814453	-0.809830069541931	4\\
-29.6911888122559	-4.39500856399536	27\\
-17.1716632843018	-1.68975067138672	7\\
-31.5982151031494	-6.2680835723877	39\\
-35.1138572692871	-1.7296462059021	22\\
-36.3520584106445	-5.38097763061523	73\\
-39.4113006591797	-3.87820768356323	14\\
-40.4457015991211	-8.02314376831055	12\\
-47.1580467224121	-2.32292151451111	12\\
-80.5680694580078	-11.9260082244873	28\\
-4.33804512023926	-0.411594420671463	1\\
-109.886627197266	-21.399621963501	28\\
-62.154426574707	-5.89722204208374	29\\
-7.22439241409302	-1.04362618923187	2\\
-10.3476810455322	-0.981789648532867	7\\
-11.9506931304932	-1.72638118267059	58\\
-13.3834257125854	-1.26982164382935	15\\
-16.6183681488037	-2.40066719055176	25\\
-16.4312953948975	-0.751890480518341	4\\
-29.2442855834961	-4.22459077835083	6\\
-17.2806491851807	-1.63959074020386	7\\
-32.1527786254883	-6.26151990890503	39\\
-35.8137817382812	-1.63882637023926	22\\
-36.5327606201172	-5.27747392654419	100\\
-37.5277252197266	-3.56063652038574	7\\
-43.4627799987793	-8.46406078338623	12\\
-47.3535575866699	-2.16688251495361	12\\
-78.8638000488281	-11.3925590515137	38\\
-4.33577632904053	-0.396876096725464	1\\
-62.20947265625	-5.69435548782349	29\\
-7.2239990234375	-1.01912486553192	3\\
-10.3547849655151	-0.947827160358429	7\\
-11.9798345565796	-1.69005393981934	59\\
-13.193941116333	-1.20770978927612	9\\
-16.5396003723145	-2.33332252502441	28\\
-16.1472034454346	-0.685239553451538	4\\
-30.4316177368164	-4.293137550354	37\\
-17.4765586853027	-1.59971988201141	12\\
-31.7773742675781	-6.07910680770874	39\\
-35.7791175842285	-1.51836001873016	22\\
-36.506534576416	-5.15015554428101	100\\
-43.2433052062988	-8.27257347106934	6\\
-47.8078002929688	-2.02882170677185	13\\
-87.2719650268555	-12.3118839263916	28\\
-4.33345746994019	-0.382177263498306	1\\
-110.320938110352	-20.7257347106934	28\\
-62.1802253723145	-5.48381233215332	29\\
-7.21970748901367	-0.994112610816956	2\\
-10.3539657592773	-0.913139283657074	7\\
-12.0206136703491	-1.65517008304596	60\\
-13.1188220977783	-1.15697813034058	12\\
-16.338436126709	-2.24970960617065	35\\
-29.3388633728027	-4.03979444503784	9\\
-21.0916996002197	-1.86012399196625	10\\
-31.8836708068848	-5.98991012573242	39\\
-37.0528373718262	-1.44933485984802	22\\
-38.4788246154785	-5.29831504821777	100\\
-43.4590377807617	-8.16454696655273	12\\
-46.8955307006836	-1.83433532714844	6\\
-74.2432098388672	-10.2228670120239	39\\
-4.33121681213379	-0.365987509489059	1\\
-62.1799850463867	-5.25420427322388	29\\
-7.22330284118652	-0.96764600276947	2\\
-10.3337917327881	-0.87320464849472	6\\
-12.0070114135742	-1.60847973823547	60\\
-14.8745489120483	-1.25689828395844	15\\
-16.1967849731445	-2.16974925994873	36\\
-30.4371223449707	-4.07740879058838	27\\
-20.8520755767822	-1.76199877262115	11\\
-29.5420436859131	-5.43797826766968	27\\
-37.073860168457	-1.314093708992	30\\
-38.6009521484375	-5.17105007171631	100\\
-40.4998931884766	-3.42223787307739	10\\
-39.2003364562988	-7.2158374786377	14\\
-47.0337791442871	-1.6671257019043	12\\
-77.954345703125	-10.4428977966309	39\\
-4.33969497680664	-0.351450622081757	1\\
-115.181526184082	-20.7866954803467	28\\
-65.1470336914062	-5.27593898773193	29\\
-7.22663640975952	-0.942424178123474	2\\
-10.3524160385132	-0.838391423225403	7\\
-12.0595846176147	-1.57268798351288	57\\
-15.1477880477905	-1.22674512863159	18\\
-15.1355457305908	-1.97382342815399	21\\
-16.814281463623	-0.537222921848297	12\\
-29.9407482147217	-3.90456676483154	18\\
-20.7627296447754	-1.681471824646	11\\
-36.9944076538086	-1.18198585510254	22\\
-38.622730255127	-5.03678226470947	100\\
-40.3894996643066	-7.28905248641968	6\\
-46.8994636535645	-1.4984564781189	12\\
-78.9499435424805	-10.2958459854126	38\\
-4.340895652771	-0.336300015449524	2\\
-113.229118347168	-20.026481628418	28\\
-65.0534439086914	-5.0398530960083	29\\
-7.24134588241577	-0.91864687204361	2\\
-10.3552799224854	-0.802249372005463	8\\
-12.1316585540771	-1.53903841972351	51\\
-15.1559343338013	-1.1741681098938	16\\
-16.1050128936768	-2.04310345649719	37\\
-16.8598480224609	-0.479772597551346	4\\
-20.5975551605225	-1.59574401378632	7\\
-32.480224609375	-5.74467611312866	65\\
-27.2108631134033	-0.77432644367218	7\\
-38.8263778686523	-4.92556619644165	100\\
-40.4068298339844	-7.14662981033325	12\\
-47.6316757202148	-1.35543179512024	13\\
-76.970100402832	-9.76453018188477	39\\
-4.33842706680298	-0.320878952741623	2\\
-97.7090148925781	-16.929988861084	28\\
-58.3638038635254	-4.31670618057251	19\\
-7.23303937911987	-0.891951501369476	2\\
-10.3462810516357	-0.765232145786285	6\\
-12.2075662612915	-1.5053915977478	47\\
-15.4211130142212	-1.1405770778656	22\\
-15.1094837188721	-1.86324536800385	23\\
-16.3836479187012	-0.408994555473328	4\\
-30.9771423339844	-3.81998586654663	46\\
-20.5592651367188	-1.52060532569885	10\\
-32.4961395263672	-5.63058853149414	39\\
-37.153450012207	-0.927483320236206	22\\
-38.7045364379883	-4.77289962768555	100\\
-40.1391258239746	-2.9687716960907	15\\
-40.0771026611328	-6.94413805007935	6\\
-47.180534362793	-1.17779529094696	6\\
-87.346549987793	-10.7712516784668	28\\
-4.34669971466064	-0.307001054286957	1\\
-109.952186584473	-18.6760005950928	28\\
-65.3016204833984	-4.61215734481812	29\\
-7.2283091545105	-0.867043197154999	2\\
-10.3565874099731	-0.731470584869385	7\\
-124.402435302734	-2.69276547431946	28\\
-12.3380689620972	-1.47996425628662	41\\
-15.3219013214111	-1.08216345310211	18\\
-16.0632667541504	-1.92680549621582	41\\
-16.1818447113037	-0.350265741348267	3\\
-31.0371856689453	-3.7229425907135	55\\
-20.5920333862305	-1.45438516139984	14\\
-32.6720542907715	-5.54953336715698	91\\
-27.3232936859131	-0.591429114341736	13\\
-38.85107421875	-4.66022682189941	68\\
-40.200553894043	-2.83930611610413	10\\
-40.0723304748535	-6.80651235580444	12\\
-40.7256317138672	-0.88153076171875	11\\
-87.2904663085938	-10.4705829620361	28\\
-4.34774494171143	-0.291826248168945	1\\
-112.50218963623	-18.7053337097168	28\\
-59.4529991149902	-3.99056196212769	19\\
-7.22746467590332	-0.841360747814178	2\\
-10.3434238433838	-0.694263935089111	6\\
-124.611030578613	-2.26213073730469	28\\
-12.2371587753296	-1.42454731464386	36\\
-15.2107715606689	-1.02096664905548	16\\
-15.9750852584839	-1.8596853017807	41\\
-31.2005996704102	-3.63211178779602	74\\
-19.1092929840088	-1.28264045715332	7\\
-31.0137424468994	-5.15654277801514	53\\
-37.3705139160156	-0.678406953811646	22\\
-39.7561264038086	-4.62807464599609	14\\
-40.0906524658203	-2.69093632698059	15\\
-40.0130500793457	-6.65282535552979	12\\
-49.1499404907227	-0.892245233058929	6\\
-74.0318832397461	-8.6181697845459	39\\
-4.33793115615845	-0.275199323892593	1\\
-64.9339141845703	-4.11942195892334	29\\
-7.23050022125244	-0.814863264560699	2\\
-10.3537282943726	-0.656842768192291	6\\
-12.1166152954102	-1.36551892757416	39\\
-14.4699268341064	-0.917975306510925	15\\
-15.9659862518311	-1.79933547973633	46\\
-16.837028503418	-0.243919879198074	6\\
-31.3366260528564	-3.53157663345337	63\\
-19.2332248687744	-1.22016000747681	11\\
-31.855920791626	-5.17664766311646	39\\
-37.4206657409668	-0.542117297649384	22\\
-38.7643127441406	-4.36866235733032	69\\
-40.0085563659668	-2.53815150260925	10\\
-40.1200103759766	-6.5195779800415	12\\
-50.6638031005859	-0.733972072601318	19\\
-86.1750106811523	-9.71175575256348	28\\
-4.34248447418213	-0.260273277759552	1\\
-108.786041259766	-17.2884197235107	28\\
-43.15625	-2.58663392066956	11\\
-7.24095821380615	-0.790456712245941	2\\
-10.3442115783691	-0.619995713233948	4\\
-12.0820159912109	-1.31892907619476	44\\
-15.2018442153931	-0.911145150661469	18\\
-15.9958906173706	-1.74618589878082	45\\
-16.7541446685791	-0.184230089187622	13\\
-17.2194061279297	-1.8797504901886	5\\
-20.4630832672119	-1.22648525238037	17\\
-31.8895645141602	-5.06793117523193	39\\
-37.578052520752	-0.413211673498154	22\\
-40.4992256164551	-4.4210844039917	14\\
-40.025146484375	-2.39896655082703	15\\
-40.1148910522461	-6.3751106262207	18\\
-49.1710548400879	-0.5406893491745	13\\
-76.8703994750977	-8.39153003692627	39\\
-4.33970403671265	-0.245666548609734	2\\
-58.2260856628418	-3.29612398147583	19\\
-7.23204851150513	-0.765224277973175	2\\
-10.3462104797363	-0.585689187049866	4\\
-124.227920532227	-0.954025268554688	28\\
-12.0863237380981	-1.27885591983795	52\\
-14.4599924087524	-0.818566560745239	15\\
-15.9541349411011	-1.68810963630676	43\\
-16.4679183959961	-0.126467630267143	7\\
-19.4440841674805	-1.10071122646332	11\\
-32.5254669189453	-5.05846261978149	39\\
-27.4167366027832	-0.210550576448441	5\\
-40.4938011169434	-4.28465604782104	14\\
-40.1724662780762	-2.27412533760071	15\\
-41.7944831848145	-6.50000905990601	6\\
-49.0486602783203	-0.376675873994827	13\\
-63.0627975463867	-6.67268466949463	41\\
-4.34053516387939	-0.230516538023949	1\\
-62.8328170776367	-3.33691644668579	29\\
-7.23467588424683	-0.739974856376648	2\\
-10.3442754745483	-0.549362301826477	2\\
-110.495536804199	-0.462846785783768	28\\
-12.0710554122925	-1.23464787006378	57\\
-14.4152145385742	-0.76556122303009	13\\
-16.0548820495605	-1.64212048053741	45\\
-16.7589912414551	-0.0702005326747894	13\\
-31.3117847442627	-3.20262217521667	73\\
-20.343563079834	-1.08040308952332	17\\
-32.0851287841797	-4.8753342628479	39\\
-27.7567253112793	-0.116268143057823	8\\
-40.6237831115723	-4.15506887435913	21\\
-40.2360038757324	-2.13684797286987	15\\
-39.8452072143555	-6.05447769165039	6\\
-48.6379280090332	-0.203735902905464	6\\
-85.2679443359375	-8.72134876251221	28\\
-4.34855556488037	-0.215722963213921	1\\
-110.04621887207	-16.3287200927734	28\\
-66.6977157592773	-3.3087375164032	29\\
-7.23338174819946	-0.714337825775146	2\\
-10.342212677002	-0.513056039810181	2\\
-81.0584869384766	-0.0565873123705387	28\\
-12.091025352478	-1.19405794143677	53\\
-15.4759492874146	-0.767730236053467	22\\
-16.0526027679443	-1.58528637886047	40\\
-17.1504898071289	-1.69370901584625	12\\
-19.0610752105713	-0.945581018924713	6\\
-32.1138000488281	-4.76506328582764	39\\
-37.9437026977539	-0.0264886748045683	22\\
-40.7613067626953	-4.02541208267212	21\\
-40.2551879882812	-1.99697756767273	15\\
-39.1149482727051	-5.80389785766602	14\\
-45.860034942627	-0.0320151038467884	12\\
-73.0328750610352	-7.21241426467896	39\\
-4.34924697875977	-0.201301291584969	1\\
-109.802909851074	-15.9206581115723	28\\
-65.0787506103516	-3.01211595535278	29\\
-7.23187637329102	-0.689980983734131	2\\
-10.3399381637573	-0.478575497865677	3\\
-88.6016998291016	0.231963977217674	28\\
-12.0988521575928	-1.15433084964752	50\\
-15.4308452606201	-0.714203894138336	20\\
-16.0063037872314	-1.52713429927826	45\\
-19.0083503723145	-0.87978583574295	8\\
-31.9042434692383	-4.62589359283447	39\\
-24.8538055419922	0.0650685951113701	4\\
-40.655101776123	-3.87883424758911	21\\
-39.8825187683105	-1.84592938423157	21\\
-36.4245834350586	-5.28131103515625	30\\
-50.7808799743652	0.13294705748558	19\\
-86.822135925293	-8.2835521697998	28\\
-4.3499231338501	-0.1861192882061	1\\
-65.2606353759766	-2.79229378700256	29\\
-7.21889686584473	-0.663324594497681	2\\
-10.3376264572144	-0.442313998937607	4\\
-126.825042724609	0.774719536304474	28\\
-12.189395904541	-1.12005007266998	52\\
-15.4332437515259	-0.660339117050171	21\\
-16.0115356445312	-1.47125601768494	45\\
-16.5318183898926	0.100985765457153	13\\
-31.3589954376221	-2.88149189949036	27\\
-17.0396747589111	-0.729073226451874	7\\
-32.0308647155762	-4.5301570892334	53\\
-37.839183807373	0.231143280863762	15\\
-40.8474426269531	-3.75335907936096	14\\
-39.9046783447266	-1.70739364624023	14\\
-41.2865333557129	-5.83919525146484	12\\
-50.9679870605469	0.311341464519501	9\\
-62.1851272583008	-5.71402025222778	41\\
-4.34695339202881	-0.1700319647789	1\\
-54.5791397094727	-2.13487386703491	18\\
-7.22895383834839	-0.637536466121674	2\\
-10.335259437561	-0.404265761375427	6\\
-12.083179473877	-1.0656406879425	58\\
-15.3324718475342	-0.59973269701004	19\\
-15.98512840271	-1.40976166725159	43\\
-16.7902011871338	0.164111748337746	10\\
-31.5005168914795	-2.77809596061707	27\\
-19.6555347442627	-0.768830180168152	12\\
-30.489185333252	-4.19818258285522	40\\
-36.5083961486816	0.356842458248138	15\\
-40.2957382202148	-3.55376482009888	14\\
-39.2121620178223	-1.53379154205322	14\\
-41.1413688659668	-5.66492605209351	12\\
-86.5047378540039	-7.62903213500977	28\\
-54.5702743530273	-1.94378650188446	18\\
-7.23113489151001	-0.612300395965576	2\\
-10.332688331604	-0.368049085140228	7\\
-81.2673416137695	1.07802498340607	28\\
-12.0947017669678	-1.02412557601929	51\\
-14.2955188751221	-0.509204626083374	17\\
-15.9820232391357	-1.35328674316406	46\\
-16.5505828857422	0.219546273350716	4\\
-31.5338745117188	-2.67014837265015	27\\
-19.8453578948975	-0.706889152526855	15\\
-32.5372276306152	-4.36451864242554	39\\
-26.3689956665039	0.349789172410965	5\\
-41.0404739379883	-3.4751250743866	14\\
-39.7082939147949	-1.41440451145172	14\\
-41.2203063964844	-5.52926015853882	12\\
-72.0625457763672	-6.10193586349487	40\\
-4.35890436172485	-0.140030607581139	1\\
-54.736572265625	-1.75842249393463	18\\
-7.23322868347168	-0.587055027484894	2\\
-10.3378295898438	-0.332104682922363	9\\
-129.804962158203	2.17509579658508	28\\
-12.0509300231934	-0.978063821792603	49\\
-15.4790573120117	-0.497267574071884	14\\
-15.962869644165	-1.29556024074554	47\\
-16.7289123535156	0.280320465564728	13\\
-17.1859340667725	-0.552101314067841	17\\
-32.6353912353516	-4.26177024841309	100\\
-36.6088218688965	0.613441050052643	15\\
-37.596981048584	-1.20781004428864	7\\
-43.4229927062988	-5.67049503326416	19\\
-50.8538589477539	0.852140069007874	9\\
-85.2963714599609	-6.92272663116455	28\\
-4.3520975112915	-0.125366255640984	1\\
-65.1693725585938	-1.87726485729218	29\\
-7.23513555526733	-0.563065350055695	2\\
-10.327112197876	-0.297482162714005	6\\
-128.301452636719	2.57551574707031	28\\
-12.010760307312	-0.934722363948822	41\\
-14.0805053710938	-0.405602157115936	12\\
-16.0543060302734	-1.24940621852875	42\\
-16.7000179290771	0.335235178470612	9\\
-31.622932434082	-2.46101498603821	18\\
-20.0330238342285	-0.577069997787476	22\\
-32.8552551269531	-4.17971754074097	65\\
-36.682445526123	0.73636120557785	15\\
-37.5967903137207	-1.08301079273224	7\\
-41.6098556518555	-5.29344367980957	12\\
-50.9266967773438	1.02229940891266	9\\
-84.0271072387695	-6.53930425643921	28\\
-4.34890365600586	-0.109322987496853	1\\
-67.6379928588867	-1.7002876996994	29\\
-7.24099159240723	-0.536828100681305	2\\
-10.3242120742798	-0.259530633687973	6\\
-12.0101642608643	-0.890402019023895	50\\
-14.7840089797974	-0.371641278266907	12\\
-16.019115447998	-1.187615275383	42\\
-17.3317451477051	0.411471426486969	13\\
-30.2548866271973	-2.24301791191101	27\\
-19.1781253814697	-0.482100814580917	10\\
-32.9535522460938	-4.06954288482666	91\\
-40.5247192382812	-3.00439620018005	14\\
-37.8920135498047	-0.952531635761261	7\\
-41.5575714111328	-5.13208198547363	12\\
-83.9308700561523	-6.22241449356079	28\\
-4.34199333190918	-0.0947435945272446	1\\
-113.530349731445	-13.6381940841675	28\\
-60.5399475097656	-1.32099974155426	28\\
-7.23120498657227	-0.511998414993286	2\\
-10.3289375305176	-0.225380510091782	7\\
-128.580215454102	3.47925019264221	28\\
-11.9893941879272	-0.848897337913513	54\\
-14.8208618164062	-0.323395639657974	15\\
-16.1300754547119	-1.14207422733307	38\\
-16.2553539276123	0.439853399991989	4\\
-30.7596950531006	-2.1779100894928	27\\
-17.0392475128174	-0.371801495552063	15\\
-33.0540580749512	-3.9707236289978	78\\
-33.2953796386719	0.900939166545868	23\\
-40.4866333007812	-2.86661648750305	14\\
-37.5634956359863	-0.819646716117859	14\\
-41.483097076416	-4.98328828811646	12\\
-24.3882007598877	0.65991997718811	6\\
-65.1232833862305	-4.61099052429199	41\\
-4.34592199325562	-0.079651914536953	1\\
-86.3935699462891	-10.0724830627441	28\\
-67.5680389404297	-1.23838472366333	29\\
-7.23679304122925	-0.487010449171066	2\\
-10.3218183517456	-0.189177945256233	6\\
-127.823684692383	3.90537238121033	28\\
-12.0041170120239	-0.807834446430206	52\\
-14.9329862594604	-0.273691266775131	16\\
-16.1101608276367	-1.0841566324234	36\\
-17.1852340698242	0.525057137012482	4\\
-30.8347949981689	-2.07507228851318	27\\
-20.5800704956055	-0.377190858125687	10\\
-32.8060302734375	-3.82480049133301	39\\
-31.5118770599365	0.962776303291321	23\\
-40.5402526855469	-2.72821497917175	7\\
-37.7937774658203	-0.692683100700378	14\\
-41.5439071655273	-4.84353542327881	12\\
-52.9390144348145	1.61743545532227	20\\
-78.6008911132812	-5.28956079483032	38\\
-4.33892440795898	-0.064373642206192	1\\
-94.7459411621094	-10.7111825942993	28\\
-54.3629989624023	-0.8065465092659	18\\
-7.2307596206665	-0.461255669593811	2\\
-10.322416305542	-0.153146609663963	5\\
-12.0108070373535	-0.766178548336029	47\\
-14.8822727203369	-0.220798060297966	23\\
-16.0741539001465	-1.0253826379776	31\\
-18.7237033843994	0.637488424777985	4\\
-30.8936157226562	-1.97072732448578	18\\
-16.8261680603027	-0.249638319015503	11\\
-17.2227306365967	-1.94705784320831	5\\
-24.3925132751465	0.830495119094849	17\\
-38.2033615112305	-0.566797077655792	14\\
-41.4255332946777	-4.68322420120239	12\\
-53.0648880004883	1.80670738220215	20\\
-83.1803588867188	-5.30613899230957	28\\
-4.35362243652344	-0.049393005669117	2\\
-88.4297103881836	-9.68464088439941	28\\
-63.8608474731445	-0.724518299102783	29\\
-7.22848033905029	-0.43578252196312	2\\
-10.3111209869385	-0.116982407867908	6\\
-126.286468505859	4.74105501174927	28\\
-11.9897365570068	-0.722823739051819	55\\
-14.8234357833862	-0.16817581653595	27\\
-16.0141201019287	-0.965441286563873	37\\
-30.7330207824707	-1.85279786586761	18\\
-19.5217990875244	-0.221479997038841	12\\
-39.6050720214844	-2.38766598701477	67\\
-37.6858520507812	-0.42755600810051	14\\
-40.8536376953125	-4.47420644760132	12\\
-53.5336380004883	2.00976324081421	20\\
-79.1428451538086	-4.77127504348755	38\\
-4.34289312362671	-0.0341101922094822	1\\
-111.748992919922	-11.8439102172852	28\\
-65.2743453979492	-0.512681365013123	29\\
-7.22611236572266	-0.410329192876816	2\\
-10.3114671707153	-0.0809888914227486	9\\
-11.9842958450317	-0.680518925189972	53\\
-14.8874197006226	-0.116929590702057	22\\
-16.0412158966064	-0.910888016223907	36\\
-21.4689083099365	-1.21909534931183	4\\
-16.8035831451416	-0.131979614496231	7\\
-33.6699562072754	-3.56856870651245	64\\
-40.4708557128906	-2.29810619354248	21\\
-37.8029594421387	-0.29691407084465	7\\
-40.6941299438477	-4.31303787231445	12\\
-53.7180099487305	2.20448708534241	20\\
-78.2846755981445	-4.44533443450928	39\\
-4.33211040496826	-0.0189028736203909	1\\
-112.15966796875	-11.4916677474976	28\\
-65.7835235595703	-0.287041991949081	29\\
-7.23134708404541	-0.385307610034943	2\\
-10.3156089782715	-0.045011468231678	5\\
-11.9431819915771	-0.636368215084076	52\\
-14.9472560882568	-0.0652213543653488	15\\
-16.0720996856689	-0.856369137763977	38\\
-16.917610168457	0.753429532051086	6\\
-21.3176345825195	-1.13586676120758	4\\
-16.8477954864502	-0.0735142305493355	10\\
-32.415454864502	-3.3212263584137	78\\
-26.1377639770508	1.1640510559082	10\\
-40.4267616271973	-2.15405774116516	14\\
-39.229793548584	-0.171176567673683	14\\
-40.8878555297852	-4.18929243087769	12\\
-54.0454597473145	2.40692639350891	10\\
-80.5718612670898	-4.2931079864502	28\\
-4.33940029144287	-0.00378708285279572	1\\
-111.904563903809	-11.070948600769	28\\
-55.1886138916016	-0.0481642261147499	18\\
-7.22880125045776	-0.359871417284012	2\\
-10.3078575134277	-0.00899587664753199	6\\
-94.7922821044922	4.55319452285767	28\\
-12.0124406814575	-0.598015367984772	52\\
-14.8958082199097	-0.0129998754709959	21\\
-16.0789642333984	-0.800459086894989	32\\
-18.8044738769531	0.903242647647858	7\\
-26.8809928894043	-1.33821654319763	5\\
-16.60475730896	-0.0144913094118237	18\\
-31.699893951416	-3.13613557815552	39\\
-25.8224258422852	1.24033868312836	7\\
-40.5018730163574	-2.0163049697876	14\\
-39.789379119873	-0.0347250029444695	14\\
-40.7431335449219	-4.03080177307129	12\\
-53.1143531799316	2.55126237869263	10\\
-79.4241256713867	-3.95397138595581	38\\
-4.33938884735107	0.0106020420789719	1\\
-112.135749816895	-10.718466758728	28\\
-64.16064453125	0.156757995486259	29\\
-7.2261061668396	-0.33572056889534	2\\
-10.3039093017578	0.0251746233552694	7\\
-119.278709411621	6.12585687637329	28\\
-11.9709253311157	-0.556161999702454	52\\
-14.9513206481934	0.0365292318165302	21\\
-16.0656356811523	-0.746399819850922	31\\
-21.9905223846436	-1.02166652679443	4\\
-16.4412574768066	0.0401694625616074	13\\
-32.7591781616211	-3.13127756118774	39\\
-25.5429992675781	1.31182479858398	4\\
-39.3428573608398	-1.82784557342529	68\\
-42.1460380554199	0.102971665561199	15\\
-53.2373428344727	2.73413729667664	20\\
-71.3956451416016	-3.31699872016907	40\\
-4.33932971954346	0.0249920804053545	1\\
-62.4685173034668	0.359783262014389	29\\
-7.21948289871216	-0.311423778533936	2\\
-10.3037691116333	0.059343870729208	6\\
-12.0516796112061	-0.519868195056915	49\\
-14.9947652816772	0.0863613560795784	23\\
-16.0918617248535	-0.694147825241089	35\\
-16.2966976165771	0.891152203083038	6\\
-17.0943222045898	-0.737390577793121	2\\
-16.6124629974365	0.0956783667206764	3\\
-32.8250274658203	-3.02775907516479	39\\
-21.2681350708008	1.16300535202026	4\\
-39.2369270324707	-1.69254684448242	34\\
-40.3359794616699	0.232312381267548	10\\
-50.7212600708008	2.77359056472778	9\\
-75.2056884765625	-3.24411582946777	39\\
-4.34284162521362	0.0401726737618446	2\\
-111.612533569336	-9.90227222442627	28\\
-61.7792015075684	0.571477353572845	28\\
-7.22052621841431	-0.286220967769623	2\\
-10.3034992218018	0.095310665667057	7\\
-111.455932617188	6.48504114151001	28\\
-11.9902334213257	-0.475291699171066	43\\
-15.0816650390625	0.139510229229927	24\\
-16.1339282989502	-0.639547407627106	36\\
-16.742769241333	0.974174797534943	4\\
-21.1437282562256	-0.838135302066803	3\\
-16.6997318267822	0.15447786450386	7\\
-33.6067810058594	-2.98159575462341	100\\
-27.7818603515625	1.61648201942444	8\\
-41.6820373535156	-1.65227198600769	14\\
-40.3508987426758	0.373258709907532	10\\
-43.6362609863281	-3.87141227722168	12\\
-50.9746627807617	2.96595072746277	9\\
-65.3989181518555	-2.59240698814392	41\\
-4.34265470504761	0.0568476803600788	2\\
-91.4294815063477	-7.75792026519775	28\\
-50.6382179260254	0.662881433963776	17\\
-7.22927093505859	-0.258769661188126	2\\
-10.2991342544556	0.134821191430092	7\\
-119.306526184082	7.40158748626709	28\\
-12.0117168426514	-0.429955929517746	47\\
-15.0968866348267	0.197626337409019	25\\
-16.100492477417	-0.57631242275238	30\\
-14.9262866973877	0.926003098487854	6\\
-20.7599792480469	-0.743097424507141	3\\
-18.1660079956055	0.237802773714066	5\\
-33.6657104492188	-2.85658311843872	100\\
-39.4080047607422	-1.41059803962708	34\\
-42.0706558227539	0.550727427005768	10\\
-41.6516532897949	-3.53420162200928	18\\
-65.2085800170898	-2.33412218093872	41\\
-4.34606695175171	0.0713077560067177	2\\
-102.719619750977	-8.37291240692139	28\\
-62.8609199523926	1.03138566017151	29\\
-7.20699024200439	-0.234044700860977	2\\
-10.2986307144165	0.168973982334137	7\\
-123.380302429199	8.06512832641602	28\\
-12.0130767822266	-0.390120804309845	46\\
-15.1001176834106	0.247753992676735	24\\
-16.0069198608398	-0.519819557666779	42\\
-16.2544918060303	1.06252419948578	9\\
-20.5788745880127	-0.668292343616486	3\\
-17.6229953765869	0.289147943258286	7\\
-33.6391906738281	-2.74200797080994	51\\
-19.353832244873	1.2651219367981	16\\
-38.5818061828613	-1.25293183326721	34\\
-41.4335556030273	0.679817795753479	10\\
-41.9300384521484	-3.41781401634216	18\\
-65.1719970703125	-2.11643958091736	41\\
-4.34579181671143	0.0864780619740486	1\\
-62.7889785766602	1.24945461750031	29\\
-7.23086500167847	-0.209555462002754	2\\
-10.2940578460693	0.204844191670418	7\\
-79.0912551879883	5.4473671913147	14\\
-11.7773189544678	-0.341314822435379	39\\
-15.1467657089233	0.301409512758255	18\\
-15.9649066925049	-0.462674021720886	45\\
-15.9844760894775	1.10092198848724	12\\
-17.2027530670166	-0.498547673225403	2\\
-17.6338386535645	0.350900411605835	5\\
-33.4933433532715	-2.61246132850647	100\\
-26.9384288787842	1.85536956787109	7\\
-43.1031494140625	-1.24915897846222	14\\
-26.4744186401367	0.526821494102478	6\\
-41.686695098877	-3.25153779983521	12\\
-49.4964942932129	3.40904402732849	6\\
-64.9231567382812	-1.88151800632477	41\\
-4.33459091186523	0.101394012570381	2\\
-59.9542083740234	1.40243852138519	19\\
-7.21615028381348	-0.18391926586628	1\\
-10.2893581390381	0.240686893463135	7\\
-116.208084106445	8.41146564483643	28\\
-11.9957542419434	-0.305737853050232	43\\
-15.5026435852051	0.36263519525528	18\\
-16.0777454376221	-0.409776270389557	32\\
-16.4731006622314	1.19236898422241	9\\
-20.7106876373291	-0.527856886386871	3\\
-33.5778999328613	-2.5011568069458	100\\
-26.927806854248	1.94910991191864	21\\
-39.4484024047852	-1.00542831420898	34\\
-26.5403099060059	0.620826363563538	6\\
-44.2605590820312	-3.29688906669617	12\\
-52.6700210571289	3.81240320205688	10\\
-68.0674667358398	-1.7348473072052	40\\
-4.33785486221313	0.115862354636192	2\\
-86.759407043457	-6.17335748672485	28\\
-58.9739952087402	1.57517170906067	19\\
-7.21672058105469	-0.159991800785065	2\\
-10.2806625366211	0.274592339992523	7\\
-124.67066192627	9.43964767456055	28\\
-12.0125064849854	-0.266312479972839	44\\
-15.3228597640991	0.409267425537109	16\\
-16.1505851745605	-0.358052015304565	32\\
-16.4293422698975	1.24397504329681	12\\
-17.0222415924072	-0.377376317977905	7\\
-18.663236618042	0.498487561941147	12\\
-33.586009979248	-2.38980937004089	100\\
-29.4854984283447	2.23254370689392	9\\
-38.7804107666016	-0.859746217727661	34\\
-41.9035301208496	1.11922633647919	15\\
-43.0114860534668	-3.06047821044922	12\\
-52.5095977783203	3.97585201263428	10\\
-72.2386932373047	-1.60150289535522	40\\
-4.32653045654297	0.131431490182877	1\\
-88.9521789550781	-6.00176811218262	28\\
-59.5113410949707	1.80783760547638	19\\
-7.21725797653198	-0.133538290858269	2\\
-10.2835073471069	0.312392741441727	7\\
-126.429466247559	10.039026260376	28\\
-11.9422702789307	-0.220963448286057	52\\
-15.2221040725708	0.462417602539062	15\\
-16.0643062591553	-0.297232002019882	26\\
-15.2336158752441	1.20961248874664	3\\
-20.8016357421875	-0.38488507270813	10\\
-19.6774349212646	0.597761809825897	17\\
-33.6980934143066	-2.27367281913757	38\\
-27.3633651733398	2.17276501655579	5\\
-38.1321182250977	-0.705544650554657	70\\
-41.8899307250977	-2.82639098167419	12\\
-50.4344177246094	4.00470304489136	9\\
-70.872688293457	-1.31133139133453	40\\
-4.34416055679321	0.147146850824356	2\\
-83.4447326660156	-5.33763265609741	28\\
-58.8493194580078	1.99336361885071	19\\
-7.20997714996338	-0.108228713274002	2\\
-10.2745132446289	0.34802171587944	7\\
-127.788764953613	10.5959701538086	28\\
-11.958776473999	-0.179512768983841	47\\
-15.466269493103	0.523878633975983	14\\
-16.1089878082275	-0.241811469197273	23\\
-23.499963760376	-0.352757126092911	14\\
-18.300594329834	0.61988377571106	15\\
-33.8492393493652	-2.165203332901	38\\
-30.5711097717285	2.53489089012146	15\\
-38.0784149169922	-0.571593761444092	70\\
-24.3845329284668	0.825960993766785	15\\
-41.9473991394043	-2.68321108818054	6\\
-50.1014213562012	4.15430212020874	9\\
-72.4922027587891	-1.08817791938782	39\\
-4.33637523651123	0.162038236856461	1\\
-87.5188293457031	-5.2915735244751	28\\
-59.1336784362793	2.20966053009033	19\\
-7.21801471710205	-0.083150789141655	1\\
-10.2653980255127	0.383589267730713	8\\
-125.858192443848	10.8783416748047	28\\
-11.8407640457153	-0.136404395103455	48\\
-12.3952693939209	0.463176608085632	16\\
-15.9069213867188	-0.183246105909348	27\\
-16.1532859802246	1.39618217945099	10\\
-19.6746501922607	-0.226649940013885	7\\
-19.3301620483398	0.722314178943634	13\\
-34.0159721374512	-2.05667757987976	51\\
-43.7736320495605	-0.504267752170563	14\\
-24.4014587402344	0.911814391613007	7\\
-44.6214332580566	-2.69790625572205	13\\
-49.1944847106934	4.25204277038574	6\\
-68.1690216064453	-0.785300135612488	40\\
-4.33581447601318	0.176417455077171	2\\
-60.5242729187012	2.46263742446899	28\\
-7.2143988609314	-0.0591826587915421	2\\
-10.2640695571899	0.417628824710846	7\\
-125.423049926758	11.2598838806152	28\\
-11.8411521911621	-0.0971377938985825	47\\
-14.4672050476074	0.588647782802582	11\\
-16.1062850952148	-0.132126420736313	36\\
-16.3746719360352	1.47004008293152	4\\
-23.1546802520752	-0.18994727730751	14\\
-19.4830150604248	0.792733192443848	15\\
-34.1461486816406	-1.95092260837555	38\\
-24.6867198944092	2.2162561416626	6\\
-43.8190155029297	-0.35946524143219	14\\
-42.6022415161133	1.73341798782349	15\\
-54.8299369812012	4.92237091064453	10\\
-69.1989364624023	-0.567667126655579	40\\
-4.34238147735596	0.192630246281624	2\\
-80.4848098754883	-4.30254316329956	28\\
-56.0491256713867	2.48636770248413	18\\
-7.21841907501221	-0.0327557995915413	1\\
-10.2703056335449	0.455595970153809	6\\
-124.883140563965	11.6730089187622	28\\
-11.8098087310791	-0.0535906441509724	43\\
-14.5442323684692	0.645189523696899	8\\
-16.0390510559082	-0.0727821364998817	36\\
-16.5753726959229	1.54932427406311	4\\
-23.163200378418	-0.10511015355587	15\\
-19.4919261932373	0.864671766757965	15\\
-34.3404159545898	-1.8357640504837	38\\
-27.8989124298096	2.60775184631348	5\\
-39.4008674621582	-0.178793579339981	34\\
-42.6394958496094	1.89150965213776	15\\
-45.0981407165527	-2.41084885597229	13\\
-50.7954902648926	4.74792861938477	9\\
-67.7369613647461	-0.307377338409424	40\\
-4.3272705078125	0.205582320690155	2\\
-55.9931106567383	2.66015100479126	18\\
-7.22619009017944	-0.010090465657413	2\\
-10.2609882354736	0.487484604120255	7\\
-123.508178710938	11.9359855651855	28\\
-11.8059673309326	-0.0164855495095253	49\\
-14.7284183502197	0.699725687503815	12\\
-16.0034103393555	-0.0223467499017715	33\\
-18.1917915344238	1.75807738304138	10\\
-19.5721893310547	-0.0273301023989916	7\\
-19.8116760253906	0.941223859786987	16\\
-34.3739204406738	-1.7292822599411	51\\
-43.568717956543	-0.0608382374048233	14\\
-42.7610244750977	2.03151392936707	10\\
-45.0855331420898	-2.26816177368164	13\\
-52.1093215942383	5.03591012954712	10\\
-67.7056121826172	-0.0945423692464828	40\\
-4.33731079101562	0.222754150629044	2\\
-80.8085174560547	-3.75430226325989	28\\
-60.4027862548828	3.10214567184448	28\\
-7.20691585540771	0.0176091175526381	1\\
-10.2551231384277	0.526679158210754	8\\
-124.205627441406	12.4849395751953	28\\
-11.9284687042236	0.0291455872356892	52\\
-14.4838953018188	0.743858993053436	18\\
-15.9636087417603	0.0390049032866955	25\\
-16.3184642791748	1.64030432701111	4\\
-19.532247543335	0.0477243885397911	6\\
-19.84375	1.0191285610199	11\\
-34.4361305236816	-1.59987652301788	38\\
-18.244987487793	1.83395516872406	21\\
-42.8606147766113	2.20122098922729	10\\
-45.2895393371582	-2.10411763191223	13\\
-73.0080108642578	0.178385138511658	39\\
-4.32202768325806	0.23709861934185	2\\
-91.7134170532227	-3.94015264511108	28\\
-60.4195327758789	3.31450653076172	28\\
-7.21066236495972	0.0427888929843903	1\\
-10.2453899383545	0.562043607234955	7\\
-90.449577331543	9.41087245941162	28\\
-11.8531980514526	0.0703382268548012	49\\
-14.6238431930542	0.802237629890442	15\\
-16.0309829711914	0.0951296761631966	25\\
-16.102689743042	1.67541253566742	6\\
-19.4322071075439	0.115312933921814	5\\
-19.7843399047852	1.08533310890198	15\\
-34.4375152587891	-1.4794899225235	38\\
-43.0126037597656	0.255241692066193	14\\
-29.044412612915	1.59332406520844	5\\
-45.6919174194336	-1.96299660205841	19\\
-70.2957229614258	0.417142868041992	40\\
-4.33211898803711	0.251305520534515	1\\
-101.452156066895	-4.03927183151245	28\\
-60.0376091003418	3.4827721118927	28\\
-7.2104926109314	0.0654419511556625	1\\
-10.2435741424561	0.594228088855743	7\\
-90.3758163452148	9.69029426574707	28\\
-11.8568716049194	0.107612177729607	43\\
-14.0983572006226	0.817843437194824	9\\
-16.0743503570557	0.145889729261398	26\\
-22.0971298217773	0.200552076101303	7\\
-19.6892910003662	1.14217269420624	6\\
-34.3542518615723	-1.36779892444611	38\\
-25.6929473876953	2.75485444068909	7\\
-43.4710731506348	0.394540548324585	14\\
-29.0631904602051	1.68595111370087	5\\
-45.8456153869629	-1.82532238960266	19\\
-53.305778503418	5.71556329727173	10\\
-70.0221633911133	0.63551652431488	40\\
-4.33483362197876	0.26664862036705	2\\
-101.293785095215	-3.67886900901794	28\\
-59.3586273193359	3.65132713317871	19\\
-7.20636796951294	0.0905626714229584	1\\
-10.2336072921753	0.629499852657318	7\\
-106.684394836426	11.8157615661621	28\\
-11.7892370223999	0.148155733942986	44\\
-14.7290945053101	0.906030774116516	15\\
-16.1731586456299	0.203248634934425	25\\
-16.2218551635742	1.7966411113739	12\\
-19.7143020629883	0.247750282287598	4\\
-16.2073497772217	0.99696272611618	12\\
-21.062873840332	-0.764978408813477	10\\
-25.0918006896973	2.77902626991272	15\\
-41.3798599243164	0.520022094249725	21\\
-41.2533073425293	2.53761458396912	10\\
-46.0314407348633	-1.67180693149567	13\\
-53.6272087097168	5.93944692611694	10\\
-66.2408294677734	0.832450747489929	40\\
-4.32654285430908	0.282818287611008	2\\
-79.5659332275391	-2.58386564254761	28\\
-61.5106239318848	4.02083826065063	28\\
-7.19826459884644	0.118106067180634	1\\
-10.2350273132324	0.669045209884644	7\\
-125.207344055176	14.3541278839111	28\\
-11.8122930526733	0.193811073899269	51\\
-12.0884571075439	0.790200591087341	12\\
-16.2836017608643	0.267174392938614	25\\
-16.2425346374512	1.86209046840668	7\\
-22.38232421875	0.367239654064178	9\\
-16.2232933044434	1.06048727035522	10\\
-32.8512496948242	-1.06682860851288	26\\
-25.0888786315918	2.87626075744629	4\\
-41.5773162841797	0.682182908058167	14\\
-37.6678085327148	2.46227645874023	22\\
-46.1773300170898	-1.49958682060242	19\\
-54.3665466308594	6.23273611068726	10\\
-69.7397384643555	1.14425992965698	40\\
-4.32914590835571	0.298167169094086	1\\
-87.9696578979492	-2.54942941665649	28\\
-61.260871887207	4.21930360794067	28\\
-7.19395780563354	0.143153831362724	1\\
-10.2248039245605	0.704226911067963	7\\
-121.057289123535	14.3066253662109	28\\
-11.8431587219238	0.235669106245041	47\\
-14.8685264587402	1.0240603685379	15\\
-16.3461894989014	0.32527568936348	23\\
-16.3822765350342	1.93606758117676	9\\
-21.5909938812256	0.429643005132675	11\\
-16.9075698852539	1.16449809074402	12\\
-27.3563671112061	-0.792808949947357	9\\
-21.9894542694092	2.5987274646759	5\\
-41.8343467712402	0.83246910572052	14\\
-19.4312381744385	1.33831429481506	2\\
-46.0704231262207	-1.33515679836273	13\\
-34.3399505615234	4.05831670761108	15\\
-68.4679107666016	1.36245501041412	40\\
-4.32095623016357	0.311246424913406	2\\
-81.1965255737305	-2.0978364944458	28\\
-61.1635665893555	4.40572452545166	28\\
-7.19347238540649	0.165755644440651	1\\
-10.2108058929443	0.735503137111664	7\\
-127.094688415527	15.4251737594604	28\\
-11.9450960159302	0.275244981050491	49\\
-14.7662925720215	1.06364321708679	24\\
-16.4603881835938	0.379288643598557	26\\
-17.6333808898926	2.14012050628662	16\\
-21.3661441802979	0.4923295378685	11\\
-16.9356384277344	1.21990525722504	11\\
-24.3120994567871	2.95070028305054	4\\
-41.7424163818359	3.00678300857544	10\\
-38.7828750610352	-1.00201487541199	14\\
-55.0740432739258	6.68420267105103	10\\
-60.4595832824707	1.3931405544281	41\\
-4.327073097229	0.326872736215591	2\\
-80.2117538452148	-1.7922557592392	28\\
-60.9404945373535	4.60352420806885	28\\
-7.19285011291504	0.190863013267517	1\\
-10.2159986495972	0.771729826927185	7\\
-126.813850402832	15.8404378890991	28\\
-11.9401111602783	0.316832095384598	50\\
-14.8574514389038	1.12235116958618	22\\
-16.5265483856201	0.438533693552017	18\\
-17.1831817626953	2.14636754989624	15\\
-19.5987777709961	1.48051714897156	18\\
-27.5166645050049	-0.614833831787109	10\\
-20.0301399230957	2.5019838809967	4\\
-42.355152130127	1.12389838695526	14\\
-42.0821838378906	3.17894291877747	5\\
-40.7799835205078	-0.911190092563629	6\\
-34.1615409851074	4.26715040206909	15\\
-60.1985130310059	1.59737372398376	41\\
-4.3222918510437	0.341689467430115	1\\
-79.5937423706055	-1.50049221515656	28\\
-60.9001350402832	4.81432914733887	28\\
-7.20754098892212	0.216432258486748	1\\
-10.2054214477539	0.806767642498016	8\\
-122.552619934082	15.742823600769	28\\
-11.9310312271118	0.358271986246109	54\\
-14.8217973709106	1.17170524597168	26\\
-16.3062801361084	0.489654570817947	25\\
-16.9820251464844	2.18147134780884	13\\
-19.5934886932373	1.54892110824585	20\\
-22.960807800293	-0.432854562997818	5\\
-19.9856376647949	2.56730842590332	4\\
-42.2818794250488	3.34250283241272	10\\
-44.7349395751953	-0.843338012695312	6\\
-34.3526191711426	4.41285705566406	15\\
-69.3419647216797	2.08224129676819	40\\
-4.31745958328247	0.356476843357086	1\\
-86.2846832275391	-1.32534742355347	28\\
-59.9664649963379	4.95121145248413	28\\
-7.20289134979248	0.241461127996445	1\\
-10.1908159255981	0.841418325901031	7\\
-121.74747467041	16.0715866088867	28\\
-12.0126619338989	0.402698159217834	52\\
-14.8176155090332	1.22343623638153	27\\
-16.1375331878662	0.540975451469421	23\\
-16.0069408416748	2.113037109375	13\\
-19.5522022247314	1.61435377597809	18\\
-33.5911140441895	-0.515965223312378	65\\
-17.0073871612549	2.24510359764099	3\\
-24.4118041992188	0.818352162837982	23\\
-42.4053077697754	3.50125098228455	5\\
-44.9014511108398	-0.689693987369537	13\\
-43.0203323364258	5.67900896072388	18\\
-68.4590072631836	2.29493808746338	40\\
-4.31980133056641	0.371855437755585	1\\
-80.718017578125	-0.958048462867737	28\\
-63.3746948242188	5.45539522171021	29\\
-7.19430589675903	0.266315907239914	1\\
-10.1839084625244	0.876647233963013	6\\
-122.550712585449	16.6130352020264	28\\
-11.9637870788574	0.442870616912842	56\\
-14.8567428588867	1.27889227867126	24\\
-15.9924726486206	0.592002868652344	25\\
-16.6585483551025	2.25824093818665	12\\
-19.0444202423096	0.70497864484787	8\\
-18.6487655639648	1.60531568527222	8\\
-27.3339939117432	-0.324429333209991	13\\
-29.8321323394775	4.04405832290649	23\\
-24.404806137085	0.903407275676727	23\\
-32.2960777282715	2.78009819984436	7\\
-44.6598052978516	-0.530070722103119	6\\
-25.9586048126221	3.51896119117737	5\\
-59.930721282959	2.2184910774231	23\\
-4.3256983757019	0.387580275535583	2\\
-82.0006408691406	-0.686983823776245	28\\
-60.3884162902832	5.41076993942261	28\\
-7.18178653717041	0.290961295366287	1\\
-10.1807870864868	0.912193119525909	7\\
-125.776123046875	17.4976291656494	28\\
-12.0095586776733	0.486552566289902	51\\
-14.9035663604736	1.33535170555115	18\\
-16.3042335510254	0.660546064376831	17\\
-16.3704891204834	2.27741765975952	10\\
-21.2865180969238	0.862397253513336	8\\
-19.3935375213623	1.73765063285828	7\\
-31.5581474304199	-0.264387428760529	26\\
-29.9483528137207	4.16633272171021	23\\
-43.1857147216797	1.74961626529694	14\\
-45.0370635986328	-0.377310901880264	6\\
-26.6509399414062	3.70760583877563	7\\
-63.1231155395508	2.55735564231873	41\\
-4.32431936264038	0.402677536010742	2\\
-87.3816452026367	-0.427029430866241	28\\
-60.6199722290039	5.64488840103149	28\\
-7.18072652816772	0.31602880358696	1\\
-10.1736354827881	0.947361648082733	7\\
-89.1510467529297	12.7198276519775	28\\
-11.9367122650146	0.525343060493469	52\\
-15.0805549621582	1.40429055690765	18\\
-16.7070903778076	0.735290706157684	38\\
-16.3624382019043	2.334547996521	12\\
-20.8648052215576	0.918274641036987	12\\
-17.5851726531982	1.63751864433289	10\\
-30.0838451385498	4.29228067398071	23\\
-42.7322578430176	1.88067662715912	14\\
-43.6352806091309	-0.213243275880814	6\\
-27.4807777404785	3.92088198661804	2\\
-56.0984954833984	2.46893405914307	20\\
-4.30838060379028	0.417125880718231	2\\
-85.518913269043	-0.10449842363596	28\\
-60.5710105895996	5.86432313919067	28\\
-7.18721532821655	0.342710703611374	1\\
-10.1700944900513	0.984641313552856	7\\
-123.609558105469	18.0987644195557	28\\
-11.9860305786133	0.571534395217896	52\\
-14.2419595718384	1.37886834144592	20\\
-16.7678413391113	0.79954731464386	31\\
-16.3695373535156	2.39680814743042	12\\
-19.9206676483154	0.949884712696075	6\\
-26.661283493042	-0.0325783118605614	9\\
-32.5966186523438	4.77275800704956	15\\
-42.9725227355957	2.04907512664795	14\\
-43.663745880127	-0.0533541925251484	12\\
-28.2177467346191	4.1316089630127	5\\
-56.1969184875488	2.67965865135193	20\\
-4.31411266326904	0.432887434959412	1\\
-88.3743133544922	0.200520500540733	28\\
-65.145133972168	6.53680467605591	29\\
-7.18982172012329	0.367995411157608	1\\
-10.1587905883789	1.01935505867004	7\\
-11.9958019256592	0.61397910118103	49\\
-14.1423034667969	1.41906952857971	16\\
-16.5663566589355	0.847913026809692	28\\
-16.2035274505615	2.43030858039856	16\\
-20.5309276580811	1.05083084106445	15\\
-18.13232421875	1.81943678855896	17\\
-32.4139022827148	4.86164426803589	23\\
-43.8070983886719	2.24217104911804	22\\
-18.2829723358154	1.83455324172974	15\\
-44.9106292724609	0.101901806890965	13\\
-29.1400985717773	4.37061834335327	6\\
-69.6179962158203	3.56324601173401	40\\
-4.30904769897461	0.446816444396973	1\\
-70.4281768798828	0.39333963394165	28\\
-65.0435791015625	6.7445387840271	29\\
-7.18471622467041	0.391624689102173	1\\
-10.1631574630737	1.05384433269501	7\\
-94.3976287841797	14.4785795211792	28\\
-11.9305562973022	0.650311052799225	45\\
-14.1256799697876	1.46472871303558	22\\
-16.4403533935547	0.896131157875061	28\\
-17.3133869171143	2.65550351142883	22\\
-21.0612297058105	1.14800608158112	12\\
-20.0534133911133	2.07939076423645	11\\
-30.3845920562744	4.66034746170044	15\\
-44.0148658752441	2.39916324615479	22\\
-18.2569236755371	1.89310812950134	15\\
-44.302562713623	0.247428715229034	12\\
-65.6886825561523	3.58056020736694	41\\
-4.31098556518555	0.462994039058685	1\\
-88.9026565551758	0.822383463382721	28\\
-66.0003509521484	7.08834886550903	29\\
-7.18707799911499	0.418179124593735	1\\
-10.1397266387939	1.08899295330048	7\\
-124.005935668945	19.4853229522705	28\\
-11.8610134124756	0.690131425857544	56\\
-15.4537258148193	1.65970933437347	21\\
-16.4409294128418	0.956613123416901	30\\
-16.3750152587891	2.57304167747498	10\\
-20.5270748138428	1.19436502456665	6\\
-19.8712425231934	2.13414454460144	17\\
-25.4586791992188	0.235502481460571	5\\
-21.3099765777588	3.34848308563232	3\\
-44.2371368408203	2.57393169403076	15\\
-44.1934471130371	0.40880623459816	6\\
-64.6850662231445	3.76369142532349	41\\
-4.30230283737183	0.475737392902374	1\\
-85.2364730834961	1.0562641620636	28\\
-56.5710906982422	6.25548315048218	19\\
-7.17419481277466	0.440047144889832	1\\
-10.1362552642822	1.12084054946899	7\\
-120.689910888672	19.3529586791992	28\\
-11.8745679855347	0.728356242179871	52\\
-13.9812879562378	1.54601418972015	16\\
-16.5132637023926	1.01288223266602	33\\
-20.9573421478271	1.28547084331512	11\\
-19.8802909851074	2.1983106136322	17\\
-24.8950119018555	0.308503001928329	7\\
-19.3585872650146	1.18740725517273	1\\
-25.5013561248779	2.81987309455872	6\\
-47.9165687561035	0.593789875507355	6\\
-34.1861724853516	5.48184633255005	7\\
-64.5451889038086	3.95904040336609	41\\
-4.30421829223633	0.491164535284042	1\\
-81.1734008789062	1.28934109210968	28\\
-60.2076187133789	6.87043380737305	28\\
-7.17261505126953	0.465088963508606	1\\
-10.1322813034058	1.15621864795685	7\\
-120.151924133301	19.6971588134766	28\\
-11.8482875823975	0.768270432949066	51\\
-15.4226675033569	1.75991702079773	20\\
-15.9341707229614	1.03320848941803	23\\
-17.2615413665771	2.82977867126465	18\\
-18.698974609375	1.21248483657837	7\\
-19.8685359954834	2.26724576950073	21\\
-37.7397384643555	2.4471321105957	71\\
-25.4516696929932	2.90435028076172	6\\
-44.3456153869629	0.704376339912415	6\\
-34.7703971862793	5.70010042190552	7\\
-65.7002105712891	4.26015377044678	41\\
-4.30247735977173	0.506186127662659	2\\
-67.886848449707	7.98688220977783	30\\
-7.17479038238525	0.490386068820953	1\\
-10.1281833648682	1.19158005714417	7\\
-99.4671249389648	16.6629333496094	28\\
-11.8179311752319	0.807737708091736	52\\
-15.4164295196533	1.81374180316925	21\\
-14.982177734375	1.02400922775269	14\\
-17.2201366424561	2.88475203514099	19\\
-18.7304592132568	1.28019857406616	10\\
-19.8605003356934	2.33658623695374	17\\
-27.9414215087891	0.541380763053894	10\\
-30.1953601837158	5.05838775634766	23\\
-19.4574584960938	1.32988786697388	1\\
-25.4651794433594	2.99597644805908	4\\
-48.0750885009766	0.931481957435608	13\\
-49.8584251403809	8.35238361358643	9\\
-64.5159759521484	4.40956926345825	41\\
-4.29708528518677	0.520765483379364	1\\
-60.2910499572754	1.37872421741486	28\\
-60.1462707519531	7.28915119171143	28\\
-7.16919326782227	0.515151917934418	1\\
-10.1122798919678	1.22551131248474	6\\
-123.433517456055	21.1210517883301	28\\
-11.8505191802979	0.851534843444824	43\\
-15.0830535888672	1.82792139053345	17\\
-16.0257377624512	1.15155065059662	30\\
-15.9773120880127	2.73392224311829	15\\
-20.3656330108643	1.46339964866638	4\\
-19.8957595825195	2.4111750125885	17\\
-22.108850479126	0.505580961704254	9\\
-29.9649753570557	5.12738990783691	15\\
-41.8944396972656	3.01038074493408	7\\
-32.7312660217285	3.96671533584595	23\\
-44.767147064209	1.02372658252716	6\\
-50.5500373840332	8.64975738525391	10\\
-61.1856384277344	4.39657545089722	41\\
-4.28804636001587	0.534863650798798	1\\
-60.1179580688477	1.58473241329193	28\\
-66.2622451782227	8.2651309967041	29\\
-7.15966939926147	0.539593517780304	1\\
-10.1001558303833	1.25982916355133	6\\
-123.359039306641	21.5517597198486	28\\
-11.8474750518799	0.892893195152283	52\\
-14.8442697525024	1.85157978534698	24\\
-16.1366271972656	1.21614813804626	35\\
-15.9755182266235	2.79104423522949	12\\
-20.2927589416504	1.52937805652618	6\\
-20.0059013366699	2.49540877342224	19\\
-22.1069526672363	0.5827476978302	3\\
-29.9468955993652	5.23194980621338	23\\
-44.4057807922363	3.34667277336121	7\\
-23.9849643707275	2.99173188209534	3\\
-24.3992786407471	0.643174350261688	8\\
-41.3284378051758	7.22039222717285	5\\
-61.07421875	4.60290098190308	41\\
-4.29324865341187	0.551501333713531	1\\
-89.334114074707	2.6825909614563	28\\
-68.5990447998047	8.81208229064941	30\\
-7.15764379501343	0.565833210945129	1\\
-10.0954713821411	1.29684209823608	7\\
-127.114326477051	22.6882991790771	28\\
-11.8401823043823	0.93600195646286	51\\
-14.8570623397827	1.90850567817688	15\\
-16.3144340515137	1.28970491886139	33\\
-16.8042163848877	2.99933981895447	10\\
-21.7230186462402	1.71726977825165	9\\
-19.9966220855713	2.56872224807739	16\\
-28.8110828399658	5.14241313934326	9\\
-42.680419921875	3.37401533126831	7\\
-23.609338760376	3.03280377388	3\\
-44.8785209655762	1.34764540195465	6\\
-46.1343307495117	8.23439407348633	6\\
-60.8257179260254	4.80845546722412	41\\
-4.29489183425903	0.566957831382751	1\\
-87.7533264160156	2.941730260849	28\\
-57.2072792053223	7.55178833007812	19\\
-7.16714143753052	0.591763913631439	1\\
-10.0869951248169	1.33155882358551	7\\
-118.487503051758	21.5755386352539	28\\
-11.8210878372192	0.976022839546204	52\\
-15.3420419692993	2.02526426315308	15\\
-15.0652923583984	1.24388456344604	17\\
-16.9621295928955	3.08865547180176	9\\
-20.5238742828369	1.69457924365997	3\\
-19.6911029815674	2.59937262535095	16\\
-19.014289855957	0.637410700321198	13\\
-30.010835647583	5.46471071243286	23\\
-25.6658134460449	3.38807940483093	4\\
-46.2316551208496	1.54981088638306	6\\
-46.1053085327148	8.39537334442139	6\\
-66.7308044433594	5.50971174240112	40\\
-4.27851676940918	0.57999849319458	1\\
-69.3379440307617	2.56673431396484	28\\
-57.2360343933105	7.75895404815674	19\\
-7.15351867675781	0.615787506103516	1\\
-10.0822849273682	1.36676108837128	7\\
-99.8658065795898	18.5450782775879	28\\
-11.8569869995117	1.02067041397095	47\\
-14.7883272171021	2.00471520423889	18\\
-16.1980495452881	1.3943567276001	38\\
-16.959077835083	3.14930033683777	13\\
-20.2077407836914	1.7395179271698	2\\
-18.1648750305176	2.46244215965271	10\\
-30.1800289154053	5.60443067550659	15\\
-43.7505874633789	3.76612782478333	15\\
-48.9298667907715	1.81127345561981	13\\
-66.5796890258789	5.7312970161438	40\\
-4.29082870483398	0.596928000450134	2\\
-63.5461845397949	2.5744903087616	28\\
-61.7905158996582	8.59612274169922	29\\
-7.15132617950439	0.640754342079163	1\\
-10.0735673904419	1.40140640735626	7\\
-115.976020812988	21.9558181762695	28\\
-12.0186939239502	1.07686746120453	45\\
-14.8912839889526	2.0716335773468	24\\
-16.1613960266113	1.44805109500885	33\\
-17.1592922210693	3.24848413467407	12\\
-19.8738574981689	2.76479530334473	6\\
-20.8361263275146	0.844148337841034	3\\
-24.584924697876	4.65425586700439	4\\
-32.6058883666992	2.92146730422974	100\\
-26.670202255249	3.71028327941895	14\\
-48.4640083312988	1.96345567703247	6\\
-36.1475219726562	6.84321069717407	7\\
-66.5752029418945	5.96509695053101	40\\
-4.2816481590271	0.610130906105042	1\\
-61.9358367919922	8.8257999420166	29\\
-7.14532661437988	0.664109289646149	1\\
-10.0610990524292	1.43369734287262	7\\
-88.928955078125	17.1411075592041	28\\
-12.0662183761597	1.1214724779129	50\\
-14.7468414306641	2.10141134262085	23\\
-16.1683826446533	1.50274074077606	33\\
-16.1785717010498	3.11842918395996	7\\
-18.3042221069336	1.70125246047974	11\\
-16.8215446472168	2.39705467224121	8\\
-25.6865863800049	1.12599074840546	19\\
-21.0051155090332	4.04874849319458	4\\
-29.1784687042236	2.71193933486938	21\\
-42.6995429992676	1.87176644802094	6\\
-35.8537902832031	6.91083860397339	22\\
-64.3650970458984	5.98229551315308	41\\
-4.28666639328003	0.62611997127533	2\\
-92.1667633056641	4.36257123947144	28\\
-62.0668640136719	9.06562328338623	29\\
-7.13913059234619	0.688675701618195	1\\
-10.0599145889282	1.46937334537506	7\\
-123.045478820801	24.1628322601318	28\\
-12.0582942962646	1.16320252418518	56\\
-14.7119331359863	2.1488573551178	21\\
-16.2422122955322	1.56680381298065	28\\
-16.4059791564941	3.22169423103333	10\\
-18.2266788482666	1.75823533535004	26\\
-19.6218338012695	2.86600828170776	12\\
-25.650598526001	1.21413147449493	5\\
-26.4883651733398	5.20160436630249	7\\
-28.3557968139648	4.14171028137207	7\\
-46.0701599121094	2.18066000938416	6\\
-35.6254653930664	6.99588632583618	15\\
-64.2960510253906	6.2023138999939	41\\
-4.28434276580811	0.641828238964081	2\\
-92.4497146606445	4.71565389633179	28\\
-66.8929138183594	10.0210847854614	29\\
-7.1480565071106	0.715990900993347	1\\
-10.046703338623	1.50507521629333	6\\
-119.912666320801	24.0044460296631	28\\
-12.0382194519043	1.20581805706024	59\\
-14.6411714553833	2.19336247444153	19\\
-16.1097297668457	1.61364412307739	32\\
-16.4955921173096	3.30213284492493	9\\
-18.2955493927002	1.83258867263794	20\\
-27.3031311035156	5.46561574935913	8\\
-18.3004817962646	1.83308255672455	15\\
-35.0364151000977	5.24873018264771	15\\
-46.0419006347656	2.3484947681427	6\\
-65.1681671142578	6.52762222290039	41\\
-4.28207635879517	0.656778633594513	2\\
-86.9496688842773	4.73944807052612	28\\
-67.090705871582	10.2902736663818	29\\
-7.13402032852173	0.739744603633881	2\\
-10.0491428375244	1.54132282733917	7\\
-12.0024871826172	1.24456822872162	51\\
-14.5745944976807	2.23543000221252	21\\
-16.0960884094238	1.66904413700104	32\\
-17.1747016906738	3.50047254562378	6\\
-21.2288703918457	1.157142162323	15\\
-27.2643260955811	5.55689573287964	5\\
-18.2383308410645	1.89117872714996	10\\
-30.0903434753418	4.61521291732788	15\\
-46.0853004455566	2.5120153427124	6\\
-65.2802200317383	6.76907157897949	41\\
-4.27271223068237	0.669852018356323	1\\
-87.7320175170898	5.07394218444824	28\\
-45.9075889587402	7.19713640213013	11\\
-7.1315279006958	0.763397991657257	1\\
-10.0323524475098	1.57281637191772	10\\
-11.9668531417847	1.28099775314331	52\\
-14.8689489364624	2.33107113838196	20\\
-16.1774616241455	1.73172450065613	27\\
-17.5061817169189	3.62853932380676	13\\
-19.7207183837891	3.09170460700989	8\\
-21.1810779571533	1.22499823570251	8\\
-28.4617977142334	5.89933013916016	8\\
-30.5326480865479	4.78673839569092	15\\
-47.1899337768555	2.72920894622803	6\\
-44.1148796081543	9.14377403259277	12\\
-65.9890365600586	7.06382989883423	40\\
-4.26318836212158	0.683614611625671	1\\
-85.3186340332031	5.23324394226074	28\\
-32.4554672241211	5.2043285369873	10\\
-7.12499046325684	0.787863910198212	2\\
-10.0268001556396	1.60782659053802	7\\
-123.087478637695	25.9610176086426	28\\
-11.9308805465698	1.31928741931915	52\\
-14.120231628418	2.26421999931335	19\\
-16.1436462402344	1.78512465953827	32\\
-17.1738586425781	3.62222743034363	7\\
-21.1308631896973	3.38839530944824	16\\
-21.1886291503906	1.29966056346893	9\\
-27.3938789367676	5.77778482437134	5\\
-32.2164916992188	3.56242036819458	80\\
-36.7790336608887	5.89762449264526	22\\
-45.353931427002	9.56583309173584	12\\
-56.5161323547363	6.24941492080688	21\\
-4.26793146133423	0.699664890766144	2\\
-73.0274963378906	4.73526525497437	28\\
-34.0548133850098	5.58278846740723	10\\
-7.11071586608887	0.811419904232025	2\\
-10.0095148086548	1.64091348648071	9\\
-119.609420776367	25.6638565063477	28\\
-11.9772548675537	1.3667516708374	54\\
-14.8249034881592	2.43032574653625	18\\
-16.1847362518311	1.84687697887421	35\\
-17.1844749450684	3.687166929245	10\\
-24.7743339538574	2.82705545425415	10\\
-21.933292388916	3.59564232826233	13\\
-19.3754787445068	1.25634920597076	10\\
-19.7834491729736	4.24481296539307	4\\
-32.2197418212891	3.6766676902771	100\\
-34.1447448730469	5.59753084182739	15\\
-47.4090347290039	3.07410740852356	13\\
-45.4531631469727	9.75260543823242	12\\
-68.012092590332	7.76101398468018	40\\
-4.27273845672607	0.715010762214661	1\\
-84.6186752319336	5.76871395111084	28\\
-34.9707145690918	5.85208654403687	10\\
-7.11181163787842	0.83544510602951	2\\
-10.011754989624	1.67539215087891	7\\
-119.41423034668	26.0365009307861	28\\
-11.97265625	1.40646243095398	47\\
-14.7932806015015	2.47554445266724	19\\
-15.9296798706055	1.87130558490753	30\\
-17.0865459442139	3.72546768188477	4\\
-19.9656219482422	2.34541940689087	3\\
-22.0903263092041	3.69665026664734	21\\
-20.327018737793	1.38575506210327	5\\
-27.2641830444336	5.94455051422119	5\\
-33.1439094543457	3.89351058006287	79\\
-21.0342502593994	3.51992392539978	4\\
-47.4583854675293	3.23538327217102	13\\
-46.4868507385254	10.1357679367065	13\\
-67.7476806640625	7.95851564407349	40\\
-4.26307010650635	0.728699564933777	2\\
-83.864013671875	6.01144218444824	28\\
-66.6605377197266	11.3944892883301	29\\
-10.0019798278809	1.7096688747406	8\\
-119.627220153809	26.5207061767578	28\\
-11.9245100021362	1.44302344322205	52\\
-14.6124534606934	2.49775123596191	16\\
-15.9664821624756	1.93215548992157	23\\
-16.7468223571777	3.71267986297607	13\\
-19.8622417449951	2.40359401702881	5\\
-22.0065517425537	3.76164722442627	38\\
-20.4335441589355	1.46469342708588	7\\
-19.668327331543	4.36036157608032	4\\
-34.6414375305176	4.19207239151001	100\\
-31.5622863769531	5.39503812789917	15\\
-47.7577476501465	3.42331480979919	13\\
-47.169303894043	10.4571800231934	13\\
-67.0922393798828	8.11904811859131	40\\
-4.25679969787598	0.743695855140686	1\\
-85.1734390258789	6.41916799545288	28\\
-36.0701560974121	6.30173540115356	10\\
-7.10182857513428	0.885837912559509	3\\
-9.99564647674561	1.74631690979004	7\\
-119.209259033203	26.8868236541748	28\\
-11.9583625793457	1.49161171913147	52\\
-14.5445690155029	2.5410487651825	19\\
-15.9750804901123	1.99263215065002	21\\
-16.7331027984619	3.77403545379639	13\\
-19.912691116333	2.4837851524353	10\\
-21.5174198150635	3.75925970077515	10\\
-21.8052997589111	1.64337480068207	4\\
-24.1583938598633	3.01336789131165	17\\
-31.2511138916016	5.45981168746948	15\\
-48.0955924987793	3.62476491928101	13\\
-44.8649864196777	10.1189870834351	12\\
-67.1413879394531	8.37479877471924	40\\
-4.25787878036499	0.758443713188171	1\\
-84.9284057617188	6.68400955200195	28\\
-69.7126922607422	12.4177207946777	30\\
-9.98207664489746	1.77807855606079	7\\
-119.166221618652	27.2927074432373	28\\
-11.9886331558228	1.53577923774719	55\\
-14.442307472229	2.57256650924683	14\\
-16.0472774505615	2.05570363998413	22\\
-16.3283939361572	3.73970127105713	16\\
-19.8528938293457	2.5432140827179	11\\
-20.5275211334229	3.65650820732117	16\\
-27.4227695465088	2.15821862220764	6\\
-27.3094253540039	6.25469303131104	5\\
-32.8397407531738	4.20686769485474	39\\
-31.1699161529541	5.55220699310303	23\\
-48.8164253234863	3.84193587303162	13\\
-49.7215042114258	11.3877439498901	19\\
-57.3754844665527	7.34996843338013	21\\
-4.25163888931274	0.772652804851532	1\\
-84.5179214477539	6.94862031936646	28\\
-69.2243957519531	12.5801887512207	30\\
-7.08799648284912	0.933150887489319	17\\
-9.97581005096436	1.81290972232819	7\\
-117.882080078125	27.4319915771484	28\\
-11.9518518447876	1.57348847389221	53\\
-14.5854969024658	2.65063095092773	18\\
-15.097635269165	1.98763811588287	17\\
-16.4160976409912	3.82014203071594	6\\
-19.7647724151611	2.60207724571228	9\\
-21.3815040588379	3.88567328453064	12\\
-20.4767627716064	1.68349206447601	2\\
-27.520788192749	6.40428161621094	5\\
-23.3212585449219	3.07029676437378	14\\
-31.1857166290283	5.66739845275879	15\\
-48.9779815673828	4.0267128944397	13\\
-50.5224609375	11.7569332122803	10\\
-57.0045433044434	7.5047779083252	21\\
-4.24891567230225	0.787489116191864	2\\
-83.7280807495117	7.17801141738892	28\\
-70.1628952026367	13.0039100646973	30\\
-7.0846962928772	0.95788711309433	15\\
-9.96170806884766	1.84629142284393	8\\
-119.412635803223	28.2279262542725	28\\
-11.9384517669678	1.61413967609406	52\\
-14.701003074646	2.72466707229614	23\\
-15.051194190979	2.03499841690063	17\\
-16.9569091796875	4.0084400177002	22\\
-19.7278900146484	2.667311668396	5\\
-21.3286094665527	3.95301985740662	17\\
-20.128719329834	1.72563588619232	3\\
-22.7441711425781	3.07512831687927	8\\
-32.74072265625	6.06812763214111	23\\
-49.2821960449219	4.22496461868286	20\\
-42.5525856018066	10.0589962005615	6\\
-68.284049987793	9.2323522567749	40\\
-4.23189163208008	0.799624621868134	1\\
-70.9630966186523	6.33329343795776	28\\
-38.1406669616699	7.20675754547119	10\\
-7.08893966674805	0.983672261238098	2\\
-9.95905494689941	1.88178384304047	6\\
-119.169464111328	28.6100673675537	28\\
-11.9288291931152	1.65526282787323	52\\
-14.7031002044678	2.77818083763123	18\\
-16.206075668335	2.24878025054932	30\\
-16.5594215393066	3.97556710243225	18\\
-25.832799911499	3.58459949493408	7\\
-17.0055179595947	3.21322751045227	11\\
-19.232006072998	4.61719799041748	3\\
-26.6277179718018	3.69490337371826	25\\
-31.3298664093018	5.91984224319458	23\\
-49.4980354309082	4.41758632659912	13\\
-43.4073600769043	10.4211893081665	12\\
-68.0295867919922	9.43989086151123	40\\
-4.23619413375854	0.815762877464294	1\\
-80.7051391601562	7.48679685592651	28\\
-72.3868408203125	13.9395160675049	30\\
-7.0892767906189	1.00895428657532	2\\
-9.95242595672607	1.91653621196747	7\\
-119.247627258301	29.069450378418	28\\
-11.903413772583	1.69410800933838	52\\
-14.6777276992798	2.82648634910583	16\\
-15.0169334411621	2.13722777366638	11\\
-16.8328609466553	2.39567279815674	2\\
-21.2770042419434	4.0973072052002	17\\
-18.3195972442627	1.6994594335556	3\\
-25.9779529571533	6.33274507522583	5\\
-22.4491958618164	3.19499611854553	8\\
-32.5132026672363	6.26105976104736	23\\
-43.6192855834961	10.6332397460938	12\\
-67.647819519043	9.62771797180176	40\\
-4.24043655395508	0.831940054893494	1\\
-82.9516448974609	7.98732709884644	28\\
-72.6594848632812	14.2552156448364	30\\
-7.08189964294434	1.03313672542572	2\\
-9.93797779083252	1.9497526884079	6\\
-119.331802368164	29.5316219329834	28\\
-11.9600048065186	1.74477481842041	53\\
-14.0097284317017	2.7485978603363	15\\
-16.3041076660156	2.37851047515869	27\\
-25.7005386352539	3.74930047988892	6\\
-20.1045742034912	3.94435858726501	15\\
-27.3899230957031	6.77831745147705	8\\
-28.3014183044434	4.12872743606567	20\\
-20.3241214752197	3.98743176460266	2\\
-62.9286842346191	9.18029594421387	41\\
-4.23750638961792	0.846736967563629	2\\
-84.9170532226562	8.47584056854248	28\\
-41.5879096984863	8.31008052825928	22\\
-7.07063102722168	1.05671226978302	2\\
-9.93880462646484	1.98596823215485	6\\
-119.58487701416	30.037633895874	28\\
-11.9382047653198	1.78417563438416	49\\
-14.6693115234375	2.93121647834778	21\\
-16.3547058105469	2.44422554969788	43\\
-16.2619457244873	4.084716796875	16\\
-25.8096332550049	3.85727310180664	11\\
-20.4894466400146	4.09419393539429	9\\
-20.0549983978271	2.00175309181213	6\\
-25.6813716888428	6.45071220397949	7\\
-29.0337162017822	4.33911561965942	21\\
-18.2858943939209	1.82517325878143	8\\
-26.8839855194092	6.75278759002686	5\\
-67.045036315918	10.0199422836304	40\\
-4.22386741638184	0.859355211257935	1\\
-83.5144729614258	8.6303768157959	28\\
-27.2068710327148	5.53529834747314	3\\
-7.07451486587524	1.08255243301392	2\\
-9.92028141021729	2.01830339431763	7\\
-120.087799072266	30.6099910736084	28\\
-11.9358110427856	1.82643496990204	54\\
-14.6006660461426	2.97053790092468	21\\
-16.4089756011963	2.51092505455017	26\\
-16.3479290008545	4.16703414916992	10\\
-25.7171268463135	3.93527173995972	18\\
-20.3734588623047	4.1450252532959	13\\
-20.0915679931641	2.07626032829285	4\\
-36.7992897033691	5.63108062744141	100\\
-18.3231410980225	1.89351141452789	13\\
-43.1065521240234	10.987720489502	12\\
-45.8497543334961	7.01599550247192	9\\
-4.22084140777588	0.874094128608704	1\\
-84.6967315673828	9.05146884918213	28\\
-54.9972877502441	11.3893890380859	18\\
-7.06308221817017	1.10604894161224	2\\
-9.91701507568359	2.05371475219727	7\\
-119.984085083008	31.0299911499023	28\\
-11.9332695007324	1.86869978904724	58\\
-14.5824365615845	3.0198769569397	23\\
-16.6122817993164	2.60141324996948	28\\
-16.0209636688232	4.14330244064331	9\\
-25.7663078308105	4.03489542007446	19\\
-19.8240280151367	4.1053581237793	4\\
-20.0683193206787	2.14468431472778	4\\
-25.8792724609375	6.69283437728882	10\\
-21.6168346405029	3.3851056098938	3\\
-20.073938369751	4.15711212158203	3\\
-42.8512077331543	11.0820741653442	12\\
-74.7722778320312	11.709023475647	39\\
-4.22131204605103	0.889569938182831	1\\
-83.7701950073242	9.24831676483154	28\\
-60.5127792358398	12.7520418167114	28\\
-7.04776763916016	1.12886941432953	2\\
-9.90978622436523	2.08831930160522	7\\
-120.648803710938	31.6516227722168	28\\
-11.895450592041	1.90534245967865	54\\
-14.4630899429321	3.04785084724426	23\\
-16.4067516326904	2.62793588638306	27\\
-16.0603332519531	4.21335029602051	4\\
-21.1304054260254	3.38454246520996	12\\
-20.5273723602295	4.32579517364502	15\\
-20.0369033813477	2.21209478378296	3\\
-25.7244243621826	6.74867725372314	10\\
-33.9381370544434	5.43600845336914	77\\
-19.9811325073242	4.21068477630615	3\\
-32.1975059509277	3.55463790893555	32\\
-42.6537208557129	11.189995765686	6\\
-72.1485748291016	11.5563287734985	39\\
-4.21818113327026	0.904299855232239	1\\
-83.4910354614258	9.51260471343994	28\\
-46.5931587219238	9.98870849609375	11\\
-7.05518770217896	1.1553316116333	2\\
-9.90243625640869	2.1228985786438	7\\
-64.2557830810547	17.0971450805664	12\\
-11.8926286697388	1.94749319553375	52\\
-14.4329643249512	3.09415984153748	25\\
-16.3229103088379	2.67297983169556	31\\
-23.1858100891113	3.79682326316833	7\\
-20.2743587493896	4.34644651412964	15\\
-19.9497375488281	2.27298617362976	3\\
-25.8782234191895	6.88566398620605	5\\
-37.172046661377	6.087158203125	71\\
-19.9233493804932	4.27119636535645	2\\
-48.5056838989258	5.52652597427368	6\\
-42.9273147583008	11.4220781326294	6\\
-34.5029754638672	5.65008115768433	13\\
-4.21531963348389	0.917546331882477	1\\
-83.5521011352539	9.78553581237793	28\\
-46.4951324462891	10.1205701828003	11\\
-7.05532312393188	1.17812347412109	2\\
-9.88422203063965	2.15149331092834	6\\
-65.3294677734375	17.6027679443359	12\\
-11.9332323074341	1.99265444278717	52\\
-14.4464349746704	3.14454746246338	18\\
-16.2399005889893	2.7117977142334	31\\
-16.0589580535889	4.32702302932739	18\\
-23.256420135498	3.88344144821167	5\\
-20.2177543640137	4.40078735351562	10\\
-19.9781799316406	2.33982372283936	4\\
-25.2549743652344	6.80485343933105	4\\
-28.7621440887451	4.80280733108521	21\\
-24.0237236022949	5.2292308807373	6\\
-49.2383232116699	5.76674175262451	20\\
-42.7831497192383	11.5277509689331	6\\
-35.013599395752	5.84669780731201	13\\
-4.21192836761475	0.932990193367004	1\\
-83.4243545532227	10.0806713104248	28\\
-51.1967964172363	11.3406744003296	17\\
-7.02437973022461	1.19943642616272	2\\
-9.87243938446045	2.18685793876648	6\\
-66.4952621459961	18.178560256958	12\\
-11.894681930542	2.03105664253235	52\\
-14.2992210388184	3.16744041442871	26\\
-16.3160991668701	2.78602862358093	35\\
-15.8240118026733	4.32598876953125	13\\
-24.0955619812012	4.11439800262451	10\\
-20.3805389404297	4.51452159881592	15\\
-19.8743591308594	2.40153932571411	8\\
-25.8384609222412	7.06375169754028	7\\
-28.7128410339355	4.90281391143799	21\\
-32.4400634765625	7.18584394454956	15\\
-42.9218444824219	11.7340288162231	6\\
-35.5556182861328	6.07124090194702	13\\
-4.20173788070679	0.945361018180847	2\\
-83.6524200439453	10.389799118042	28\\
-44.8786277770996	10.0973711013794	11\\
-7.02795314788818	1.22404563426971	2\\
-9.87661361694336	2.22216749191284	7\\
-68.8938674926758	19.080057144165	13\\
-11.9151382446289	2.0752375125885	47\\
-14.4434871673584	3.24968123435974	24\\
-16.3577041625977	2.84899139404297	42\\
-16.2701663970947	4.50599908828735	18\\
-22.7648754119873	3.96491646766663	5\\
-19.8675994873047	4.47006797790527	19\\
-19.9177856445312	2.4738290309906	8\\
-25.9996166229248	7.20055627822876	7\\
-30.9429492950439	6.96194267272949	15\\
-24.4516868591309	3.03694868087769	5\\
-43.5954208374023	12.0736885070801	6\\
-36.0986518859863	6.28723573684692	13\\
-4.20194578170776	0.960830211639404	1\\
-83.3538055419922	10.6482915878296	28\\
-46.0397033691406	10.5275840759277	11\\
-7.01605224609375	1.24722218513489	1\\
-9.8649730682373	2.25575566291809	6\\
-73.313117980957	20.5797748565674	14\\
-11.954517364502	2.12511801719666	52\\
-14.4165821075439	3.29654121398926	24\\
-16.3280792236328	2.90259289741516	42\\
-15.6599922180176	4.39592695236206	7\\
-22.7901802062988	4.05134057998657	5\\
-17.508358001709	4.00351619720459	12\\
-19.857551574707	2.5367648601532	9\\
-24.4364700317383	6.85957813262939	4\\
-31.287036895752	5.56180095672607	81\\
-32.651294708252	7.46614742279053	22\\
-23.8304061889648	3.04428935050964	5\\
-41.551628112793	11.6639852523804	12\\
-70.7592010498047	12.5786476135254	40\\
-4.1876335144043	0.97449254989624	2\\
-83.5581436157227	11.0006332397461	28\\
-46.8946228027344	10.9127178192139	12\\
-7.00742149353027	1.27346396446228	1\\
-9.84859752655029	2.29183983802795	7\\
-74.8145599365234	21.3114833831787	14\\
-11.9657144546509	2.17453813552856	57\\
-14.3960886001587	3.35007381439209	24\\
-16.2424697875977	2.9517560005188	32\\
-15.7502479553223	4.48657512664795	9\\
-24.250617980957	4.40708255767822	14\\
-20.5332355499268	4.77823209762573	11\\
-19.8951587677002	2.61924600601196	9\\
-27.6551380157471	7.87777185440063	5\\
-31.0924758911133	5.65045881271362	82\\
-32.7546653747559	7.62224721908569	22\\
-25.7205371856689	3.38617134094238	6\\
-44.1401100158691	12.5736379623413	12\\
-70.8008804321289	12.8666963577271	40\\
-4.19866418838501	0.990973711013794	2\\
-84.7122268676758	11.4234113693237	28\\
-48.3310546875	11.4071521759033	12\\
-7.00717449188232	1.29617130756378	1\\
-9.8451681137085	2.32366800308228	7\\
-75.9578704833984	21.8953723907471	14\\
-11.8772077560425	2.19701910018921	46\\
-14.4511442184448	3.41077613830566	24\\
-16.2565803527832	3.00710558891296	33\\
-15.866189956665	4.57353734970093	13\\
-22.4866847991943	4.15953636169434	6\\
-19.1600780487061	4.52218437194824	11\\
-19.977819442749	2.69400119781494	8\\
-28.0753479003906	8.09290981292725	5\\
-33.0665817260742	6.11658191680908	78\\
-32.7461090087891	7.72877550125122	15\\
-26.4544105529785	3.56736731529236	7\\
-45.1989593505859	13.0289077758789	12\\
-37.9379615783691	7.01767826080322	12\\
-4.20205450057983	1.00804841518402	1\\
-84.6301727294922	11.7283515930176	28\\
-56.1932144165039	13.4804248809814	19\\
-7.00994682312012	1.32327604293823	2\\
-9.8327693939209	2.3588240146637	7\\
-77.009635925293	22.5046043395996	28\\
-11.9506359100342	2.25593566894531	52\\
-14.349799156189	3.44243335723877	24\\
-118.744895935059	28.4862098693848	30\\
-16.1868305206299	3.05560731887817	28\\
-15.8722562789917	4.63836526870728	13\\
-23.2868576049805	4.39588785171509	7\\
-19.1860179901123	4.60261392593384	3\\
-19.9440860748291	2.76392269134521	3\\
-26.9531116485596	7.87653493881226	8\\
-35.5489349365234	6.71061515808105	74\\
-35.0131874084473	8.39945983886719	15\\
-22.6723327636719	3.14201283454895	6\\
-42.7105178833008	12.4813375473022	6\\
-38.862922668457	7.33620071411133	12\\
-4.19164371490479	1.02026271820068	1\\
-86.245964050293	12.2439079284668	28\\
-52.0108032226562	12.6596355438232	18\\
-7.00930213928223	1.34724175930023	1\\
-9.82108211517334	2.39049029350281	7\\
-78.0967330932617	23.1036586761475	28\\
-11.9236812591553	2.29182314872742	50\\
-14.1879453659058	3.45340204238892	25\\
-16.2234745025635	3.11827659606934	36\\
-16.1966857910156	4.79152774810791	12\\
-23.1976985931396	4.45877647399902	5\\
-19.9841156005859	4.86421298980713	12\\
-27.7364177703857	3.93760085105896	17\\
-26.8923816680908	7.9556770324707	16\\
-31.7164325714111	6.09614229202271	80\\
-32.9824447631836	8.02805805206299	15\\
-27.7267589569092	3.93622946739197	8\\
-44.6660614013672	13.2137336730957	12\\
-73.6319122314453	14.1526203155518	39\\
-4.18805646896362	1.03488719463348	2\\
-80.7173309326172	11.7465963363647	28\\
-54.7416076660156	13.526891708374	18\\
-6.99321699142456	1.36947846412659	2\\
-9.80887031555176	2.42381501197815	6\\
-79.195686340332	23.7297019958496	28\\
-11.9078521728516	2.3319091796875	55\\
-14.0486831665039	3.47149133682251	27\\
-16.2944526672363	3.1909351348877	27\\
-15.8059797286987	4.73600482940674	7\\
-23.6127414703369	4.62407255172729	5\\
-20.6404495239258	5.10034561157227	12\\
-29.4408473968506	4.28445482254028	12\\
-26.9218273162842	8.06668758392334	8\\
-28.2403945922852	5.53030347824097	20\\
-32.2212982177734	7.96202373504639	23\\
-28.5196762084961	4.15039920806885	9\\
-33.9549102783203	10.1740369796753	15\\
-75.0105438232422	14.6892805099487	39\\
-4.17035388946533	1.04597246646881	1\\
-80.0864334106445	11.9404077529907	28\\
-59.5999641418457	14.9483528137207	28\\
-6.97706127166748	1.39162075519562	2\\
-9.7927417755127	2.45613145828247	6\\
-80.057746887207	24.2928676605225	28\\
-11.9732847213745	2.3881504535675	57\\
-14.1019105911255	3.53692030906677	21\\
-16.2754135131836	3.24623847007751	26\\
-16.7421245574951	5.08026075363159	7\\
-22.6494674682617	4.51758527755737	5\\
-20.6302547454834	5.17430353164673	8\\
-29.3033180236816	4.3689489364624	24\\
-26.6374835968018	8.08292675018311	8\\
-31.8298397064209	6.34867095947266	80\\
-31.0387115478516	7.78486347198486	15\\
-29.40234375	4.38371324539185	9\\
-33.7585258483887	10.2437477111816	15\\
-4.17019033432007	1.06141757965088	1\\
-45.8536758422852	7.0002121925354	10\\
-60.7137260437012	15.4531602859497	29\\
-6.98348617553711	1.41826701164246	1\\
-9.78410816192627	2.49029994010925	6\\
-47.6959571838379	14.6549625396729	5\\
-11.8176879882812	2.40003871917725	47\\
-14.0740957260132	3.58220911026001	16\\
-16.0067539215088	3.2507905960083	22\\
-16.3321666717529	5.01818799972534	13\\
-21.8241024017334	4.43222808837891	3\\
-19.9282188415527	5.07222986221313	7\\
-29.4299468994141	4.49289798736572	12\\
-26.7999649047852	8.2345027923584	5\\
-31.8466453552246	6.46769285202026	80\\
-25.5801982879639	6.51079940795898	4\\
-42.4464836120605	13.0420207977295	12\\
-76.8146820068359	15.6001920700073	39\\
-4.17347955703735	1.07778179645538	1\\
-80.6215057373047	12.5961723327637	28\\
-62.1730918884277	16.0559139251709	29\\
-6.97471952438354	1.44185721874237	2\\
-9.76775932312012	2.52247881889343	12\\
-47.3466148376465	14.7287063598633	5\\
-11.9292259216309	2.46608352661133	47\\
-14.1229763031006	3.64719343185425	19\\
-16.2640380859375	3.36220264434814	21\\
-15.5501613616943	4.83738422393799	7\\
-23.953784942627	4.95187520980835	6\\
-20.8252353668213	5.37802028656006	16\\
-25.7698593139648	4.02624082565308	8\\
-26.8053722381592	8.33868408203125	5\\
-31.8395214080811	6.5820631980896	80\\
-25.6540050506592	6.62502813339233	4\\
-32.6682548522949	5.10403490066528	32\\
-42.442684173584	13.2031803131104	12\\
-76.8694076538086	15.8909206390381	39\\
-4.16267871856689	1.09050512313843	1\\
-84.3249053955078	13.4764671325684	28\\
-56.8332710266113	14.8887243270874	19\\
-6.96964454650879	1.46619319915771	2\\
-9.76648426055908	2.55854511260986	10\\
-81.2448577880859	25.5852241516113	28\\
-11.9514875411987	2.51421570777893	49\\
-14.1562223434448	3.70853328704834	23\\
-15.9836683273315	3.36245918273926	21\\
-16.1447830200195	5.0842342376709	7\\
-18.4036769866943	4.82124757766724	10\\
-21.1003971099854	3.37218046188354	12\\
-22.1217079162598	6.96645736694336	4\\
-27.5074424743652	5.78669738769531	19\\
-41.249885559082	6.59239053726196	6\\
-42.5602989196777	13.4028759002686	12\\
-78.5979232788086	16.5345211029053	28\\
-4.16235017776489	1.10595989227295	1\\
-75.5662078857422	12.3473567962646	28\\
-57.0707702636719	15.1640253067017	19\\
-6.97201681137085	1.49212539196014	1\\
-9.76128387451172	2.59362816810608	7\\
-81.9248352050781	26.1140403747559	28\\
-11.9812879562378	2.56419110298157	56\\
-14.2083835601807	3.77524757385254	18\\
-16.5940608978271	3.55139970779419	22\\
-17.9673042297363	5.7271876335144	10\\
-24.1371383666992	5.16574144363403	10\\
-18.5254440307617	4.92231512069702	5\\
-26.7883548736572	8.5389518737793	5\\
-35.6101188659668	7.62114667892456	73\\
-27.1436328887939	7.2122163772583	5\\
-34.8130645751953	5.68837976455688	15\\
-27.609619140625	8.8007345199585	5\\
-78.8603668212891	16.877405166626	28\\
-4.15515947341919	1.1188143491745	1\\
-75.4735641479492	12.5893230438232	28\\
-56.0009231567383	15.0787563323975	19\\
-6.95950269699097	1.51360034942627	1\\
-9.74126815795898	2.6229248046875	7\\
-86.219367980957	27.7982521057129	28\\
-11.9727191925049	2.60390901565552	55\\
-14.2149457931519	3.8275032043457	20\\
-16.7454109191895	3.64190649986267	25\\
-16.7314491271973	5.39443826675415	4\\
-24.1822605133057	5.25932359695435	6\\
-16.2377395629883	4.37215852737427	7\\
-23.2740287780762	3.88221049308777	4\\
-35.7876815795898	7.78334999084473	36\\
-27.030855178833	7.2783031463623	5\\
-35.2789039611816	5.88467645645142	15\\
-42.7724571228027	13.7904005050659	18\\
-80.7186813354492	17.5552520751953	28\\
-4.15472602844238	1.13426661491394	1\\
-85.1515426635742	14.5093393325806	28\\
-56.8196601867676	15.5121288299561	19\\
-6.9579381942749	1.53871631622314	1\\
-9.73205184936523	2.65691232681274	8\\
-86.1484222412109	28.1077327728271	28\\
-11.9789924621582	2.64909958839417	52\\
-14.2589149475098	3.89277482032776	18\\
-16.3908767700195	3.62476778030396	27\\
-16.5989322662354	5.41575002670288	9\\
-22.426082611084	4.9594259262085	4\\
-16.2800674438477	4.44456243515015	12\\
-25.6410694122314	4.36909246444702	8\\
-36.2635726928711	8.01952362060547	72\\
-25.2712097167969	6.89920139312744	6\\
-35.7703323364258	6.09506177902222	30\\
-42.3478202819824	13.8168649673462	6\\
-52.3018455505371	11.5663146972656	18\\
-4.16471719741821	1.15262949466705	1\\
-86.613410949707	15.0697154998779	28\\
-56.8306770324707	15.7284908294678	19\\
-6.95628309249878	1.56383776664734	1\\
-9.72271919250488	2.69086527824402	6\\
-86.1903305053711	28.4546508789062	28\\
-11.9928112030029	2.69609665870667	53\\
-12.4210844039917	3.43766665458679	13\\
-16.2384414672852	3.65055418014526	27\\
-14.5339088439941	4.79818677902222	8\\
-17.5461673736572	3.94454336166382	4\\
-19.5342502593994	5.40631055831909	16\\
-24.9688968658447	4.34429454803467	13\\
-27.4763565063477	9.07097244262695	8\\
-30.8906955718994	6.94451904296875	82\\
-25.7743968963623	7.13333702087402	4\\
-43.0585441589355	14.215235710144	12\\
-44.9457664489746	10.104229927063	9\\
-4.14321565628052	1.16226434707642	2\\
-85.512825012207	15.1859502792358	28\\
-56.736930847168	15.9159736633301	19\\
-6.92825126647949	1.58296275138855	1\\
-9.71704387664795	2.7258472442627	7\\
-81.0372619628906	27.0675010681152	28\\
-11.9602079391479	2.73266124725342	47\\
-14.1473407745361	3.96864438056946	17\\
-15.9735879898071	3.64963626861572	25\\
-14.5246267318726	4.85141468048096	10\\
-21.0760917663574	4.81545305252075	6\\
-19.5382919311523	5.48092603683472	4\\
-24.6509418487549	4.37768220901489	7\\
-25.815881729126	8.62284183502197	5\\
-33.3475685119629	7.61923265457153	77\\
-27.9069766998291	7.82852935791016	5\\
-36.0181121826172	6.3963418006897	30\\
-43.6646156311035	14.5845508575439	12\\
-46.2512893676758	10.5674676895142	9\\
-4.14610719680786	1.17870354652405	2\\
-86.2424163818359	15.6262712478638	28\\
-60.134651184082	17.0957775115967	29\\
-6.9264349937439	1.60801017284393	1\\
-9.70369625091553	2.75867938995361	7\\
-87.5090637207031	29.5691337585449	28\\
-11.9698457717896	2.77886605262756	46\\
-12.3089971542358	3.49934482574463	15\\
-16.0730953216553	3.73145771026611	31\\
-15.847056388855	5.35468816757202	7\\
-23.4457015991211	5.44304943084717	7\\
-15.8875017166138	4.51668357849121	8\\
-20.6094589233398	3.73422980308533	3\\
-27.5674629211426	9.31499004364014	8\\
-32.7719688415527	7.60819339752197	78\\
-27.7488422393799	7.88876295089722	5\\
-36.1214065551758	6.54484081268311	30\\
-43.560417175293	14.718976020813	12\\
-47.3242835998535	10.9865942001343	10\\
-4.13500022888184	1.19116103649139	2\\
-86.0811614990234	15.9075746536255	28\\
-60.4703407287598	17.4195671081543	29\\
-6.92827796936035	1.63394474983215	1\\
-9.68647003173828	2.79036140441895	7\\
-82.7803421020508	28.2936191558838	28\\
-11.9369916915894	2.81518507003784	50\\
-14.2031736373901	4.09147882461548	15\\
-16.1606140136719	3.81127190589905	32\\
-16.3219604492188	5.57870817184448	6\\
-19.2088451385498	4.53015804290771	4\\
-19.5608463287354	5.63485288619995	5\\
-20.7376136779785	3.83225703239441	2\\
-21.2056007385254	7.24789428710938	3\\
-33.0407752990723	7.79224014282227	77\\
-30.4233913421631	8.76400375366211	15\\
-44.1934432983398	15.1049451828003	12\\
-48.348201751709	11.4022989273071	10\\
-4.13777732849121	1.20761907100677	1\\
-86.1705322265625	16.2353591918945	28\\
-58.2559509277344	17.0021228790283	28\\
-6.91129446029663	1.65542769432068	1\\
-9.67290496826172	2.82305765151978	7\\
-82.7075347900391	28.5915565490723	28\\
-11.9194049835205	2.8549952507019	44\\
-14.1926145553589	4.14214420318604	22\\
-16.1704158782959	3.87321877479553	32\\
-16.3325004577637	5.64605855941772	4\\
-20.4612808227539	3.85510277748108	3\\
-27.2904148101807	9.4341516494751	8\\
-33.6661834716797	8.06389141082764	76\\
-27.102575302124	7.90994358062744	7\\
-31.4874210357666	5.93253374099731	33\\
-43.6984024047852	15.1063060760498	12\\
-50.2564506530762	12.0376758575439	17\\
-4.12658357620239	1.21999979019165	1\\
-86.1565399169922	16.5443534851074	28\\
-58.1464004516602	17.1906356811523	28\\
-6.91295957565308	1.6813633441925	1\\
-9.65923023223877	2.85569381713867	7\\
-100.956832885742	35.2952423095703	28\\
-11.9516124725342	2.90685963630676	49\\
-14.0905494689941	4.16578674316406	21\\
-15.8128719329834	3.84599137306213	21\\
-16.6096973419189	5.80687093734741	6\\
-23.4882259368896	5.71278381347656	13\\
-21.5281848907471	6.36467981338501	7\\
-20.2869720458984	3.89563918113708	3\\
-21.1017093658447	7.37731075286865	5\\
-36.1497955322266	8.79231834411621	72\\
-26.9100780487061	7.95580387115479	5\\
-35.8821144104004	6.89032220840454	45\\
-43.7284240722656	15.2877750396729	12\\
-52.0675811767578	12.6638269424438	19\\
-4.11861228942871	1.23407590389252	2\\
-86.1110229492188	16.8630962371826	28\\
-58.2974891662598	17.467903137207	28\\
-6.89553260803223	1.70391738414764	2\\
-9.6486988067627	2.89107751846313	7\\
-80.7172317504883	28.5517635345459	28\\
-11.9638996124268	2.95633387565613	48\\
-14.1588096618652	4.24245929718018	25\\
-16.1268444061279	3.98501634597778	22\\
-14.8724002838135	5.26075077056885	9\\
-23.2889385223389	5.75480270385742	9\\
-17.5215110778809	5.25003910064697	10\\
-29.7829265594482	7.35949659347534	83\\
-26.9993591308594	8.08992385864258	7\\
-35.7664108276367	7.00412607192993	30\\
-43.5364265441895	15.3999547958374	6\\
-54.7227935791016	13.5222501754761	20\\
-4.11449718475342	1.24772691726685	2\\
-27.2323303222656	5.42672967910767	6\\
-56.4868202209473	17.1297054290771	19\\
-6.88610744476318	1.7258380651474	2\\
-9.64281177520752	2.92419600486755	7\\
-84.9646911621094	30.3715858459473	28\\
-11.9118576049805	2.98542213439941	52\\
-14.0915021896362	4.27326726913452	21\\
-16.3797187805176	4.10518455505371	25\\
-16.5162487030029	5.90391874313354	4\\
-23.3432655334473	5.85043144226074	9\\
-17.5497894287109	5.32199764251709	12\\
-20.0987758636475	4.00518846511841	3\\
-21.0872936248779	7.53789043426514	5\\
-34.7852630615234	8.71809482574463	37\\
-27.0106105804443	8.19100475311279	5\\
-27.2530994415283	5.43086862564087	8\\
-60.9499015808105	15.275634765625	41\\
-4.11011648178101	1.26208186149597	2\\
-85.9276123046875	17.4353256225586	28\\
-58.7620239257812	18.0438899993896	28\\
-6.88004112243652	1.74986493587494	2\\
-9.6250467300415	2.95553588867188	7\\
-80.7053527832031	29.1671466827393	28\\
-11.9166851043701	3.03088140487671	55\\
-14.0044288635254	4.30030059814453	23\\
-16.1725749969482	4.11332130432129	25\\
-15.1658592224121	5.48098516464233	9\\
-19.7339992523193	5.01913166046143	6\\
-17.5272922515869	5.38205623626709	11\\
-24.368408203125	4.94452381134033	7\\
-25.969295501709	9.38537788391113	5\\
-27.1066665649414	6.89429092407227	28\\
-26.1837768554688	8.0401782989502	4\\
-42.376579284668	8.5985107421875	12\\
-59.1405982971191	15.0417795181274	41\\
-4.11260986328125	1.27857267856598	2\\
-85.9837341308594	17.7594108581543	28\\
-47.6110763549805	14.8018465042114	12\\
-6.87389135360718	1.77386856079102	1\\
-9.61092662811279	2.98794889450073	7\\
-80.3964233398438	29.3731727600098	28\\
-11.913688659668	3.07443284988403	52\\
-14.0272254943848	4.3609356880188	25\\
-15.9809799194336	4.12403345108032	26\\
-14.7426233291626	5.38628005981445	7\\
-20.2611389160156	5.22856664657593	5\\
-18.1593990325928	5.64559030532837	8\\
-24.6207447052002	5.0852632522583	13\\
-23.6446723937988	8.63868141174316	4\\
-35.5205535888672	9.1663932800293	73\\
-28.566276550293	8.8809928894043	5\\
-43.7553749084473	9.03740406036377	19\\
-43.8261184692383	16.0120582580566	6\\
-60.5862197875977	15.6348104476929	41\\
-4.10466384887695	1.29183220863342	2\\
-85.940788269043	18.0635585784912	28\\
-54.8474464416504	17.2617568969727	19\\
-9.60418033599854	3.02265667915344	7\\
-79.4266815185547	29.3335399627686	28\\
-11.9525909423828	3.1290135383606	48\\
-13.9929933547974	4.40391731262207	25\\
-15.9818782806396	4.18382215499878	25\\
-16.7113075256348	6.17175197601318	13\\
-21.6980514526367	5.68023252487183	4\\
-17.9266204833984	5.64192056655884	3\\
-24.4036140441895	5.12930059432983	7\\
-23.134895324707	8.54408550262451	6\\
-28.4146366119385	7.43853616714478	32\\
-26.0469951629639	8.19758987426758	4\\
-43.9699668884277	9.24187660217285	6\\
-41.9812126159668	15.5043306350708	12\\
-62.6280403137207	16.3951053619385	41\\
-4.09344816207886	1.30323755741119	2\\
-85.8295745849609	18.3375930786133	28\\
-54.0088768005371	17.1948890686035	19\\
-6.85793495178223	1.81962907314301	3\\
-9.58289051055908	3.05091953277588	9\\
-79.5538101196289	29.6806564331055	28\\
-11.9612493515015	3.1737015247345	54\\
-13.9896535873413	4.45390796661377	27\\
-15.8564395904541	4.20721960067749	23\\
-16.5750732421875	6.18397855758667	15\\
-20.6801834106445	5.4871129989624	4\\
-24.3435287475586	5.20102453231812	7\\
-24.5842571258545	9.17211723327637	7\\
-34.3991394042969	9.12718963623047	75\\
-31.4436016082764	10.0107479095459	23\\
-35.7899055480957	7.64655733108521	30\\
-40.6448974609375	15.1641664505005	6\\
-66.0713043212891	17.5308265686035	40\\
-4.08542346954346	1.31640648841858	2\\
-85.8353729248047	18.6523685455322	28\\
-52.9933090209961	17.0755214691162	18\\
-9.56844902038574	3.08314895629883	7\\
-93.8396682739258	35.3842010498047	28\\
-11.9539155960083	3.21646165847778	61\\
-13.909815788269	4.48202562332153	29\\
-15.7802114486694	4.24601030349731	27\\
-16.6987228393555	6.29660081863403	18\\
-20.2832908630371	5.45766162872314	3\\
-20.8969287872314	6.73341512680054	15\\
-26.5408630371094	5.76743459701538	16\\
-26.6706485748291	10.0567235946655	5\\
-29.7755336761475	8.01175689697266	41\\
-37.6220321655273	8.17541694641113	29\\
-40.5917129516602	15.3059511184692	6\\
-61.0669021606445	16.4313812255859	41\\
-4.08401775360107	1.33249616622925	1\\
-85.6492919921875	18.9409408569336	28\\
-54.0706977844238	17.6416969299316	19\\
-6.8447380065918	1.86865651607513	4\\
-9.56081199645996	3.11941504478455	7\\
-78.5545501708984	29.9499416351318	28\\
-11.9267950057983	3.25608992576599	52\\
-13.9310169219971	4.54528570175171	30\\
-15.8489456176758	4.32686185836792	18\\
-16.9062557220459	6.44573020935059	15\\
-21.0291748046875	5.74109697341919	3\\
-17.6618900299072	5.76256132125854	10\\
-25.4710826873779	5.63281106948853	8\\
-26.9395713806152	10.2710618972778	8\\
-25.2977542877197	6.90644598007202	7\\
-27.5394821166992	8.98533248901367	5\\
-37.5762062072754	8.3098030090332	14\\
-42.9707527160645	16.3831577301025	6\\
-61.4576187133789	16.7783164978027	41\\
-4.0827841758728	1.34788060188293	2\\
-85.7075119018555	19.2678680419922	28\\
-45.1433753967285	14.903525352478	11\\
-6.83446168899536	1.89151048660278	4\\
-9.546142578125	3.15154027938843	7\\
-86.7054061889648	33.4046821594238	28\\
-11.9572582244873	3.30929923057556	49\\
-13.9489793777466	4.6050820350647	26\\
-15.9870634078979	4.42459106445312	11\\
-16.2109813690186	6.2455472946167	15\\
-15.851001739502	5.23301124572754	3\\
-25.7122020721436	5.78034925460815	21\\
-25.9049186706543	9.98029518127441	8\\
-29.9735012054443	9.89537906646729	15\\
-38.0382919311523	8.55137157440186	29\\
-36.3778305053711	14.0151567459106	7\\
-61.7802276611328	17.0983409881592	41\\
-4.07829189300537	1.36141240596771	2\\
-46.6173248291016	10.6425457000732	10\\
-53.8014526367188	17.9599609375	19\\
-6.8281512260437	1.91416418552399	4\\
-9.53191661834717	3.1819372177124	7\\
-85.8672943115234	33.4092178344727	28\\
-11.9309949874878	3.34466600418091	54\\
-14.0992393493652	4.70659732818604	15\\
-12.4033298492432	3.47707748413086	12\\
-17.244291305542	6.7094030380249	12\\
-20.3518142700195	5.70530939102173	3\\
-25.7318115234375	5.8744683265686	27\\
-25.3097362518311	9.84750461578369	5\\
-27.1783542633057	9.07265758514404	7\\
-38.4032669067383	8.76731014251709	29\\
-42.7613792419434	16.6375827789307	6\\
-61.2957801818848	17.1833038330078	41\\
-4.06640577316284	1.37402892112732	2\\
-47.3805351257324	10.9996376037598	11\\
-53.5761833190918	18.1032657623291	19\\
-6.82479476928711	1.94022977352142	4\\
-9.5239086151123	3.21810603141785	7\\
-115.480804443359	45.4192390441895	28\\
-11.8730344772339	3.37540030479431	52\\
-14.1721153259277	4.78872394561768	24\\
-14.7660827636719	4.19786882400513	9\\
-17.0379734039307	6.70112943649292	4\\
-22.0617809295654	6.27197217941284	4\\
-21.2415561676025	7.17747163772583	21\\
-22.0200138092041	5.112060546875	8\\
-22.9174404144287	9.01355648040771	4\\
-27.9220943450928	7.93800830841064	21\\
-24.1288204193115	8.15307140350342	4\\
-39.2546195983887	9.11316299438477	6\\
-40.7805061340332	16.0391998291016	12\\
-61.3593292236328	17.4439239501953	41\\
-4.05839681625366	1.38633441925049	2\\
-48.3286666870117	11.3887853622437	11\\
-53.9774589538574	18.4385147094727	19\\
-6.80721855163574	1.95965421199799	3\\
-9.50204849243164	3.24586725234985	7\\
-102.051315307617	40.5286254882812	28\\
-11.9073543548584	3.42787551879883	52\\
-14.1373825073242	4.82928133010864	26\\
-14.7635459899902	4.25011253356934	11\\
-21.1006851196289	7.20792150497437	22\\
-23.0061874389648	9.13666915893555	6\\
-32.545524597168	9.36916828155518	39\\
-32.4517974853516	11.0854225158691	15\\
-38.6562232971191	9.10944652557373	28\\
-42.1128997802734	16.724702835083	6\\
-62.4463081359863	17.9769706726074	41\\
-4.06038522720337	1.40286004543304	2\\
-50.400634765625	12.0629072189331	17\\
-53.7351417541504	18.565450668335	19\\
-6.79294109344482	1.98124706745148	4\\
-9.49065971374512	3.27901577949524	7\\
-100.650817871094	40.379753112793	28\\
-11.9256715774536	3.4782726764679	56\\
-14.2742071151733	4.93172740936279	18\\
-14.6608085632324	4.27601003646851	14\\
-16.2785758972168	6.53074550628662	15\\
-16.3224010467529	4.76063442230225	12\\
-20.5553874969482	7.10187005996704	10\\
-24.5195999145508	9.83693313598633	10\\
-35.4623908996582	10.343053817749	72\\
-27.4707374572754	9.49111843109131	5\\
-38.5347862243652	9.22293090820312	28\\
-39.8615760803223	15.9919271469116	6\\
-61.1969413757324	17.8488616943359	41\\
-4.0554633140564	1.41702604293823	2\\
-52.1769905090332	12.6808023452759	18\\
-53.7907905578613	18.7951259613037	19\\
-6.78967666625977	2.00604009628296	4\\
-9.47175025939941	3.30953931808472	8\\
-100.750175476074	40.8285102844238	28\\
-11.9399890899658	3.52772259712219	47\\
-14.3130912780762	5.00116014480591	24\\
-14.7144432067871	4.34744739532471	14\\
-16.3405742645264	6.6219367980957	16\\
-22.4781913757324	6.64128112792969	10\\
-19.8793659210205	6.94608116149902	5\\
-25.3873920440674	6.17000913619995	14\\
-25.3733234405518	10.2824144363403	7\\
-24.0699787139893	8.41032981872559	4\\
-40.6094741821289	16.456787109375	6\\
-61.3451805114746	18.1247062683105	41\\
-4.04365682601929	1.42875742912292	2\\
-55.6231803894043	13.7241373062134	19\\
-53.9548263549805	19.0640201568604	19\\
-6.78632402420044	2.03083109855652	4\\
-9.4601411819458	3.34257984161377	7\\
-90.9124450683594	37.2117767333984	28\\
-11.9200305938721	3.56711077690125	45\\
-14.1571207046509	5.00217771530151	26\\
-16.3717918395996	4.89931631088257	26\\
-16.291561126709	6.66837120056152	15\\
-22.2981414794922	6.67279672622681	5\\
-25.5052261352539	6.29300975799561	8\\
-25.0046710968018	10.2347736358643	7\\
-27.00612449646	8.08167743682861	29\\
-24.0555419921875	8.4996166229248	6\\
-40.0991973876953	9.89384078979492	12\\
-39.6971664428711	16.2486228942871	6\\
-60.9137649536133	18.2286567687988	41\\
-4.03523063659668	1.44164395332336	2\\
-57.8173294067383	14.4798021316528	19\\
-53.6017951965332	19.1500091552734	19\\
-6.77919387817383	2.05450749397278	6\\
-9.44841480255127	3.37558174133301	7\\
-100.71036529541	41.6332397460938	28\\
-11.9150705337524	3.61099052429199	46\\
-14.0984697341919	5.03688049316406	24\\
-14.8131408691406	4.48928165435791	11\\
-16.3565196990967	6.76171636581421	15\\
-22.0799579620361	6.69156885147095	5\\
-17.4013366699219	6.21687746047974	11\\
-25.6612243652344	6.42660999298096	15\\
-18.6288032531738	7.70106887817383	3\\
-28.4537830352783	8.62322521209717	22\\
-24.0407695770264	8.58891010284424	6\\
-26.9448108673096	6.74807262420654	12\\
-42.0932464599609	17.4011707305908	6\\
-60.9913673400879	18.4840908050537	41\\
-4.0369930267334	1.45818412303925	2\\
-59.2587585449219	15.0608158111572	28\\
-52.2974166870117	18.8901138305664	18\\
-6.76829862594604	2.07702898979187	6\\
-9.43288707733154	3.4072105884552	7\\
-100.612396240234	42.004566192627	28\\
-11.8797225952148	3.64560270309448	43\\
-14.2785978317261	5.15750789642334	21\\
-14.8201932907104	4.54796314239502	14\\
-21.9649143218994	6.74050664901733	4\\
-17.3007888793945	6.24914026260376	6\\
-21.1624164581299	5.37850046157837	4\\
-18.5907497406006	7.76143312454224	4\\
-26.1927165985107	8.03791809082031	26\\
-31.532054901123	11.389552116394	15\\
-40.509464263916	10.2956190109253	12\\
-41.501033782959	17.3262252807617	12\\
-61.1252670288086	18.7578830718994	41\\
-4.03187847137451	1.4722660779953	2\\
-60.9562873840332	15.7189598083496	28\\
-54.570987701416	19.9269428253174	19\\
-6.74629354476929	2.09606909751892	3\\
-9.40251350402832	3.43338751792908	7\\
-88.1147994995117	37.1486549377441	28\\
-11.8820238113403	3.69173717498779	54\\
-15.9587898254395	4.95838594436646	21\\
-16.5694751739502	6.98558902740479	18\\
-18.1725997924805	5.64621496200562	6\\
-16.2714977264404	5.94164037704468	10\\
-25.6505222320557	6.61456871032715	9\\
-18.5819454193115	7.83403348922729	4\\
-28.5645980834961	8.87500286102295	23\\
-31.4020519256592	11.4666585922241	23\\
-36.7425270080566	9.47489356994629	14\\
-43.282096862793	18.247465133667	6\\
-63.3239898681641	19.6747245788574	40\\
-4.0335168838501	1.48884272575378	2\\
-62.7002067565918	16.4023170471191	28\\
-54.1372528076172	19.9830226898193	19\\
-6.74628400802612	2.12191867828369	2\\
-9.39047050476074	3.46618986129761	7\\
-90.6637191772461	38.5965690612793	28\\
-11.9105367660522	3.74623870849609	51\\
-13.7806539535522	5.0866847038269	23\\
-14.6021862030029	4.59284734725952	19\\
-16.2445049285889	6.91546964645386	15\\
-21.7155799865723	6.83023357391357	8\\
-16.7256469726562	6.17373371124268	15\\
-22.6806793212891	5.93324518203735	6\\
-18.5655078887939	7.90354633331299	4\\
-28.411470413208	8.93630218505859	22\\
-31.1707191467285	11.5056667327881	23\\
-40.5951309204102	10.6196489334106	12\\
-38.7418365478516	16.4928379058838	5\\
-63.159553527832	19.8656673431396	41\\
-4.02855682373047	1.50221037864685	2\\
-72.2597579956055	19.1593322753906	28\\
-52.8980865478516	19.725191116333	18\\
-6.73921060562134	2.14427876472473	5\\
-9.38259887695312	3.49868154525757	7\\
-99.9797592163086	42.9547004699707	28\\
-11.9583110809326	3.80488991737366	56\\
-14.4478054046631	5.38744831085205	25\\
-16.0080432891846	5.09343147277832	18\\
-16.6752300262451	7.16424608230591	18\\
-21.2973575592041	6.77638339996338	4\\
-17.3214359283447	6.45899772644043	5\\
-22.6338710784912	6.00126361846924	6\\
-18.5502014160156	7.96979713439941	4\\
-32.5928611755371	10.3703813552856	77\\
-29.1936302185059	10.8860263824463	15\\
-40.1347427368164	10.6415367126465	12\\
-39.9063415527344	17.1451206207275	6\\
-61.5804901123047	19.5936527252197	41\\
-4.01284837722778	1.51312756538391	2\\
-70.5824508666992	18.9917392730713	28\\
-52.889045715332	19.9429092407227	18\\
-9.36971378326416	3.53304481506348	6\\
-99.8179931640625	43.3192443847656	28\\
-11.9367618560791	3.84626626968384	56\\
-12.8463096618652	4.84396696090698	18\\
-16.1482543945312	5.20329427719116	17\\
-15.9547033309937	6.92405891418457	15\\
-17.6301364898682	5.68078660964966	4\\
-17.2715339660645	6.51258993148804	3\\
-20.2410793304443	5.44630098342896	5\\
-25.2280921936035	10.9485454559326	7\\
-27.6024227142334	10.4080648422241	5\\
-40.3115997314453	10.8467102050781	6\\
-40.0852699279785	17.396297454834	6\\
-62.9317932128906	20.2778968811035	41\\
-4.01092958450317	1.52841675281525	2\\
-66.5454559326172	18.1548404693604	28\\
-52.4604263305664	19.9907264709473	18\\
-6.71270799636841	2.18886423110962	9\\
-9.3426628112793	3.56014323234558	7\\
-100.138763427734	43.8744735717773	28\\
-11.8932018280029	3.87810778617859	56\\
-12.9146041870117	4.92127752304077	18\\
-14.5646343231201	4.74920225143433	15\\
-16.37912940979	7.17629814147949	16\\
-20.626163482666	6.72573184967041	4\\
-17.3232040405273	6.60123252868652	7\\
-23.6763496398926	6.45934963226318	7\\
-25.4896392822266	11.167947769165	8\\
-27.4919948577881	8.96452617645264	20\\
-29.2083072662354	11.1302051544189	7\\
-39.8339347839355	10.8674392700195	12\\
-40.1414642333984	17.5874519348145	12\\
-63.1457710266113	20.590425491333	40\\
-4.0058388710022	1.5417093038559	2\\
-74.371940612793	20.5552806854248	28\\
-52.1736907958984	20.07985496521	18\\
-6.70907115936279	2.21231913566589	5\\
-9.33446788787842	3.59251475334167	7\\
-90.4741287231445	39.9981842041016	28\\
-11.8127107620239	3.8952465057373	35\\
-12.6575059890747	4.87143754959106	14\\
-14.5072593688965	4.78377485275269	16\\
-16.3042449951172	7.20802974700928	12\\
-22.7107353210449	7.48887491226196	16\\
-17.1449508666992	6.59850025177002	3\\
-25.917163848877	7.16311311721802	9\\
-24.528450012207	10.8439111709595	5\\
-29.9931697845459	9.89026069641113	82\\
-26.0397548675537	10.021803855896	7\\
-39.8708686828613	11.0197067260742	12\\
-38.9897193908691	17.2371711730957	6\\
-45.1364822387695	14.8837747573853	9\\
-3.9902970790863	1.55174136161804	2\\
-70.3138198852539	19.698127746582	28\\
-53.9031562805176	20.9617881774902	19\\
-6.69765377044678	2.23450565338135	5\\
-9.31821346282959	3.62365436553955	7\\
-90.4764099121094	40.3773307800293	28\\
-11.8665294647217	3.95897269248962	45\\
-12.9510717391968	5.03639554977417	16\\
-14.5244255065918	4.84571361541748	17\\
-16.2971706390381	7.27301454544067	21\\
-21.136323928833	7.05160903930664	6\\
-17.556547164917	6.82736682891846	5\\
-24.3621597290039	6.82495880126953	7\\
-24.0820274353027	10.7471990585327	5\\
-28.6091213226318	9.54472160339355	3\\
-29.5935115814209	11.5082855224609	15\\
-37.900203704834	10.6175861358643	29\\
-61.2743721008301	20.4426727294922	41\\
-3.98148202896118	1.56433486938477	1\\
-69.694465637207	19.7872505187988	28\\
-43.346549987793	17.0309753417969	11\\
-6.68616342544556	2.2566397190094	3\\
-9.29820728302002	3.65329051017761	7\\
-98.6788024902344	44.4515533447266	28\\
-11.8900861740112	4.01301050186157	41\\
-12.9518795013428	5.08882761001587	18\\
-14.6543798446655	4.94598436355591	17\\
-16.4605083465576	7.4149169921875	15\\
-21.3951358795166	7.22104930877686	4\\
-17.191234588623	6.75448179244995	3\\
-24.1807460784912	6.86525774002075	7\\
-23.4545459747314	10.5655012130737	7\\
-27.7768115997314	9.37492179870605	21\\
-26.2740211486816	10.3231334686279	7\\
-41.9956932067871	18.9176769256592	12\\
-62.081672668457	20.9531192779541	41\\
-3.97262740135193	1.5768860578537	1\\
-69.3597640991211	19.9541130065918	28\\
-53.2240791320801	21.1266498565674	19\\
-6.67824554443359	2.27996516227722	2\\
-9.28539848327637	3.68572545051575	7\\
-89.2638549804688	40.5858383178711	28\\
-11.8760061264038	4.0544900894165	40\\
-12.9082202911377	5.12376022338867	23\\
-15.0171604156494	5.12688541412354	20\\
-16.6085510253906	7.5514554977417	13\\
-21.2716178894043	7.26216840744019	3\\
-16.226354598999	6.44085359573364	6\\
-23.3625373840332	6.72116947174072	14\\
-25.0278854370117	11.3794965744019	7\\
-28.4170036315918	9.70161628723145	42\\
-29.6795196533203	11.7809238433838	23\\
-40.3427696228027	18.3427562713623	6\\
-62.4017372131348	21.3040657043457	41\\
-3.95700454711914	1.58669602870941	2\\
-72.5111236572266	21.135066986084	28\\
-53.0461006164551	21.2706451416016	19\\
-6.6629638671875	2.30074834823608	2\\
-9.26883411407471	3.71665549278259	7\\
-90.666618347168	41.6061668395996	28\\
-11.869252204895	4.09850072860718	35\\
-12.8460607528687	5.15106678009033	27\\
-14.8337669372559	5.12215995788574	17\\
-16.426441192627	7.53795862197876	15\\
-21.5705032348633	7.44838285446167	4\\
-26.0062408447266	7.58012866973877	9\\
-24.5329093933105	9.83730792999268	6\\
-27.7032604217529	8.0747652053833	9\\
-39.5663681030273	18.156681060791	6\\
-60.4823951721191	20.8848171234131	41\\
-3.97160243988037	1.60866379737854	1\\
-68.6856155395508	20.2804088592529	28\\
-52.8714752197266	21.4151401519775	19\\
-6.65852928161621	2.32526111602783	2\\
-9.25217056274414	3.74751281738281	7\\
-91.4064102172852	42.3325042724609	28\\
-11.8921880722046	4.15293550491333	34\\
-12.7470922470093	5.16310119628906	12\\
-14.6768760681152	5.12539196014404	14\\
-16.3891887664795	7.5902271270752	15\\
-18.4871234893799	8.5618314743042	3\\
-24.0632858276367	8.40327072143555	13\\
-29.3151760101318	11.8738622665405	15\\
-39.2048416137695	11.5757904052734	12\\
-60.7375831604004	21.2105007171631	41\\
-3.95925235748291	1.61977207660675	2\\
-68.0051574707031	20.3378429412842	28\\
-53.5402145385742	21.9038696289062	19\\
-6.65037155151367	2.34848952293396	3\\
-9.23177242279053	3.77681589126587	6\\
-89.6927108764648	41.9197120666504	28\\
-11.8850736618042	4.19705438613892	35\\
-12.3911180496216	5.06933784484863	18\\
-14.6551456451416	5.17526817321777	14\\
-16.2254848480225	7.5833101272583	13\\
-17.5409717559814	6.19435930252075	8\\
-16.0916004180908	6.58324432373047	20\\
-25.604663848877	7.65741348266602	9\\
-18.475212097168	8.634765625	3\\
-24.0639476776123	8.49785995483398	21\\
-33.6847267150879	10.0738639831543	31\\
-40.1774482727051	18.7777462005615	6\\
-60.4784088134766	21.3571395874023	41\\
-3.95692443847656	1.63496816158295	1\\
-68.4619750976562	20.7351016998291	28\\
-53.4671211242676	22.0921688079834	19\\
-6.64576053619385	2.37298655509949	3\\
-9.21128082275391	3.8060245513916	6\\
-91.5644454956055	43.1846122741699	28\\
-11.866626739502	4.23718929290771	39\\
-12.3623447418213	5.10801792144775	16\\
-15.0414924621582	5.37083148956299	43\\
-15.9251499176025	7.51079034805298	15\\
-21.6942481994629	7.74631595611572	14\\
-16.0906276702881	6.64851331710815	10\\
-23.3886699676514	7.08373498916626	9\\
-26.2281723022461	12.3700132369995	8\\
-33.2195625305176	11.8616333007812	75\\
-37.0166816711426	17.4582061767578	5\\
-60.4562072753906	21.5869598388672	41\\
-3.94173049926758	1.6432056427002	1\\
-70.7291412353516	21.6645641326904	28\\
-50.1535339355469	20.9077129364014	36\\
-6.63827323913574	2.39385199546814	3\\
-9.19927978515625	3.83494210243225	6\\
-74.7688827514648	35.550853729248	28\\
-11.8606939315796	4.27712821960449	43\\
-12.5366859436035	5.22622108459473	15\\
-14.8449697494507	5.35329866409302	15\\
-15.8115577697754	7.51802587509155	7\\
-21.8199520111084	7.86857223510742	7\\
-16.8313808441162	7.01656866073608	5\\
-25.2517890930176	7.73470449447632	9\\
-18.4499950408936	8.77254104614258	4\\
-31.498218536377	11.3586883544922	78\\
-25.5949878692627	10.6698894500732	5\\
-39.7054405212402	18.8790073394775	6\\
-60.8169326782227	21.93141746521	41\\
-3.93597030639648	1.6569550037384	1\\
-47.489143371582	14.7275953292847	11\\
-47.4822578430176	19.9889621734619	17\\
-6.62263822555542	2.41437077522278	4\\
-9.1786060333252	3.86398696899414	7\\
-77.7672805786133	37.3099098205566	28\\
-11.8568305969238	4.32256555557251	32\\
-12.6097955703735	5.30844020843506	18\\
-14.5160675048828	5.29202556610107	19\\
-15.6810836791992	7.52321338653564	9\\
-20.7276649475098	7.55654573440552	7\\
-23.0323505401611	7.14291954040527	6\\
-23.8269462585449	11.4313020706177	7\\
-28.0535163879395	10.2272825241089	22\\
-25.4140033721924	10.6987237930298	7\\
-28.2558536529541	8.76286125183105	14\\
-31.5910549163818	15.1562385559082	7\\
-60.9954872131348	22.2367153167725	41\\
-3.9262433052063	1.67063617706299	1\\
-47.493293762207	14.9290189743042	11\\
-47.5008163452148	20.2118339538574	17\\
-6.60970544815063	2.43844866752625	5\\
-9.1637020111084	3.89920139312744	7\\
-91.7371292114258	44.4462585449219	28\\
-11.8253145217896	4.36258840560913	33\\
-12.7499723434448	5.42517709732056	12\\
-14.7008562088013	5.42343139648438	13\\
-15.3581781387329	7.44097423553467	10\\
-21.1664524078369	7.80871534347534	8\\
-23.5112323760986	7.39050960540771	7\\
-18.4390964508057	8.93366622924805	3\\
-28.3439273834229	10.4566249847412	42\\
-25.4977073669434	10.8494024276733	5\\
-28.2791900634766	8.88926792144775	4\\
-59.8066444396973	22.0638332366943	41\\
-3.92371916770935	1.68576157093048	1\\
-71.4243087768555	22.7257270812988	28\\
-50.9272537231445	21.8800601959229	18\\
-6.60476303100586	2.46285057067871	4\\
-9.14643287658691	3.92961478233337	7\\
-92.2641830444336	45.0999298095703	28\\
-11.8322353363037	4.41212272644043	40\\
-12.7127304077148	5.46181583404541	12\\
-14.774995803833	5.50944900512695	19\\
-15.561110496521	7.60647249221802	12\\
-22.3691253662109	8.34122467041016	9\\
-16.8020896911621	7.21874237060547	6\\
-21.2295780181885	6.75480937957764	4\\
-26.0134449005127	12.715708732605	8\\
-29.1870613098145	10.8835649490356	82\\
-22.6924057006836	9.74941921234131	6\\
-40.4397964477539	19.7674961090088	12\\
-59.5793952941895	22.2165641784668	41\\
-3.91115832328796	1.69656312465668	1\\
-71.3026657104492	22.9614391326904	28\\
-49.929874420166	21.6583366394043	18\\
-6.58891582489014	2.48317527770996	4\\
-9.13265895843506	3.96151995658875	7\\
-91.9949722290039	45.3669013977051	28\\
-11.7612819671631	4.43249320983887	34\\
-12.4824504852295	5.41457605361938	15\\
-14.5695972442627	5.49086761474609	14\\
-16.227424621582	8.00247955322266	12\\
-20.812707901001	7.84371852874756	4\\
-19.2858085632324	8.36570358276367	5\\
-20.620719909668	6.64044427871704	12\\
-18.4371643066406	9.09220314025879	4\\
-22.7022075653076	9.84765243530273	6\\
-27.5849304199219	8.88311386108398	13\\
-37.6743927001953	18.5789546966553	5\\
-59.4827613830566	22.4173641204834	41\\
-3.9018919467926	1.70875120162964	2\\
-71.1422271728516	23.1841697692871	28\\
-48.3596687316895	21.1780948638916	17\\
-6.5874080657959	2.50890183448792	4\\
-9.11518287658691	3.99180173873901	7\\
-91.8432159423828	45.6913108825684	28\\
-11.8122253417969	4.49884271621704	30\\
-12.8087730407715	5.6093316078186	11\\
-15.6987609863281	5.97908210754395	25\\
-16.4062080383301	8.16196537017822	22\\
-16.652681350708	7.29269027709961	3\\
-24.3927783966064	7.94923496246338	8\\
-34.2259674072266	13.0354137420654	73\\
-25.5839405059814	11.2039470672607	7\\
-27.306755065918	8.8988561630249	13\\
-36.5570526123047	18.1868591308594	5\\
-59.7815933227539	22.7686138153076	41\\
-3.8931884765625	1.71953558921814	1\\
-72.6606750488281	23.9317665100098	28\\
-48.2782707214355	21.323450088501	17\\
-6.56511259078979	2.52405405044556	4\\
-9.09900856018066	4.01883172988892	7\\
-91.9423599243164	46.1015129089355	28\\
-11.8054113388062	4.53876399993896	34\\
-12.1958160400391	5.38662338256836	10\\
-15.7095985412598	6.03978586196899	30\\
-16.5584964752197	8.30272006988525	15\\
-17.6093254089355	6.77016353607178	4\\
-16.6698055267334	7.3626856803894	3\\
-23.0558395385742	7.59374952316284	9\\
-30.2613849639893	11.6344347000122	80\\
-25.0955276489258	11.0841417312622	7\\
-27.1268215179443	8.9345817565918	9\\
-39.4728927612305	19.7924003601074	12\\
-59.8777389526367	23.0208759307861	41\\
-3.89709568023682	1.73754370212555	1\\
-71.0400238037109	23.6731796264648	28\\
-45.8408432006836	20.4384155273438	17\\
-6.56703329086304	2.55113983154297	4\\
-9.07417869567871	4.04577732086182	6\\
-86.1523056030273	43.5752792358398	28\\
-11.7968645095825	4.58280754089355	36\\
-12.1624441146851	5.42269897460938	13\\
-15.7032470703125	6.10034656524658	25\\
-16.1775722503662	8.18251132965088	13\\
-17.563268661499	6.82292175292969	13\\
-16.8806838989258	7.52635431289673	7\\
-23.3397312164307	7.77766704559326	14\\
-25.0611190795898	12.6757516860962	5\\
-32.9953346252441	12.8179216384888	100\\
-18.5334815979004	8.26326465606689	3\\
-30.0909080505371	10.0274105072021	33\\
-45.870964050293	17.8198051452637	10\\
-3.89400672912598	1.75330412387848	1\\
-70.5245513916016	23.788948059082	28\\
-47.2531051635742	21.2760448455811	17\\
-6.55405330657959	2.5737841129303	2\\
-9.06644153594971	4.08222961425781	6\\
-92.6040420532227	47.265567779541	28\\
-11.776309967041	4.62457036972046	33\\
-12.3957557678223	5.58127689361572	14\\
-15.669677734375	6.15350008010864	27\\
-16.0978088378906	8.21640300750732	15\\
-20.960807800293	9.43775272369385	7\\
-18.4274234771729	9.40544986724854	3\\
-32.5687789916992	12.7897968292236	76\\
-24.1814727783203	10.8878803253174	6\\
-37.7757301330566	12.742299079895	14\\
-39.9426689147949	20.3869380950928	12\\
-59.1531448364258	23.2295074462891	41\\
-3.88817095756531	1.76620757579803	1\\
-64.8467483520508	22.1135234832764	28\\
-47.5390396118164	21.5946807861328	17\\
-6.54190158843994	2.59408450126648	4\\
-9.04928398132324	4.11065053939819	7\\
-92.5392684936523	47.6199760437012	28\\
-11.6470108032227	4.61843252182007	31\\
-12.3121509552002	5.59281301498413	10\\
-15.6639728546143	6.21129369735718	25\\
-15.9571523666382	8.21142482757568	13\\
-21.977466583252	8.71480655670166	5\\
-23.6400146484375	8.06153011322021	7\\
-25.4194011688232	13.080623626709	5\\
-28.7895965576172	11.4160461425781	41\\
-31.411714553833	14.2688188552856	7\\
-36.8594436645508	12.5695152282715	14\\
-38.4565811157227	19.7894535064697	12\\
-59.1984558105469	23.4741840362549	41\\
-3.87508106231689	1.77742373943329	1\\
-71.2262878417969	24.5808048248291	28\\
-46.5510139465332	21.3520393371582	17\\
-6.53234958648682	2.61804437637329	4\\
-9.03415679931641	4.14379072189331	6\\
-92.5664443969727	48.0638961791992	28\\
-11.7143859863281	4.694908618927	27\\
-12.194188117981	5.59323501586914	15\\
-99.6296463012695	45.6981658935547	30\\
-15.696475982666	6.290855884552	42\\
-16.3369636535645	8.48275089263916	13\\
-17.5728321075439	6.06453514099121	3\\
-24.6624927520752	12.8056716918945	5\\
-29.3187007904053	13.4479141235352	23\\
-34.4896430969238	11.9026718139648	15\\
-40.0264320373535	20.7831916809082	6\\
-57.4082565307617	23.0081634521484	41\\
-74.9357376098633	26.1393871307373	28\\
-45.6707534790039	21.1318740844727	17\\
-6.51649045944214	2.63680267333984	3\\
-9.02392482757568	4.17537355422974	7\\
-79.1924514770508	41.4536247253418	28\\
-11.6694421768188	4.72186946868896	43\\
-12.794976234436	5.92024040222168	10\\
-98.5845336914062	45.6151008605957	30\\
-15.741886138916	6.36972427368164	30\\
-16.5310401916504	8.65324211120605	12\\
-24.0392684936523	9.72713947296143	13\\
-20.4500389099121	9.46224021911621	11\\
-17.5488548278809	6.12146234512329	3\\
-25.4335975646973	13.3133239746094	5\\
-25.9312438964844	10.4926996231079	28\\
-29.1325588226318	13.4796457290649	15\\
-33.8348655700684	11.802414894104	31\\
-37.173526763916	19.4586391448975	11\\
-59.2963218688965	23.9933910369873	41\\
-70.600959777832	24.9040641784668	28\\
-45.549617767334	21.2691650390625	34\\
-6.50011587142944	2.6566174030304	3\\
-8.99507999420166	4.20020771026611	6\\
-78.8244400024414	41.6121482849121	28\\
-11.6528902053833	4.76257181167603	34\\
-12.4758205413818	5.82552194595337	11\\
-15.6864242553711	6.41108989715576	30\\
-16.3492889404297	8.63094043731689	6\\
-22.1620292663574	9.05768966674805	7\\
-16.5769805908203	7.74053764343262	10\\
-21.1450386047363	7.45878505706787	3\\
-18.4160614013672	9.72200870513916	1\\
-24.5666351318359	10.0404596328735	24\\
-28.9916725158691	10.226637840271	33\\
-38.2896690368652	20.2134704589844	6\\
-57.2725296020508	23.4074592590332	41\\
-3.85329365730286	1.8156875371933	1\\
-70.3516159057617	25.092601776123	28\\
-45.5401954650879	21.4587230682373	17\\
-6.50148391723633	2.68370199203491	3\\
-8.98391151428223	4.23325490951538	7\\
-79.0953063964844	42.1088638305664	28\\
-11.7019557952881	4.83036804199219	30\\
-12.164662361145	5.73203802108765	11\\
-15.6124830245972	6.44456720352173	33\\
-16.1819534301758	8.61496925354004	12\\
-22.473295211792	9.27659320831299	6\\
-17.0691814422607	8.04306697845459	5\\
-21.400857925415	7.63313293457031	3\\
-25.0743637084961	10.3502712249756	8\\
-29.2545528411865	13.7848625183105	15\\
-37.0932273864746	19.7477416992188	5\\
-57.3420181274414	23.6698093414307	41\\
-3.84365797042847	1.82757008075714	1\\
-69.0709609985352	24.9079437255859	28\\
-49.924488067627	23.7379341125488	18\\
-6.49207639694214	2.70638012886047	5\\
-8.96907901763916	4.26458883285522	6\\
-93.6569519042969	50.2815742492676	28\\
-11.6740779876709	4.86662340164185	34\\
-12.2986707687378	5.84773254394531	12\\
-15.6633081436157	6.5296311378479	32\\
-15.6254358291626	8.38882255554199	4\\
-22.3008193969727	9.29663944244385	11\\
-16.9473896026611	8.05809020996094	8\\
-21.9673881530762	7.92174386978149	6\\
-30.6239967346191	14.560998916626	15\\
-28.0849151611328	10.1278076171875	10\\
-36.9043235778809	19.8128108978271	5\\
-58.7871360778809	24.5068492889404	41\\
-3.83366632461548	1.84007632732391	1\\
-66.9427871704102	24.4181098937988	28\\
-50.9617881774902	24.4605484008789	18\\
-6.47856426239014	2.72865986824036	3\\
-8.95338916778564	4.29743194580078	6\\
-66.046257019043	35.770679473877	13\\
-11.6707344055176	4.91551303863525	18\\
-12.2914657592773	5.89963579177856	9\\
-98.2507781982422	47.1582336425781	30\\
-15.6319427490234	6.5839056968689	33\\
-15.9027652740479	8.61294364929199	10\\
-21.6120223999023	9.10261249542236	7\\
-17.2052764892578	8.25815773010254	6\\
-25.4359741210938	13.7761335372925	8\\
-25.9718074798584	10.9388790130615	28\\
-27.9163551330566	13.399242401123	15\\
-35.6546287536621	13.0054140090942	29\\
-39.7068290710449	21.5052337646484	12\\
-57.4512710571289	24.19748878479	41\\
-3.834068775177	1.85593819618225	1\\
-63.7242088317871	23.4838256835938	28\\
-47.2743530273438	22.8838558197021	17\\
-6.46238994598389	2.74711537361145	3\\
-8.9355583190918	4.32539033889771	8\\
-68.9429473876953	37.6357460021973	14\\
-11.6834688186646	4.9665584564209	18\\
-13.3897266387939	6.48149681091309	18\\
-15.657603263855	6.65593385696411	31\\
-15.9859809875488	8.72669887542725	9\\
-23.3664245605469	9.93289852142334	8\\
-17.0522003173828	8.25437164306641	7\\
-24.7357063293457	9.11567211151123	9\\
-25.3165454864502	13.8202257156372	5\\
-26.0567359924316	11.076530456543	19\\
-29.9139709472656	14.4803037643433	23\\
-35.9000701904297	13.2299957275391	29\\
-38.0493202209473	20.7710094451904	12\\
-57.0873374938965	24.2674140930176	41\\
-3.82724094390869	1.86997830867767	2\\
-68.3596725463867	25.4770622253418	28\\
-49.6402053833008	24.2540512084961	18\\
-6.45581722259521	2.7723023891449	3\\
-8.91612243652344	4.35638999938965	7\\
-83.4042282104492	45.9277038574219	28\\
-11.6615552902222	5.00778722763062	24\\
-12.178674697876	5.95046329498291	13\\
-101.631645202637	49.656909942627	30\\
-15.6842641830444	6.7352466583252	31\\
-16.0271511077881	8.82557487487793	12\\
-23.1538715362549	9.94289779663086	6\\
-25.1013164520264	13.8223905563354	8\\
-22.7153205871582	9.75457286834717	18\\
-28.2384567260742	13.7972240447998	15\\
-36.8737373352051	13.7425260543823	29\\
-39.293098449707	21.6372947692871	6\\
-56.7187461853027	24.3565635681152	41\\
-3.81484317779541	1.87878966331482	1\\
-63.6302642822266	23.9423923492432	28\\
-46.3750114440918	22.8394432067871	17\\
-6.44354152679443	2.79103994369507	2\\
-8.89887237548828	4.38264656066895	7\\
-85.0817642211914	47.2004203796387	28\\
-11.6167507171631	5.03183126449585	18\\
-12.1421232223511	5.97992992401123	11\\
-15.7323637008667	6.81452226638794	40\\
-15.7694892883301	8.74836730957031	12\\
-22.7051048278809	9.8347864151001	18\\
-16.9884662628174	8.36672878265381	16\\
-26.7862529754639	14.86008644104	15\\
-22.6772327423096	9.82271385192871	18\\
-26.0054550170898	12.8075456619263	5\\
-36.9089317321777	13.8878593444824	14\\
-37.1694717407227	20.6203365325928	6\\
-55.9557571411133	24.2374095916748	41\\
-3.80760097503662	1.89342367649078	1\\
-67.8960647583008	25.8455486297607	28\\
-50.5078964233398	25.1163005828857	18\\
-6.432776927948	2.81576061248779	2\\
-8.88549137115479	4.41853046417236	7\\
-39.280948638916	21.9893798828125	5\\
-11.6118268966675	5.08273887634277	18\\
-12.0124826431274	5.97350406646729	10\\
-15.7425146102905	6.89082717895508	40\\
-15.7809600830078	8.83414363861084	12\\
-22.9851951599121	10.0610990524292	10\\
-16.1030521392822	8.00764083862305	13\\
-25.0355682373047	14.0148506164551	8\\
-26.0727672576904	11.4125947952271	20\\
-33.2956771850586	12.6744470596313	15\\
-36.3888931274414	20.3704147338867	5\\
-53.5030860900879	23.4194183349609	22\\
-3.80420899391174	1.90832769870758	2\\
-67.8353042602539	26.0938625335693	28\\
-49.4120941162109	24.7868785858154	18\\
-6.42290925979614	2.83819651603699	2\\
-8.87001419067383	4.44951772689819	7\\
-91.1043548583984	51.4184608459473	28\\
-11.6157054901123	5.13282299041748	13\\
-12.0412149429321	6.04030561447144	12\\
-14.8635120391846	6.56798458099365	26\\
-15.9789438247681	9.01836967468262	13\\
-21.4133701324463	9.46227741241455	5\\
-16.9053020477295	8.48030662536621	6\\
-23.4181022644043	13.2169628143311	7\\
-25.0496444702148	11.0690984725952	17\\
-18.4878768920898	9.27418231964111	3\\
-32.8744850158691	12.6456613540649	15\\
-46.2665138244629	20.444543838501	17\\
-3.80075883865356	1.92323315143585	2\\
-67.1958312988281	26.1175270080566	28\\
-49.2646141052246	24.9285316467285	18\\
-6.41648054122925	2.86217021942139	3\\
-8.8544282913208	4.48045492172241	7\\
-84.8441467285156	48.2765655517578	28\\
-11.608546257019	5.17817115783691	13\\
-12.5015659332275	6.3259539604187	10\\
-14.7860155105591	6.59553050994873	21\\
-16.2969799041748	9.27302837371826	15\\
-17.0072345733643	7.58633995056152	7\\
-16.8578090667725	8.53026962280273	10\\
-24.5414180755615	9.53870391845703	18\\
-22.5110836029053	12.8088722229004	7\\
-25.9851627349854	11.591082572937	30\\
-26.0685024261475	13.1909990310669	2\\
-33.3255882263184	12.952917098999	15\\
-38.0316772460938	21.6401348114014	12\\
-52.7795257568359	23.5431213378906	21\\
-3.79146838188171	1.93351638317108	1\\
-67.3926849365234	26.4380340576172	28\\
-47.2875747680664	24.1150093078613	18\\
-6.40043163299561	2.87915253639221	3\\
-8.83331966400146	4.50468444824219	7\\
-80.9859619140625	46.4186325073242	28\\
-11.5922212600708	5.21461296081543	13\\
-12.2730731964111	6.25883817672729	13\\
-99.8695068359375	50.9299583435059	30\\
-14.779730796814	6.64847326278687	27\\
-16.4163494110107	9.40933990478516	9\\
-23.1951274871826	10.4340324401855	21\\
-16.6888637542725	8.51073741912842	11\\
-22.9468574523926	9.00201225280762	9\\
-24.4281730651855	14.0014677047729	8\\
-31.5311622619629	14.1838912963867	38\\
-28.9982852935791	14.7881116867065	7\\
-35.8147621154785	14.0500688552856	29\\
-36.5415229797363	20.9444637298584	5\\
-57.2128982543945	25.7364921569824	41\\
-3.78113293647766	1.94574201107025	1\\
-54.0749397277832	21.4425468444824	19\\
-51.0989265441895	26.2951164245605	19\\
-6.3933424949646	2.90418672561646	4\\
-8.82023620605469	4.53882646560669	7\\
-41.3841552734375	23.9220581054688	5\\
-11.5622339248657	5.25216484069824	11\\
-12.1900701522827	6.27291679382324	12\\
-15.526517868042	7.05294799804688	33\\
-15.9128150939941	9.19838237762451	9\\
-23.2620830535889	10.5668420791626	9\\
-16.8879776000977	8.6904239654541	7\\
-23.0361614227295	9.13461780548096	7\\
-31.9664421081543	14.5208120346069	37\\
-36.7215614318848	14.5613422393799	29\\
-35.419303894043	20.474084854126	5\\
-53.9578895568848	24.5104656219482	22\\
-3.78075337409973	1.96226799488068	1\\
-68.9429779052734	27.6170978546143	28\\
-48.0542297363281	24.9408702850342	18\\
-6.38316679000854	2.92648458480835	4\\
-8.80085945129395	4.56777858734131	7\\
-84.9645690917969	49.5101203918457	28\\
-11.5402393341064	5.29084348678589	10\\
-12.7175140380859	6.60058116912842	13\\
-15.5198812484741	7.11538600921631	30\\
-16.1903076171875	9.43433380126953	13\\
-20.8165893554688	9.54376316070557	4\\
-19.6848220825195	10.2167196273804	6\\
-24.5382385253906	9.82949924468994	21\\
-29.5328826904297	13.5399141311646	80\\
-29.2604503631592	15.1866149902344	15\\
-36.7335739135742	14.714693069458	29\\
-53.5812034606934	24.5653266906738	22\\
-3.7674572467804	1.97209095954895	1\\
-66.7514877319336	27.0100059509277	28\\
-45.4624404907227	23.7975025177002	17\\
-6.37291240692139	2.94874811172485	2\\
-8.7883358001709	4.60029029846191	7\\
-77.8040466308594	45.7021293640137	28\\
-11.5145263671875	5.32777452468872	14\\
-12.7400970458984	6.66885614395142	14\\
-15.5129976272583	7.1778678894043	30\\
-15.8550777435303	9.3132791519165	21\\
-20.3340969085693	9.40859222412109	3\\
-19.1192245483398	10.0080366134644	14\\
-24.5259819030762	9.92407703399658	24\\
-24.6461448669434	14.4771556854248	17\\
-28.984302520752	15.1719532012939	15\\
-33.8292350769043	13.6885023117065	30\\
-36.5370750427246	21.4618911743164	5\\
-56.8122596740723	26.2870464324951	41\\
-3.76055026054382	1.98522996902466	1\\
-65.9570922851562	26.9568786621094	28\\
-45.3083801269531	23.91872215271	17\\
-6.35908985137939	2.96934628486633	3\\
-8.76528644561768	4.62727785110474	7\\
-70.7813491821289	41.9100074768066	28\\
-11.4922761917114	5.36626291275024	11\\
-12.4395265579224	6.56694364547729	15\\
-14.8572330474854	6.93751287460327	26\\
-15.8258972167969	9.37059593200684	16\\
-20.7205295562744	9.6753511428833	4\\
-20.2123699188232	10.6703014373779	7\\
-24.7572364807129	10.1183633804321	25\\
-24.2449779510498	14.3555765151978	11\\
-28.2356567382812	13.1845035552979	41\\
-28.3659648895264	14.9746618270874	7\\
-33.8441390991211	13.8322105407715	15\\
-37.1808547973633	22.0149765014648	6\\
-45.5275764465332	21.258882522583	16\\
-3.75004863739014	1.99729526042938	1\\
-69.3584823608398	28.6441612243652	28\\
-47.503662109375	25.3006954193115	18\\
-6.3446798324585	2.99099135398865	3\\
-8.74480628967285	4.6575288772583	8\\
-70.4967803955078	42.0912399291992	28\\
-11.4761066436768	5.4100341796875	14\\
-12.3698453903198	6.58824348449707	15\\
-14.8784713745117	7.01396703720093	25\\
-15.9077138900757	9.49795722961426	16\\
-22.2621955871582	10.4947814941406	6\\
-20.2118358612061	10.7649278640747	17\\
-18.987585067749	11.3368444442749	5\\
-28.1835308074951	13.2862005233765	41\\
-28.8326892852783	15.3564386367798	7\\
-35.1193809509277	14.503851890564	29\\
-36.9488906860352	22.0609321594238	12\\
-45.5217018127441	21.4597129821777	16\\
-3.74375605583191	2.00906586647034	1\\
-65.7610168457031	27.4005813598633	28\\
-47.9559326171875	25.7352848052979	18\\
-6.34221076965332	3.01421451568604	2\\
-8.73013210296631	4.68497705459595	8\\
-78.7278289794922	47.3418312072754	28\\
-11.4447755813599	5.43927192687988	17\\
-14.9246120452881	7.09310722351074	25\\
-15.8300132751465	9.5191478729248	15\\
-22.4309387207031	10.6605825424194	6\\
-18.4285087585449	9.88955783843994	5\\
-18.9655666351318	11.4046669006348	5\\
-29.0342082977295	15.5810461044312	15\\
-33.5499877929688	13.9792432785034	15\\
-35.7317428588867	21.4867630004883	11\\
-46.5303688049316	22.1141357421875	17\\
-3.74274277687073	2.02622699737549	1\\
-66.0877075195312	27.8214435577393	28\\
-45.3367080688477	24.5441551208496	17\\
-6.33459281921387	3.03910756111145	3\\
-8.7060022354126	4.71321058273315	7\\
-41.2366256713867	25.0033092498779	5\\
-11.4283256530762	5.4828953742981	18\\
-12.1607103347778	6.58350276947021	26\\
-14.9522972106934	7.1735692024231	38\\
-16.0368099212646	9.72371768951416	21\\
-21.5642547607422	10.3457469940186	5\\
-19.9172172546387	10.7826805114746	7\\
-24.5358695983887	10.3290500640869	21\\
-22.8982162475586	13.8840436935425	7\\
-21.7019367218018	11.7488832473755	4\\
-33.4580039978027	14.0850677490234	30\\
-35.4203033447266	21.4766540527344	11\\
-52.8234329223633	25.3427639007568	22\\
-3.72928285598755	2.03580498695374	2\\
-64.7719039916992	27.5340805053711	28\\
-45.2612838745117	24.7080078125	17\\
-6.31354427337646	3.05616617202759	2\\
-8.69638252258301	4.74733066558838	8\\
-77.8750915527344	47.5911521911621	28\\
-11.4126739501953	5.52447700500488	16\\
-12.2247266769409	6.67344379425049	25\\
-94.0983352661133	51.3680152893066	30\\
-14.9343252182007	7.22918558120728	25\\
-15.9823799133301	9.76717662811279	21\\
-22.5983028411865	10.9390487670898	17\\
-19.5435237884521	10.6687545776367	4\\
-24.8082523345947	10.5458126068115	9\\
-28.4624118804932	13.7776594161987	41\\
-29.672269821167	16.1980094909668	15\\
-35.805606842041	21.8815784454346	5\\
-53.0513877868652	25.6803245544434	22\\
-3.71298265457153	2.04291796684265	1\\
-50.9561805725098	21.8609085083008	18\\
-46.0058250427246	25.3128356933594	17\\
-6.30337524414062	3.07708621025085	2\\
-8.68402862548828	4.77803373336792	7\\
-101.542839050293	49.5696449279785	29\\
-41.3583908081055	25.4637603759766	5\\
-11.3836364746094	5.5570912361145	15\\
-12.2720584869385	6.75220203399658	21\\
-15.1675901412964	7.40428447723389	22\\
-15.8278121948242	9.74495410919189	13\\
-21.6905536651611	10.588565826416	5\\
-15.8195009231567	8.7040376663208	3\\
-22.7041301727295	9.74038696289062	15\\
-23.8879089355469	14.7074394226074	22\\
-21.5969638824463	11.8828525543213	4\\
-35.688591003418	21.9729480743408	5\\
-47.4174346923828	23.1475257873535	18\\
-3.71815013885498	2.06354951858521	2\\
-50.850025177002	22.0363826751709	18\\
-45.2275314331055	25.1009883880615	17\\
-6.29205513000488	3.10016703605652	2\\
-8.65616989135742	4.80411815643311	7\\
-80.1440124511719	49.7494964599609	28\\
-11.3596477508545	5.59702777862549	16\\
-12.3027410507202	6.82794237136841	23\\
-14.9798145294189	7.38072538375854	20\\
-15.6667900085449	9.72517871856689	13\\
-21.6659164428711	10.6750440597534	7\\
-19.6358909606934	10.8977928161621	4\\
-22.6975803375244	9.83623027801514	10\\
-19.2095718383789	11.9243650436401	20\\
-26.003532409668	12.8122358322144	21\\
-18.4378051757812	10.2328634262085	4\\
-25.5673294067383	11.0798654556274	12\\
-36.2395553588867	22.4957466125488	12\\
-46.4893035888672	22.9058094024658	17\\
-3.70775961875916	2.07474589347839	1\\
-67.5651473999023	29.5606384277344	28\\
-48.363639831543	27.0627765655518	18\\
-6.27774477005005	3.12039852142334	2\\
-8.63934516906738	4.8343071937561	8\\
-44.9898223876953	28.1455364227295	7\\
-11.3365001678467	5.63488960266113	16\\
-12.1576337814331	6.8030309677124	33\\
-96.4943389892578	53.9952087402344	30\\
-15.1177787780762	7.51440191268921	21\\
-14.6772222518921	9.18203830718994	12\\
-16.9690799713135	8.43460464477539	2\\
-18.9784488677979	10.6197452545166	6\\
-18.4647426605225	8.0785665512085	3\\
-23.1693058013916	14.494668006897	7\\
-30.8677158355713	15.3430223464966	100\\
-18.4438018798828	10.3205728530884	4\\
-31.5481243133545	13.8027181625366	15\\
-35.2660980224609	22.0623950958252	5\\
-45.6928672790527	22.7119731903076	17\\
-3.70438265800476	2.08816361427307	1\\
-65.5473251342773	28.9234771728516	28\\
-45.9795837402344	25.9187316894531	17\\
-6.27479934692383	3.1435546875	2\\
-8.62753391265869	4.86334848403931	8\\
-67.5852890014648	42.5771942138672	14\\
-11.3081407546997	5.66516256332397	16\\
-12.163857460022	6.85677719116211	30\\
-14.9589805603027	7.49416399002075	20\\
-15.8209800720215	9.96685791015625	22\\
-17.1529865264893	8.59331893920898	3\\
-18.7157802581787	10.5501022338867	14\\
-17.0551414489746	7.5257682800293	4\\
-23.0121631622314	14.4971399307251	7\\
-30.401388168335	15.2305154800415	38\\
-29.2297973632812	16.4768619537354	15\\
-31.7349720001221	14.0034046173096	15\\
-53.951831817627	27.0288372039795	41\\
-3.69040036201477	2.09814310073853	2\\
-63.4134216308594	28.2599983215332	28\\
-39.1794204711914	22.2750988006592	11\\
-6.25635957717896	3.16305613517761	2\\
-8.61306095123291	4.89687633514404	8\\
-67.4929275512695	42.8653678894043	14\\
-11.2837724685669	5.70478820800781	15\\
-12.1455421447754	6.90523624420166	31\\
-14.8852729797363	7.52561473846436	26\\
-15.8213243484497	10.0482664108276	27\\
-21.3945960998535	10.8165626525879	5\\
-18.9993019104004	10.8018779754639	6\\
-18.4457893371582	8.22031021118164	3\\
-23.5015773773193	14.926064491272	16\\
-30.0529594421387	15.1940107345581	78\\
-29.5754909515381	16.8148727416992	22\\
-31.5702648162842	14.0691919326782	15\\
-35.1488571166992	22.3233585357666	5\\
-57.670955657959	29.1569652557373	41\\
-3.68342280387878	2.1103687286377	2\\
-64.0124206542969	28.7817344665527	28\\
-32.2119522094727	18.4554176330566	10\\
-6.24926900863647	3.18553376197815	2\\
-8.5933723449707	4.92346000671387	7\\
-79.6412811279297	50.9522857666016	28\\
-11.2612743377686	5.74037837982178	15\\
-12.1776657104492	6.9770336151123	30\\
-14.8070878982544	7.54783916473389	27\\
-15.9959192276001	10.2337455749512	16\\
-21.3195056915283	10.8675127029419	5\\
-15.6805896759033	8.98398780822754	3\\
-23.5081634521484	10.5699129104614	8\\
-22.8498497009277	14.6187000274658	21\\
-28.0124588012695	14.2792110443115	41\\
-18.4458332061768	10.5682983398438	2\\
-33.2621803283691	14.9555854797363	15\\
-33.7041244506836	21.5629634857178	11\\
-51.456729888916	26.2298107147217	21\\
-3.67603325843811	2.12321424484253	1\\
-63.973461151123	29.0331115722656	28\\
-39.7851333618164	22.9792175292969	23\\
-6.24153614044189	3.20909118652344	2\\
-8.56594276428223	4.94754314422607	7\\
-74.4607772827148	48.0050888061523	28\\
-11.2341356277466	5.77604055404663	16\\
-12.2288284301758	7.06316375732422	26\\
-14.865532875061	7.64312696456909	25\\
-16.294828414917	10.5053262710571	10\\
-21.0649700164795	10.8305730819702	16\\
-24.8596878051758	11.2820863723755	26\\
-23.5538215637207	15.1852207183838	22\\
-18.4157466888428	10.636622428894	2\\
-32.7080459594727	21.0869770050049	15\\
-51.247486114502	26.3489398956299	21\\
-3.6717324256897	2.13785767555237	2\\
-62.817268371582	28.7732563018799	28\\
-46.1246032714844	26.8559417724609	18\\
-6.22687673568726	3.22908568382263	3\\
-8.55201053619385	4.97938776016235	8\\
-75.5471725463867	49.0796661376953	28\\
-11.2068872451782	5.81158113479614	15\\
-12.1663780212402	7.0838451385498	30\\
-14.7151956558228	7.63089275360107	31\\
-16.5285835266113	10.7378911972046	13\\
-19.6030368804932	10.1655912399292	4\\
-16.5580501556396	9.64088535308838	3\\
-24.6132926940918	11.2740430831909	9\\
-22.4157161712646	14.5625009536743	10\\
-29.3344669342041	15.2120418548584	79\\
-29.2005596160889	17.0019569396973	15\\
-32.9970779418945	15.1142101287842	30\\
-36.361946105957	23.6227512359619	6\\
-45.3048362731934	23.4938316345215	17\\
-3.65799498558044	2.14699053764343	1\\
-63.2101631164551	29.2205715179443	28\\
-49.4650268554688	29.0325546264648	19\\
-6.21556806564331	3.25080060958862	5\\
-8.53119468688965	5.00722217559814	8\\
-74.612419128418	48.8435821533203	28\\
-11.1760272979736	5.84516763687134	16\\
-12.1210441589355	7.11421632766724	29\\
-14.7237119674683	7.7006402015686	31\\
-16.0711460113525	10.5206661224365	19\\
-20.2922840118408	10.613055229187	9\\
-16.7580986022949	9.83584690093994	7\\
-24.7766971588135	11.4536838531494	9\\
-22.4248886108398	14.6800212860107	7\\
-28.9837799072266	15.1587896347046	80\\
-30.2503147125244	17.754846572876	15\\
-33.1726760864258	15.3349466323853	15\\
-33.8510665893555	22.159948348999	5\\
-55.1338119506836	28.8355026245117	41\\
-3.6563401222229	2.1640772819519	1\\
-63.3309516906738	29.5586338043213	28\\
-41.2035789489746	24.3871536254883	11\\
-6.20361089706421	3.27356171607971	3\\
-8.51953506469727	5.04245519638062	8\\
-75.4377365112305	49.7798233032227	28\\
-11.1510324478149	5.88424873352051	17\\
-12.2348899841309	7.24146175384521	29\\
-14.6039381027222	7.70630073547363	31\\
-14.7493448257446	9.73279190063477	16\\
-15.9877338409424	9.46265602111816	3\\
-23.6349143981934	11.0311899185181	8\\
-22.1342887878418	14.6059646606445	7\\
-29.2283992767334	15.4234313964844	79\\
-18.4080238342285	10.89515209198	2\\
-34.4091682434082	16.059886932373	14\\
-33.45263671875	22.0747127532959	5\\
-45.3230056762695	23.9163360595703	17\\
-3.64603042602539	2.1743323802948	2\\
-63.1204109191895	29.7156600952148	28\\
-45.7893333435059	27.3067455291748	18\\
-6.18932104110718	3.29230499267578	2\\
-8.49266147613525	5.06465005874634	7\\
-75.3055725097656	50.0518341064453	28\\
-11.1349487304688	5.92304849624634	16\\
-12.2108106613159	7.28199100494385	27\\
-14.4870147705078	7.70612382888794	30\\
-14.6805047988892	9.75739479064941	9\\
-21.6162719726562	11.4984121322632	12\\
-18.8735942840576	11.2553825378418	6\\
-22.1607875823975	10.4327964782715	7\\
-22.0491523742676	14.6549644470215	15\\
-29.7732639312744	15.8373870849609	78\\
-25.8783283233643	15.4326972961426	7\\
-35.6683349609375	16.7918453216553	29\\
-35.3102340698242	23.4689407348633	5\\
-55.7784843444824	29.6704254150391	41\\
-3.63531136512756	2.18517875671387	2\\
-62.821231842041	29.843147277832	28\\
-40.6288375854492	24.4219188690186	11\\
-6.17779064178467	3.31388998031616	2\\
-8.47829151153564	5.09628534317017	8\\
-75.1171035766602	50.305492401123	28\\
-11.1037559509277	5.95627546310425	23\\
-12.1615114212036	7.31026172637939	30\\
-14.49156665802	7.77356481552124	28\\
-14.6066446304321	9.78198719024658	13\\
-21.3263454437256	11.4398765563965	5\\
-19.1348819732666	11.5019416809082	7\\
-22.8633918762207	10.8612251281738	7\\
-22.0907649993896	14.7940587997437	10\\
-18.4293003082275	11.0778179168701	1\\
-34.9308166503906	16.5938396453857	14\\
-35.2380599975586	23.5987281799316	5\\
-57.7466468811035	30.9764518737793	41\\
-3.62766146659851	2.19785523414612	1\\
-62.7527389526367	30.0795402526855	28\\
-41.2546272277832	24.9945297241211	12\\
-6.16279792785645	3.33360195159912	2\\
-8.45374202728271	5.12178468704224	11\\
-80.4382019042969	54.2766723632812	28\\
-11.0724678039551	5.98935794830322	17\\
-12.1902189254761	7.38556671142578	30\\
-14.6077632904053	7.90168190002441	28\\
-15.8566598892212	10.6994771957397	13\\
-18.3767490386963	9.94041442871094	10\\
-19.0127811431885	11.5190849304199	6\\
-21.486270904541	10.2991065979004	6\\
-21.8668594360352	14.7549343109131	15\\
-29.5038223266602	15.9593095779419	78\\
-25.7665405273438	15.6109180450439	15\\
-31.7124938964844	21.3983974456787	7\\
-49.8860130310059	26.9845161437988	20\\
-3.61687326431274	2.20861506462097	2\\
-63.043399810791	30.4899425506592	28\\
-44.9139404296875	27.426342010498	17\\
-6.15112352371216	3.35509371757507	2\\
-8.44250583648682	5.15534973144531	8\\
-74.9426879882812	50.9501190185547	28\\
-11.048023223877	6.02607870101929	15\\
-12.133885383606	7.40946102142334	31\\
-14.6045303344727	7.96595430374146	25\\
-21.5892581939697	11.7757329940796	12\\
-15.9135894775391	9.71750736236572	3\\
-23.6422863006592	11.4342174530029	23\\
-21.6699180603027	14.7323894500732	10\\
-29.7916946411133	16.2497043609619	78\\
-27.6687488555908	16.8957042694092	23\\
-31.5291557312012	15.2485771179199	31\\
-29.032543182373	19.7379035949707	15\\
-54.021842956543	29.465892791748	41\\
-3.60875415802002	2.22185707092285	2\\
-63.1109313964844	30.8085327148438	28\\
-47.281551361084	29.1105575561523	18\\
-6.13878488540649	3.37761640548706	2\\
-8.42355442047119	5.18625926971436	9\\
-74.7884368896484	51.2470664978027	28\\
-11.0189361572266	6.06272125244141	17\\
-12.1134052276611	7.45804643630981	30\\
-14.7250661849976	8.10186767578125	25\\
-15.7566909790039	10.796911239624	16\\
-21.9654750823975	12.0856084823608	12\\
-15.9661340713501	9.83011436462402	2\\
-23.1302947998047	11.2913951873779	5\\
-21.5400123596191	14.7598009109497	14\\
-29.8684692382812	16.4339084625244	77\\
-27.2018604278564	16.7477874755859	15\\
-37.079517364502	18.1009140014648	12\\
-35.0903472900391	24.0448570251465	6\\
-57.9566459655762	31.8882846832275	41\\
-3.60097622871399	2.23444056510925	2\\
-47.9805908203125	23.6301879882812	17\\
-41.3599014282227	25.6642189025879	12\\
-6.13032579421997	3.40089297294617	4\\
-8.40873241424561	5.21769952774048	8\\
-36.4503974914551	25.1642303466797	5\\
-11.0011625289917	6.1030650138855	21\\
-12.0468378067017	7.47517919540405	30\\
-14.6514844894409	8.12813758850098	26\\
-15.7713479995728	10.8880519866943	15\\
-21.7870750427246	12.0867166519165	6\\
-15.8233184814453	9.81852149963379	2\\
-23.0585098266602	11.3561944961548	8\\
-21.6395282745361	14.9392614364624	20\\
-28.7766933441162	15.9643154144287	39\\
-19.2008571624756	11.9143171310425	4\\
-36.9121284484863	18.179027557373	6\\
-31.9664745330811	22.0686664581299	15\\
-52.3199501037598	29.0253009796143	22\\
-3.5993025302887	2.25084018707275	1\\
-63.1414527893066	31.3711490631104	28\\
-43.6159629821777	27.2754402160645	17\\
-6.11505603790283	3.42038941383362	3\\
-8.38381862640381	5.24285888671875	10\\
-74.6849746704102	51.9460601806641	28\\
-10.9728937149048	6.1375675201416	18\\
-12.14515209198	7.59502601623535	31\\
-14.6924428939819	8.21805667877197	25\\
-15.7430553436279	10.9498558044434	18\\
-21.9328079223633	12.2678747177124	6\\
-16.0086650848389	10.0110912322998	3\\
-21.7577152252197	15.1332664489746	25\\
-28.9056205749512	16.1680393218994	79\\
-24.9709129333496	15.6156730651855	8\\
-34.1962242126465	16.9900245666504	14\\
-31.8794040679932	22.1732616424561	7\\
-57.3731384277344	32.0910339355469	41\\
-3.58835697174072	2.26145768165588	2\\
-61.6049613952637	30.8763523101807	28\\
-42.6748390197754	26.8945770263672	17\\
-6.10307931900024	3.4417142868042	2\\
-8.3654670715332	5.27209234237671	10\\
-74.4573364257812	52.1743087768555	28\\
-10.9410753250122	6.17000865936279	17\\
-12.1454229354858	7.65429973602295	32\\
-14.5147094726562	8.1852912902832	32\\
-15.8482503890991	11.1053066253662	19\\
-18.3064231872559	10.3235549926758	2\\
-18.4500274658203	9.24713706970215	10\\
-21.6753273010254	15.1884994506836	27\\
-29.7991542816162	16.8046588897705	100\\
-24.895975112915	15.6899652481079	5\\
-34.494010925293	17.2883682250977	14\\
-35.3800888061523	24.7918033599854	6\\
-55.3101615905762	31.1911010742188	41\\
-3.58389830589294	2.27528762817383	1\\
-62.2732391357422	31.4701099395752	28\\
-46.470630645752	29.5025253295898	18\\
-6.09498119354248	3.46383738517761	4\\
-8.34793758392334	5.2998046875	9\\
-77.5061111450195	54.6947937011719	28\\
-10.9205541610718	6.20625782012939	15\\
-12.0831232070923	7.67113876342773	33\\
-14.2973165512085	8.12530422210693	25\\
-15.798318862915	11.1486139297485	18\\
-15.6806211471558	8.91145038604736	4\\
-18.6361122131348	11.831395149231	4\\
-22.8619728088379	11.5534181594849	27\\
-21.6998825073242	15.313250541687	25\\
-28.7532081604004	16.3407287597656	79\\
-37.4328308105469	18.916877746582	6\\
-35.3760681152344	24.9643115997314	6\\
-39.1927757263184	22.2736358642578	9\\
-3.57288074493408	2.2858304977417	2\\
-62.1059913635254	31.6582298278809	28\\
-41.2412605285645	26.3850212097168	12\\
-6.08285284042358	3.48509192466736	2\\
-8.33269023895264	5.33102560043335	9\\
-74.3254089355469	52.8398284912109	28\\
-10.8919649124146	6.24041032791138	15\\
-12.0462455749512	7.70685529708862	32\\
-14.1446380615234	8.10398769378662	28\\
-15.7885208129883	11.2244625091553	22\\
-18.2911243438721	10.479663848877	3\\
-16.059211730957	10.2742404937744	3\\
-22.8819637298584	11.6639709472656	33\\
-21.5486583709717	15.3194904327393	17\\
-28.6959934234619	16.4409980773926	79\\
-24.6910228729248	15.7966346740723	8\\
-32.9654769897461	16.8039932250977	15\\
-36.0380821228027	25.6203899383545	12\\
-32.2099266052246	18.4542598724365	13\\
-3.56528043746948	2.29766631126404	2\\
-59.2616844177246	30.4563598632812	28\\
-44.8773460388184	28.9214725494385	18\\
-6.06125497817993	3.49946641921997	2\\
-8.30507469177246	5.35225486755371	13\\
-37.201717376709	26.6338081359863	5\\
-10.8677883148193	6.2745189666748	14\\
-12.0172863006592	7.7446117401123	36\\
-14.1555738449097	8.17272281646729	25\\
-14.4655952453613	10.3563470840454	12\\
-18.2770042419434	10.5522317886353	10\\
-16.8963413238525	10.8889484405518	4\\
-22.960319519043	11.7999992370605	8\\
-21.8159313201904	15.618670463562	15\\
-29.8870429992676	17.2552890777588	100\\
-26.0890083312988	16.8132171630859	23\\
-33.2792587280273	17.1032123565674	15\\
-39.8021507263184	22.9797782897949	9\\
-3.55683517456055	2.31071829795837	2\\
-62.5438385009766	32.4334945678711	28\\
-45.0962715148926	29.2970504760742	18\\
-6.05504608154297	3.52553510665894	2\\
-8.28540229797363	5.38265895843506	17\\
-73.7341384887695	53.1982955932617	28\\
-10.8413019180298	6.31232070922852	16\\
-11.9854927062988	7.78644371032715	33\\
-14.4692106246948	8.42466163635254	28\\
-14.5244369506836	10.4792070388794	16\\
-21.0554904937744	12.2595062255859	4\\
-18.2437381744385	11.8521480560303	6\\
-22.9346351623535	11.8932638168335	5\\
-21.6063404083252	15.5887155532837	10\\
-29.1778869628906	16.9887504577637	78\\
-36.5550155639648	18.956413269043	6\\
-38.4044494628906	22.3608932495117	9\\
-3.5521867275238	2.3244845867157	2\\
-62.244556427002	32.5406455993652	28\\
-44.2728729248047	28.9713401794434	17\\
-6.04664373397827	3.54754328727722	2\\
-8.26422595977783	5.40795516967773	16\\
-72.3082809448242	52.5350151062012	28\\
-10.8134918212891	6.34423542022705	14\\
-11.9529666900635	7.8217978477478	29\\
-14.400032043457	8.44844532012939	30\\
-15.7333221435547	11.4309225082397	22\\
-21.1214122772217	12.3918533325195	6\\
-17.3503303527832	11.3537321090698	1\\
-23.3195781707764	12.1911725997925	9\\
-21.6934413909912	15.7611999511719	10\\
-28.614782333374	16.7881851196289	79\\
-26.2250270843506	17.1611671447754	31\\
-32.0362739562988	16.7481479644775	15\\
-34.3719825744629	24.9726943969727	5\\
-50.6400032043457	29.7103004455566	22\\
-3.54102420806885	2.33487510681152	2\\
-68.3393936157227	36.0312805175781	28\\
-44.1147232055664	29.0882987976074	17\\
-6.03090810775757	3.56666898727417	1\\
-8.25184631347656	5.44109010696411	11\\
-57.7131195068359	42.2396202087402	13\\
-10.7844753265381	6.37792110443115	14\\
-11.9620275497437	7.8875036239624	30\\
-14.3944149017334	8.51283359527588	25\\
-14.674524307251	10.7401285171509	15\\
-21.819896697998	12.9042510986328	10\\
-16.0391712188721	10.5758848190308	2\\
-23.2662830352783	12.2669200897217	24\\
-21.1098194122314	15.4500532150269	7\\
-28.3634052276611	16.7740707397461	79\\
-18.3014659881592	12.0675926208496	9\\
-34.3286476135254	18.0994434356689	14\\
-34.8813858032227	25.529317855835	6\\
-39.5386734008789	23.3831062316895	9\\
-3.52077412605286	2.3391969203949	1\\
-69.2125473022461	36.800968170166	28\\
-44.3825721740723	29.4877128601074	18\\
-6.02503824234009	3.59164381027222	2\\
-8.23280239105225	5.46986150741577	9\\
-57.5009269714355	42.3933448791504	13\\
-10.7553567886353	6.41147994995117	13\\
-11.9806928634644	7.95995378494263	27\\
-14.528582572937	8.66077423095703	27\\
-15.1530542373657	11.1717958450317	12\\
-20.7876052856445	12.3919010162354	5\\
-23.0400466918945	12.2506113052368	5\\
-21.7500114440918	16.035493850708	7\\
-19.0105018615723	11.3325338363647	7\\
-25.7319374084473	17.0962600708008	23\\
-33.4395065307617	17.7801036834717	29\\
-35.1653022766113	25.9260997772217	6\\
-39.7899932861328	23.719596862793	9\\
-3.51560068130493	2.35348868370056	1\\
-66.7961578369141	35.8157768249512	28\\
-45.1166572570801	30.2029590606689	18\\
-6.00255918502808	3.6067008972168	2\\
-8.21366119384766	5.49856472015381	9\\
-57.6576614379883	42.8203506469727	13\\
-10.7362995147705	6.45101833343506	13\\
-11.9198627471924	7.97965049743652	31\\
-75.2427291870117	50.3705978393555	30\\
-14.4505395889282	8.68275833129883	32\\
-12.9685316085815	9.63127899169922	7\\
-20.7134437561035	12.4458904266357	7\\
-16.5513381958008	11.0801515579224	3\\
-23.1132373809814	12.3932065963745	8\\
-18.9845294952393	11.407054901123	3\\
-25.3534469604492	16.9726486206055	23\\
-32.2606735229492	17.2980175018311	15\\
-35.1259422302246	26.0868225097656	6\\
-40.629020690918	24.41237449646	9\\
-3.51596522331238	2.3724422454834	1\\
-67.6423568725586	36.58935546875	28\\
-40.574348449707	27.3780555725098	12\\
-5.98929882049561	3.6286780834198	2\\
-8.18044376373291	5.51985836029053	7\\
-74.7254409790039	55.9221267700195	28\\
-10.7092018127441	6.48827981948853	14\\
-12.0122337341309	8.10540676116943	30\\
-14.4254188537598	8.73978805541992	26\\
-14.9706859588623	11.2035818099976	18\\
-16.5006942749023	11.1340532302856	3\\
-18.3417720794678	9.92150020599365	10\\
-20.9153633117676	15.6523876190186	16\\
-27.8722305297852	16.8866767883301	80\\
-25.2380828857422	17.0297164916992	31\\
-33.5082778930664	18.1254234313965	29\\
-34.2075462341309	25.59983253479	6\\
-40.9873085021973	24.8325805664062	10\\
-3.50466537475586	2.38266158103943	1\\
-64.0066833496094	34.9120559692383	28\\
-41.057186126709	27.9129028320312	12\\
-5.98974704742432	3.65759110450745	6\\
-8.16112804412842	5.54837799072266	8\\
-71.6840209960938	54.0373878479004	28\\
-10.679741859436	6.5214991569519	13\\
-12.0035591125488	8.16067028045654	32\\
-14.4966516494751	8.85226440429688	26\\
-14.6770668029785	11.0639762878418	15\\
-21.461612701416	13.1053619384766	12\\
-16.4320621490479	11.171407699585	8\\
-23.2973079681396	12.7073755264282	6\\
-20.8319034576416	15.7036619186401	7\\
-27.9699878692627	17.0796489715576	40\\
-24.5244178771973	16.6730289459229	5\\
-33.9009399414062	18.4910621643066	29\\
-34.6223449707031	26.0992774963379	6\\
-41.2348480224609	25.1797294616699	10\\
-3.49674463272095	2.39427042007446	1\\
-63.8555107116699	35.1048622131348	28\\
-41.7924575805664	28.6158885955811	17\\
-5.96118116378784	3.6673424243927	3\\
-8.13944721221924	5.57319498062134	8\\
-38.7788238525391	29.4347267150879	5\\
-10.6479587554932	6.55066680908203	14\\
-11.9927997589111	8.21164035797119	28\\
-14.4130191802979	8.86694717407227	25\\
-14.7164316177368	11.1703786849976	7\\
-21.0611820220947	12.9569234848022	6\\
-16.3390026092529	11.1875457763672	6\\
-21.7193946838379	11.9403371810913	7\\
-21.670316696167	16.4486637115479	15\\
-27.1508731842041	16.7033252716064	81\\
-22.4321060180664	15.3595809936523	7\\
-31.8361034393311	17.5020446777344	15\\
-31.2463493347168	23.7172679901123	14\\
-49.8908843994141	30.6930713653564	22\\
-3.48239755630493	2.40234518051147	1\\
-62.7321662902832	34.7730026245117	28\\
-39.648509979248	27.3516731262207	12\\
-5.94179534912109	3.68406915664673	2\\
-8.11025810241699	5.5948920249939	7\\
-58.4427146911621	44.6828269958496	13\\
-10.6317453384399	6.59196138381958	15\\
-11.9967250823975	8.27598571777344	30\\
-97.1284637451172	67.0044326782227	30\\
-14.2163581848145	8.81451606750488	26\\
-14.5919237136841	11.1563663482666	9\\
-19.2421779632568	11.9306554794312	13\\
-16.3523578643799	11.2807359695435	8\\
-23.8142681121826	13.2004632949829	16\\
-21.6508350372314	16.5533123016357	21\\
-22.4375400543213	15.4786214828491	4\\
-35.6968536376953	19.787088394165	12\\
-34.589973449707	26.4460296630859	6\\
-41.3649787902832	25.6473731994629	10\\
-3.47696757316589	2.41655516624451	1\\
-61.8179092407227	34.5488624572754	28\\
-33.9089584350586	23.5673370361328	21\\
-5.9256329536438	3.70274662971497	2\\
-8.08745765686035	5.62092924118042	8\\
-68.4682006835938	52.727611541748	28\\
-10.6019659042358	6.62484407424927	13\\
-12.0003461837769	8.34045696258545	30\\
-14.3575096130371	8.97156810760498	30\\
-14.7422180175781	11.3530359268188	9\\
-19.1733436584473	11.9808349609375	9\\
-16.2866916656494	11.3195447921753	3\\
-21.823673248291	12.1968383789062	7\\
-21.4758586883545	16.5386371612549	13\\
-25.1288108825684	17.4649772644043	23\\
-34.3541564941406	19.1998901367188	29\\
-50.6283340454102	31.6360950469971	22\\
-3.46554207801819	2.42659735679626	1\\
-62.0976409912109	34.9902000427246	28\\
-31.9268665313721	22.3554210662842	10\\
-5.92571020126343	3.73161697387695	2\\
-8.08706855773926	5.66262340545654	18\\
-68.1668090820312	52.8755683898926	28\\
-10.5754346847534	6.65970277786255	15\\
-11.993914604187	8.39822483062744	33\\
-14.073709487915	8.86268329620361	26\\
-14.8126440048218	11.489857673645	15\\
-19.9620361328125	12.5707578659058	10\\
-16.145845413208	11.3054361343384	6\\
-21.0204391479492	16.3051128387451	7\\
-27.4647331237793	17.2954559326172	40\\
-24.9270000457764	17.4540634155273	23\\
-33.0055694580078	18.5976696014404	29\\
-45.1372718811035	28.4244403839111	18\\
-3.45705008506775	2.43867969512939	1\\
-57.7291641235352	32.7947158813477	28\\
-41.1536102294922	29.030668258667	17\\
-5.90289163589478	3.74608707427979	2\\
-8.01597023010254	5.6546425819397	14\\
-70.1849517822266	54.83447265625	28\\
-10.5521230697632	6.69657754898071	14\\
-11.9807376861572	8.45147705078125	30\\
-13.9889612197876	8.87766075134277	31\\
-14.8352136611938	11.5905351638794	12\\
-21.0500450134277	13.3587589263916	12\\
-16.1746940612793	11.4099864959717	8\\
-22.7480144500732	12.9226655960083	28\\
-21.0294742584229	16.4300193786621	7\\
-26.6822319030762	16.9330520629883	41\\
-24.905086517334	17.5685997009277	23\\
-31.9882755279541	18.1718616485596	15\\
-34.2890930175781	26.7895641326904	6\\
-42.3467864990234	26.8740749359131	16\\
-3.45147132873535	2.45283341407776	1\\
-63.8439331054688	36.5637664794922	28\\
-41.7885780334473	29.697603225708	17\\
-5.88328790664673	3.76252031326294	2\\
-8.02175807952881	5.700767993927	7\\
-70.1376876831055	55.1929244995117	28\\
-10.525351524353	6.7312445640564	15\\
-11.9543962478638	8.49554920196533	31\\
-14.0919027328491	9.0121488571167	26\\
-14.7101573944092	11.5757541656494	12\\
-21.3159103393555	13.6320962905884	23\\
-16.0145263671875	11.3809328079224	10\\
-22.7928276062012	13.0535764694214	17\\
-21.2450065612793	16.7181739807129	7\\
-24.9022159576416	17.6970863342285	15\\
-34.2483215332031	19.614200592041	29\\
-33.387996673584	26.2737655639648	11\\
-41.353214263916	26.4464893341064	10\\
-3.43404579162598	2.45853447914124	1\\
-41.4763031005859	23.946346282959	10\\
-40.9987030029297	29.3521785736084	17\\
-5.87659502029419	3.78720569610596	4\\
-7.98905467987061	5.71959972381592	5\\
-56.8546867370605	45.0624542236328	13\\
-10.4984693527222	6.76579904556274	15\\
-11.9343490600586	8.54415225982666	30\\
-14.0469875335693	9.05266189575195	25\\
-14.7039966583252	11.6542406082153	4\\
-21.1139125823975	13.6069822311401	21\\
-16.0687103271484	11.5040636062622	3\\
-21.9139842987061	12.6520404815674	18\\
-20.426061630249	16.1894912719727	14\\
-27.0369319915771	17.4241065979004	81\\
-21.4007167816162	15.321403503418	6\\
-32.5563354492188	18.7964019775391	15\\
-34.2798080444336	27.1698303222656	12\\
-50.2623710632324	32.3918724060059	22\\
-3.42838287353516	2.47262716293335	1\\
-38.4094429016113	22.3548240661621	10\\
-42.1250495910645	30.381534576416	17\\
-5.86657047271729	3.80979466438293	5\\
-7.96904134750366	5.74745225906372	7\\
-56.7001647949219	45.2631301879883	13\\
-10.4714736938477	6.80025339126587	14\\
-11.910888671875	8.5904016494751	31\\
-12.7845449447632	8.30237865447998	15\\
-14.716139793396	11.7477369308472	13\\
-20.4070243835449	13.2524738311768	16\\
-16.3938407897949	11.8236083984375	4\\
-22.9219436645508	13.3408870697021	33\\
-21.4741897583008	17.142614364624	18\\
-26.975944519043	17.5183792114258	81\\
-21.4216213226318	15.4497566223145	4\\
-29.8204040527344	17.3558864593506	31\\
-34.1972541809082	27.2992992401123	12\\
-48.3714942932129	31.4128093719482	21\\
-3.42266392707825	2.4867103099823	1\\
-64.4061660766602	37.786865234375	28\\
-41.5885238647461	30.2158222198486	17\\
-5.84678983688354	3.82603096961975	2\\
-7.9425835609436	5.77062320709229	6\\
-67.3894729614258	54.1825141906738	28\\
-10.4410581588745	6.832435131073	14\\
-11.9225616455078	8.66224575042725	28\\
-12.7222080230713	8.32517719268799	17\\
-14.519850730896	11.6742563247681	6\\
-21.4123935699463	14.0118741989136	15\\
-16.2718353271484	11.8221778869629	4\\
-22.7960472106934	13.3743581771851	36\\
-21.4204406738281	17.2224731445312	15\\
-26.3696517944336	17.2558135986328	82\\
-21.3061618804932	15.4798278808594	4\\
-31.9934215545654	18.7704238891602	30\\
-33.3571624755859	26.8198394775391	6\\
-44.610897064209	29.1925449371338	18\\
-3.41981387138367	2.50292372703552	1\\
-45.016845703125	26.6228733062744	17\\
-45.4933090209961	33.2960472106934	18\\
-5.82696771621704	3.84217500686646	4\\
-7.92555809020996	5.80062770843506	7\\
-67.8216171264648	54.920825958252	28\\
-10.410548210144	6.8644871711731	14\\
-11.9562940597534	8.75067901611328	30\\
-12.6432695388794	8.33669471740723	17\\
-14.7916212081909	11.9780101776123	7\\
-19.9675617218018	13.1661729812622	13\\
-16.188648223877	11.8482913970947	4\\
-22.7938919067383	13.4802618026733	30\\
-21.3198547363281	17.2644672393799	13\\
-26.2492179870605	17.3081588745117	3\\
-21.2552223205566	15.5564603805542	6\\
-31.9861888885498	18.9165687561035	15\\
-44.4720077514648	29.3238677978516	18\\
-3.40565848350525	2.50994920730591	1\\
-39.8332099914551	23.7359218597412	10\\
-40.9924392700195	30.2111740112305	17\\
-5.82061195373535	3.8657386302948	2\\
-7.89680624008179	5.81989717483521	6\\
-50.9765663146973	41.5606269836426	11\\
-10.3877267837524	6.89897108078003	15\\
-11.9208202362061	8.78557109832764	30\\
-12.777886390686	8.48638725280762	13\\
-14.5820455551147	11.8885803222656	13\\
-19.8839015960693	13.2058219909668	20\\
-17.2693195343018	12.7273807525635	6\\
-19.0044193267822	11.3244047164917	17\\
-20.4887409210205	16.7042427062988	12\\
-23.6988048553467	17.4658718109131	5\\
-32.3078231811523	19.251672744751	15\\
-33.8523712158203	27.5994625091553	12\\
-49.3679428100586	32.787540435791	22\\
-3.39687561988831	2.52182292938232	1\\
-64.2879257202148	38.6128196716309	28\\
-41.3907470703125	30.7282733917236	17\\
-5.80708122253418	3.88603496551514	2\\
-7.88273954391479	5.85210514068604	7\\
-66.936149597168	54.9624137878418	28\\
-10.3635787963867	6.93519306182861	14\\
-11.9378681182861	8.86261081695557	28\\
-12.7019081115723	8.49997806549072	14\\
-14.5650758743286	11.9596319198608	10\\
-19.9305324554443	13.3372936248779	16\\
-19.0013599395752	14.1065111160278	8\\
-22.4004669189453	13.4542398452759	40\\
-20.2975959777832	16.6667022705078	7\\
-23.6986274719238	17.5937366485596	5\\
-32.1684684753418	19.3211269378662	30\\
-33.7434577941895	27.7073287963867	12\\
-49.0138931274414	32.799560546875	22\\
-3.38849496841431	2.53307247161865	1\\
-46.2779426574707	28.0048313140869	18\\
-41.2437934875488	30.8318347930908	17\\
-5.79416418075562	3.905268907547	2\\
-7.857008934021	5.87351417541504	7\\
-34.9952011108398	28.9299659729004	5\\
-10.3306932449341	6.96289110183716	14\\
-11.9084148406982	8.9021463394165	30\\
-12.8880157470703	8.68652725219727	13\\
-20.1112022399902	13.5549573898315	30\\
-16.5117282867432	12.343358039856	5\\
-22.4274501800537	13.5718421936035	31\\
-20.2668437957764	16.7542724609375	7\\
-18.2697525024414	12.3138198852539	10\\
-23.9281005859375	17.8874740600586	5\\
-34.1166381835938	28.2036724090576	6\\
-40.5783042907715	27.3497943878174	10\\
-3.37918782234192	2.54547500610352	1\\
-54.5906143188477	33.3091621398926	28\\
-41.3859977722168	31.1752510070801	17\\
-5.78618335723877	3.93080830574036	1\\
-7.8228964805603	5.89283275604248	6\\
-55.0502586364746	45.8498573303223	13\\
-10.3051023483276	7.00070858001709	13\\
-11.9010610580444	8.96483325958252	24\\
-12.9350414276123	8.7873420715332	16\\
-14.8668251037598	12.3821725845337	18\\
-20.9030494689941	14.2003593444824	29\\
-16.4536380767822	12.3941993713379	5\\
-22.483190536499	13.7184057235718	30\\
-20.5704345703125	17.1325531005859	7\\
-18.2641563415527	12.4076433181763	7\\
-23.5146045684814	17.7130851745605	8\\
-32.1760902404785	19.6326541900635	30\\
-31.9273433685303	26.5914115905762	11\\
-45.4792098999023	30.8960247039795	19\\
-3.36450624465942	2.55287265777588	2\\
-41.4431762695312	25.4860343933105	11\\
-41.2673683166504	31.3122749328613	17\\
-5.77560520172119	3.95315766334534	2\\
-7.80227947235107	5.92010402679443	6\\
-66.1730728149414	55.506103515625	28\\
-10.2740793228149	7.03217315673828	15\\
-11.9423999786377	9.06148719787598	26\\
-12.8977270126343	8.82794952392578	11\\
-14.7533292770386	12.3751230239868	19\\
-20.5372447967529	14.0568761825562	23\\
-22.2889537811279	13.7068901062012	17\\
-20.2779884338379	17.0092163085938	7\\
-26.8497009277344	18.3774852752686	100\\
-18.1893138885498	13.8014326095581	4\\
-32.1005592346191	19.7406673431396	30\\
-30.863431930542	25.8883094787598	5\\
-46.5062713623047	31.8315753936768	20\\
-3.35557413101196	2.5646014213562	2\\
-63.728946685791	39.4982147216797	28\\
-41.1482849121094	31.4488506317139	17\\
-5.74591636657715	3.96236085891724	1\\
-7.7877984046936	5.95206642150879	8\\
-66.0889053344727	55.8296699523926	28\\
-10.2462167739868	7.06575012207031	14\\
-11.9170017242432	9.10793781280518	30\\
-12.748969078064	8.79163837432861	11\\
-20.6128787994385	14.2145595550537	29\\
-15.8852415084839	12.1407880783081	14\\
-19.248363494873	11.9298372268677	26\\
-20.4869327545166	17.3066673278809	17\\
-23.9679889678955	18.3182792663574	15\\
-32.112979888916	19.9031276702881	14\\
-31.8508605957031	26.9065284729004	5\\
-46.1907730102539	31.8529720306396	20\\
-3.34660077095032	2.57630014419556	1\\
-51.68798828125	32.2857093811035	28\\
-41.1649780273438	31.689868927002	17\\
-5.73204851150513	3.9823956489563	1\\
-7.76075744628906	5.97443199157715	7\\
-65.6742630004883	55.8734359741211	28\\
-10.2214879989624	7.10147666931152	14\\
-11.8474025726318	9.12043762207031	25\\
-12.7312641143799	8.8451681137085	13\\
-14.6696071624756	12.4804039001465	18\\
-20.5532989501953	14.2796020507812	23\\
-16.1555099487305	12.4369306564331	15\\
-22.1317729949951	13.8241024017334	23\\
-20.3686027526855	17.3289165496826	10\\
-26.4811954498291	18.398063659668	3\\
-32.2771987915039	20.1612091064453	29\\
-31.9546451568604	27.1859283447266	5\\
-33.8952560424805	23.5490531921387	8\\
-3.34090542793274	2.58960318565369	1\\
-45.0239028930664	28.3311080932617	17\\
-43.3507804870605	33.6020622253418	18\\
-5.72196865081787	4.00358772277832	2\\
-7.7378044128418	5.99772834777832	7\\
-65.7529296875	56.3172492980957	28\\
-10.1978845596313	7.13532876968384	14\\
-11.8735485076904	9.2034273147583	26\\
-12.6757974624634	8.86909198760986	15\\
-14.3377599716187	12.2802619934082	10\\
-20.4829540252686	14.3316593170166	14\\
-15.8873147964478	12.3145780563354	14\\
-20.2412776947021	17.336612701416	7\\
-26.5477256774902	18.575101852417	100\\
-23.8964214324951	18.5225982666016	31\\
-29.2672138214111	18.4162750244141	15\\
-31.9797019958496	27.3905487060547	5\\
-49.1052436828613	34.3583068847656	22\\
-3.33139109611511	2.60183167457581	1\\
-42.2855682373047	26.8248844146729	17\\
-37.7821578979492	29.50803565979	12\\
-5.7041072845459	4.02231407165527	2\\
-7.70958662033081	6.02122211456299	6\\
-32.2870025634766	27.8595581054688	4\\
-10.1684331893921	7.17038249969482	14\\
-11.8491163253784	9.2542142868042	27\\
-12.8057126998901	9.03008937835693	14\\
-14.5429248809814	12.5486860275269	15\\
-20.3781070709229	14.3698472976685	12\\
-16.0054550170898	12.5003328323364	9\\
-21.923490524292	13.9077024459839	25\\
-19.0287380218506	16.4193687438965	9\\
-26.3684406280518	18.5939960479736	80\\
-23.8850345611572	18.6543197631836	47\\
-30.2086048126221	19.1635684967041	15\\
-32.2332000732422	27.8131351470947	12\\
-41.6682395935059	29.3828182220459	17\\
-3.31989502906799	2.61062383651733	1\\
-43.7937812805176	27.9857559204102	17\\
-42.4425315856934	33.3749961853027	18\\
-5.69701910018921	4.04566812515259	2\\
-7.70807456970215	6.06130123138428	14\\
-65.2615203857422	56.6909942626953	28\\
-10.1381530761719	7.19948482513428	15\\
-11.8901014328003	9.34986877441406	27\\
-12.6654500961304	8.99421405792236	13\\
-14.0231676101685	12.1815624237061	16\\
-20.3758926391602	14.4696884155273	14\\
-15.9169044494629	12.5163745880127	9\\
-21.8806133270264	13.9824771881104	34\\
-19.4836578369141	16.9249477386475	4\\
-21.6968650817871	15.4077615737915	16\\
-23.7005805969238	18.6371269226074	47\\
-31.8933219909668	27.7049045562744	5\\
-48.1827430725098	34.216381072998	22\\
-3.31314635276794	2.62502479553223	2\\
-45.1198272705078	29.0665855407715	18\\
-34.3598747253418	27.2235260009766	11\\
-5.6758885383606	4.06203699111938	2\\
-7.67351245880127	6.07976770401001	7\\
-34.4545097351074	30.1520099639893	5\\
-10.1149139404297	7.23889398574829	15\\
-11.9117383956909	9.4377384185791	28\\
-12.6194648742676	9.03131484985352	19\\
-13.9904165267944	12.2433662414551	13\\
-20.2188892364502	14.4699592590332	27\\
-16.3177738189697	12.9286661148071	16\\
-21.8258666992188	14.0604133605957	34\\
-19.3103122711182	16.8989410400391	7\\
-23.701000213623	18.7784385681152	39\\
-31.253396987915	20.1337108612061	30\\
-34.2072257995605	29.935604095459	6\\
-50.7235984802246	36.3011245727539	41\\
-3.29829502105713	2.63205242156982	1\\
-47.6782379150391	30.9507827758789	18\\
-34.302131652832	27.3732357025146	11\\
-5.6616735458374	4.08182621002197	2\\
-7.65224075317383	6.10651826858521	8\\
-64.3650665283203	56.7254791259766	28\\
-10.0863752365112	7.27184820175171	14\\
-11.9035301208496	9.49906349182129	23\\
-12.5943126678467	9.07996463775635	19\\
-13.9505786895752	12.2947635650635	7\\
-20.4012985229492	14.7084693908691	17\\
-15.8767890930176	12.6697406768799	16\\
-21.6494178771973	14.0539255142212	38\\
-19.158332824707	16.8844013214111	7\\
-26.8626441955566	19.3668270111084	79\\
-23.7008666992188	18.9133853912354	47\\
-30.0364418029785	19.4984436035156	31\\
-4.63357543945312	4.08360910415649	0\\
-37.3619194030762	26.9363594055176	9\\
-3.29191327095032	2.64582061767578	1\\
-60.7735443115234	39.7539482116699	28\\
-34.1533889770508	27.4502220153809	11\\
-5.64115762710571	4.09703731536865	2\\
-7.62782144546509	6.13073492050171	8\\
-64.223503112793	57.0002593994141	28\\
-10.0641288757324	7.30933523178101	14\\
-11.9043207168579	9.56790065765381	20\\
-12.6333332061768	9.1752872467041	15\\
-14.5271482467651	12.893274307251	19\\
-20.3369159698486	14.7702150344849	21\\
-16.1960411071777	13.0172996520996	7\\
-18.2663230895996	11.9485950469971	15\\
-27.0826148986816	19.6694526672363	78\\
-23.5226154327393	18.905912399292	31\\
-29.8578186035156	19.530969619751	15\\
-33.5279922485352	29.7570838928223	6\\
-46.9356460571289	34.0882339477539	21\\
-3.27794861793518	2.65158891677856	1\\
-61.526798248291	40.5232276916504	28\\
-38.5215911865234	31.1607799530029	12\\
-5.63447856903076	4.11928462982178	2\\
-7.60242557525635	6.14973306655884	7\\
-54.2953567504883	48.4945106506348	13\\
-10.0283555984497	7.33158302307129	15\\
-11.8742065429688	9.60524940490723	19\\
-12.6237115859985	9.2290096282959	13\\
-14.5222177505493	12.970682144165	18\\
-20.1776752471924	14.7516021728516	10\\
-16.2542552947998	13.1483469009399	16\\
-21.4757270812988	14.1445007324219	24\\
-18.7361927032471	16.7344417572021	11\\
-21.3985042572021	15.6441316604614	16\\
-23.5438556671143	19.0450305938721	47\\
-29.6761646270752	19.5455322265625	31\\
-31.242956161499	27.9049968719482	5\\
-45.9825439453125	33.6171607971191	21\\
-3.277104139328	2.6698842048645	1\\
-61.2516708374023	40.6492919921875	28\\
-40.7343330383301	33.1866035461426	17\\
-5.62316656112671	4.14121246337891	2\\
-7.58395433425903	6.17871141433716	10\\
-42.2663192749023	38.0167083740234	7\\
-9.99951934814453	7.36420154571533	15\\
-11.8498334884644	9.65415954589844	19\\
-12.709903717041	9.36027908325195	16\\
-14.3139925003052	12.874810218811	15\\
-20.0585880279541	14.7722587585449	17\\
-15.8497247695923	12.9129037857056	8\\
-21.3863105773926	14.1928930282593	30\\
-19.321928024292	17.3792285919189	7\\
-26.9386978149414	19.8391532897949	78\\
-23.2790336608887	18.9656238555908	39\\
-33.1010093688965	21.9672794342041	28\\
-31.0264701843262	27.9069538116455	5\\
-45.5203819274902	33.523738861084	20\\
-3.2612247467041	2.67784667015076	1\\
-61.8396835327148	41.3824234008789	28\\
-40.5911483764648	33.330078125	17\\
-5.59794569015503	4.15588474273682	1\\
-7.55714130401611	6.20529651641846	6\\
-35.1884422302246	31.8957366943359	5\\
-9.97434234619141	7.40489768981934	14\\
-11.8494758605957	9.72980499267578	17\\
-12.7792463302612	9.48724365234375	30\\
-14.1582202911377	12.8333864212036	21\\
-19.9953098297119	14.844409942627	19\\
-16.3268966674805	13.4062910079956	7\\
-21.5141201019287	14.3970079421997	31\\
-19.2165908813477	17.4184284210205	7\\
-25.6720790863037	19.0588130950928	3\\
-23.1288604736328	18.9914989471436	8\\
-32.7008666992188	21.8830528259277	29\\
-32.782112121582	29.7145767211914	6\\
-42.3603134155273	31.4480686187744	18\\
-3.25465130805969	2.69152474403381	1\\
-61.641788482666	41.5622520446777	28\\
-34.9314918518066	28.8875713348389	11\\
-5.57415056228638	4.16847991943359	2\\
-7.53845834732056	6.23413848876953	4\\
-62.3874778747559	56.9476203918457	28\\
-9.94526863098145	7.43730354309082	15\\
-11.8460187911987	9.79639625549316	15\\
-12.7428665161133	9.52941226959229	32\\
-14.1398115158081	12.9068946838379	19\\
-19.9114151000977	14.8902206420898	21\\
-16.3353023529053	13.5089349746704	18\\
-21.1162090301514	14.237699508667	34\\
-18.1529121398926	16.5700740814209	4\\
-26.7637500762939	20.0145568847656	78\\
-22.2497615814209	18.4000625610352	7\\
-31.6566543579102	21.3446407318115	29\\
-32.8996276855469	30.0309524536133	6\\
-36.911750793457	27.6034679412842	9\\
-3.24245047569275	2.70054888725281	1\\
-54.5755577087402	37.0755882263184	28\\
-37.5586242675781	31.2815589904785	12\\
-5.5626425743103	4.19022941589355	5\\
-7.51363611221313	6.25790357589722	1\\
-51.0103607177734	46.8900032043457	12\\
-9.91924667358398	7.47197437286377	17\\
-11.8117504119873	9.83768653869629	15\\
-12.6555223464966	9.53315734863281	20\\
-14.1151943206787	12.975040435791	16\\
-19.9198741912842	15.0052509307861	12\\
-16.2237167358398	13.5122938156128	18\\
-21.0960998535156	14.3315124511719	33\\
-18.1390571594238	16.6738758087158	6\\
-26.7798938751221	20.1727695465088	100\\
-16.9429168701172	14.1112957000732	12\\
-29.0594940185547	19.741397857666	46\\
-30.6726455688477	28.1950645446777	5\\
-39.6068115234375	29.8350353240967	10\\
-3.23300385475159	2.71185088157654	2\\
-54.4788055419922	37.2884521484375	28\\
-38.340633392334	32.1602058410645	17\\
-5.55105018615723	4.21194934844971	1\\
-7.48573637008667	6.27905225753784	2\\
-52.7190322875977	48.8012733459473	13\\
-9.88680648803711	7.50177478790283	15\\
-11.7955780029297	9.89415740966797	9\\
-12.5397939682007	9.51477146148682	21\\
-14.1370391845703	13.0864601135254	21\\
-19.8832664489746	15.0867509841919	17\\
-16.0725975036621	13.4817304611206	16\\
-20.9010028839111	14.3058586120605	28\\
-18.5906372070312	17.2090950012207	6\\
-26.667932510376	20.2347259521484	100\\
-21.7198467254639	18.2186546325684	10\\
-30.5735015869141	20.9262771606445	30\\
-30.5388355255127	28.2693748474121	5\\
-38.7506065368652	29.4026508331299	10\\
-3.22723913192749	2.72433233261108	1\\
-36.5845260620117	25.2097015380859	10\\
-39.7212066650391	33.5313720703125	17\\
-5.54391384124756	4.23404264450073	2\\
-7.46897125244141	6.30506706237793	1\\
-63.3091850280762	58.9748001098633	28\\
-9.85062599182129	7.52320003509521	13\\
-11.7614068984985	9.92860412597656	11\\
-12.6741962432861	9.67963981628418	25\\
-14.1716279983521	13.2013854980469	21\\
-19.1951961517334	14.6599102020264	16\\
-15.8443365097046	13.3752822875977	18\\
-20.9808654785156	14.4575166702271	28\\
-18.916332244873	17.6212482452393	4\\
-25.0863513946533	19.1591510772705	3\\
-23.1001644134521	19.5004196166992	47\\
-30.3990097045898	20.9473819732666	30\\
-30.2041721343994	28.1362800598145	5\\
-46.6636047363281	35.6383056640625	22\\
-3.20894765853882	2.72909665107727	2\\
-36.4360427856445	25.3048439025879	10\\
-29.0505428314209	24.7064609527588	21\\
-5.5283579826355	4.25433397293091	2\\
-7.43983602523804	6.32731819152832	1\\
-63.4396858215332	59.532154083252	28\\
-9.80732440948486	7.54720211029053	13\\
-11.7219152450562	9.96907520294189	12\\
-73.435920715332	62.4546585083008	30\\
-12.6733026504517	9.75270843505859	26\\
-14.0447340011597	13.1796560287476	18\\
-16.5798797607422	12.7590055465698	3\\
-16.0746059417725	13.6708850860596	16\\
-20.4457702636719	14.1995935440063	12\\
-19.0554523468018	17.881742477417	7\\
-26.269926071167	20.2159557342529	79\\
-22.4260444641113	19.0725593566895	8\\
-31.2247638702393	21.6856079101562	29\\
-28.6724681854248	26.9064044952393	7\\
-45.9463806152344	35.3579216003418	21\\
-3.20263385772705	2.74208068847656	1\\
-59.820743560791	41.840259552002	28\\
-40.245433807373	34.4579620361328	17\\
-5.51421976089478	4.27264356613159	2\\
-7.41881275177002	6.35195446014404	2\\
-58.0664939880371	54.8531761169434	14\\
-9.77911853790283	7.57726240158081	12\\
-11.6918058395386	10.0104722976685	12\\
-12.4679861068726	9.66070747375488	16\\
-13.9054117202759	13.1359062194824	16\\
-19.6096706390381	15.1943778991699	6\\
-15.9655876159668	13.6696653366089	18\\
-20.8499794006348	14.5830450057983	26\\
-18.4706401824951	17.4484996795654	4\\
-18.1991558074951	14.1014528274536	4\\
-21.9955253601074	18.8324718475342	8\\
-29.2072734832764	20.4283638000488	15\\
-28.7516307830811	27.1605567932129	14\\
-43.8532218933105	33.9792747497559	20\\
-3.20127844810486	2.76034545898438	1\\
-53.5607604980469	37.740966796875	28\\
-40.7002410888672	35.0943298339844	18\\
-5.49319839477539	4.28712558746338	1\\
-7.39659452438354	6.37781286239624	1\\
-58.790412902832	55.9266738891602	28\\
-9.74014663696289	7.60162496566772	4\\
-11.6658058166504	10.0589971542358	4\\
-12.4310522079468	9.70172309875488	14\\
-13.8363885879517	13.1624050140381	18\\
-19.5879688262939	15.2872848510742	10\\
-15.9509868621826	13.7539520263672	20\\
-20.7467403411865	14.6189489364624	23\\
-17.7354965209961	16.8715839385986	4\\
-22.7313289642334	19.6003932952881	23\\
-30.3576755523682	21.3911838531494	30\\
-27.1621227264404	25.8390312194824	7\\
-44.2513465881348	34.5356330871582	20\\
-3.18840336799622	2.76968312263489	1\\
-56.1252899169922	39.8566856384277	28\\
-35.1290283203125	30.5156726837158	11\\
-5.47744798660278	4.30723094940186	1\\
-7.36724758148193	6.39973640441895	1\\
-51.2326736450195	49.0960350036621	12\\
-9.70600414276123	7.63238668441772	4\\
-11.6288595199585	10.1016883850098	2\\
-12.6455068588257	9.94388580322266	25\\
-13.8771934509277	13.2984504699707	21\\
-19.7356872558594	15.5192995071411	10\\
-16.0810546875	13.9691934585571	12\\
-20.6669826507568	14.6764030456543	39\\
-17.3592796325684	16.6353187561035	4\\
-23.785924911499	18.7042331695557	84\\
-21.3897647857666	18.5807323455811	7\\
-29.8391532897949	21.1899070739746	30\\
-27.0066242218018	25.8803253173828	7\\
-43.9515800476074	34.5616416931152	20\\
-3.18193078041077	2.78262662887573	1\\
-56.0090866088867	40.0542030334473	28\\
-36.8726348876953	32.2454452514648	12\\
-5.46313571929932	4.3253698348999	1\\
-7.34598684310913	6.4241304397583	1\\
-59.6536331176758	57.5464782714844	28\\
-9.68374252319336	7.66698312759399	2\\
-11.6102342605591	10.1532526016235	2\\
-12.2133560180664	9.66977310180664	14\\
-13.0877676010132	12.6254653930664	19\\
-19.6152935028076	15.5301666259766	19\\
-15.8095655441284	13.8256044387817	18\\
-20.5694999694824	14.7100229263306	31\\
-17.4074859619141	16.7925968170166	4\\
-23.7394371032715	18.7954063415527	84\\
-18.1106376647949	15.8379135131836	9\\
-29.8142375946045	21.3212833404541	30\\
-28.4023456573486	27.3990840911865	7\\
-43.8430023193359	34.7121543884277	20\\
-3.1608293056488	2.78468537330627	1\\
-37.2769546508789	26.8652076721191	10\\
-34.4381141662598	30.3399219512939	11\\
-5.4532675743103	4.35016965866089	1\\
-7.3194465637207	6.44842004776001	1\\
-58.7969017028809	57.1375694274902	28\\
-9.64939594268799	7.69749641418457	2\\
-11.650351524353	10.2639398574829	5\\
-12.1405239105225	9.68471431732178	16\\
-12.9442911148071	12.5789842605591	15\\
-19.3149299621582	15.4078674316406	18\\
-15.8305759429932	13.9467105865479	16\\
-20.6514568328857	14.8833436965942	28\\
-24.2076396942139	19.3108692169189	3\\
-21.855978012085	19.2550811767578	11\\
-29.4408321380615	21.2177772521973	15\\
-29.9043025970459	29.0603618621826	5\\
-43.9155502319336	35.0322227478027	20\\
-3.15380239486694	2.79810690879822	2\\
-61.6533470153809	44.7608833312988	28\\
-38.5102310180664	34.1669311523438	17\\
-5.432044506073	4.36435270309448	1\\
-7.29982852935791	6.47653198242188	1\\
-42.9973220825195	42.0766716003418	10\\
-9.62554931640625	7.73360633850098	1\\
-11.519474029541	10.2202730178833	4\\
-12.1841526031494	9.78930473327637	15\\
-12.9600830078125	12.6825847625732	10\\
-19.0992794036865	15.345232963562	18\\
-15.8265323638916	14.0415687561035	20\\
-20.5089340209961	14.8896703720093	15\\
-19.2846965789795	18.8717765808105	7\\
-23.9905738830566	19.2751235961914	83\\
-21.6302719116211	19.190746307373	7\\
-28.2313823699951	20.4962368011475	31\\
-29.9655475616455	29.3239307403564	11\\
-43.9114608764648	35.2804756164551	20\\
-3.14942216873169	2.81392955780029	2\\
-53.791072845459	39.3402671813965	28\\
-38.8647994995117	34.724723815918	17\\
-3.85672116279602	3.1208815574646	1\\
-7.27717590332031	6.50197410583496	1\\
-51.9609413146973	51.2046546936035	13\\
-9.58927822113037	7.75970029830933	1\\
-11.4570970535278	10.2366275787354	2\\
-69.1349868774414	61.7703742980957	30\\
-12.1158990859985	9.8042573928833	14\\
-13.3355731964111	13.1414756774902	12\\
-19.1045341491699	15.4595012664795	18\\
-15.8874206542969	14.195011138916	16\\
-20.3633937835693	14.8928308486938	10\\
-19.2158622741699	18.9361763000488	5\\
-18.145809173584	14.6836957931519	14\\
-21.7061309814453	19.3938827514648	13\\
-29.9199504852295	29.484468460083	5\\
-43.436767578125	35.1492881774902	20\\
-3.1395800113678	2.82490682601929	2\\
-57.4979858398438	42.3602027893066	28\\
-37.3344955444336	33.5925407409668	17\\
-5.39248418807983	4.39486980438232	2\\
-7.24277067184448	6.51684379577637	0\\
-47.3529167175293	46.9906692504883	12\\
-9.56213092803955	7.79312801361084	1\\
-11.9256935119629	10.7304077148438	1\\
-12.0970134735107	9.85905456542969	17\\
-13.1426134109497	13.0420722961426	12\\
-19.0102367401123	15.4933261871338	18\\
-15.7992429733276	14.2157192230225	22\\
-20.4912548065186	15.0964193344116	10\\
-18.905876159668	18.7612457275391	7\\
-23.5054225921631	19.1569004058838	84\\
-21.6086025238037	19.4428195953369	8\\
-29.3393001556396	21.6149940490723	15\\
-27.7425994873047	27.5303688049316	7\\
-43.4098930358887	35.3790245056152	20\\
-3.13069009780884	2.83475565910339	2\\
-57.2489852905273	42.4548568725586	28\\
-32.8482246398926	29.7431831359863	11\\
-5.38460826873779	4.41667413711548	2\\
-7.21935510635376	6.53693151473999	0\\
-48.744701385498	48.6766738891602	12\\
-9.52843379974365	7.81560802459717	1\\
-11.8213319778442	10.7038974761963	1\\
-12.1613054275513	9.97519588470459	17\\
-12.6901264190674	12.672417640686	13\\
-18.9028549194336	15.5048875808716	22\\
-14.7290306091309	13.3367404937744	11\\
-2.97070670127869	2.2030246257782	0\\
-20.5431270599365	15.2344274520874	27\\
-18.8101100921631	18.7838611602783	7\\
-23.401876449585	19.1951675415039	3\\
-21.5977554321289	19.5561847686768	8\\
-29.7110595703125	22.0332088470459	30\\
-27.808723449707	27.7699165344238	14\\
-43.2892646789551	35.5076065063477	20\\
-3.12345433235168	2.84810876846313	1\\
-53.5438804626465	39.9976577758789	28\\
-38.5762939453125	35.1756324768066	17\\
-5.36321878433228	4.4305362701416	3\\
-7.2080864906311	6.57266330718994	0\\
-50.5769195556641	50.8601722717285	13\\
-9.4950008392334	7.84378671646118	1\\
-11.3352928161621	10.3360395431519	2\\
-12.1509399414062	10.0378494262695	15\\
-12.6289653778076	12.6996927261353	9\\
-18.7686328887939	15.5047016143799	24\\
-14.7825479507446	13.4794044494629	11\\
-20.5505847930908	15.351432800293	16\\
-18.8120059967041	18.9173603057861	7\\
-23.9569911956787	19.7907867431641	3\\
-21.5706844329834	19.6691379547119	8\\
-29.9061336517334	22.3400936126709	15\\
-34.9550285339355	28.8762283325195	9\\
-3.10498547554016	2.85218095779419	1\\
-36.8228187561035	27.7177600860596	10\\
-35.5791053771973	32.6822929382324	12\\
-5.34694385528564	4.45016384124756	2\\
-7.24749612808228	6.65741300582886	0\\
-51.0729789733887	51.7368965148926	13\\
-9.47226333618164	7.8835916519165	1\\
-5.14312124252319	4.72437381744385	0\\
-66.8303680419922	61.3891105651855	30\\
-12.1996574401855	10.1535520553589	19\\
-13.002025604248	13.1710433959961	15\\
-16.9450950622559	14.1030931472778	25\\
-14.7183618545532	13.5200090408325	16\\
-20.3410968780518	15.3114204406738	18\\
-19.3821640014648	19.6341209411621	5\\
-16.9342918395996	14.0941019058228	10\\
-20.2011241912842	18.5563716888428	4\\
-30.0060634613037	22.5865631103516	30\\
-29.6875095367432	30.0734272003174	11\\
-37.5414733886719	31.2450828552246	10\\
-3.09551000595093	2.86246204376221	1\\
-38.75146484375	29.3713436126709	11\\
-37.9745788574219	35.1156311035156	17\\
-5.32625246047974	4.46292304992676	2\\
-7.23401927947998	6.68940019607544	0\\
-36.5907859802246	37.3131332397461	7\\
-9.43698024749756	7.90734529495239	0\\
-66.3973617553711	61.3985824584961	30\\
-12.2451772689819	10.2603626251221	27\\
-15.7389039993286	14.5539884567261	16\\
-20.3697414398193	15.4390735626221	22\\
-16.2945671081543	16.6162414550781	6\\
-23.3894710540771	19.5982837677002	84\\
-20.1394786834717	18.6232604980469	7\\
-31.6637287139893	23.9992542266846	43\\
-18.1399440765381	18.4980487823486	4\\
-40.5549049377441	33.9813804626465	18\\
-3.09030294418335	2.87873029708862	1\\
-51.5798263549805	39.3929710388184	28\\
-37.2341651916504	34.684986114502	17\\
-7.21232223510742	6.71854162216187	0\\
-57.3144073486328	58.8759803771973	28\\
-9.41095352172852	7.94442939758301	0\\
-12.127571105957	11.2972764968872	1\\
-65.7270050048828	61.2271041870117	30\\
-12.2166032791138	10.3128700256348	35\\
-12.7347373962402	13.0817041397095	21\\
-16.379711151123	13.8272342681885	4\\
-20.122673034668	15.3682556152344	21\\
-18.2140064239502	18.7102603912354	7\\
-23.3357982635498	19.6993408203125	3\\
-21.4565086364746	19.9875221252441	8\\
-29.5522556304932	22.5698947906494	30\\
-27.1038494110107	27.8423137664795	15\\
-41.3253974914551	34.8855934143066	19\\
-3.08338379859924	2.89144206047058	1\\
-51.2460060119629	39.4077682495117	28\\
-33.1845092773438	31.1187629699707	11\\
-5.29790067672729	4.50249338150024	3\\
-7.18428087234497	6.73705673217773	0\\
-73.4467544555664	62.4197311401367	29\\
-50.6014671325684	52.3261985778809	13\\
-9.36949825286865	7.96279668807983	0\\
-11.1667184829712	10.471586227417	1\\
-12.1611242294312	10.3352975845337	36\\
-12.7023611068726	13.1353168487549	18\\
-16.2759990692139	13.8323802947998	4\\
-14.9040727615356	13.9762878417969	17\\
-20.1728591918945	15.512767791748	7\\
-18.7570133209229	19.3963394165039	7\\
-20.1575775146484	18.902759552002	7\\
-31.5872898101807	24.2903728485107	28\\
-26.3777732849121	27.2768497467041	7\\
-29.0544586181641	24.6923294067383	12\\
-3.06800150871277	2.89720869064331	1\\
-51.3104972839355	39.7431411743164	28\\
-34.0931396484375	32.1952095031738	11\\
-5.27922582626343	4.5184531211853	2\\
-7.1806845664978	6.78094291687012	0\\
-50.4462242126465	52.5313491821289	13\\
-9.34164714813232	7.99545192718506	0\\
-12.0648221969604	11.3931846618652	1\\
-12.0977840423584	10.3544092178345	35\\
-12.6509189605713	13.1738271713257	21\\
-16.2215557098389	13.8839178085327	4\\
-15.0407066345215	14.203405380249	14\\
-20.2448234558105	15.6808624267578	13\\
-16.7834930419922	17.4772148132324	6\\
-23.2224235534668	19.8759117126465	4\\
-20.1350402832031	19.0141429901123	7\\
-28.2572898864746	21.8870124816895	31\\
-28.6304302215576	29.8138294219971	11\\
-41.0869903564453	35.166072845459	19\\
-3.05736088752747	2.90843510627747	1\\
-55.3325500488281	43.1838912963867	28\\
-33.9922752380371	32.3364906311035	11\\
-5.27137994766235	4.54531955718994	3\\
-7.15578031539917	6.80721807479858	0\\
-39.7522583007812	41.7002487182617	7\\
-9.30928516387939	8.02705764770508	0\\
-11.0943737030029	10.5539598464966	0\\
-12.0808324813843	10.416862487793	36\\
-12.5942993164062	13.2114610671997	22\\
-16.0768756866455	13.8625049591064	4\\
-14.8758897781372	14.1512756347656	14\\
-20.0298652648926	15.6321649551392	13\\
-18.7251930236816	19.6427879333496	15\\
-23.3249244689941	20.1122341156006	5\\
-21.3096961975098	20.2716865539551	11\\
-28.0886516571045	21.9215869903564	46\\
-26.8466606140137	28.1622333526611	15\\
-40.8972473144531	35.2642097473145	19\\
-3.05242609977722	2.92410397529602	2\\
-51.9680557250977	40.850772857666	28\\
-34.222785949707	32.7840805053711	11\\
-5.24966621398926	4.55864000320435	4\\
-7.14897108078003	6.84843254089355	0\\
-55.3511695861816	58.4708442687988	28\\
-9.27524185180664	8.05431938171387	0\\
-11.0574684143066	10.5926189422607	0\\
-65.6225128173828	62.8637809753418	30\\
-12.1254758834839	10.5293703079224	31\\
-12.5316829681396	13.2379865646362	16\\
-16.1368541717529	14.0127220153809	4\\
-14.8926200866699	14.2665433883667	19\\
-20.1226768493652	15.817928314209	13\\
-18.7498550415039	19.8066253662109	10\\
-22.4671611785889	19.5097560882568	33\\
-20.9272785186768	20.0475082397461	8\\
-27.273567199707	21.4390621185303	31\\
-28.2349720001221	29.8263359069824	17\\
-35.0944290161133	30.4748649597168	9\\
-3.04220080375671	2.93474149703979	2\\
-48.0655670166016	38.0553283691406	28\\
-32.2492179870605	31.1100807189941	11\\
-5.2424201965332	4.58454418182373	2\\
-7.09961605072021	6.84883689880371	0\\
-49.7032852172852	52.873104095459	13\\
-9.25004577636719	8.08924961090088	0\\
-4.31792831420898	4.16540622711182	0\\
-65.4688873291016	63.1563377380371	30\\
-12.145528793335	10.6213760375977	31\\
-12.5344982147217	13.3338832855225	19\\
-16.0307731628418	14.0190572738647	6\\
-14.8025617599487	14.279691696167	22\\
-18.6860733032227	19.8777732849121	15\\
-18.121862411499	15.8477334976196	16\\
-18.19504737854	17.5523452758789	2\\
-28.2294807434082	22.3503494262695	30\\
-26.96702003479	28.6868362426758	14\\
-41.9384498596191	36.6755561828613	20\\
-3.02673768997192	2.94029092788696	2\\
-48.1388168334961	38.387451171875	28\\
-32.1174850463867	31.2001762390137	11\\
-5.22927570343018	4.6053614616394	1\\
-7.06441259384155	6.86264562606812	0\\
-49.6357841491699	53.1720008850098	13\\
-9.2158203125	8.11626434326172	1\\
-11.0031728744507	10.688910484314	0\\
-65.299674987793	63.4346542358398	30\\
-12.069580078125	10.6295356750488	30\\
-12.4688539505005	13.3571767807007	22\\
-18.5959529876709	16.3772354125977	6\\
-14.8155364990234	14.3923892974854	21\\
-18.7092189788818	20.0421257019043	7\\
-22.7112312316895	20.0015125274658	3\\
-28.0762977600098	22.3889484405518	31\\
-3.0221540927887	2.95538115501404	2\\
-49.0778198242188	39.4031944274902	28\\
-34.3950843811035	33.635139465332	12\\
-5.2053279876709	4.61501121520996	1\\
-7.06124591827393	6.90523147583008	0\\
-31.6483287811279	34.1292533874512	5\\
-9.17702484130859	8.13629245758057	0\\
-10.9676656723022	10.7253398895264	0\\
-62.5666198730469	61.1842384338379	30\\
-12.0789003372192	10.709077835083	33\\
-12.3892869949341	13.3604879379272	21\\
-16.5321254730225	14.6572790145874	6\\
-14.6936178207397	14.368968963623	10\\
-18.1720314025879	14.5898113250732	6\\
-18.7512626647949	20.2211818695068	7\\
-22.2561016082764	19.732120513916	22\\
-20.8139820098877	20.3541069030762	16\\
-27.5998630523682	22.1591510772705	31\\
-26.7656917572021	28.8638648986816	14\\
-41.8015327453613	37.060977935791	20\\
-49.7174530029297	40.202938079834	28\\
-33.7247886657715	33.2107315063477	11\\
-5.40755891799927	4.82812404632568	1\\
-7.01474285125732	6.90781927108765	0\\
-69.0681991577148	61.667350769043	29\\
-39.9118156433105	43.3429794311523	15\\
-9.16036319732666	8.17880439758301	1\\
-10.9075441360474	10.741283416748	0\\
-64.7096405029297	63.7232894897461	30\\
-12.0918807983398	10.7962017059326	28\\
-12.2400588989258	13.2923192977905	19\\
-18.6120376586914	16.6177062988281	6\\
-14.6859827041626	14.4621276855469	12\\
-16.5165863037109	17.9364948272705	4\\
-22.10959815979	19.7404937744141	33\\
-20.8054237365723	20.4882926940918	19\\
-28.5758819580078	23.1072673797607	45\\
-41.6659545898438	37.2013320922852	20\\
-53.056209564209	43.2099418640137	28\\
-33.5660667419434	33.2860336303711	11\\
-5.35629987716675	4.81606721878052	1\\
-7.00729560852051	6.94883584976196	0\\
-54.197696685791	59.2708892822266	28\\
-9.13469409942627	8.21337509155273	0\\
-10.8474407196045	10.7569437026978	0\\
-69.3577423095703	68.7791061401367	30\\
-12.1073513031006	10.886212348938	31\\
-12.1559553146362	13.2938184738159	18\\
-18.6340274810791	16.7546138763428	6\\
-14.6891927719116	14.5666446685791	15\\
-19.4873313903809	15.8708372116089	18\\
-17.2326412200928	18.8457088470459	9\\
-22.3555011749268	20.1007404327393	3\\
-20.5834465026855	20.4117240905762	19\\
-27.983715057373	22.7904453277588	30\\
-26.4232521057129	28.8966102600098	14\\
-41.5715179443359	37.3786430358887	20\\
-2.99156165122986	2.98634433746338	1\\
-36.1657791137695	29.6540794372559	10\\
-33.4922904968262	33.4338760375977	11\\
-5.34030055999756	4.83380174636841	1\\
-6.99254274368286	6.98034763336182	0\\
-73.7683715820312	66.771842956543	29\\
-43.0339469909668	47.3766632080078	11\\
-9.1132698059082	8.24892520904541	0\\
-10.8201360702515	10.8012657165527	0\\
-69.0075531005859	68.88720703125	30\\
-12.0977220535278	10.9503183364868	33\\
-12.1921424865723	13.4224967956543	16\\
-14.5984869003296	14.5730266571045	10\\
-19.7772350311279	16.2163143157959	16\\
-16.2544975280762	17.8947982788086	6\\
-22.2057800292969	20.099681854248	46\\
-20.5693626403809	20.5334892272949	19\\
-27.4660320281982	22.5207328796387	31\\
-26.6041393280029	29.2888603210449	14\\
-32.8198928833008	29.707103729248	9\\
-2.97600531578064	2.99162912368774	1\\
-34.9919586181641	28.8964729309082	10\\
-33.1751670837402	33.3493347167969	11\\
-3.48155617713928	3.17353105545044	1\\
-4.17700719833374	4.19893598556519	0\\
-46.704532623291	51.7797012329102	12\\
-9.07273483276367	8.27003860473633	0\\
-10.7963571548462	10.8530368804932	0\\
-67.5226135253906	67.8771057128906	30\\
-12.1211442947388	11.0487451553345	27\\
-12.2839212417603	13.6187591552734	18\\
-16.4700145721436	15.0128555297852	13\\
-14.6571807861328	14.7341299057007	16\\
-16.3951969146729	18.1767883300781	6\\
-22.1502437591553	20.1905364990234	3\\
-19.9651165008545	20.0699329376221	15\\
-27.2424068450928	22.4968681335449	46\\
-26.4106941223145	29.2806243896484	22\\
-41.51708984375	37.8439331054688	20\\
-2.97011566162109	3.00767469406128	1\\
-45.1821670532227	37.5909385681152	19\\
-33.187572479248	33.607250213623	11\\
-5.3055739402771	4.87189197540283	1\\
-6.90383005142212	6.99113321304321	0\\
-46.6185073852539	52.0667343139648	12\\
-9.02198600769043	8.28452110290527	0\\
-10.7230520248413	10.8586511611938	0\\
-60.3285217285156	61.0914115905762	30\\
-12.0981454849243	11.1092329025269	31\\
-12.21533203125	13.6429176330566	16\\
-16.3707962036133	15.0326337814331	4\\
-15.0316791534424	15.2217636108398	14\\
-19.381441116333	16.1250915527344	10\\
-16.7360191345215	18.6919288635254	6\\
-21.9907474517822	20.1932048797607	22\\
-19.8324871063232	20.0832805633545	7\\
-26.4162616729736	21.9779644012451	47\\
-24.4872627258301	27.349048614502	15\\
-41.7227401733398	38.3122901916504	20\\
-2.94436955451965	3.00249409675598	1\\
-37.4206275939941	31.3551330566406	11\\
-36.5637893676758	37.2855911254883	17\\
-6.87389183044434	7.00958871841431	0\\
-66.5688247680664	61.5571212768555	29\\
-52.9821739196777	59.5913925170898	14\\
-9.03363800048828	8.35353183746338	0\\
-10.6767473220825	10.8875160217285	0\\
-67.390869140625	68.7212295532227	30\\
-12.1089315414429	11.1972980499268	27\\
-12.262900352478	13.7926263809204	18\\
-16.1072845458984	14.8946313858032	7\\
-14.8667984008789	15.1602821350098	18\\
-19.4045886993408	16.2593059539795	13\\
-16.2222595214844	18.2458934783936	8\\
-21.8409175872803	20.1966018676758	33\\
-19.8405723571777	20.2322444915771	5\\
-26.0305061340332	29.2776584625244	14\\
-37.9950561523438	35.1345596313477	17\\
-4.63742446899414	3.91199517250061	0\\
-35.7619781494141	36.7106857299805	17\\
-6.86155700683594	7.04358339309692	0\\
-65.7055740356445	61.1643142700195	29\\
-53.2714347839355	60.3183784484863	28\\
-8.98274421691895	8.36189842224121	0\\
-66.4480819702148	68.2108459472656	30\\
-12.0950212478638	11.2590703964233	30\\
-12.2882766723633	13.9138145446777	22\\
-16.0957736968994	14.9833087921143	4\\
-14.7997512817383	15.1923656463623	12\\
-19.493968963623	16.4445381164551	8\\
-16.9916858673096	19.239408493042	14\\
-21.855712890625	20.3451480865479	34\\
-20.0604667663574	20.5926380157471	7\\
-27.4055271148682	23.1184978485107	46\\
-25.9412097930908	29.3728084564209	14\\
-40.0296859741211	37.2630233764648	19\\
-36.1463813781738	30.7194900512695	10\\
-33.4480857849121	34.5881385803223	24\\
-5.28798198699951	4.95880222320557	1\\
-6.80842876434326	7.0404896736145	0\\
-65.3087997436523	61.243293762207	29\\
-53.1712837219238	60.6515693664551	28\\
-8.94050216674805	8.38395118713379	0\\
-10.5866861343384	10.9475269317627	1\\
-60.3667221069336	62.4242820739746	30\\
-12.0391674041748	11.289722442627	33\\
-12.2056913375854	13.9228229522705	21\\
-16.1484432220459	15.1431941986084	13\\
-14.7273397445679	15.2293119430542	28\\
-19.302770614624	16.4047203063965	10\\
-16.1102771759033	18.3767166137695	6\\
-22.0229091644287	20.6519718170166	3\\
-19.7016181945801	20.3731346130371	7\\
-27.2962474822998	23.1980819702148	62\\
-23.9439010620117	27.3123970031738	22\\
-39.5748863220215	37.111328125	19\\
-2.9208300113678	3.04049730300903	1\\
-49.0264625549316	41.9466018676758	28\\
-33.2667198181152	34.6296691894531	12\\
-5.23789644241333	4.94458103179932	1\\
-6.80678129196167	7.08565759658813	0\\
-47.1648788452148	54.161449432373	13\\
-8.90402793884277	8.40541362762451	0\\
-10.5530729293823	10.9854354858398	1\\
-60.4060020446777	62.8808555603027	30\\
-11.9814195632935	11.310474395752	33\\
-12.2013034820557	14.0112791061401	22\\
-16.1329555511475	15.229531288147	10\\
-14.6104698181152	15.2090663909912	18\\
-19.2088317871094	16.4349040985107	15\\
-15.6217937469482	17.9391746520996	12\\
-21.7538204193115	20.5356330871582	34\\
-26.9276294708252	23.0390377044678	46\\
-23.9608364105225	27.5152549743652	15\\
-41.2370529174805	38.9278297424316	20\\
-2.91019892692566	3.05067467689514	1\\
-47.7496299743652	41.1437072753906	28\\
-32.5550346374512	34.1264686584473	11\\
-3.41153955459595	3.24309277534485	1\\
-6.79283571243286	7.12072658538818	0\\
-44.1893348693848	51.1036033630371	12\\
-8.88895702362061	8.45005893707275	0\\
-10.5037069320679	11.0107221603394	1\\
-60.1861381530762	63.0913314819336	30\\
-11.9937505722046	11.4015512466431	30\\
-12.1783695220947	14.083909034729	21\\
-16.0970516204834	15.3022489547729	10\\
-14.637095451355	15.3436307907104	22\\
-16.2149906158447	13.9717283248901	2\\
-16.3792152404785	18.9420566558838	9\\
-21.8065338134766	20.7298221588135	3\\
-20.1470165252686	21.119514465332	13\\
-26.7804374694824	23.0754985809326	46\\
-41.109619140625	39.0798072814941	20\\
-2.89953184127808	3.06081461906433	1\\
-35.1122360229492	30.4688472747803	10\\
-32.2817230224609	34.0773544311523	11\\
-3.43915319442749	3.29227328300476	0\\
-6.76524066925049	7.14154815673828	0\\
-52.6637763977051	61.3354797363281	28\\
-8.86511611938477	8.48650360107422	0\\
-10.4597482681274	11.041558265686	1\\
-67.1067047119141	70.8394317626953	30\\
-12.0055875778198	11.4928512573242	28\\
-12.113564491272	14.1082038879395	21\\
-16.0493011474609	15.3638648986816	6\\
-14.5697355270386	15.3801574707031	26\\
-15.7276935577393	18.3174419403076	14\\
-21.3905639648438	20.4770126342773	44\\
-20.2270088195801	21.3521099090576	11\\
-26.7268886566162	23.1924133300781	46\\
-23.8358688354492	27.760721206665	15\\
-39.2830772399902	37.6053695678711	19\\
-34.5268402099609	30.1727733612061	10\\
-31.5543994903564	33.5433006286621	11\\
-3.41377472877502	3.29089021682739	0\\
-6.72952222824097	7.15368986129761	0\\
-52.5817108154297	61.6741485595703	28\\
-8.81552219390869	8.49819183349609	0\\
-10.4157075881958	11.0722188949585	2\\
-59.8072624206543	63.576961517334	30\\
-12.0856552124023	11.6506118774414	28\\
-12.1055917739868	14.1988925933838	21\\
-15.7542638778687	15.187162399292	9\\
-14.6416215896606	15.5644950866699	24\\
-16.0328922271729	14.0110368728638	1\\
-16.679235458374	19.5634117126465	11\\
-21.5232048034668	20.7484397888184	34\\
-20.0784606933594	21.3440227508545	16\\
-18.1380271911621	15.8506994247437	13\\
-23.7466068267822	27.8528747558594	15\\
-32.1959037780762	31.036958694458	9\\
-34.4303169250488	30.3010387420654	10\\
-31.270622253418	33.4750099182129	11\\
-3.38015604019165	3.28132271766663	1\\
-6.69647741317749	7.16853809356689	0\\
-39.7597885131836	46.966136932373	11\\
-8.78864002227783	8.53166580200195	0\\
-10.3769941329956	11.1085090637207	2\\
-12.0363531112671	11.6844177246094	32\\
-12.1743268966675	14.3808889389038	22\\
-15.8643503189087	15.4004878997803	7\\
-14.6851739883423	15.7203884124756	24\\
-15.9269504547119	14.0168085098267	1\\
-16.5540809631348	19.5544624328613	16\\
-21.2413578033447	20.6202754974365	33\\
-20.2846908569336	21.7146377563477	14\\
-26.7053413391113	23.5025310516357	62\\
-24.4525241851807	28.8844738006592	15\\
-32.1131935119629	31.1742248535156	18\\
-2.87225127220154	3.09632563591003	1\\
-48.050464630127	42.5862846374512	28\\
-31.1970806121826	33.6308746337891	11\\
-3.36317157745361	3.28771734237671	0\\
-6.66340923309326	7.18324518203735	0\\
-62.5497360229492	61.1464042663574	29\\
-40.9004249572754	48.6569480895996	11\\
-8.75880241394043	8.56229496002197	0\\
-10.3381519317627	11.1446676254272	2\\
-65.37646484375	70.4767150878906	30\\
-12.0210847854614	11.7513866424561	35\\
-12.1419868469238	14.4446420669556	24\\
-15.8219032287598	15.4669322967529	9\\
-14.5976705551147	15.7364854812622	16\\
-16.465160369873	19.5876789093018	21\\
-21.0092372894287	20.5378875732422	32\\
-18.1957664489746	19.6152820587158	7\\
-26.6829566955566	23.6486339569092	77\\
-24.0120010375977	28.5657329559326	7\\
-40.0681190490723	39.1691741943359	20\\
-2.86388230323792	3.10899829864502	1\\
-48.5788421630859	43.358268737793	28\\
-30.987398147583	33.6395721435547	11\\
-3.58225798606873	3.52642464637756	0\\
-6.64095306396484	7.20934391021729	0\\
-72.9086380004883	71.7722778320312	29\\
-40.745719909668	48.8178329467773	11\\
-8.7147798538208	8.57895088195801	1\\
-10.2938137054443	11.1748476028442	1\\
-65.2737045288086	70.8604049682617	30\\
-11.9913301467896	11.8044328689575	33\\
-12.0965995788574	14.4930505752563	25\\
-15.8303823471069	15.5836496353149	15\\
-14.5804681777954	15.8283920288086	16\\
-18.7085475921631	16.6980152130127	27\\
-16.2585163116455	19.4794826507568	18\\
-20.9374256134033	20.6110935211182	32\\
-20.1190700531006	21.8410358428955	17\\
-25.9353122711182	23.1481475830078	47\\
-40.8687400817871	40.2317581176758	21\\
-2.8603527545929	3.12700080871582	1\\
-35.5180397033691	31.924503326416	10\\
-30.9345550537109	33.8183364868164	11\\
-3.54804182052612	3.51721286773682	0\\
-6.61310005187988	7.22958707809448	0\\
-74.2371139526367	73.5920639038086	29\\
-40.7026748657227	49.1137504577637	11\\
-8.68758678436279	8.61210060119629	0\\
-10.2520637512207	11.2077827453613	2\\
-60.0314407348633	65.6276931762695	30\\
-11.9980659484863	11.8938150405884	32\\
-12.0611820220947	14.5535860061646	24\\
-16.0054264068604	15.8663558959961	11\\
-14.6462154388428	16.0115661621094	17\\
-18.6917114257812	16.8005790710449	15\\
-16.3152751922607	19.6867733001709	19\\
-20.9277801513672	20.7459392547607	44\\
-20.0238361358643	21.8904991149902	11\\
-26.5231552124023	23.8396759033203	46\\
-23.2176532745361	28.0155048370361	15\\
-38.5497970581055	38.2148361206055	19\\
-2.83967041969299	3.12623310089111	1\\
-49.6507759094238	44.9416809082031	28\\
-30.5609283447266	33.6449546813965	11\\
-3.50302958488464	3.49692058563232	0\\
-6.58518695831299	7.24972486495972	0\\
-68.8133850097656	68.6933746337891	29\\
-40.6097717285156	49.3512725830078	11\\
-8.6434850692749	8.62841129302979	1\\
-10.2048759460449	11.234691619873	2\\
-65.5143280029297	72.1256408691406	30\\
-11.9902505874634	11.9693403244019	32\\
-12.0128383636475	14.5986747741699	25\\
-15.7692089080811	15.7417078018188	10\\
-14.5419864654541	16.0094776153564	25\\
-18.7454128265381	16.9675159454346	7\\
-16.1754112243652	19.6572666168213	9\\
-20.8976516723633	20.8612079620361	33\\
-20.194393157959	22.2322902679443	55\\
-26.4634857177734	23.9535713195801	46\\
-23.2137031555176	28.2105941772461	15\\
-37.943531036377	37.8773612976074	19\\
-2.83602547645569	3.1442015171051	2\\
-35.1465225219727	32.0369644165039	10\\
-30.6254081726074	33.953311920166	11\\
-3.72714495658875	3.74670934677124	0\\
-6.55984210968018	7.27266597747803	0\\
-68.5929412841797	68.952995300293	29\\
-40.5410232543945	49.6197052001953	11\\
-8.60495376586914	8.65012264251709	1\\
-42.6347389221191	47.2676315307617	22\\
-11.9960813522339	12.0590505599976	27\\
-12.0021257400513	14.6898603439331	25\\
-15.8492469787598	15.9324426651001	11\\
-14.1735992431641	15.7137699127197	22\\
-18.7391777038574	17.0812473297119	7\\
-15.6114988327026	19.1075096130371	18\\
-19.9088745117188	20.0133800506592	29\\
-20.0899143218994	22.2729797363281	47\\
-26.4062976837158	24.0700263977051	46\\
-37.8759574890137	38.0747718811035	19\\
-2.82261347770691	3.1513819694519	1\\
-50.1814002990723	46.0634117126465	28\\
-30.5787200927734	34.1404266357422	11\\
-3.79796075820923	3.84464716911316	0\\
-6.51871204376221	7.27798986434937	0\\
-60.3486251831055	61.090461730957	29\\
-39.9543075561523	49.2515182495117	11\\
-10.1050148010254	11.2820138931274	6\\
-11.9595012664795	12.1065130233765	27\\
-12.0335731506348	14.8337383270264	22\\
-15.8327903747559	16.027416229248	17\\
-14.2915506362915	15.9561824798584	22\\
-18.6353225708008	17.1060695648193	18\\
-15.6579084396362	19.3014430999756	6\\
-19.8108081817627	20.0543327331543	19\\
-20.0546817779541	22.3905830383301	47\\
-26.3544940948486	24.1917896270752	46\\
-23.0212287902832	28.3781776428223	22\\
-37.7568626403809	38.2209892272949	19\\
-2.80436778068542	3.15308928489685	1\\
-49.8147277832031	46.0482597351074	28\\
-30.6108169555664	34.4172515869141	11\\
-5.04422426223755	5.14200830459595	1\\
-6.52715396881104	7.33880138397217	0\\
-67.2247085571289	68.5278854370117	29\\
-41.5032920837402	51.5275459289551	24\\
-8.560959815979	8.7269172668457	3\\
-10.0893049240112	11.3439035415649	6\\
-11.9700841903687	12.2021284103394	26\\
-12.0466737747192	14.9562959671021	22\\
-15.9891157150269	16.2990703582764	17\\
-14.328498840332	16.1102390289307	27\\
-18.5872230529785	17.1818523406982	7\\
-19.8218269348145	20.2060813903809	29\\
-16.2704772949219	18.293701171875	6\\
-26.1524963378906	24.1751194000244	46\\
-23.0674686431885	28.6389331817627	15\\
-35.9121780395508	36.6083488464355	17\\
-2.79094529151917	3.1601414680481	1\\
-49.6009979248047	46.1728019714355	28\\
-30.175537109375	34.1672630310059	11\\
-3.738774061203	3.83795714378357	0\\
-6.49111223220825	7.34977912902832	0\\
-74.0886154174805	76.0540618896484	29\\
-40.6537017822266	50.8349456787109	11\\
-8.52768993377686	8.75391483306885	1\\
-10.0470218658447	11.3760766983032	6\\
-65.2449493408203	73.8757781982422	30\\
-11.9884729385376	12.3065061569214	28\\
-12.0690202713013	15.0915651321411	18\\
-15.868088722229	16.289041519165	27\\
-14.216757774353	16.0973987579346	22\\
-18.5884952545166	17.3037433624268	7\\
-15.7971239089966	19.7533302307129	11\\
-20.3812980651855	20.9219799041748	32\\
-19.9428310394287	22.5809383392334	23\\
-26.3634147644043	24.541296005249	46\\
-38.9652442932129	39.9989280700684	20\\
-2.78467798233032	3.17531561851501	1\\
-45.1386604309082	42.3139419555664	28\\
-31.0473213195801	35.4026756286621	11\\
-3.65839958190918	3.78177261352539	0\\
-6.44990062713623	7.35470008850098	0\\
-38.7698135375977	48.8277206420898	11\\
-10.0046329498291	11.4080944061279	8\\
-64.8231658935547	73.9166259765625	30\\
-11.9371461868286	12.3397054672241	31\\
-12.0558910369873	15.1835060119629	19\\
-15.9720449447632	16.5106735229492	9\\
-14.0895071029663	16.0659980773926	22\\
-18.7114543914795	17.5405158996582	16\\
-15.8745794296265	19.992862701416	23\\
-19.6024971008301	20.2635555267334	29\\
-16.1028671264648	18.3617935180664	16\\
-26.4204711914062	24.767110824585	30\\
-22.4344444274902	28.2545280456543	15\\
-33.4286460876465	34.555965423584	10\\
-2.7640540599823	3.17408084869385	1\\
-45.0343055725098	42.5124320983887	28\\
-28.6811580657959	32.9357948303223	11\\
-2.19084167480469	2.28060078620911	0\\
-6.42161273956299	7.37421083450317	0\\
-72.1231994628906	75.0780944824219	29\\
-38.5991363525391	48.9627571105957	11\\
-8.46636772155762	8.81323623657227	10\\
-9.96996307373047	11.4489326477051	6\\
-65.331787109375	75.0232696533203	30\\
-11.9546127319336	12.4443960189819	28\\
-12.0250091552734	15.2536458969116	22\\
-15.8756132125854	16.5260410308838	11\\
-12.9284772872925	14.846321105957	10\\
-16.2437400817871	15.3341083526611	5\\
-15.8046951293945	20.048152923584	14\\
-19.7946128845215	20.6056022644043	30\\
-19.9735794067383	22.9365100860596	23\\
-24.4389572143555	23.0704002380371	32\\
-22.4470539093018	28.4739418029785	22\\
-33.3105850219727	34.6753234863281	10\\
-2.76062798500061	3.19145488739014	1\\
-44.9046745300293	42.6725578308105	28\\
-30.2066211700439	34.9207038879395	11\\
-3.5421576499939	3.7118399143219	0\\
-6.40225553512573	7.4013991355896	0\\
-39.4154739379883	50.3407402038574	11\\
-8.43436622619629	8.83840370178223	8\\
-9.93453788757324	11.4849338531494	7\\
-65.1061859130859	75.2667388916016	30\\
-11.9324979782104	12.5041093826294	31\\
-12.0381965637207	15.3749704360962	18\\
-15.6802282333374	16.4313697814941	6\\
-12.8452663421631	14.8499145507812	5\\
-15.661810874939	20.002986907959	26\\
-20.2144298553467	21.1827754974365	32\\
-16.9836158752441	19.6340980529785	6\\
-25.544361114502	24.2746047973633	46\\
-21.8497581481934	27.9061222076416	15\\
-36.7126274108887	38.4712982177734	18\\
-2.75002908706665	3.20059180259705	1\\
-37.9801292419434	36.3326644897461	17\\
-30.0411376953125	34.9630546569824	11\\
-4.95554065704346	5.22752904891968	1\\
-5.19671869277954	6.04814529418945	0\\
-39.2728691101074	50.5027465820312	11\\
-8.40229034423828	8.8634557723999	14\\
-9.88863754272461	11.5087842941284	6\\
-61.123348236084	71.1377487182617	30\\
-11.910120010376	12.5638151168823	25\\
-11.994478225708	15.4242391586304	22\\
-15.815071105957	16.6830921173096	17\\
-12.8089399337769	14.9075479507446	6\\
-16.6233940124512	15.9023208618164	16\\
-15.700798034668	20.1903610229492	23\\
-20.7295932769775	21.8673515319824	3\\
-19.8913021087646	23.1502780914307	23\\
-23.8695316314697	22.8341426849365	32\\
-22.135009765625	28.4644031524658	22\\
-3.36209630966187	3.91293978691101	0\\
-35.8035202026367	37.7686195373535	18\\
-2.74119400978088	3.21292948722839	2\\
-32.2595176696777	31.0765609741211	10\\
-30.1472911834717	35.3353729248047	11\\
-3.48776769638062	3.70501279830933	0\\
-6.3542742729187	7.44778871536255	0\\
-59.7975540161133	63.5222091674805	29\\
-36.9795989990234	47.8978004455566	10\\
-8.36859226226807	8.88985252380371	13\\
-9.83810615539551	11.5311574935913	6\\
-59.1612091064453	69.3423309326172	30\\
-11.9016304016113	12.6429557800293	22\\
-11.9405670166016	15.4660120010376	22\\
-15.8333253860474	16.8195476531982	19\\
-12.7438917160034	14.9370021820068	3\\
-15.7790870666504	20.4378509521484	21\\
-19.9958305358887	21.241325378418	32\\
-19.6807460784912	23.0676288604736	15\\
-24.155237197876	23.2694664001465	32\\
-21.5811290740967	27.9529438018799	15\\
-31.313268661499	33.2637023925781	9\\
-2.72705626487732	3.22018909454346	2\\
-32.1052093505859	31.1556053161621	10\\
-29.2423896789551	34.5302848815918	11\\
-6.31679391860962	7.45905780792236	0\\
-39.0856323242188	51.0110816955566	11\\
-8.33595180511475	8.92046737670898	12\\
-9.79064464569092	11.5610847473145	6\\
-60.897087097168	71.9090881347656	30\\
-11.8932247161865	12.7271757125854	18\\
-11.9007549285889	15.5318040847778	19\\
-15.9350328445435	17.0523948669434	14\\
-12.8281850814819	15.1479024887085	10\\
-15.9505615234375	15.478777885437	8\\
-15.9007959365845	20.7523021697998	21\\
-20.7881031036377	22.2457618713379	3\\
-19.7870922088623	23.3651885986328	15\\
-24.2074565887451	23.4914512634277	32\\
-22.4851055145264	29.3455562591553	22\\
-38.1752853393555	40.8521270751953	20\\
-2.7186963558197	3.23198866844177	1\\
-47.3502998352051	46.2556457519531	28\\
-29.9976692199707	35.6612548828125	11\\
-4.9005274772644	5.27913570404053	1\\
-6.29202365875244	7.4799633026123	0\\
-69.8842468261719	75.2834091186523	29\\
-38.2768135070801	50.3001098632812	11\\
-8.29825782775879	8.93937015533447	13\\
-9.74714469909668	11.5874147415161	6\\
-60.3544616699219	71.7494354248047	30\\
-11.8753070831299	12.7927780151367	7\\
-11.8371257781982	15.5553369522095	16\\
-15.9136896133423	17.143159866333	15\\
-12.9087657928467	15.3459529876709	14\\
-15.9476871490479	15.579005241394	8\\
-15.8318901062012	20.8049144744873	23\\
-20.3771381378174	21.9514484405518	34\\
-18.9252338409424	22.4983348846436	8\\
-24.0236434936523	23.46826171875	32\\
-21.521017074585	28.281078338623	15\\
-37.930778503418	40.8612594604492	20\\
-2.699862241745	3.23358249664307	2\\
-42.8446731567383	42.1621627807617	28\\
-29.6822605133057	35.549976348877	23\\
-6.26959466934204	7.50899505615234	0\\
-69.6674957275391	75.6037445068359	29\\
-38.0488166809082	50.3826026916504	11\\
-8.26008224487305	8.96391105651855	13\\
-9.70206832885742	11.6200141906738	6\\
-60.1885032653809	72.0868225097656	30\\
-11.857985496521	12.8683853149414	6\\
-11.7848358154297	15.6049709320068	16\\
-15.9156465530396	17.2717933654785	10\\
-12.7604503631592	15.2829904556274	6\\
-15.8506498336792	15.5981502532959	4\\
-15.7844133377075	20.9010391235352	27\\
-3.60709977149963	3.9144549369812	0\\
-20.1638736724854	21.8820037841797	33\\
-16.2543468475342	19.4675750732422	4\\
-18.1546459197998	17.8654441833496	6\\
-21.5545425415039	28.5415954589844	22\\
-35.2118263244629	38.2121696472168	17\\
-2.68681001663208	3.23972725868225	1\\
-47.5689086914062	47.1226692199707	28\\
-29.6841678619385	35.7928581237793	23\\
-6.22713232040405	7.50861072540283	0\\
-68.8330230712891	75.1970443725586	29\\
-37.8311347961426	50.4413108825684	11\\
-8.21963691711426	8.97959041595459	13\\
-9.6609468460083	11.6490688323975	6\\
-59.520149230957	71.7687759399414	30\\
-11.8098764419556	12.9017696380615	2\\
-11.8023195266724	15.7363624572754	16\\
-15.8070936203003	17.2685527801514	12\\
-12.5951747894287	15.1871290206909	7\\
-15.8583908081055	15.7096242904663	4\\
-15.7030344009399	20.9372959136963	27\\
-20.2692604064941	22.1432723999023	3\\
-16.2457981109619	19.5890140533447	4\\
-21.8675289154053	29.156587600708	15\\
-37.5230941772461	40.9923248291016	20\\
-2.67491698265076	3.2495539188385	1\\
-41.0771751403809	40.9912414550781	19\\
-29.2681751251221	35.5556869506836	11\\
-4.84404611587524	5.33100986480713	1\\
-6.21203231811523	7.54652690887451	0\\
-37.3331489562988	50.1593170166016	11\\
-8.18400955200195	9.00673484802246	13\\
-9.61566257476807	11.681339263916	6\\
-59.5693664550781	72.3663101196289	30\\
-11.698317527771	12.8743305206299	3\\
-11.7421817779541	15.7763233184814	16\\
-15.6900234222412	17.2673149108887	12\\
-12.4659442901611	15.1439304351807	8\\
-16.1030406951904	16.0693531036377	7\\
-14.8322381973267	19.92799949646	18\\
-20.273946762085	22.3120536804199	84\\
-15.716926574707	19.0933017730713	4\\
-24.3071136474609	24.2562637329102	47\\
-20.9943466186523	28.2071590423584	7\\
-37.4694023132324	41.236141204834	20\\
-2.66871666908264	3.26401948928833	2\\
-44.089900970459	44.2904167175293	28\\
-24.5262851715088	29.9972896575928	10\\
-4.82634210586548	5.34704303741455	1\\
-59.520824432373	65.9423675537109	29\\
-37.0596351623535	50.1380920410156	11\\
-8.14350509643555	9.02208614349365	12\\
-9.57436370849609	11.7100887298584	6\\
-58.969554901123	72.1237182617188	30\\
-11.642240524292	12.8982906341553	3\\
-11.5856437683105	15.6742515563965	6\\
-15.8412208557129	17.5502891540527	15\\
-12.4913654327393	15.2777767181396	6\\
-15.9792613983154	16.0519332885742	5\\
-15.7843456268311	21.3546886444092	20\\
-20.4863128662109	22.6965274810791	3\\
-21.8213787078857	21.9206199645996	33\\
-32.873893737793	36.4205703735352	10\\
-2.6527361869812	3.26768636703491	2\\
-43.5582542419434	44.0629348754883	28\\
-24.3306999206543	29.9709758758545	21\\
-4.80764675140381	5.36385869979858	1\\
-6.02949857711792	7.42724084854126	1\\
-36.5176162719727	49.7673263549805	11\\
-8.10668468475342	9.0445728302002	12\\
-9.53342628479004	11.7434396743774	6\\
-11.5918340682983	12.9329290390015	3\\
-11.6675090789795	15.9008378982544	13\\
-16.2885437011719	18.1730155944824	18\\
-12.5133380889893	15.4141454696655	5\\
-16.0774765014648	16.2637538909912	9\\
-15.7663984298706	21.4869289398193	20\\
-20.1242694854736	22.4525089263916	3\\
-15.6168098449707	19.2370567321777	10\\
-23.4895820617676	23.761739730835	32\\
-20.7782077789307	28.3171768188477	15\\
-36.6487007141113	40.8887062072754	19\\
-2.64301705360413	3.2802095413208	2\\
-36.6427307128906	37.3400192260742	17\\
-24.2658462524414	30.1159858703613	10\\
-4.78795623779297	5.38144254684448	1\\
-6.04161262512207	7.49815654754639	0\\
-30.3431091308594	41.6718635559082	7\\
-8.06822776794434	9.06831741333008	12\\
-9.48534393310547	11.7721195220947	6\\
-11.5496454238892	12.9812698364258	3\\
-11.7427835464478	16.1270122528076	4\\
-16.2403984069824	18.2534599304199	34\\
-12.8594799041748	15.9597110748291	8\\
-16.9571857452393	17.2798690795898	20\\
-15.6922454833984	21.551025390625	27\\
-16.2650756835938	18.2811965942383	17\\
-18.9421558380127	23.5088310241699	15\\
-23.6066875457764	24.055908203125	48\\
-20.6719360351562	28.3899097442627	22\\
-31.5996894836426	35.5165977478027	9\\
-2.63154983520508	3.28941631317139	2\\
-42.6333427429199	43.7490882873535	28\\
-24.2330017089844	30.2910556793213	10\\
-6.09380865097046	7.61721181869507	0\\
-37.4375305175781	51.7940292358398	11\\
-8.03652191162109	9.09642696380615	12\\
-9.43675422668457	11.7958660125732	6\\
-11.5095243453979	13.0274705886841	3\\
-11.6747465133667	16.1517639160156	4\\
-16.0022087097168	18.1126766204834	7\\
-12.4649782180786	15.5811223983765	9\\
-16.044261932373	16.4641513824463	13\\
-15.6309509277344	21.6250896453857	20\\
-18.9148712158203	23.6434364318848	15\\
-20.6312465667725	28.5428924560547	15\\
-31.8355941772461	36.0342636108398	10\\
-2.62062788009644	3.29812407493591	1\\
-43.0332565307617	44.453426361084	28\\
-29.1220798492432	36.6508483886719	11\\
-4.56828022003174	5.20545816421509	1\\
-6.06851673126221	7.63737630844116	0\\
-17.1027965545654	23.8273792266846	2\\
-7.99849271774292	9.11411285400391	12\\
-9.39018249511719	11.8177728652954	6\\
-73.6957778930664	92.747932434082	30\\
-11.453145980835	13.0506172180176	2\\
-11.6188020706177	16.1871547698975	4\\
-15.6130590438843	17.79075050354	18\\
-12.2619533538818	15.4319677352905	6\\
-16.6642589569092	17.2142066955566	13\\
-15.6755847930908	21.8390064239502	17\\
-16.1086368560791	18.3554515838623	52\\
-18.8736419677734	23.7529373168945	23\\
-23.4145984649658	24.1873188018799	32\\
-33.0374298095703	37.645450592041	16\\
-2.60627794265747	3.30485987663269	2\\
-42.9864387512207	44.7319641113281	28\\
-28.9628028869629	36.7259407043457	35\\
-3.3220591545105	3.81351757049561	1\\
-6.04048538208008	7.6595664024353	0\\
-65.2908096313477	74.9497909545898	29\\
-31.9586124420166	44.8705291748047	7\\
-7.96244049072266	9.1403865814209	12\\
-9.3468074798584	11.8521089553833	6\\
-59.0142097473145	74.832275390625	30\\
-11.4052391052246	13.0925054550171	2\\
-11.5386066436768	16.2004337310791	3\\
-15.6211414337158	17.9320983886719	20\\
-12.2991256713867	15.595760345459	7\\
-15.8376626968384	16.4807739257812	22\\
-15.6672563552856	21.9971408843994	21\\
-15.9913721084595	20.2776718139648	6\\
-3.36407852172852	3.86175322532654	1\\
-20.3100299835205	21.1347484588623	9\\
-20.3039398193359	28.507137298584	15\\
-28.607234954834	32.8393287658691	9\\
-2.58802056312561	3.30537509918213	1\\
-42.7499504089355	44.7978439331055	28\\
-28.7506122589111	36.719783782959	11\\
-3.29864597320557	3.81343770027161	1\\
-6.00645542144775	7.67134094238281	0\\
-65.0915756225586	75.2498626708984	29\\
-30.0631065368652	42.5225677490234	7\\
-7.93565511703491	9.17410469055176	13\\
-9.30292987823486	11.8815402984619	6\\
-58.7871475219727	75.0819244384766	30\\
-11.3542613983154	13.1262235641479	2\\
-15.6289281845093	18.0680027008057	15\\
-12.3060512542725	15.7170753479004	8\\
-16.0831775665283	16.8536262512207	10\\
-15.6088132858276	22.0777854919434	21\\
-20.1958980560303	23.3477001190186	3\\
-16.0436153411865	20.4906272888184	4\\
-3.38174486160278	3.90950489044189	1\\
-22.1841354370117	23.2468452453613	33\\
-19.4542827606201	27.5169849395752	23\\
-31.9535808563232	36.9403038024902	10\\
-2.5798499584198	3.31635022163391	1\\
-43.3878211975098	45.7531852722168	28\\
-28.892894744873	37.1412887573242	11\\
-3.22136950492859	3.74783205986023	0\\
-5.97028541564941	7.67469310760498	0\\
-36.2853507995605	51.6671333312988	11\\
-7.89649057388306	9.18699932098389	13\\
-9.26068592071533	11.9044427871704	6\\
-72.6950759887695	93.4482040405273	30\\
-11.3025999069214	13.1497621536255	2\\
-11.4034404754639	16.2374935150146	6\\
-4.28711938858032	6.10447978973389	0\\
-12.3912506103516	15.9287271499634	11\\
-15.835132598877	16.698413848877	16\\
-15.6541299819946	22.2901000976562	28\\
-20.0677604675293	23.3473968505859	3\\
-16.2489604949951	20.8877429962158	4\\
-23.2303028106689	24.4967441558838	48\\
-20.045503616333	28.5430278778076	22\\
-33.0364265441895	38.4355087280273	17\\
-2.5670964717865	3.32623195648193	1\\
-31.3001956939697	33.2614593505859	10\\
-27.772912979126	35.9858512878418	11\\
-5.93358135223389	7.68824577331543	0\\
-59.1422958374023	69.3447189331055	29\\
-28.9745063781738	41.5958442687988	7\\
-7.85602569580078	9.2112398147583	12\\
-9.20520782470703	11.9273500442505	6\\
-11.2571830749512	13.1991186141968	2\\
-11.3364505767822	16.2746257781982	7\\
-15.637056350708	18.3345470428467	20\\
-12.5687017440796	16.2854881286621	14\\
-16.6845951080322	17.7300491333008	40\\
-15.4794082641602	22.222261428833	18\\
-20.2553939819336	23.7495784759521	3\\
-15.6780843734741	20.3143692016602	4\\
-22.0815620422363	23.4651870727539	49\\
-19.9357509613037	28.6197929382324	22\\
-31.9518089294434	37.4636993408203	10\\
-2.55326581001282	3.33229470252991	1\\
-38.2289543151855	40.9095573425293	18\\
-27.559591293335	35.9683151245117	11\\
-5.93056583404541	7.74004459381104	0\\
-61.0971641540527	72.1453247070312	29\\
-33.5149574279785	48.474006652832	7\\
-7.82638072967529	9.24162006378174	12\\
-9.16834735870361	11.9657077789307	6\\
-11.2007637023926	13.2261915206909	1\\
-11.2818412780762	16.3173713684082	7\\
-14.8122386932373	17.4907264709473	6\\
-12.5457277297974	16.3735637664795	17\\
-15.9984741210938	17.1202812194824	14\\
-14.6614093780518	21.2053737640381	9\\
-20.2188549041748	23.8750190734863	3\\
-16.1245632171631	21.0443382263184	6\\
-22.2696704864502	23.8312129974365	49\\
-17.0757808685303	24.6973743438721	15\\
-31.7278137207031	37.4651336669922	10\\
-2.54058957099915	3.33741450309753	1\\
-31.7211837768555	34.1599426269531	10\\
-28.3909759521484	37.2954597473145	11\\
-5.9038462638855	7.75551605224609	0\\
-60.1774368286133	71.5136108398438	29\\
-31.1615962982178	45.3742980957031	7\\
-7.79222011566162	9.26011180877686	12\\
-9.12590599060059	11.9881353378296	6\\
-11.1565990447998	13.2582702636719	2\\
-11.2237615585327	16.3428821563721	7\\
-14.8060350418091	17.5951824188232	9\\
-12.48215675354	16.3970336914062	17\\
-15.9364643096924	17.161678314209	22\\
-15.295521736145	22.2717590332031	21\\
-20.0228404998779	23.7947273254395	83\\
-15.8236827850342	20.7865886688232	6\\
-18.2159156799316	19.6163749694824	11\\
-17.2425270080566	25.1067867279053	15\\
-4.78127431869507	5.68196678161621	1\\
-2.53649401664734	3.35871744155884	1\\
-43.023998260498	46.6900177001953	28\\
-28.0234603881836	37.1074714660645	11\\
-4.03499221801758	5.3429651260376	0\\
-60.435619354248	72.3828201293945	29\\
-31.6108360290527	46.409309387207	7\\
-7.75660371780396	9.28996562957764	12\\
-9.07980442047119	12.0230903625488	6\\
-11.0928611755371	13.2857503890991	2\\
-11.156439781189	16.3792781829834	9\\
-14.67698097229	17.5783958435059	11\\
-12.4335165023804	16.4639320373535	19\\
-16.5629367828369	17.9742431640625	21\\
-14.4500675201416	21.2148036956787	14\\
-19.8929080963135	23.8254337310791	83\\
-21.6640071868896	23.5099678039551	33\\
-19.8555011749268	29.1507682800293	15\\
-29.7969932556152	35.6874046325684	9\\
-2.5204062461853	3.36174917221069	1\\
-41.0653419494629	44.8777923583984	28\\
-26.8696403503418	35.8390617370605	11\\
-0.668688058853149	0.806583344936371	1\\
-5.83036756515503	7.7766170501709	0\\
-59.7996711730957	72.1314163208008	29\\
-29.7730655670166	44.0408096313477	7\\
-7.7165641784668	9.3078556060791	11\\
-9.0330228805542	12.0483589172363	6\\
-11.0591115951538	13.339695930481	2\\
-11.1014308929443	16.4214191436768	4\\
-4.1777720451355	6.17982912063599	0\\
-14.7759771347046	17.8230457305908	8\\
-12.3568439483643	16.4817123413086	19\\
-16.3842258453369	17.9053134918213	13\\
-14.6621961593628	21.6885604858398	7\\
-18.5957508087158	22.4305229187012	31\\
-21.8219432830811	23.8478622436523	49\\
-16.9796619415283	25.1165943145752	15\\
-29.697774887085	35.8219795227051	9\\
-2.50983119010925	3.36965155601501	1\\
-40.9268264770508	45.0095520019531	28\\
-26.1980266571045	35.1729698181152	11\\
-4.57978534698486	5.55967712402344	1\\
-5.81527662277222	7.80747938156128	0\\
-62.0295066833496	75.3013610839844	29\\
-35.4985771179199	52.867317199707	11\\
-7.68728113174438	9.33205413818359	12\\
-8.99038314819336	12.0703163146973	5\\
-72.404182434082	97.2084808349609	30\\
-10.9969158172607	13.3498182296753	2\\
-11.0453414916992	16.4496059417725	4\\
-4.10259246826172	6.10990905761719	0\\
-14.7452764511108	17.9001808166504	7\\
-12.3502445220947	16.5812034606934	19\\
-16.0244235992432	17.6229667663574	8\\
-14.9412431716919	22.2516937255859	7\\
-17.5343971252441	21.286060333252	9\\
-15.9248723983765	21.3804302215576	13\\
-21.5102920532227	23.6560859680176	49\\
-20.1141052246094	29.9555339813232	15\\
-33.5743293762207	40.7579040527344	18\\
-2.49589920043945	3.37547659873962	2\\
-42.0050735473633	46.5205574035645	28\\
-27.4324569702148	37.0999031066895	11\\
-1.94119799137115	2.37336921691895	0\\
-5.7833251953125	7.82142162322998	0\\
-28.8481693267822	43.2887153625488	7\\
-7.64965724945068	9.35270977020264	11\\
-8.94819736480713	12.1016235351562	5\\
-56.532886505127	76.4555816650391	30\\
-10.942699432373	13.3788862228394	2\\
-10.985650062561	16.4847431182861	4\\
-14.6675510406494	17.9330062866211	14\\
-12.4036979675293	16.7748737335205	22\\
-16.4149188995361	18.1794986724854	21\\
-15.888147354126	21.4872741699219	9\\
-21.4918727874756	23.8022174835205	33\\
-20.0537643432617	30.0920886993408	15\\
-24.4871673583984	29.9387741088867	12\\
-2.48624563217163	3.38709115982056	2\\
-39.8320007324219	44.4246864318848	19\\
-27.3500995635986	37.2599067687988	11\\
-5.75134515762329	7.83523988723755	0\\
-28.741003036499	43.455883026123	7\\
-7.61446952819824	9.37628936767578	12\\
-8.90355014801025	12.1295890808105	5\\
-10.919246673584	16.5097064971924	4\\
-14.6224670410156	18.0057830810547	19\\
-12.3214721679688	16.7859306335449	30\\
-16.3646812438965	18.2515525817871	23\\
-15.4962005615234	19.0816783905029	18\\
-15.9028615951538	21.6649723052979	9\\
-21.4780235290527	23.9544696807861	49\\
-24.3724174499512	30.0116558074951	25\\
-2.46954655647278	3.39031982421875	1\\
-37.9565467834473	42.6464195251465	18\\
-18.2513103485107	25.0563335418701	10\\
-4.52033662796021	5.60811948776245	1\\
-5.71104335784912	7.84041261672974	0\\
-32.1734390258789	49.0353012084961	7\\
-7.58501434326172	9.41028785705566	12\\
-8.84969043731689	12.1493082046509	5\\
-10.8391942977905	13.4475593566895	5\\
-10.8608503341675	16.552942276001	4\\
-14.6390132904053	18.1617755889893	19\\
-12.2974252700806	16.8825359344482	28\\
-16.3401412963867	18.3591136932373	19\\
-13.7023839950562	20.8837032318115	9\\
-19.4055690765381	24.0753650665283	3\\
-15.8727426528931	21.7909145355225	11\\
-21.3953990936279	24.0389938354492	49\\
-20.2918682098389	30.926685333252	15\\
-24.2321472167969	30.063419342041	25\\
-37.330135345459	42.223747253418	18\\
-25.0341777801514	34.6087951660156	11\\
-4.50171327590942	5.62307977676392	1\\
-5.6666202545166	7.83388614654541	0\\
-37.5644264221191	57.667724609375	12\\
-7.54882478713989	9.42922019958496	12\\
-8.80935001373291	12.1785907745361	5\\
-4.4002857208252	6.08322715759277	0\\
-10.7945375442505	13.4834327697754	6\\
-10.7993745803833	16.5788612365723	4\\
-14.601146697998	18.2382583618164	15\\
-12.2507152557373	16.9361457824707	30\\
-16.1152362823486	18.2277851104736	14\\
-13.6374111175537	20.9357242584229	6\\
-19.4130191802979	24.24875831604	3\\
-15.7816600799561	21.8175430297852	9\\
-21.4823341369629	24.2984561920166	49\\
-20.032096862793	30.7526435852051	22\\
-30.0829162597656	37.5765037536621	10\\
-38.1512145996094	43.4724922180176	19\\
-2.14708161354065	2.7021541595459	0\\
-5.67675256729126	7.90877056121826	0\\
-33.1089210510254	51.2373962402344	10\\
-7.5117564201355	9.45372676849365	12\\
-8.75540161132812	12.1978998184204	5\\
-10.7376270294189	13.5135622024536	6\\
-10.7342166900635	16.6116352081299	4\\
-4.04852771759033	6.26526021957397	0\\
-14.5937814712524	18.366626739502	19\\
-12.2048358917236	17.0036029815674	30\\
-16.1009864807129	18.3467311859131	21\\
-14.7460861206055	22.8201656341553	7\\
-18.9561328887939	23.8567504882812	3\\
-15.6619939804077	21.820068359375	14\\
-21.4564075469971	24.4491176605225	32\\
-19.9300994873047	30.8426361083984	15\\
-32.4078674316406	40.7860832214355	18\\
-2.42759776115417	3.40713715553284	1\\
-39.3235092163086	45.1250343322754	19\\
-17.0645198822021	23.9500770568848	8\\
-4.46136283874512	5.65514755249023	1\\
-5.63773250579834	7.91256618499756	0\\
-59.0035018920898	74.7918319702148	29\\
-30.2137889862061	47.1170349121094	7\\
-7.4787130355835	9.47988986968994	11\\
-8.71277046203613	12.2283868789673	5\\
-31.9982433319092	44.9095840454102	11\\
-10.6879301071167	13.5478382110596	7\\
-10.6697206497192	16.6389465332031	4\\
-4.00288438796997	6.24231672286987	0\\
-14.5790138244629	18.480110168457	12\\
-12.1708574295044	17.0818157196045	28\\
-15.646089553833	17.9544086456299	19\\
-14.2589435577393	22.2361755371094	7\\
-17.4819145202637	22.1597766876221	9\\
-15.7294464111328	22.076301574707	9\\
-21.2659072875977	24.4033355712891	49\\
-28.9785900115967	36.7327651977539	9\\
-38.2157783508301	44.1642036437988	19\\
-20.3146343231201	28.7232646942139	10\\
-4.44159412384033	5.67068672180176	1\\
-5.61460638046265	7.93860292434692	0\\
-58.7420501708984	74.9973526000977	29\\
-36.1237907409668	56.7685699462891	12\\
-7.44313716888428	9.50282764434814	12\\
-8.67232227325439	12.2619676589966	6\\
-30.1228733062744	42.5913276672363	10\\
-10.6356658935547	13.578803062439	7\\
-10.6030168533325	16.6626510620117	4\\
-3.98536324501038	6.26300144195557	0\\
-14.6694231033325	18.728796005249	18\\
-12.1364765167236	17.1600036621094	28\\
-16.3825969696045	18.9326076507568	25\\
-14.2005271911621	22.3161392211914	7\\
-17.4685096740723	22.302453994751	29\\
-15.599235534668	22.0560684204102	7\\
-21.1152114868164	24.4018707275391	49\\
-17.2333736419678	27.0822601318359	15\\
-31.1409378051758	39.7583618164062	17\\
-38.1213417053223	44.3670921325684	19\\
-19.2976169586182	27.488302230835	10\\
-4.42177391052246	5.68615531921387	1\\
-5.56883335113525	7.93246984481812	0\\
-31.4793319702148	49.8531188964844	7\\
-7.41234922409058	9.53186893463135	12\\
-8.62262916564941	12.2824201583862	5\\
-4.30465841293335	6.1317286491394	0\\
-10.5857648849487	13.6127042770386	7\\
-10.542667388916	16.6961898803711	4\\
-3.98269844055176	6.30731105804443	0\\
-14.5231304168701	18.6759376525879	20\\
-12.1612606048584	17.3229885101318	30\\
-15.6764554977417	18.2448654174805	20\\
-14.5510864257812	23.0442314147949	7\\
-18.2490501403809	23.4672622680664	22\\
-15.763147354126	22.4536609649658	15\\
-21.2174453735352	24.6936836242676	49\\
-19.5462741851807	30.9549999237061	22\\
-30.2311592102051	38.8755912780762	10\\
-33.7480430603027	39.5558090209961	17\\
-23.5607452392578	33.8112525939941	10\\
-4.40189647674561	5.70155668258667	1\\
-5.5433497428894	7.95508003234863	0\\
-37.8502731323242	60.408748626709	13\\
-7.3741979598999	9.55142974853516	12\\
-8.57969951629639	12.312445640564	5\\
-65.28662109375	93.6906967163086	30\\
-10.5284557342529	13.6369819641113	6\\
-10.4758596420288	16.7193927764893	4\\
-3.92242908477783	6.26016759872437	0\\
-14.5285596847534	18.8181171417236	24\\
-12.1098308563232	17.3784217834473	30\\
-16.1645221710205	18.9463062286377	22\\
-14.3772602081299	22.9459991455078	7\\
-19.5808143615723	25.3620510101318	81\\
-15.7097864151001	22.5446014404297	15\\
-19.3744163513184	30.9214210510254	15\\
-29.6675968170166	38.4269561767578	10\\
-38.7025527954102	45.6849403381348	19\\
-23.426664352417	33.8702659606934	10\\
-4.3819694519043	5.71688652038574	1\\
-5.49100637435913	7.93889617919922	0\\
-62.3725128173828	81.3735961914062	29\\
-35.0078468322754	56.3081321716309	12\\
-7.34321928024292	9.58024787902832	12\\
-8.516357421875	12.3129482269287	6\\
-61.163028717041	72.1975402832031	29\\
-4.23671674728394	6.1254448890686	0\\
-10.4735345840454	13.6641778945923	6\\
-10.4153337478638	16.7524719238281	4\\
-3.88577151298523	6.25004243850708	0\\
-14.6205739974976	19.0745658874512	20\\
-12.0763130187988	17.4599323272705	30\\
-16.2634334564209	19.1975421905518	28\\
-14.3055152893066	23.0096073150635	7\\
-18.9209499359131	24.685001373291	41\\
-15.6719017028809	22.6584339141846	15\\
-21.6258010864258	25.52734375	48\\
-16.8981761932373	27.1797561645508	15\\
-30.7423572540283	40.107666015625	17\\
-2.37597322463989	3.46094036102295	1\\
-35.6954612731934	42.4347648620605	18\\
-4.36198854446411	5.73214673995972	1\\
-34.6473007202148	56.1644630432129	11\\
-7.30734252929688	9.60267639160156	12\\
-8.42841339111328	12.2771730422974	9\\
-61.1887435913086	72.7411727905273	29\\
-4.18814468383789	6.1006236076355	0\\
-10.4161443710327	13.6879940032959	6\\
-10.3484344482422	16.7751693725586	4\\
-14.5829029083252	19.1635875701904	24\\
-12.1100664138794	17.6400203704834	26\\
-15.6875419616699	18.6493492126465	26\\
-14.4955711364746	23.4978179931641	7\\
-16.0133438110352	21.0433483123779	23\\
-15.6899356842041	22.8546047210693	15\\
-20.4920272827148	24.3609218597412	49\\
-17.0319786071777	27.6094226837158	23\\
-32.0164108276367	42.0731925964355	18\\
-2.35775279998779	3.46022629737854	1\\
-29.7759857177734	35.6495895385742	10\\
-17.146821975708	25.1645889282227	10\\
-2.21276950836182	2.9289915561676	0\\
-5.38023281097412	7.89600229263306	2\\
-73.5018463134766	97.2926864624023	29\\
-17.1889667510986	28.082836151123	13\\
-7.27139186859131	9.62497329711914	12\\
-64.2906875610352	94.3526916503906	30\\
-10.3587074279785	13.7115802764893	6\\
-10.2814922332764	16.7976036071777	4\\
-14.5784511566162	19.2971572875977	20\\
-12.1112699508667	17.7744388580322	30\\
-15.7067861557007	18.8051013946533	9\\
-14.165376663208	23.1429805755615	7\\
-16.0240821838379	21.2107067108154	24\\
-15.7742528915405	23.1502151489258	17\\
-4.16654634475708	6.11480236053467	0\\
-20.4657859802246	24.5028610229492	49\\
-16.4304504394531	26.8435916900635	15\\
-28.2632160186768	37.4113616943359	9\\
-2.35175156593323	3.47744464874268	2\\
-29.577320098877	35.6640472412109	10\\
-24.7774715423584	36.6374931335449	11\\
-4.13234615325928	5.50977611541748	0\\
-5.33945178985596	7.89524173736572	2\\
-31.2127704620361	51.396614074707	10\\
-7.23774862289429	9.65029811859131	12\\
-8.373610496521	12.3817348480225	13\\
-60.1314163208008	88.9140090942383	30\\
-10.3083925247192	13.7444763183594	6\\
-10.2186574935913	16.8265857696533	4\\
-14.5780353546143	19.437313079834	16\\
-12.1005144119263	17.8925647735596	31\\
-16.2042026519775	19.5388698577881	39\\
-14.6151294708252	24.0660514831543	8\\
-15.735857963562	23.2680072784424	15\\
-20.3673686981201	24.5587749481201	49\\
-17.0068759918213	28.0044269561768	23\\
-26.9351692199707	35.9134330749512	9\\
-2.33475184440613	3.47578716278076	1\\
-34.4425468444824	41.7970085144043	18\\
-4.30373764038086	5.77600955963135	1\\
-5.31462383270264	7.9119758605957	2\\
-25.7678756713867	42.7327537536621	5\\
-7.20503568649292	9.66981792449951	12\\
-8.3678617477417	12.4573860168457	7\\
-62.0873947143555	75.3448181152344	29\\
-59.7336006164551	88.9264831542969	30\\
-10.2556591033936	13.7640333175659	5\\
-10.1616344451904	16.8517818450928	4\\
-4.00686740875244	6.64488172531128	0\\
-14.4334583282471	19.3710231781006	20\\
-12.0842628479004	17.9900588989258	34\\
-4.17244529724121	6.211594581604	0\\
-15.9320421218872	19.3339862823486	30\\
-12.4073047637939	20.5759410858154	4\\
-15.8042736053467	21.2107810974121	23\\
-15.3174495697021	22.8033618927002	15\\
-21.5507850646973	26.1524887084961	48\\
-18.2750473022461	30.3068504333496	7\\
-28.6070194244385	38.393238067627	10\\
-1.76357126235962	2.64536213874817	1\\
-36.5808486938477	44.7089576721191	19\\
-24.3942279815674	36.5914154052734	11\\
-4.28355073928833	5.79099702835083	1\\
-5.29785346984863	7.94679641723633	1\\
-30.6494598388672	51.2317810058594	7\\
-7.17123985290527	9.69490814208984	12\\
-8.31112289428711	12.4667091369629	5\\
-58.989673614502	72.0969314575195	29\\
-59.2519989013672	88.878173828125	30\\
-10.2075538635254	13.799747467041	6\\
-10.1027517318726	16.8871479034424	4\\
-3.96516871452332	6.62793588638306	0\\
-14.0738859176636	19.0266990661621	11\\
-12.0236053466797	18.0354442596436	29\\
-4.15073823928833	6.22611999511719	0\\
-15.7405996322632	19.238094329834	25\\
-14.3711528778076	24.0219478607178	8\\
-16.1412162780762	21.8215560913086	17\\
-15.8027791976929	23.704216003418	15\\
-15.5446939468384	18.9986591339111	20\\
-16.4903602600098	27.5642852783203	15\\
-27.9092311859131	37.7309112548828	9\\
-2.30981969833374	3.49240517616272	1\\
-33.6105880737305	41.3873291015625	17\\
-17.4224262237549	26.3423881530762	21\\
-4.26229476928711	5.80665922164917	1\\
-5.29249048233032	8.00214862823486	0\\
-33.1472015380859	55.8706703186035	11\\
-7.13097810745239	9.71475696563721	11\\
-8.26099300384521	12.4904699325562	5\\
-58.0542335510254	87.7769393920898	30\\
-10.142783164978	13.817834854126	6\\
-10.0326566696167	16.910364151001	4\\
-3.85717368125916	6.50138998031616	0\\
-14.1976661682129	19.3419284820557	16\\
-11.9838094711304	18.1192989349365	29\\
-4.1014142036438	6.20126295089722	0\\
-15.6599111557007	19.2832660675049	25\\
-12.2251119613647	20.6058177947998	4\\
-15.8719720840454	21.6228904724121	24\\
-15.7708759307861	23.8452739715576	21\\
-4.08184051513672	6.17166757583618	0\\
-20.8062744140625	25.62038230896	48\\
-16.119966506958	27.1707210540771	23\\
-27.7163143157959	37.7588119506836	19\\
-1.87389934062958	2.85490918159485	1\\
-34.0784568786621	42.2640609741211	18\\
-22.9140930175781	34.9099082946777	11\\
-4.06506156921387	5.57867860794067	0\\
-5.31187772750854	8.09271240234375	0\\
-36.6282005310059	62.2319831848145	13\\
-7.09469699859619	9.73639297485352	11\\
-8.21081352233887	12.5092763900757	6\\
-58.2984161376953	88.8183670043945	30\\
-10.0921478271484	13.8499374389648	6\\
-9.96145057678223	16.9246864318848	4\\
-3.92169642448425	6.66303396224976	0\\
-13.0632028579712	17.9272594451904	13\\
-11.9467430114746	18.2010116577148	23\\
-4.05121421813965	6.1720757484436	0\\
-15.7929573059082	19.5864067077637	31\\
-12.3495893478394	20.982177734375	4\\
-15.6678218841553	23.8701210021973	21\\
-21.2560863494873	26.3617725372314	96\\
-18.8678874969482	32.056884765625	15\\
-27.4901485443115	37.7260475158691	9\\
-35.0881271362305	43.8128204345703	18\\
-22.6060981750488	34.6909217834473	10\\
-4.04428005218506	5.58900880813599	0\\
-5.27216100692749	8.09056568145752	0\\
-33.0969772338867	56.6614074707031	11\\
-7.06468629837036	9.76307106018066	12\\
-8.15845108032227	12.5198163986206	6\\
-57.6715965270996	88.5018310546875	30\\
-10.0484933853149	13.8865537643433	5\\
-9.9032564163208	16.9541893005371	4\\
-3.76239609718323	6.44115161895752	0\\
-13.5767841339111	18.7624893188477	19\\
-11.9951438903809	18.4075393676758	29\\
-4.10059452056885	6.29270124435425	0\\
-15.7079524993896	19.613748550415	39\\
-12.4511318206787	21.316104888916	6\\
-16.2467746734619	22.4522914886475	27\\
-15.5667629241943	23.8884830474854	15\\
-21.2060222625732	26.4789161682129	64\\
-16.8137435913086	28.7848148345947	7\\
-27.521951675415	38.0340690612793	9\\
-34.9349899291992	43.9350280761719	18\\
-22.6520576477051	35.0281372070312	11\\
-4.20227718353271	5.8502402305603	1\\
-5.22898054122925	8.08586406707764	0\\
-32.931095123291	56.8319625854492	11\\
-7.02134275436401	9.77482891082764	12\\
-8.11254692077637	12.544882774353	5\\
-57.344970703125	88.6757202148438	30\\
-9.99300289154053	13.9118537902832	5\\
-9.83603191375732	16.9748687744141	3\\
-3.79002380371094	6.54076290130615	0\\
-14.0233535766602	19.5227451324463	22\\
-12.0065937042236	18.5664653778076	27\\
-4.009108543396	6.19950819015503	0\\
-15.6890859603882	19.7309455871582	34\\
-15.9445247650146	22.1973209381104	17\\
-15.6156063079834	24.1472816467285	15\\
-4.01807403564453	6.21337127685547	0\\
-20.5090179443359	25.7926025390625	48\\
-18.6011447906494	32.1015625	15\\
-2.25949120521545	3.5208683013916	1\\
-34.7690315246582	44.0410041809082	18\\
-22.6354656219482	35.2718772888184	11\\
-4.18183135986328	5.86487245559692	1\\
-5.2028431892395	8.10736751556396	0\\
-31.9656944274902	44.8307723999023	11\\
-29.3958873748779	51.1416320800781	7\\
-6.98718070983887	9.79927730560303	12\\
-8.06656646728516	12.569785118103	6\\
-56.9486846923828	88.7406997680664	30\\
-9.9443826675415	13.9466485977173	6\\
-9.77870655059814	17.0125484466553	3\\
-12.8269453048706	17.9893436431885	6\\
-11.9912376403809	18.685432434082	18\\
-15.6399059295654	19.8106517791748	31\\
-13.9497241973877	24.2690982818604	8\\
-15.6465740203857	21.9437732696533	25\\
-15.6692991256714	24.4167976379395	19\\
-3.99636173248291	6.2273588180542	0\\
-21.0701866149902	26.6890430450439	48\\
-16.1522102355957	28.1008834838867	15\\
-17.0592346191406	23.9249801635742	9\\
-2.24780249595642	3.52834224700928	1\\
-37.5989112854004	47.9516639709473	28\\
-22.4947376251221	35.3096580505371	11\\
-2.88471460342407	4.07422780990601	0\\
-5.15063810348511	8.08488082885742	0\\
-32.8387603759766	57.5724678039551	12\\
-6.9523606300354	9.81916999816895	10\\
-8.01844024658203	12.5864276885986	5\\
-56.4413108825684	88.5950927734375	30\\
-9.89118099212646	13.9698143005371	5\\
-9.71631336212158	17.0345096588135	1\\
-3.84449887275696	6.7401237487793	0\\
-13.1707315444946	18.6016883850098	9\\
-11.9441995620728	18.7486343383789	22\\
-14.4460248947144	18.423698425293	16\\
-12.2705478668213	21.5125598907471	6\\
-15.8738746643066	22.4194736480713	18\\
-15.3135175704956	24.0374031066895	7\\
-3.9756875038147	6.24057817459106	0\\
-18.3379020690918	23.3871936798096	14\\
-16.1064643859863	28.2376346588135	15\\
-27.0502853393555	38.2044830322266	9\\
-1.77393972873688	2.80718088150024	1\\
-33.1245193481445	42.5656585693359	18\\
-22.4420528411865	35.5135536193848	22\\
-4.14078235626221	5.89392614364624	1\\
-5.16706609725952	8.17665195465088	0\\
-32.5940399169922	57.6332626342773	12\\
-6.91632270812988	9.8445873260498	11\\
-7.97013187408447	12.612380027771	6\\
-55.9003753662109	88.4598617553711	30\\
-9.83533668518066	13.9994668960571	5\\
-9.64988899230957	17.0630760192871	1\\
-3.81582975387573	6.74720668792725	0\\
-12.6780977249146	18.0458106994629	6\\
-11.9265108108521	18.8731727600098	9\\
-3.99737906455994	6.32567453384399	0\\
-14.7534866333008	18.9585208892822	18\\
-12.3252849578857	21.7937526702881	6\\
-15.4677200317383	22.0165157318115	25\\
-20.3212471008301	26.1132011413574	32\\
-16.3491992950439	28.9088973999023	23\\
-19.2940559387207	27.4628620147705	13\\
-1.81420409679413	2.89321041107178	1\\
-32.9390640258789	42.633544921875	18\\
-3.93510723114014	5.64294195175171	0\\
-5.14057731628418	8.19795989990234	0\\
-4.26027679443359	6.10923480987549	0\\
-28.8547973632812	51.4396820068359	7\\
-6.87739706039429	9.86218452453613	12\\
-7.92184400558472	12.6333980560303	6\\
-55.3766441345215	88.3121643066406	30\\
-9.78641223907471	14.0337104797363	6\\
-9.5863733291626	17.0897064208984	1\\
-3.69832992553711	6.59304237365723	0\\
-12.1927824020386	17.4844436645508	8\\
-11.8923301696777	18.9653491973877	4\\
-3.97527503967285	6.33958864212036	0\\
-15.5951061248779	20.1849918365479	27\\
-12.3956594467163	22.097843170166	6\\
-4.02867698669434	5.77712106704712	0\\
-3.9309287071228	6.26886701583862	0\\
-19.8585586547852	25.7032451629639	32\\
-16.2481937408447	28.9657878875732	15\\
-26.3004322052002	37.7148056030273	9\\
-36.098030090332	47.0608520507812	19\\
-22.3013153076172	35.8424873352051	22\\
-3.90442538261414	5.64080715179443	0\\
-5.09121036529541	8.18255138397217	0\\
-28.7586975097656	51.6903800964355	7\\
-6.83843231201172	9.87962913513184	10\\
-7.87350702285767	12.6542348861694	5\\
-55.0321350097656	88.4471893310547	30\\
-9.73510456085205	14.0645151138306	6\\
-9.52279376983643	17.1161022186279	1\\
-3.82114028930664	6.86805057525635	0\\
-12.6630926132202	18.294641494751	7\\
-11.838698387146	19.0270576477051	2\\
-4.00594425201416	6.43831968307495	0\\
-14.7228221893311	19.1940822601318	20\\
-12.2912750244141	22.0921230316162	6\\
-15.7843837738037	22.8040370941162	55\\
-15.3564014434814	24.6806793212891	8\\
-3.95199799537659	5.7095365524292	0\\
-19.8757514953613	25.9119338989258	32\\
-16.0848007202148	28.9105396270752	15\\
-25.9364852905273	37.4709968566895	9\\
-32.2044792175293	42.2897338867188	17\\
-22.2411708831787	36.0255851745605	22\\
-3.88471007347107	5.65440273284912	0\\
-5.07291793823242	8.21696090698242	0\\
-28.2379741668701	51.1741180419922	7\\
-6.79942560195923	9.8969259262085	12\\
-7.8188624382019	12.6647605895996	5\\
-54.6200828552246	88.4719772338867	30\\
-9.67919158935547	14.0885801315308	6\\
-9.4687557220459	17.1597023010254	1\\
-3.64254975318909	6.60119104385376	0\\
-12.7957305908203	18.6248683929443	9\\
-11.7575445175171	19.0445194244385	2\\
-15.6545400619507	20.5569629669189	24\\
-12.2526617050171	22.2048206329346	6\\
-4.0395359992981	6.54312038421631	0\\
-15.9513034820557	23.2179718017578	77\\
-15.2092962265015	24.6355648040771	8\\
-19.2258319854736	25.2466526031494	49\\
-16.2773418426514	29.4985256195068	15\\
-2.18147253990173	3.5612325668335	1\\
-32.0807914733887	42.4337882995605	17\\
-16.3885822296143	26.7542018890381	21\\
-4.05808925628662	5.95116472244263	1\\
-0.583915114402771	0.953235745429993	4\\
-32.9075660705566	60.1317825317383	12\\
-6.76706600189209	9.92386436462402	12\\
-7.77253770828247	12.6885919570923	6\\
-3.86532473564148	6.31010484695435	0\\
-9.62323570251465	14.1124200820923	5\\
-9.39733219146729	17.1716861724854	1\\
-4.19943952560425	6.15845441818237	0\\
-3.70973372459412	6.77877283096313	0\\
-12.2900285720825	18.0232582092285	12\\
-11.6764230728149	19.0616474151611	2\\
-4.06535291671753	6.63664960861206	0\\
-14.6847553253174	19.4237651824951	23\\
-12.3188610076904	22.5101757049561	7\\
-15.9039325714111	23.3230266571045	39\\
-15.5405235290527	25.3697547912598	20\\
-3.86506867408752	6.30968713760376	0\\
-20.5283222198486	27.153148651123	48\\
-16.0073165893555	29.2500686645508	23\\
-25.7778911590576	37.8031311035156	19\\
-2.1709098815918	3.57192444801331	1\\
-32.0284957885742	42.673469543457	17\\
-16.3511524200439	26.9035015106201	32\\
-4.03728914260864	5.96529531478882	1\\
-5.01950311660767	8.25888061523438	0\\
-60.1791610717773	88.9177017211914	29\\
-16.9554347991943	31.2410354614258	6\\
-6.72351980209351	9.93433475494385	10\\
-7.71789026260376	12.6986932754517	5\\
-53.7808837890625	88.4888229370117	30\\
-9.57613945007324	14.1492223739624	6\\
-9.32783222198486	17.1868877410889	1\\
-4.12188100814819	6.09028387069702	0\\
-3.65361309051514	6.73192167282104	0\\
-12.8912801742554	19.0475063323975	19\\
-11.593243598938	19.0750389099121	2\\
-14.6432180404663	19.5100288391113	11\\
-4.01451539993286	6.60531616210938	0\\
-15.84033203125	23.4048767089844	68\\
-15.5431470870972	25.5740451812744	14\\
-19.2314453125	25.6231956481934	49\\
-16.0576591491699	29.5868511199951	15\\
-3.43151831626892	5.64607667922974	0\\
-25.0674915313721	37.0384635925293	18\\
-2.15281319618225	3.57016658782959	1\\
-31.7049121856689	42.5508842468262	17\\
-21.8730278015137	36.2736320495605	22\\
-4.97241687774658	8.24612045288086	0\\
-59.8126792907715	89.0441970825195	29\\
-31.6491088867188	58.803337097168	12\\
-6.68880462646484	9.95774173736572	10\\
-7.67556858062744	12.7289533615112	6\\
-52.8541107177734	87.6518173217773	30\\
-9.51782703399658	14.1693563461304	5\\
-9.26401138305664	17.2123260498047	1\\
-4.10059833526611	6.10463333129883	0\\
-3.58270335197449	6.65658283233643	0\\
-12.3552503585815	18.3934783935547	15\\
-11.5183582305908	19.1017303466797	2\\
-14.756293296814	19.804292678833	20\\
-12.3052434921265	22.8628673553467	14\\
-15.3040342330933	22.7833862304688	26\\
-15.4847288131714	25.6794528961182	47\\
-19.3759098052979	26.0042419433594	49\\
-16.4108848571777	30.4910583496094	15\\
-16.8193645477295	25.03928565979	27\\
-1.75372648239136	2.93026447296143	1\\
-32.8054237365723	44.3339996337891	18\\
-21.6088790893555	36.1058158874512	11\\
-4.95108509063721	8.27266311645508	0\\
-43.6773452758789	65.4914398193359	17\\
-30.92453956604	57.9165344238281	11\\
-6.64916467666626	9.97000503540039	11\\
-7.62923669815063	12.7475290298462	6\\
-52.9431495666504	88.4615859985352	30\\
-9.46857643127441	14.1975364685059	5\\
-9.19937324523926	17.2289009094238	1\\
-4.11139297485352	6.16477584838867	0\\
-12.8321771621704	19.2410449981689	19\\
-11.4569931030273	19.1432456970215	2\\
-3.931072473526	6.56834554672241	0\\
-12.3534898757935	23.1360378265381	7\\
-15.8735303878784	23.801362991333	60\\
-15.3522996902466	25.6518306732178	14\\
-20.1810569763184	27.2731437683105	48\\
-15.9839334487915	29.9352569580078	15\\
-18.2117176055908	27.3073272705078	27\\
-2.13523721694946	3.59757924079895	2\\
-34.9838104248047	47.6421089172363	19\\
-18.1337261199951	30.5528202056885	10\\
-4.92073202133179	8.29075241088867	0\\
-58.9048500061035	89.0292663574219	29\\
-30.7045841217041	58.0153427124023	11\\
-6.6147608757019	9.99760341644287	9\\
-7.57841396331787	12.7685794830322	6\\
-52.5777435302734	88.5862274169922	30\\
-9.40770053863525	14.2188739776611	7\\
-9.13430500030518	17.2589797973633	1\\
-4.00271558761597	6.04973649978638	0\\
-3.5361442565918	6.68143272399902	0\\
-12.2925910949707	18.5791206359863	12\\
-11.386754989624	19.1851081848145	2\\
-3.97229313850403	6.69276475906372	0\\
-14.6696519851685	19.9776153564453	27\\
-12.3545389175415	23.3435115814209	15\\
-15.8346967697144	23.9326877593994	92\\
-15.4314765930176	25.9999046325684	23\\
-20.3459091186523	27.7077293395996	47\\
-15.2607650756836	28.8347339630127	15\\
-25.0048370361328	37.7925109863281	18\\
-32.0615501403809	43.9673385620117	18\\
-16.0639019012451	27.2710762023926	10\\
-1.20638227462769	2.04802942276001	0\\
-58.6180992126465	89.2374649047852	29\\
-30.274055480957	57.6635398864746	11\\
-6.58157396316528	10.0194816589355	10\\
-7.53200626373291	12.7868003845215	6\\
-52.1659736633301	88.560188293457	30\\
-9.36050128936768	14.2499904632568	5\\
-9.07332229614258	17.2821197509766	1\\
-4.1077766418457	6.25348806381226	0\\
-3.62552404403687	6.90560150146484	0\\
-12.2944498062134	18.7164974212646	17\\
-11.3170070648193	19.2124519348145	2\\
-3.95007920265198	6.70589923858643	0\\
-14.6879968643188	20.142261505127	15\\
-12.2937717437744	23.4161701202393	12\\
-15.799126625061	24.0518550872803	82\\
-14.1794414520264	24.0718994140625	5\\
-20.2562732696533	27.7782688140869	47\\
-24.7498512268066	37.6780204772949	18\\
-34.173267364502	47.2085189819336	19\\
-21.6491928100586	37.0481605529785	22\\
-4.85428953170776	8.30712223052979	0\\
-57.8758850097656	88.7814331054688	29\\
-27.0160007476807	51.8972587585449	7\\
-6.54223871231079	10.0357751846313	9\\
-7.48732137680054	12.8130168914795	5\\
-51.7333869934082	88.5310974121094	30\\
-9.3041820526123	14.2725868225098	5\\
-8.99822330474854	17.2854270935059	1\\
-4.07063436508179	6.24434041976929	0\\
-12.2900495529175	18.8528995513916	14\\
-3.67888569831848	6.29565906524658	0\\
-14.7018566131592	20.3098201751709	10\\
-12.3023014068604	23.6325035095215	12\\
-15.7237939834595	24.1202526092529	41\\
-19.5615711212158	27.0232524871826	32\\
-16.2418041229248	31.2002182006836	15\\
-24.8147087097168	38.0656890869141	19\\
-2.09262466430664	3.60996556282043	1\\
-21.4555816650391	37.0128059387207	11\\
-4.02859401702881	6.94968700408936	0\\
-57.5895462036133	89.0198440551758	29\\
-27.451078414917	53.1854591369629	8\\
-6.5071702003479	10.0585489273071	10\\
-7.44056272506714	12.835638999939	6\\
-51.3478317260742	88.5796279907227	30\\
-9.24782657623291	14.2949571609497	5\\
-8.9487943649292	17.337963104248	1\\
-4.06401872634888	6.28201389312744	0\\
-12.26318359375	18.9559879302979	21\\
-3.83898258209229	6.62258958816528	0\\
-14.7287111282349	20.4971618652344	21\\
-12.2948293685913	23.8207836151123	20\\
-15.6959371566772	24.2622146606445	31\\
-14.936562538147	25.7669124603271	8\\
-17.1442279815674	23.8587074279785	14\\
-15.353572845459	29.7469863891602	15\\
-24.5730857849121	37.9841918945312	18\\
-2.07820320129395	3.61410665512085	2\\
-28.2248344421387	39.5697631835938	11\\
-17.4257335662842	30.3042850494385	10\\
-1.65644502639771	2.5801784992218	0\\
-4.0668773651123	7.07251691818237	0\\
-57.2287368774414	89.1429290771484	29\\
-30.0129089355469	58.6503715515137	11\\
-6.47201728820801	10.0812034606934	10\\
-7.39373254776001	12.858097076416	5\\
-50.9106903076172	88.5364151000977	30\\
-9.19786834716797	14.3271532058716	6\\
-8.88458824157715	17.3620090484619	1\\
-4.02694177627563	6.27260684967041	0\\
-3.54754328727722	6.93250799179077	0\\
-12.252984046936	19.0859851837158	17\\
-11.0893564224243	19.284984588623	2\\
-3.79391074180603	6.59781408309937	0\\
-14.728928565979	20.6491985321045	10\\
-12.2625350952148	23.9630966186523	22\\
-15.7557716369629	24.5421390533447	53\\
-14.8186464309692	25.7704200744629	8\\
-19.8783950805664	27.8684825897217	47\\
-16.0017395019531	31.2701416015625	15\\
-24.7514324188232	38.5543212890625	19\\
-2.06737160682678	3.62448692321777	1\\
-28.1073436737061	39.6974105834961	11\\
-1.63501083850861	2.56645226478577	0\\
-4.0246753692627	7.05600500106812	0\\
-56.8205223083496	89.1903305053711	29\\
-22.6889743804932	44.7223968505859	7\\
-6.43466567993164	10.100399017334	11\\
-7.34487438201904	12.8769311904907	5\\
-4.24140405654907	5.99034786224365	0\\
-50.5735969543457	88.664924621582	30\\
-9.13925552368164	14.3457546234131	6\\
-8.81852531433105	17.3822574615479	1\\
-4.02006244659424	6.31023263931274	0\\
-12.190577507019	19.135368347168	26\\
-11.0140743255615	19.309720993042	2\\
-3.73915338516235	6.55543184280396	0\\
-14.0501022338867	19.8436622619629	7\\
-12.234824180603	24.1161479949951	23\\
-15.7966766357422	24.7958087921143	43\\
-14.8236026763916	25.9885330200195	23\\
-3.82806205749512	6.71130514144897	0\\
-15.6331090927124	22.0794239044189	7\\
-15.9594125747681	31.4577102661133	15\\
-17.3307456970215	27.2038135528564	27\\
-2.05113768577576	3.6253707408905	2\\
-27.9456119537354	39.7625503540039	11\\
-17.2984218597412	30.5748310089111	21\\
-1.6342761516571	2.58516716957092	0\\
-56.6050491333008	89.5402603149414	29\\
-23.5427379608154	46.8094825744629	7\\
-6.39303588867188	10.112774848938	9\\
-7.29792976379395	12.8990364074707	5\\
-4.27796936035156	6.08692979812622	0\\
-50.1279067993164	88.600700378418	30\\
-9.0785026550293	14.3607597351074	5\\
-8.76138114929199	17.4200496673584	1\\
-4.08989667892456	6.46957159042358	0\\
-12.2388515472412	19.3599338531494	17\\
-10.9956874847412	19.4347953796387	2\\
-4.2624363899231	6.06482839584351	0\\
-3.73397445678711	6.59977197647095	0\\
-14.6923007965088	20.9050121307373	8\\
-12.2223443984985	24.3014030456543	28\\
-15.7228441238403	24.8710594177246	33\\
-14.7150993347168	26.0088272094727	28\\
-19.444356918335	27.6665000915527	32\\
-16.0363178253174	31.8846397399902	15\\
-24.2573184967041	38.3712501525879	9\\
-2.03669500350952	3.62934732437134	1\\
-32.7240524291992	46.9088172912598	19\\
-17.2894134521484	30.8093700408936	21\\
-1.59453809261322	2.54191088676453	0\\
-3.94460463523865	7.02920198440552	0\\
-55.6246871948242	88.6733245849609	29\\
-23.3381385803223	46.8090515136719	7\\
-6.35559368133545	10.1316823959351	9\\
-7.25285530090332	12.9244346618652	5\\
-4.21550035476685	6.04277658462524	0\\
-49.8143882751465	88.768180847168	30\\
-9.03042793273926	14.3957328796387	5\\
-8.69518280029297	17.4398345947266	1\\
-3.96103620529175	6.31443119049072	0\\
-3.4461989402771	6.91200399398804	0\\
-12.234806060791	19.5039482116699	26\\
-12.2778930664062	21.8789443969727	3\\
-4.18404817581177	5.99769067764282	0\\
-3.77354335784912	6.72437429428101	0\\
-14.3337459564209	20.5469379425049	15\\
-12.169506072998	24.4082469940186	28\\
-3.99784660339355	6.37311172485352	0\\
-15.7208566665649	25.0611877441406	55\\
-14.6750392913818	26.1506080627441	63\\
-19.320219039917	27.6948757171631	32\\
-16.078311920166	32.2480964660645	22\\
-23.4814643859863	37.4326515197754	9\\
-2.02753925323486	3.64277076721191	2\\
-27.3075866699219	39.4371795654297	10\\
-17.1389770507812	30.7926788330078	21\\
-4.01542091369629	7.21429061889648	0\\
-55.2852020263672	88.8194274902344	29\\
-22.2459754943848	45.0113296508789	7\\
-6.32436323165894	10.1605186462402	9\\
-7.2057638168335	12.9462080001831	5\\
-4.23536682128906	6.11664915084839	0\\
-49.377758026123	88.7143630981445	30\\
-8.97801685333252	14.4237937927246	5\\
-8.63071918487549	17.4629421234131	1\\
-3.95164775848389	6.34859037399292	0\\
-12.1877298355103	19.580415725708	26\\
-12.2499132156372	22.0087604522705	3\\
-4.26095914840698	6.15360927581787	0\\
-3.68780493736267	6.62568092346191	0\\
-4.56081771850586	6.58666038513184	6\\
-12.119610786438	24.5221786499023	26\\
-4.06631135940552	6.53280544281006	0\\
-15.7177324295044	25.2516040802002	67\\
-14.6050291061401	26.2400703430176	63\\
-16.1018009185791	23.2539653778076	8\\
-16.0170021057129	32.4079551696777	15\\
-24.0501079559326	38.6381340026855	9\\
-2.00780415534973	3.63713026046753	1\\
-17.042989730835	30.8733177185059	21\\
-3.93903470039368	7.13554811477661	0\\
-55.1156768798828	89.239875793457	29\\
-22.0799331665039	45.070743560791	7\\
-6.28678321838379	10.1791687011719	12\\
-7.15669679641724	12.9643325805664	5\\
-48.913158416748	88.6060180664062	30\\
-8.92134761810303	14.4448909759521	6\\
-8.57321929931641	17.500114440918	1\\
-4.00301074981689	6.48142576217651	0\\
-12.13818359375	19.653392791748	26\\
-12.2211885452271	22.1386413574219	3\\
-14.169602394104	20.6168975830078	15\\
-12.0690813064575	24.6360549926758	28\\
-15.7281799316406	25.4660892486572	34\\
-14.5828504562378	26.4167823791504	55\\
-20.0069980621338	29.1103610992432	31\\
-16.1658325195312	32.9985656738281	22\\
-23.3309345245361	37.7759971618652	9\\
-1.98987376689911	3.63457655906677	2\\
-26.6620044708252	39.0850143432617	10\\
-16.9044036865234	30.8765029907227	21\\
-1.56783270835876	2.55846905708313	0\\
-3.85571312904358	7.04259967803955	0\\
-54.3085250854492	88.623405456543	29\\
-22.090202331543	45.4929466247559	7\\
-6.2470850944519	10.1943101882935	8\\
-7.107590675354	12.9822721481323	4\\
-4.24891662597656	6.228675365448	0\\
-48.5401954650879	88.6604309082031	30\\
-8.86879634857178	14.4725513458252	5\\
-8.49468803405762	17.4941062927246	1\\
-3.90932273864746	6.37943124771118	0\\
-3.69509482383728	7.60974216461182	0\\
-12.1800107955933	19.8759593963623	21\\
-10.6524229049683	19.4570369720459	2\\
-4.06468486785889	5.95860147476196	0\\
-3.73173046112061	6.81614112854004	0\\
-14.1830358505249	20.7915420532227	13\\
-11.9882488250732	24.6888065338135	23\\
-15.6371078491211	25.517427444458	34\\
-14.6401786804199	26.740816116333	39\\
-19.8647289276123	29.1205863952637	31\\
-16.0191249847412	32.990062713623	22\\
-16.4020214080811	26.7656517028809	27\\
-1.62948179244995	3.00113224983215	1\\
-26.5702419281006	39.244083404541	10\\
-16.8117733001709	30.963436126709	21\\
-1.53687906265259	2.52772212028503	0\\
-4.43749284744263	8.1728458404541	0\\
-53.9177703857422	88.6791610717773	29\\
-22.7065868377686	47.1808013916016	7\\
-6.21145915985107	10.2160568237305	8\\
-7.06412124633789	13.0104932785034	4\\
-4.08811044692993	6.03811407089233	0\\
-48.1941337585449	88.7625579833984	30\\
-8.82028579711914	14.5068225860596	5\\
-8.43356513977051	17.5236530303955	1\\
-4.0282998085022	6.62539005279541	0\\
-12.0276288986206	19.7819766998291	21\\
-4.11559009552002	6.07870149612427	0\\
-3.69073820114136	6.79749441146851	0\\
-13.4009323120117	19.7930965423584	21\\
-12.1340379714966	25.21266746521	19\\
-15.5790710449219	25.6230735778809	4\\
-14.6725368499756	27.0234527587891	31\\
-15.792911529541	32.8152465820312	22\\
-1.96400475502014	3.64450335502625	1\\
-30.9037322998047	45.9549331665039	18\\
-16.8965129852295	31.3539943695068	21\\
-1.53291261196136	2.53913283348083	0\\
-4.51041555404663	8.36974811553955	0\\
-54.4224472045898	90.1459274291992	29\\
-29.0322780609131	60.8127746582031	12\\
-6.17729330062866	10.2321357727051	8\\
-7.02133226394653	13.0291271209717	4\\
-4.06912183761597	6.05092716217041	0\\
-39.6094703674316	73.5012741088867	30\\
-8.7705602645874	14.5276498794556	5\\
-8.37847423553467	17.5500621795654	1\\
-12.0334844589233	19.9323921203613	22\\
-4.12101697921753	6.12809705734253	0\\
-14.1807088851929	21.0872116088867	23\\
-12.1786422729492	25.510124206543	27\\
-15.5873022079468	25.8189754486084	4\\
-14.688006401062	27.2557830810547	23\\
-3.66532230377197	6.80155086517334	0\\
-16.0090179443359	23.8059730529785	9\\
-15.8723058700562	33.2470970153809	22\\
-1.95468747615814	3.65773177146912	2\\
-26.3604431152344	39.4959526062012	10\\
-16.6889629364014	31.2294158935547	21\\
-1.53789412975311	2.56760001182556	0\\
-3.86001777648926	7.22310304641724	0\\
-53.0427474975586	88.5578231811523	29\\
-28.8061256408691	60.8848266601562	12\\
-6.14356708526611	10.2570276260376	9\\
-6.97206592559814	13.0465593338013	4\\
-47.4309310913086	88.7556838989258	30\\
-8.71979141235352	14.558177947998	6\\
-8.27457523345947	17.489200592041	1\\
-3.88152933120728	6.48042964935303	0\\
-12.0396909713745	20.1009349822998	22\\
-13.5397148132324	20.2866077423096	7\\
-12.1253786087036	25.6282844543457	24\\
-3.67136311531067	6.87008094787598	0\\
-15.4395866394043	25.777250289917	4\\
-14.3687295913696	26.8876533508301	31\\
-18.6747856140137	27.980504989624	32\\
-15.7954692840576	33.3854141235352	22\\
-22.3645133972168	37.3388023376465	18\\
-26.3129749298096	39.7244262695312	10\\
-21.0374717712402	39.6993446350098	11\\
-1.51711654663086	2.55308413505554	0\\
-3.71356821060181	7.0077919960022	0\\
-53.1685562133789	89.4748687744141	29\\
-28.5815486907959	60.9596519470215	12\\
-6.10369062423706	10.271614074707	8\\
-6.92648506164551	13.0708160400391	6\\
-4.14826774597168	6.26259660720825	0\\
-46.9841194152832	88.6626892089844	30\\
-8.66689300537109	14.5851068496704	5\\
-8.18135643005371	17.4494609832764	1\\
-11.9939184188843	20.1840019226074	24\\
-4.01189517974854	6.05671644210815	0\\
-13.4159183502197	20.2538719177246	6\\
-12.0595827102661	25.7210693359375	24\\
-3.64736104011536	6.88285398483276	0\\
-15.1821441650391	25.5493183135986	56\\
-14.2916250228882	26.9694080352783	23\\
-3.60468220710754	6.8023157119751	0\\
-15.8281812667847	33.7588577270508	22\\
-22.7999095916748	38.368896484375	18\\
-26.1785545349121	39.8227119445801	10\\
-16.5003051757812	31.4017887115479	10\\
-1.48472201824188	2.51854515075684	0\\
-3.66354274749756	6.97210121154785	0\\
-53.0956230163574	90.0665130615234	29\\
-28.2068099975586	60.7108154296875	12\\
-6.06980752944946	10.2962608337402	8\\
-6.87712812423706	13.0878868103027	5\\
-46.5571479797363	88.6030731201172	30\\
-8.61391162872314	14.6118431091309	7\\
-3.2068784236908	6.90231227874756	0\\
-12.042950630188	20.4285488128662	26\\
-3.96217823028564	6.02724981307983	0\\
-3.57367897033691	6.80108118057251	0\\
-13.1872634887695	20.0604133605957	6\\
-12.0202083587646	25.8716506958008	23\\
-3.60286474227905	6.85662460327148	0\\
-15.705677986145	26.6416606903076	3\\
-14.4835433959961	27.5636825561523	23\\
-15.8466720581055	24.1058940887451	9\\
-13.4514923095703	28.9522666931152	15\\
-22.6800594329834	38.4723587036133	18\\
-1.92632830142975	3.69729018211365	1\\
-29.7040328979492	45.531135559082	18\\
-21.1200580596924	40.536693572998	11\\
-1.51481211185455	2.59021377563477	0\\
-3.65911722183228	7.02311134338379	0\\
-53.3887023925781	91.2906341552734	29\\
-26.7870674133301	58.1857490539551	11\\
-6.03582239151001	10.3207988739014	6\\
-6.82956457138062	13.1082963943481	5\\
-4.11974430084229	6.31485462188721	0\\
-46.2697410583496	88.8076324462891	30\\
-8.55281162261963	14.6246585845947	6\\
-3.18276333808899	6.91346549987793	0\\
-3.286705493927	7.13924407958984	0\\
-12.0501251220703	20.6048011779785	24\\
-1.99868416786194	3.83616614341736	0\\
-4.02849960327148	6.17499208450317	0\\
-3.58502626419067	6.88090562820435	0\\
-11.9632177352905	25.9860019683838	23\\
-15.5540819168091	26.5963001251221	3\\
-14.3669309616089	27.5751094818115	23\\
-3.60315799713135	6.91570615768433	0\\
-16.961311340332	25.9987525939941	50\\
-15.4249410629272	33.5054130554199	22\\
-21.6694736480713	37.0531578063965	8\\
-1.91340970993042	3.70399212837219	2\\
-29.5188236236572	45.5942687988281	18\\
-20.4040451049805	39.4982986450195	11\\
-1.5289558172226	2.63546776771545	0\\
-3.58957290649414	6.94872093200684	0\\
-52.9030838012695	91.1892776489258	29\\
-18.5895595550537	40.7533798217773	10\\
-6.00173997879028	10.3452253341675	8\\
-6.7782998085022	13.1214809417725	4\\
-4.03028631210327	6.22511100769043	0\\
-46.324764251709	89.6758041381836	30\\
-8.50968933105469	14.6681871414185	6\\
-3.87695741653442	6.68272829055786	0\\
-3.34475946426392	7.3326244354248	0\\
-12.0682277679443	20.8020572662354	24\\
-4.00691890716553	6.18901777267456	0\\
-13.0425453186035	20.1452922821045	20\\
-11.9254627227783	26.1438617706299	14\\
-14.9378156661987	25.7483787536621	45\\
-13.8067493438721	26.7272052764893	23\\
-3.48750615119934	6.75113964080811	0\\
-16.9833965301514	26.2322635650635	50\\
-15.8404331207275	34.7265472412109	22\\
-22.0256156921387	37.965648651123	9\\
-1.89881670475006	3.70742154121399	2\\
-29.7529468536377	46.3094139099121	18\\
-20.1949729919434	39.430492401123	11\\
-1.50053477287292	2.60740303993225	0\\
-3.5474169254303	6.92629718780518	0\\
-50.9264984130859	88.4923934936523	29\\
-24.9553565979004	55.2185897827148	10\\
-5.95968008041382	10.3558340072632	8\\
-6.72884082794189	13.1379976272583	5\\
-3.99339842796326	6.21558332443237	0\\
-46.272216796875	90.3460540771484	30\\
-8.46835708618164	14.7150354385376	6\\
-3.13442087173462	6.93551683425903	0\\
-3.76783990859985	6.54718446731567	0\\
-12.0094785690308	20.8682632446289	22\\
-2.200843334198	4.29712581634521	0\\
-4.00690364837646	6.2366042137146	0\\
-3.5478401184082	6.92712354660034	0\\
-12.9419412612915	20.1436748504639	20\\
-11.9788551330566	26.5055503845215	25\\
-15.3999147415161	26.7596492767334	3\\
-13.6368970870972	26.6259117126465	8\\
-15.7683515548706	24.5428829193115	9\\
-15.7899179458618	34.9382705688477	22\\
-17.470890045166	30.3582801818848	13\\
-1.8875058889389	3.71725916862488	2\\
-28.4795513153076	44.6695022583008	17\\
-19.720516204834	38.8376350402832	11\\
-1.47041857242584	2.57582712173462	0\\
-3.57649397850037	7.04355669021606	0\\
-24.8000621795654	55.3893241882324	10\\
-5.91957855224609	10.3697071075439	6\\
-6.68114519119263	13.1578645706177	6\\
-3.97167897224426	6.22948455810547	0\\
-24.612678527832	48.4722747802734	11\\
-8.43074417114258	14.7686796188354	11\\
-3.12972378730774	6.99003458023071	0\\
-3.79452705383301	6.64711761474609	0\\
-11.9484357833862	20.9308471679688	20\\
-2.02518796920776	3.98841047286987	0\\
-12.7728366851807	20.0338935852051	17\\
-11.9564342498779	26.7039165496826	15\\
-14.8428869247437	26.0012435913086	34\\
-13.6343030929565	26.8514308929443	23\\
-16.4732723236084	25.8379383087158	50\\
-15.6433658599854	34.9384384155273	22\\
-22.3092021942139	39.0804672241211	9\\
-22.3020877838135	35.2511711120605	9\\
-19.6944828033447	39.124095916748	11\\
-1.44813191890717	2.55748128890991	0\\
-3.51308441162109	6.97892189025879	0\\
-3.66983318328857	6.48112916946411	0\\
-26.1115169525146	58.8685073852539	11\\
-5.88528966903687	10.3937482833862	6\\
-6.62981939315796	13.1704750061035	6\\
-3.9777090549469	6.28725433349609	0\\
-45.5630187988281	90.5132675170898	30\\
-8.37717819213867	14.7945613861084	12\\
-3.14244389533997	7.08465147018433	0\\
-3.72203993797302	6.57332897186279	0\\
-11.8713617324829	20.9654846191406	20\\
-12.6110515594482	19.9333057403564	23\\
-11.8874263763428	26.8002452850342	9\\
-14.7894344329834	26.1189613342285	4\\
-13.499174118042	26.8167991638184	31\\
-3.32699131965637	6.60923862457275	0\\
-15.6158571243286	24.6827659606934	14\\
-15.493748664856	34.9307098388672	22\\
-22.3223896026611	39.4225769042969	9\\
-28.171257019043	44.8740119934082	17\\
-19.5310230255127	39.1389389038086	11\\
-1.47880721092224	2.63304853439331	0\\
-3.5377414226532	7.08941030502319	0\\
-51.8343467712402	92.2921829223633	29\\
-27.5486335754395	62.6980361938477	12\\
-5.84703969955444	10.4107809066772	5\\
-6.58735179901123	13.2006378173828	6\\
-4.03017568588257	6.41966867446899	0\\
-32.8090286254883	65.7472229003906	23\\
-8.31185436248779	14.7994375228882	5\\
-3.7304048538208	6.64206695556641	0\\
-12.01891040802	21.3999328613281	18\\
-3.94137644767761	6.27822065353394	0\\
-3.51975131034851	7.0533595085144	0\\
-12.5944604873657	20.0617218017578	23\\
-11.8146924972534	26.8891010284424	6\\
-14.7138299942017	26.1982955932617	7\\
-12.9381875991821	25.9273109436035	8\\
-15.5466079711914	24.7642002105713	14\\
-15.2720308303833	34.7576713562012	15\\
-17.2773551940918	30.7627067565918	13\\
-1.84365284442902	3.72707319259644	2\\
-28.0926780700684	45.0976905822754	17\\
-17.2031097412109	34.7772903442383	10\\
-1.5239669084549	2.73578119277954	0\\
-3.52166676521301	7.11929607391357	0\\
-51.8038330078125	92.9967346191406	29\\
-18.6065311431885	42.7512893676758	5\\
-5.812584400177	10.4345827102661	5\\
-6.54298830032349	13.2271089553833	4\\
-3.91679978370667	6.28771018981934	0\\
-45.8380355834961	92.6648025512695	30\\
-8.25239944458008	14.8144683837891	5\\
-12.0451059341431	21.623025894165	26\\
-4.06319093704224	6.52271461486816	0\\
-12.5560092926025	20.1563892364502	19\\
-11.7032232284546	26.8899059295654	6\\
-3.47502136230469	7.02499914169312	0\\
-14.6631193161011	26.3228054046631	5\\
-12.8918762207031	26.0618305206299	13\\
-15.8045139312744	25.3712749481201	15\\
-15.214412689209	34.957389831543	22\\
-17.1406707763672	30.7704334259033	26\\
-31.2132911682129	50.4991722106934	19\\
-18.120174407959	36.9552116394043	10\\
-1.52558517456055	2.76131343841553	0\\
-3.46398663520813	7.06463193893433	0\\
-52.7343101501465	95.4492492675781	29\\
-24.5214538574219	56.8834991455078	11\\
-5.77421617507935	10.4513473510742	4\\
-6.50202131271362	13.260555267334	3\\
-3.93478655815125	6.36598920822144	0\\
-45.593563079834	92.9858474731445	30\\
-8.20063972473145	14.8431816101074	5\\
-3.17056369781494	7.354896068573	0\\
-3.67814230918884	6.65744781494141	0\\
-11.9907846450806	21.7033538818359	26\\
-3.39999437332153	6.93412256240845	0\\
-12.4540967941284	20.1491603851318	19\\
-11.6061325073242	26.9232559204102	6\\
-3.42936563491821	6.99402379989624	0\\
-14.7160692214966	26.6361274719238	5\\
-12.8852434158325	26.2788257598877	8\\
-16.2538013458252	26.2966022491455	33\\
-14.9356355667114	34.6468505859375	7\\
-17.011890411377	30.7915706634521	13\\
-16.4112167358398	26.7596836090088	21\\
-20.0498924255371	41.2544364929199	11\\
-1.39932692050934	2.55380439758301	0\\
-3.4170184135437	7.03081941604614	0\\
-48.587345123291	88.6730422973633	29\\
-26.3079051971436	61.6183586120605	12\\
-5.73580169677734	10.4679718017578	2\\
-6.45049285888672	13.2724628448486	3\\
-3.96691226959229	6.46833944320679	0\\
-22.2068691253662	45.6926078796387	10\\
-8.14113616943359	14.8577632904053	6\\
-3.0432231426239	7.12783527374268	0\\
-3.67025518417358	6.69830131530762	0\\
-11.9283800125122	21.7695713043213	22\\
-12.4901218414307	20.3660526275635	29\\
-11.5418796539307	27.0333843231201	3\\
-3.40493249893188	7.00595140457153	0\\
-14.6978902816772	26.8239917755127	3\\
-12.9278879165649	26.6002788543701	11\\
-16.9811763763428	30.9910430908203	13\\
-1.8108161687851	3.75923871994019	2\\
-19.9543399810791	41.4250373840332	11\\
-1.39776003360748	2.57221174240112	0\\
-3.30393981933594	6.8589506149292	0\\
-48.3634414672852	89.0002746582031	29\\
-24.4415035247803	57.8048362731934	11\\
-5.69167518615723	10.4740400314331	2\\
-6.40756464004517	13.3020496368408	3\\
-3.91935682296753	6.44114303588867	0\\
-33.4917831420898	69.5286560058594	23\\
-8.08921909332275	14.8860931396484	6\\
-4.54764604568481	10.7553100585938	2\\
-3.53228902816772	6.50025463104248	1\\
-11.8904151916504	21.8812007904053	23\\
-3.9052939414978	6.41803169250488	0\\
-12.4064989089966	20.3890686035156	27\\
-11.4349966049194	27.0440845489502	3\\
-14.6594867706299	26.9769515991211	3\\
-12.8245477676392	26.6236534118652	11\\
-3.24574112892151	6.73813056945801	0\\
-16.2027816772461	26.6279487609863	33\\
-21.9937496185303	40.473747253418	9\\
-1.79455828666687	3.75899434089661	2\\
-19.9973678588867	41.8877410888672	11\\
-1.22613942623138	2.27528643608093	0\\
-3.36953711509705	7.05804347991943	0\\
-48.6046485900879	90.193244934082	29\\
-25.8075408935547	61.6345100402832	12\\
-5.65695190429688	10.4973258972168	2\\
-6.35425186157227	13.3100147247314	2\\
-3.32764363288879	6.97029113769531	0\\
-8.0296573638916	14.9002380371094	5\\
-3.56459045410156	6.61463403701782	0\\
-11.8404579162598	21.971752166748	25\\
-4.03784942626953	6.68834257125854	0\\
-3.52534246444702	7.38440370559692	0\\
-12.2712926864624	20.3263187408447	25\\
-11.3405179977417	27.0838394165039	3\\
-15.0845956802368	27.9917392730713	3\\
-12.729808807373	26.6646556854248	13\\
-15.9527406692505	26.4243144989014	50\\
-14.851450920105	35.4687767028809	7\\
-22.2450180053711	41.278980255127	9\\
-29.7982273101807	49.7497901916504	19\\
-16.1250152587891	34.0819320678711	10\\
-3.24087738990784	6.84993934631348	0\\
-48.2895393371582	90.3623428344727	29\\
-25.5876598358154	61.7131309509277	12\\
-5.6221399307251	10.5204925537109	2\\
-6.30096673965454	13.3177633285522	1\\
-35.903434753418	75.8857269287109	30\\
-7.97760009765625	14.9281740188599	5\\
-4.89650869369507	11.8095541000366	1\\
-3.5904848575592	6.7187352180481	0\\
-11.7580537796021	22.0023918151855	23\\
-3.9446268081665	6.58577251434326	0\\
-3.32850313186646	7.03514575958252	0\\
-12.2536001205444	20.4580631256104	27\\
-11.2321510314941	27.0900573730469	3\\
-14.8700399398804	27.8257293701172	3\\
-12.4350738525391	26.2828521728516	8\\
-3.12189507484436	6.59845733642578	0\\
-15.4394111633301	25.7769508361816	34\\
-14.3968448638916	34.7227668762207	22\\
-22.0913753509521	41.3387336730957	9\\
-18.1272811889648	30.4934253692627	10\\
-16.0662479400635	34.2510528564453	10\\
-1.23047113418579	2.32101488113403	0\\
-3.17317175865173	6.76477003097534	0\\
-48.1769981384277	90.8753814697266	29\\
-23.7446880340576	57.8092613220215	11\\
-5.58537292480469	10.5355854034424	1\\
-6.26351165771484	13.352954864502	1\\
-3.52982807159424	7.52511310577393	0\\
-7.91687870025635	14.93346118927	7\\
-3.03696131706238	7.39384269714355	0\\
-3.59815526008606	6.78713369369507	0\\
-11.6700801849365	22.0130558013916	29\\
-1.73877537250519	3.70683240890503	0\\
-3.93298268318176	6.61600065231323	0\\
-3.42234873771667	7.29598140716553	0\\
-12.2162914276123	20.5500507354736	24\\
-11.1225357055664	27.0791358947754	3\\
-3.39287638664246	7.23315048217773	0\\
-14.7889213562012	27.896068572998	3\\
-12.3919591903687	26.4179706573486	8\\
-3.17279934883118	6.76397609710693	0\\
-15.1002798080444	36.7634239196777	22\\
-21.0682201385498	39.740592956543	9\\
-29.6600303649902	50.2925148010254	19\\
-19.0914039611816	41.0725936889648	11\\
-0.988673627376556	2.12699866294861	0\\
-47.933910369873	91.1846389770508	29\\
-23.9344863891602	58.8551177978516	11\\
-5.54304218292236	10.5445241928101	1\\
-6.21518659591675	13.3711404800415	1\\
-3.88097333908081	6.58070516586304	0\\
-37.5323600769043	80.7458343505859	30\\
-7.86284780502319	14.9574880599976	7\\
-2.86710143089294	7.05022811889648	0\\
-3.58746457099915	6.8244309425354	0\\
-11.5578842163086	21.9865531921387	25\\
-1.7426290512085	3.74903273582458	0\\
-3.91798710823059	6.64346647262573	0\\
-3.6176962852478	7.78298807144165	0\\
-12.3857870101929	21.0017433166504	28\\
-11.0234251022339	27.1067028045654	3\\
-3.40972185134888	7.33555889129639	0\\
-14.7862663269043	28.1279010772705	3\\
-12.3973178863525	26.6711654663086	8\\
-16.2137622833252	27.4925842285156	33\\
-15.1179246902466	37.1751136779785	17\\
-21.6475963592529	41.1802024841309	9\\
-1.7412406206131	3.78398728370667	2\\
-28.1446571350098	48.1444969177246	18\\
-19.690710067749	42.7909774780273	11\\
-1.27213835716248	2.44271302223206	0\\
-0.919833481311798	1.99894142150879	0\\
-47.559440612793	91.3218841552734	29\\
-16.8682174682617	41.9398384094238	10\\
-5.5061674118042	10.5727386474609	1\\
-6.16048574447632	13.3876953125	1\\
-3.892014503479	6.65771436691284	0\\
-35.8961067199707	78.0078277587891	30\\
-7.79985046386719	14.9769849777222	5\\
-3.48919892311096	6.69983053207397	0\\
-11.4494228363037	21.9847583770752	26\\
-1.69322419166565	3.67964005470276	0\\
-3.79155778884888	6.48587226867676	0\\
-12.3272199630737	21.0870513916016	33\\
-3.24389290809631	8.06536483764648	0\\
-14.0414247512817	26.9618244171143	4\\
-12.329888343811	26.7947692871094	22\\
-15.9850454330444	27.3441600799561	49\\
-14.4365787506104	35.8939971923828	15\\
-21.8291969299316	41.9156188964844	9\\
-27.9102115631104	48.128288269043	18\\
-1.55166947841644	3.00501823425293	0\\
-1.02024376392365	2.23768615722656	0\\
-46.491584777832	90.0372619628906	29\\
-23.8012771606445	59.7796173095703	11\\
-5.4601583480835	10.5743370056152	1\\
-6.11042022705078	13.4018983840942	1\\
-53.1471519470215	91.6467895507812	29\\
-3.24574708938599	7.11885118484497	0\\
-7.73839664459229	14.9864549636841	7\\
-3.00833654403687	7.55577993392944	0\\
-3.51165699958801	6.80079984664917	0\\
-2.93243837356567	7.36515283584595	0\\
-11.3671131134033	22.0139560699463	28\\
-1.65886771678925	3.63837099075317	0\\
-3.85514259338379	6.64779663085938	0\\
-12.2735576629639	21.1644859313965	33\\
-4.72977828979492	11.879376411438	0\\
-13.8262243270874	26.7763576507568	3\\
-12.2859897613525	26.9466857910156	19\\
-15.979718208313	27.5553798675537	49\\
-14.5980615615845	36.6646957397461	14\\
-21.4662418365479	41.5722885131836	9\\
-27.6184062957764	48.0104751586914	18\\
-13.0609874725342	28.9134178161621	10\\
-1.4060115814209	2.74640464782715	0\\
-1.0350329875946	2.2912769317627	0\\
-47.7810974121094	93.3322601318359	29\\
-23.6790027618408	60.0818786621094	11\\
-6.07013845443726	13.4376096725464	1\\
-3.8294837474823	6.65698575973511	0\\
-3.1879460811615	7.05723190307617	0\\
-7.67697811126709	14.9956731796265	5\\
-3.00643873214722	7.62838220596313	0\\
-11.2647485733032	22.0037727355957	28\\
-4.88103103637695	10.8052549362183	0\\
-3.80799055099487	6.61962270736694	0\\
-3.24513983726501	7.18384313583374	0\\
-12.2553415298462	21.3040809631348	33\\
-3.14943814277649	7.99122142791748	0\\
-3.20674681663513	7.09885168075562	0\\
-13.9111204147339	27.1730098724365	84\\
-12.270791053772	27.1641426086426	17\\
-15.9990291595459	27.8119220733643	49\\
-13.6315813064575	34.5880699157715	15\\
-18.1702346801758	35.4924697875977	12\\
-1.69988167285919	3.79480338096619	2\\
-27.469409942627	48.1004829406738	18\\
-19.147008895874	42.7436408996582	11\\
-1.34329497814178	2.64434790611267	0\\
-0.947655081748962	2.11553835868835	0\\
-46.1198616027832	90.7894058227539	29\\
-18.9538726806641	48.5390930175781	7\\
-5.38632583618164	10.6032695770264	4\\
-6.02464485168457	13.4493732452393	1\\
-57.3821449279785	100.479370117188	29\\
-35.3940162658691	79.0133438110352	30\\
-7.62082004547119	15.0019912719727	2\\
-2.87703323364258	7.36781215667725	0\\
-3.51175308227539	6.91307306289673	0\\
-2.93153619766235	7.50738906860352	0\\
-11.1865224838257	22.0212669372559	28\\
-1.71456122398376	3.8275740146637	0\\
-3.77527666091919	6.61072254180908	0\\
-12.2516937255859	21.453405380249	32\\
-2.88465356826782	7.38732719421387	0\\
-13.8238668441772	27.213020324707	3\\
-12.2180442810059	27.2754726409912	17\\
-16.0007572174072	28.0182285308838	49\\
-14.3182163238525	36.667610168457	14\\
-21.8040180206299	42.9223747253418	10\\
-27.3466911315918	48.2761154174805	18\\
-15.9195356369019	35.8737487792969	10\\
-1.36697506904602	2.71438574790955	0\\
-0.929128408432007	2.09373688697815	0\\
-25.393159866333	50.4228858947754	11\\
-22.5302448272705	58.2975883483887	11\\
-5.34572744369507	10.6149454116821	2\\
-5.96961688995361	13.452184677124	0\\
-3.76553392410278	6.64743518829346	0\\
-32.7540969848633	73.809455871582	30\\
-7.56840991973877	15.0284986495972	2\\
-3.02358317375183	7.82359933853149	0\\
-3.61530637741089	7.17886924743652	1\\
-2.94136047363281	7.61084651947021	0\\
-11.0898494720459	22.0209789276123	20\\
-1.6526780128479	3.72421383857727	0\\
-3.75217938423157	6.62385988235474	0\\
-12.292818069458	21.7009620666504	35\\
-2.98408794403076	7.72140455245972	0\\
-13.3154411315918	26.4403095245361	33\\
-12.3026161193848	27.7232303619385	47\\
-15.8851337432861	28.042610168457	66\\
-13.0862913131714	33.8611145019531	15\\
-20.3878116607666	40.483829498291	9\\
-27.7970809936523	49.473072052002	18\\
-15.8103113174438	35.965690612793	10\\
-1.43319535255432	2.87077832221985	0\\
-0.956540524959564	2.17596244812012	0\\
-46.1549491882324	92.4512023925781	29\\
-2.93049454689026	7.66216039657593	0\\
-5.30511283874512	10.6264677047729	1\\
-5.92581987380981	13.48020362854	0\\
-3.69332528114319	6.57335758209229	0\\
-33.8628883361816	77.0321502685547	30\\
-7.51768398284912	15.0583829879761	2\\
-2.86109828948975	7.48071527481079	0\\
-3.46340823173523	6.93741989135742	0\\
-2.80761671066284	7.34088039398193	0\\
-11.0093545913696	22.0524139404297	6\\
-3.75253891944885	6.67874526977539	0\\
-12.2013549804688	21.7158966064453	35\\
-4.39644956588745	11.4950914382935	0\\
-13.5104141235352	27.0621891021729	3\\
-12.2443542480469	27.8537654876709	47\\
-15.902663230896	28.3034610748291	81\\
-20.1570720672607	40.3758544921875	9\\
-1.66439270973206	3.8223671913147	2\\
-22.8212642669678	40.9512481689453	10\\
-16.0885124206543	36.9481315612793	10\\
-1.42487347126007	2.87921643257141	0\\
-0.953636348247528	2.19007706642151	0\\
-32.570068359375	65.8137588500977	17\\
-18.9287433624268	50.0142555236816	7\\
-5.16280078887939	10.4323787689209	1\\
-5.87080478668213	13.4826192855835	0\\
-40.1569900512695	92.2226791381836	30\\
-7.46507120132446	15.0845355987549	2\\
-2.83496618270874	7.49065685272217	0\\
-3.43916940689087	6.94946813583374	0\\
-3.59603667259216	9.50158596038818	0\\
-10.9181451797485	22.0621013641357	4\\
-8.75869560241699	20.1148147583008	2\\
-3.68054246902466	6.60448980331421	0\\
-12.2129163742065	21.9152698516846	35\\
-4.77185249328613	12.6083717346191	0\\
-12.9320392608643	26.1315383911133	21\\
-12.1869125366211	27.9878997802734	39\\
-15.8173809051514	28.383243560791	81\\
-13.2217226028442	34.934944152832	7\\
-17.2082614898682	34.7724266052246	12\\
-1.65391218662262	3.83481073379517	3\\
-27.3465442657471	49.4769096374512	18\\
-16.0180339813232	37.1398963928223	10\\
-1.28928005695343	2.62826251983643	0\\
-0.928899466991425	2.15377426147461	0\\
-45.9488105773926	93.6689682006836	29\\
-17.5771923065186	46.9373779296875	14\\
-5.19250202178955	10.5851774215698	0\\
-4.89342403411865	11.346040725708	0\\
-3.69571805000305	6.68650150299072	0\\
-32.7460899353027	75.9260711669922	30\\
-7.40887069702148	15.1033573150635	2\\
-2.77388501167297	7.40726280212402	0\\
-3.59100770950317	7.32045078277588	1\\
-3.5530309677124	9.48786067962646	0\\
-10.805926322937	22.0284271240234	2\\
-8.68369674682617	20.1342830657959	2\\
-3.68261122703552	6.66278791427612	0\\
-12.2097253799438	22.0905227661133	36\\
-4.73761701583862	12.6511287689209	0\\
-12.1603355407715	28.1953220367432	47\\
-3.05034565925598	7.07262372970581	0\\
-15.8670835494995	28.7076225280762	48\\
-13.0772705078125	34.9209785461426	7\\
-19.9715690612793	40.7130546569824	9\\
-1.16440367698669	2.7272686958313	1\\
-27.1035079956055	49.4645805358887	18\\
-16.0403614044189	37.569766998291	10\\
-0.910217702388763	2.13191390037537	0\\
-45.718807220459	94.0706024169922	29\\
-17.3911399841309	46.9639778137207	7\\
-5.15366744995117	10.6041393280029	0\\
-3.12235474586487	7.31318616867065	1\\
-3.6846387386322	6.72455835342407	0\\
-29.3499126434326	68.7434234619141	23\\
-7.34476900100708	15.1125297546387	2\\
-4.83787059783936	13.0644493103027	1\\
-3.38935208320618	6.97390031814575	0\\
-3.49322867393494	9.43330478668213	0\\
-10.6972017288208	22.0104656219482	2\\
-8.60983753204346	20.1659774780273	2\\
-3.65816450119019	6.67624187469482	0\\
-12.2418451309204	22.3416728973389	36\\
-4.68982744216919	12.6646642684937	0\\
-12.9263582229614	26.5971565246582	33\\
-12.1212120056152	28.3903293609619	39\\
-15.7771139144897	28.793628692627	48\\
-21.1856346130371	43.5913696289062	10\\
-1.62709975242615	3.84626412391663	2\\
-17.0197486877441	31.3073654174805	20\\
-15.999813079834	37.8215942382812	21\\
-0.886333703994751	2.0951840877533	0\\
-45.8042869567871	95.0468673706055	29\\
-16.3997707366943	44.7418632507324	5\\
-5.10646533966064	10.5962467193604	0\\
-4.43688201904297	10.4882440567017	0\\
-3.6489474773407	6.71213960647583	0\\
-32.4988555908203	76.8233032226562	30\\
-7.29979515075684	15.1475477218628	1\\
-2.7316997051239	7.45262432098389	0\\
-3.43577551841736	9.37348461151123	0\\
-8.53360176086426	20.1723861694336	2\\
-3.66656112670898	6.74453973770142	0\\
-12.1143102645874	22.2839450836182	31\\
-12.6611585617065	26.2727241516113	32\\
-12.100152015686	28.6032733917236	47\\
-2.97448968887329	7.03132820129395	0\\
-15.8342628479004	29.1266956329346	48\\
-13.2802829742432	36.231273651123	22\\
-20.6902904510498	42.9336929321289	19\\
-16.3048915863037	38.9208602905273	22\\
-0.857796609401703	2.0476176738739	0\\
-33.0909156799316	69.2831954956055	17\\
-21.3166732788086	58.7904853820801	11\\
-5.02515411376953	10.5212783813477	0\\
-32.2072906494141	76.8809432983398	30\\
-7.24173069000244	15.1621751785278	2\\
-2.71245455741882	7.48083543777466	0\\
-3.41121292114258	9.40798187255859	0\\
-10.5196161270142	22.0251579284668	4\\
-8.46775054931641	20.2130832672119	2\\
-3.59366154670715	6.66579294204712	0\\
-11.9379405975342	22.1433887481689	21\\
-2.689692735672	7.41805934906006	0\\
-12.8483400344849	26.9008598327637	34\\
-12.1468534469604	28.9953460693359	39\\
-15.8481798171997	29.396390914917	96\\
-13.3036127090454	36.6908073425293	22\\
-19.7095737457275	41.2663764953613	9\\
-18.0773239135742	33.8131904602051	10\\
-0.850644290447235	2.05059909820557	0\\
-45.7146263122559	96.5791091918945	29\\
-17.7397365570068	49.4635238647461	7\\
-4.99685525894165	10.5566167831421	0\\
-4.98691701889038	12.0216732025146	0\\
-3.08521032333374	7.43733835220337	0\\
-3.24472713470459	6.85497999191284	1\\
-2.67019248008728	7.44527053833008	0\\
-3.48844718933105	7.36987590789795	1\\
-3.40265941619873	9.48760032653809	0\\
-10.4375553131104	22.0509243011475	2\\
-8.39103603363037	20.2277851104736	2\\
-3.56848859786987	6.67477035522461	0\\
-11.8210554122925	22.1109943389893	15\\
-2.68804931640625	7.49506092071533	0\\
-3.36048269271851	7.09953117370605	0\\
-12.9577941894531	27.3753128051758	3\\
-12.1159782409668	29.2072887420654	47\\
-15.8208522796631	29.5925159454346	96\\
-12.6235074996948	35.197998046875	15\\
-16.1180305480957	34.0517921447754	25\\
-1.58465230464935	3.85610842704773	2\\
-23.7966842651367	44.8683166503906	17\\
-16.0851993560791	39.1418800354004	22\\
-45.7339935302734	97.4543914794922	29\\
-16.9843273162842	47.8560180664062	14\\
-4.54707813262939	9.68935108184814	0\\
-4.95758438110352	12.0638341903687	0\\
-3.82702684402466	7.2158055305481	0\\
-3.03468537330627	7.38463306427002	0\\
-7.13498497009277	15.2039108276367	2\\
-2.81199836730957	7.92324829101562	0\\
-3.37118029594421	9.4988317489624	0\\
-10.6474742889404	22.6886615753174	2\\
-8.3148250579834	20.233377456665	2\\
-3.61377787590027	6.81372785568237	0\\
-11.6896915435791	22.04075050354	17\\
-4.63318777084351	13.0547361373901	0\\
-12.3543071746826	26.3257446289062	42\\
-12.0646133422852	29.3581485748291	46\\
-15.2863121032715	28.8221282958984	49\\
-12.6350812911987	35.6013298034668	15\\
-18.2288455963135	38.8437767028809	8\\
-1.57187271118164	3.86524868011475	3\\
-22.6792621612549	43.1427268981934	11\\
-16.0771751403809	39.5339126586914	22\\
-45.5737380981445	98.0457458496094	29\\
-22.2541828155518	63.4414558410645	12\\
-4.95468807220459	10.6593437194824	0\\
-4.91931056976318	12.0966272354126	0\\
-3.02567863464355	7.44016981124878	0\\
-7.06412076950073	15.1975021362305	1\\
-3.32229113578796	7.1474609375	0\\
-3.32972049713135	9.4922513961792	0\\
-10.5928316116333	22.7890491485596	2\\
-3.49575662612915	6.64997243881226	0\\
-11.5921058654785	22.0516452789307	20\\
-2.67795586585999	7.63422393798828	0\\
-12.3587818145752	26.5882511138916	32\\
-12.0457019805908	29.6204853057861	46\\
-15.1526699066162	28.8249015808105	49\\
-12.5984516143799	35.9152297973633	15\\
-20.8625049591064	44.8828620910645	10\\
-1.55633842945099	3.86371445655823	5\\
-26.0754299163818	50.0051422119141	18\\
-16.1611194610596	40.1210670471191	33\\
-1.19129228591919	2.58529806137085	0\\
-3.47767758369446	8.63356781005859	0\\
-35.8404655456543	77.7796325683594	29\\
-18.797924041748	54.1628036499023	7\\
-4.94578123092651	10.7331485748291	1\\
-4.09192228317261	10.1584720611572	1\\
-2.96512269973755	7.3611159324646	0\\
-7.01368808746338	15.2208433151245	1\\
-4.63440465927124	13.3531951904297	1\\
-3.24501895904541	7.04221820831299	0\\
-3.29822659492493	9.50324058532715	0\\
-10.5005073547363	22.7878074645996	2\\
-8.16591835021973	20.272439956665	2\\
-3.58460807800293	6.87424278259277	0\\
-12.1261520385742	23.2544555664062	48\\
-2.95114541053772	8.50318908691406	0\\
-12.4160299301147	26.944803237915	33\\
-12.0354747772217	29.8788757324219	46\\
-15.0847234725952	28.9281425476074	49\\
-19.6910228729248	42.7327194213867	9\\
-1.5455265045166	3.87585854530334	6\\
-26.1303081512451	50.5399475097656	18\\
-16.0698337554932	40.2997970581055	33\\
-1.16946148872375	2.56140899658203	0\\
-0.822290301322937	2.06213283538818	0\\
-45.5399284362793	99.7436676025391	29\\
-21.6920127868652	63.2131500244141	12\\
-4.05937480926514	10.1800661087036	1\\
-29.7037239074707	74.4907531738281	30\\
-6.97207355499268	15.2705593109131	2\\
-2.92277526855469	8.51732063293457	0\\
-3.22041535377502	7.05350351333618	0\\
-3.29748725891113	9.60927677154541	0\\
-10.415922164917	22.8134365081787	2\\
-3.2900185585022	8.25068092346191	0\\
-3.49631810188293	6.76240539550781	0\\
-12.1347312927246	23.4703960418701	36\\
-2.91755533218384	8.50210952758789	0\\
-12.3368291854858	27.0206966400146	33\\
-12.0109930038452	30.1210670471191	46\\
-15.5526704788208	30.081205368042	48\\
-12.4899311065674	36.3971672058105	15\\
-20.6196250915527	45.1620635986328	10\\
-1.52799558639526	3.87111330032349	3\\
-18.1654300689697	35.4373207092285	10\\
-16.0729331970215	40.7201080322266	22\\
-1.20655357837677	2.6672523021698	0\\
-0.841008961200714	2.13066124916077	0\\
-45.438793182373	100.448692321777	29\\
-16.8387756347656	49.6338653564453	7\\
-3.2498676776886	7.18427896499634	0\\
-3.94951748847961	10.0059385299683	1\\
-3.53066825866699	6.88766670227051	0\\
-3.0473005771637	7.72020959854126	0\\
-6.89086437225342	15.2332019805908	1\\
-6.13280963897705	18.0770301818848	1\\
-3.15457153320312	6.97361373901367	0\\
-3.21766591072083	9.48437118530273	0\\
-10.3362293243408	22.8496532440186	2\\
-8.03443717956543	20.3549137115479	2\\
-3.56388759613037	6.9524712562561	0\\
-12.0727643966675	23.5516815185547	36\\
-2.55814981460571	7.54038524627686	0\\
-12.5026359558105	27.6387958526611	3\\
-11.9981784820557	30.3968868255615	31\\
-15.5679063796997	30.370044708252	47\\
-12.4373016357422	36.6601066589355	22\\
-16.2376384735107	35.8955307006836	25\\
-1.51579165458679	3.87980055809021	2\\
-22.7218837738037	44.709903717041	17\\
-16.1038284301758	41.2191467285156	22\\
-1.17518055438995	2.62223720550537	0\\
-45.7422027587891	102.066780090332	29\\
-20.9385852813721	62.4339714050293	11\\
-4.35464954376221	9.71673965454102	1\\
-4.01419591903687	10.2746839523315	1\\
-3.04653191566467	7.79786348342896	0\\
-6.83927154541016	15.2607955932617	1\\
-6.08486318588257	18.1436424255371	1\\
-3.22179198265076	7.18894004821777	0\\
-3.17436289787292	9.46520900726318	0\\
-10.2433443069458	22.8564682006836	4\\
-7.9343147277832	20.3085689544678	2\\
-12.0501556396484	23.7111206054688	42\\
-2.55720567703247	7.62498998641968	0\\
-11.9094352722168	30.4832363128662	23\\
-15.6066493988037	30.7092418670654	47\\
-12.5418577194214	37.3968925476074	22\\
-20.274393081665	45.2392311096191	10\\
-1.50224041938782	3.88506817817688	2\\
-22.6754608154297	45.0068168640137	17\\
-16.0896377563477	41.6107406616211	11\\
-1.12069284915924	2.52422738075256	0\\
-45.4262504577637	102.31721496582	29\\
-20.6727104187012	62.3624038696289	11\\
-3.81660056114197	9.87042617797852	1\\
-2.98467397689819	7.71891212463379	0\\
-6.79241895675659	15.2991142272949	1\\
-2.75698065757751	8.31685543060303	0\\
-3.10229110717773	9.35853672027588	0\\
-7.87200832366943	20.3584518432617	2\\
-11.9709138870239	23.7601680755615	39\\
-2.51424121856689	7.58459424972534	0\\
-2.8092827796936	7.26531839370728	0\\
-12.354775428772	27.8276596069336	7\\
-11.8303365707397	30.5954113006592	23\\
-15.0426063537598	29.8569374084473	32\\
-12.4816913604736	37.6529350280762	22\\
-16.9992008209229	38.2886734008789	8\\
-1.4899662733078	3.89367341995239	3\\
-16.1157741546631	42.1147537231445	23\\
-1.10102033615112	2.50344204902649	0\\
-3.3643205165863	8.79185390472412	0\\
-48.9691047668457	111.343376159668	29\\
-20.9355888366699	63.9013442993164	12\\
-4.76407480239868	10.8323020935059	1\\
-2.94968891143799	7.70831251144409	1\\
-2.95771312713623	7.72928237915039	0\\
-6.73577404022217	15.3154487609863	1\\
-2.73785424232483	8.3567066192627	0\\
-3.06960654258728	9.36930847167969	0\\
-10.077112197876	22.9128074645996	4\\
-3.87124109268188	10.1165704727173	0\\
-3.44622540473938	6.89998626708984	0\\
-2.78150343894958	7.26879930496216	0\\
-11.9842224121094	23.994649887085	31\\
-2.48153567314148	7.57434940338135	0\\
-12.3492593765259	28.0790958404541	6\\
-11.7734384536743	30.76708984375	15\\
-14.9186534881592	29.8699264526367	48\\
-12.5194540023804	38.2129173278809	17\\
-16.1892871856689	36.8103485107422	8\\
-1.47893214225769	3.90563154220581	3\\
-23.1361618041992	46.7303009033203	17\\
-16.1074142456055	42.5371932983398	23\\
-1.13227295875549	2.59908556938171	0\\
-2.95996642112732	7.81681442260742	0\\
-46.9841537475586	107.850173950195	29\\
-20.8959522247314	64.541015625	12\\
-4.262131690979	9.78354549407959	1\\
-2.88903760910034	7.62950229644775	1\\
-30.3312492370605	80.1001434326172	30\\
-6.68226766586304	15.3388681411743	1\\
-2.70253109931946	8.34726715087891	0\\
-3.03688025474548	9.37996673583984	0\\
-9.98750114440918	22.925895690918	6\\
-4.48533582687378	11.8450794219971	0\\
-2.75611162185669	7.27846527099609	0\\
-11.9606046676636	24.1579666137695	28\\
-2.44769906997681	7.56017160415649	0\\
-12.3086109161377	28.25390625	5\\
-11.7098121643066	30.923807144165	7\\
-15.4792823791504	31.2649726867676	47\\
-12.4881801605225	38.5720558166504	17\\
-19.4449920654297	44.6351737976074	10\\
-1.46274697780609	3.90398073196411	4\\
-23.256591796875	47.3888130187988	17\\
-15.993914604187	42.6867637634277	11\\
-1.10182917118073	2.55350804328918	0\\
-3.28909802436829	8.77839756011963	1\\
-46.474308013916	107.705009460449	29\\
-20.3061580657959	63.4745101928711	12\\
-4.69929647445679	10.890700340271	1\\
-3.73948383331299	9.98044967651367	1\\
-46.0348701477051	93.8029937744141	29\\
-29.0241756439209	77.4637222290039	30\\
-6.64601993560791	15.4022665023804	1\\
-4.52763414382935	14.1528177261353	1\\
-3.07199382781982	7.11939907073975	0\\
-3.00412201881409	9.39050960540771	0\\
-9.90900039672852	22.9642810821533	4\\
-7.63600873947144	20.380033493042	2\\
-2.75594806671143	7.3554539680481	0\\
-11.932487487793	24.3142433166504	13\\
-2.43468022346497	7.61050605773926	0\\
-12.271656036377	28.4397754669189	6\\
-11.5961971282959	30.9495296478271	7\\
-12.4423894882202	38.8933525085449	17\\
-16.6321773529053	38.5453567504883	8\\
-1.44910967350006	3.90906310081482	4\\
-21.7246990203857	44.6608734130859	11\\
-15.9184608459473	42.941032409668	11\\
-1.14134740829468	2.67068338394165	0\\
-3.25570678710938	8.782470703125	1\\
-46.1907768249512	108.083602905273	29\\
-20.6425533294678	65.310791015625	12\\
-1.71321475505829	4.00881814956665	1\\
-2.74743247032166	7.41136932373047	0\\
-3.48279690742493	9.39506053924561	0\\
-2.68139910697937	8.48365497589111	0\\
-2.96854710578918	6.94621896743774	0\\
-2.94118690490723	9.30559539794922	0\\
-9.82406902313232	22.9877243041992	6\\
-7.5565037727356	20.3841361999512	2\\
-3.373779296875	6.93569660186768	0\\
-3.53932118415833	9.5475378036499	0\\
-11.8702363967896	24.4024143218994	9\\
-2.43818378448486	7.71414804458618	0\\
-3.06319141387939	7.1676812171936	0\\
-12.2649431228638	28.69921875	5\\
-11.4686470031738	30.9373836517334	7\\
-15.4424562454224	31.746057510376	46\\
-12.4450883865356	39.3749046325684	17\\
-16.148645401001	37.7868461608887	8\\
-1.44044935703278	3.92771196365356	6\\
-20.6724433898926	42.8775177001953	10\\
-16.1126480102539	43.9347915649414	23\\
-3.22233104705811	8.78641700744629	1\\
-3.15867328643799	7.46308279037476	0\\
-16.8882732391357	54.088939666748	7\\
-4.11785411834717	9.72936630249023	1\\
-3.36133408546448	6.97187328338623	0\\
-2.92663168907166	7.98012542724609	0\\
-4.45483207702637	14.2677202224731	1\\
-3.09226942062378	9.90377044677734	0\\
-9.74066257476807	23.0145263671875	4\\
-7.47844457626343	20.3916759490967	2\\
-3.4866955280304	9.50726699829102	0\\
-11.7763195037842	24.4257202148438	9\\
-2.41124296188354	7.72261142730713	0\\
-12.2410078048706	28.9221611022949	6\\
-11.320704460144	30.8684711456299	7\\
-15.1736030578613	31.4721584320068	31\\
-12.4338674545288	39.8225860595703	17\\
-16.9284629821777	39.9973373413086	9\\
-22.9536609649658	48.0154800415039	17\\
-15.5957851409912	42.9657020568848	11\\
-1.23188138008118	2.93770432472229	0\\
-3.19317412376404	8.79705429077148	1\\
-5.23915958404541	12.4939804077148	1\\
-20.20458984375	65.4727172851562	12\\
-4.10543489456177	9.7903528213501	1\\
-4.94570875167847	13.6252107620239	1\\
-3.29506516456604	6.89276266098022	0\\
-3.44742560386658	9.4975061416626	0\\
-4.98910045623779	11.8976564407349	0\\
-2.67408871650696	8.66534996032715	0\\
-3.02284550666809	9.79549217224121	0\\
-9.65656757354736	23.0283050537109	6\\
-7.38765144348145	20.3526554107666	2\\
-3.36960244178772	7.04868268966675	0\\
-3.43604230880737	9.46614551544189	0\\
-11.6918067932129	24.4574375152588	9\\
-8.51804637908936	27.6026229858398	2\\
-12.2500944137573	29.2131652832031	5\\
-11.2060031890869	30.8720474243164	7\\
-15.0329465866089	31.4465808868408	31\\
-12.4078216552734	40.207389831543	17\\
-16.8374767303467	40.15283203125	18\\
-1.41123068332672	3.93060159683228	9\\
-20.955451965332	44.2316398620605	11\\
-16.0928974151611	44.8224105834961	23\\
-3.14521884918213	8.76015567779541	0\\
-46.3884468078613	111.715721130371	29\\
-19.9281330108643	65.3859786987305	12\\
-4.0939736366272	9.85937786102295	1\\
-4.89543914794922	13.6349220275879	1\\
-17.7646656036377	49.4786720275879	10\\
-5.54077386856079	18.1797714233398	1\\
-2.93520212173462	7.06874799728394	0\\
-2.87436199188232	9.43103790283203	0\\
-9.56694889068604	23.039758682251	6\\
-7.31521987915039	20.3745670318604	4\\
-3.34497928619385	7.06040191650391	0\\
-3.37324833869934	9.39527034759521	0\\
-11.6097869873047	24.505313873291	6\\
-2.7113664150238	8.8962345123291	0\\
-12.2445869445801	29.488224029541	4\\
-11.0927791595459	30.8959369659424	7\\
-14.9624509811401	31.5819358825684	47\\
-12.3874464035034	40.6443138122559	11\\
-16.1942195892334	38.9999923706055	8\\
-1.39317619800568	3.92549872398376	8\\
-18.4008960723877	39.2104377746582	10\\
-16.0608863830566	45.2541351318359	12\\
-1.05563116073608	2.56878614425659	0\\
-3.12358236312866	8.80119705200195	1\\
-3.05905985832214	7.4439549446106	0\\
-13.1908349990845	43.8561019897461	5\\
-4.08334636688232	9.93646621704102	0\\
-4.47648000717163	12.6132049560547	1\\
-3.37310457229614	7.18774271011353	0\\
-17.015941619873	47.9451599121094	10\\
-4.36719465255737	10.6271858215332	0\\
-5.4580397605896	18.1465644836426	1\\
-2.86857461929321	9.53726577758789	0\\
-9.47636604309082	23.059907913208	4\\
-7.2418212890625	20.4050006866455	4\\
-3.28850197792053	7.0074634552002	0\\
-3.40567016601562	9.59602546691895	0\\
-11.5232772827148	24.554931640625	3\\
-8.30535793304443	27.6131572723389	2\\
-12.1212291717529	29.4959506988525	5\\
-10.9660968780518	30.8987483978271	7\\
-14.8533792495728	31.6510391235352	47\\
-12.4064884185791	41.2483520507812	12\\
-16.1651573181152	39.336498260498	8\\
-1.38186717033386	3.93717861175537	6\\
-21.5136528015137	46.2625846862793	17\\
-14.2357501983643	40.5601119995117	11\\
-3.09674048423767	8.82314872741699	1\\
-2.99537181854248	7.36196088790894	0\\
-13.0319852828979	43.8827095031738	5\\
-2.88230895996094	7.08407783508301	0\\
-4.80562925338745	13.6920680999756	1\\
-3.22149729728699	6.92745208740234	0\\
-3.33552145957947	9.50347709655762	0\\
-4.29260396957397	10.5502710342407	0\\
-5.37652635574341	18.104419708252	1\\
-2.82160425186157	9.50121021270752	0\\
-9.38529300689697	23.0669727325439	4\\
-7.16527414321899	20.4151039123535	4\\
-3.22693181037903	6.93913793563843	0\\
-3.35228800773621	9.55124759674072	0\\
-11.4324502944946	24.5841445922852	3\\
-12.0934953689575	29.7231330871582	4\\
-2.65104746818542	7.55329179763794	0\\
-15.0343675613403	32.3296432495117	46\\
-12.3307209014893	41.5213356018066	12\\
-16.3141040802002	40.0964546203613	9\\
-1.36930501461029	3.94540286064148	6\\
-22.2441539764404	48.2734184265137	17\\
-13.31800365448	38.3734016418457	10\\
-3.06721115112305	8.83760929107666	0\\
-3.10864925384521	7.71742868423462	0\\
-19.3771781921387	66.093391418457	12\\
-2.8472273349762	7.06843090057373	0\\
-4.75780868530273	13.708758354187	1\\
-3.36134767532349	7.29466867446899	0\\
-3.31806778907776	9.5604076385498	0\\
-6.24394989013672	15.5010204315186	1\\
-5.28080654144287	18.0122413635254	1\\
-2.77379465103149	9.46110343933105	0\\
-9.29875755310059	23.0847835540771	4\\
-7.0926661491394	20.4362239837646	4\\
-3.24787044525146	7.04840517044067	0\\
-3.32286357879639	9.57422542572021	0\\
-11.348240852356	24.6275215148926	3\\
-12.0419254302979	29.8948802947998	4\\
-3.00579357147217	8.66064548492432	0\\
-14.3627767562866	31.1695518493652	31\\
-12.2194566726685	41.6792030334473	12\\
-16.2009429931641	40.2199172973633	9\\
-1.35385847091675	3.94306516647339	6\\
-21.6685123443604	47.4374618530273	17\\
-13.2568883895874	38.610221862793	10\\
-3.04043245315552	8.85515308380127	0\\
-46.8028907775879	117.312370300293	29\\
-16.8671684265137	58.2468452453613	10\\
-2.79594254493713	7.00808477401733	1\\
-4.70716428756714	13.7094507217407	1\\
-3.09117269515991	6.76730298995972	0\\
-30.8357715606689	89.8080978393555	30\\
-6.21314001083374	15.5733575820923	1\\
-2.57008671760559	8.8751974105835	0\\
-2.75241589546204	9.50482845306396	0\\
-9.2191915512085	23.1080856323242	4\\
-3.28849577903748	9.57762813568115	0\\
-11.2482604980469	24.6250839233398	3\\
-2.64131593704224	9.12117099761963	0\\
-12.0611667633057	30.2315540313721	6\\
-10.5863800048828	30.8324604034424	7\\
-14.465235710144	31.6677989959717	31\\
-12.1122999191284	41.8270149230957	6\\
-16.1682319641113	40.525993347168	18\\
-1.34125232696533	3.95119905471802	9\\
-16.2491245269775	35.9042282104492	20\\
-13.1233263015747	38.660041809082	10\\
-3.00320196151733	8.84714031219482	1\\
-2.99286866188049	7.57843399047852	0\\
-16.4835014343262	57.6746597290039	8\\
-2.86583065986633	7.25675249099731	0\\
-4.67203807830811	13.7633695602417	1\\
-3.14999341964722	6.96025705337524	0\\
-2.57018852233887	7.57152509689331	0\\
-4.82064914703369	12.2066736221313	0\\
-4.14134740829468	14.4902954101562	1\\
-2.73131322860718	9.55668067932129	0\\
-9.1311502456665	23.1215667724609	4\\
-6.92648458480835	20.4047508239746	12\\
-3.13882207870483	6.93557214736938	0\\
-3.29618334770203	9.71023559570312	0\\
-11.1474256515503	24.6314640045166	3\\
-3.6179141998291	12.6588373184204	0\\
-12.0245532989502	30.4481391906738	100\\
-10.4851169586182	30.8881340026855	7\\
-14.3562612533569	31.7217388153076	47\\
-11.9673290252686	41.8728790283203	6\\
-16.495246887207	41.7686653137207	18\\
-1.32283973693848	3.94210934638977	6\\
-21.739351272583	48.4853096008301	17\\
-14.5528564453125	43.3680267333984	11\\
-2.96855974197388	8.84641361236572	0\\
-40.987850189209	104.857788085938	29\\
-19.1027164459229	67.7330017089844	12\\
-2.87214088439941	7.34769773483276	0\\
-4.61639595031738	13.757022857666	1\\
-22.4839572906494	67.0029907226562	23\\
-6.08545160293579	15.5681991577148	1\\
-2.64211940765381	9.36823272705078	0\\
-2.65885496139526	9.42757129669189	0\\
-9.05039119720459	23.153299331665	4\\
-6.8755145072937	20.4892768859863	4\\
-3.23728132247925	7.22011375427246	0\\
-3.21646642684937	9.58518409729004	0\\
-11.0532188415527	24.6520118713379	6\\
-2.3315269947052	8.2669563293457	0\\
-12.0040302276611	30.7094898223877	100\\
-2.54665589332581	7.58912515640259	0\\
-14.2421817779541	31.7643604278564	47\\
-11.8059110641479	41.8605308532715	6\\
-1.31477642059326	3.96390748023987	7\\
-21.6121711730957	48.6559295654297	17\\
-13.3112945556641	40.1320991516113	11\\
-0.92700606584549	2.39616322517395	0\\
-2.93148517608643	8.83810710906982	0\\
-2.8316445350647	7.31935119628906	0\\
-16.3688907623291	58.824878692627	10\\
-2.86215972900391	7.39822816848755	1\\
-4.35098123550415	13.117733001709	1\\
-3.10132503509521	6.98207807540894	0\\
-22.8002147674561	68.7401580810547	23\\
-6.04111099243164	15.6153116226196	1\\
-3.91623497009277	14.0737733840942	1\\
-2.60448288917542	9.3597297668457	0\\
-8.96806716918945	23.1810283660889	4\\
-6.80269002914429	20.5093669891357	2\\
-3.0903263092041	6.95731592178345	0\\
-3.15528535842896	9.51284122467041	0\\
-3.82383942604065	13.7417306900024	0\\
-3.08143067359924	9.29017734527588	0\\
-12.0265007019043	31.0865917205811	4\\
-2.59560060501099	7.82545232772827	0\\
-13.4076118469238	30.1848373413086	48\\
-11.6404180526733	41.8321685791016	6\\
-16.2955856323242	42.1214981079102	18\\
-1.30318939685822	3.97536325454712	10\\
-21.4276905059814	48.6981391906738	17\\
-14.5473871231079	44.3766250610352	11\\
-1.64702105522156	5.02421712875366	0\\
-3.00630593299866	7.85217094421387	0\\
-19.4996757507324	71.0352172851562	13\\
-2.82642316818237	7.38233518600464	0\\
-4.5115818977356	13.7625246047974	1\\
-3.07693243026733	6.99286222457886	0\\
-22.1140403747559	67.458610534668	23\\
-5.98087549209595	15.62144947052	1\\
-4.99304628372192	18.1891288757324	1\\
-4.62977361679077	12.0925064086914	0\\
-8.88138389587402	23.1972885131836	4\\
-6.73105192184448	20.5329914093018	2\\
-3.28985214233398	7.47675895690918	0\\
-3.22047853469849	9.82402992248535	0\\
-10.8679723739624	24.6993503570557	6\\
-3.78958654403687	13.8050546646118	0\\
-12.0236291885376	31.40452003479	100\\
-10.1200151443481	30.8709812164307	7\\
-13.3536672592163	30.3485221862793	32\\
-11.4837312698364	41.8339958190918	6\\
-16.2199363708496	42.3648529052734	18\\
-1.28930568695068	3.97988772392273	14\\
-21.1441249847412	48.5123291015625	17\\
-14.5710783004761	44.9786682128906	11\\
-2.89509725570679	8.93671894073486	0\\
-43.1880950927734	113.992988586426	29\\
-19.114673614502	70.5970916748047	13\\
-2.81884264945984	7.44020509719849	1\\
-4.43416786193848	13.6875925064087	0\\
-3.13241386413574	7.18689870834351	0\\
-3.21988415718079	9.93928527832031	0\\
-5.91926765441895	15.6236343383789	1\\
-3.98962831497192	14.7350749969482	1\\
-2.72588706016541	7.19485330581665	0\\
-8.80318832397461	23.2356090545654	4\\
-6.65565633773804	20.5449848175049	2\\
-3.27172255516052	7.50652360916138	0\\
-3.07647085189819	9.49659156799316	0\\
-10.775315284729	24.7224979400635	6\\
-2.24482655525208	8.29091930389404	0\\
-3.07808423042297	9.50157070159912	0\\
-11.9436683654785	31.5247611999512	4\\
-9.99373435974121	30.8491172790527	7\\
-13.2732048034668	30.4535694122314	48\\
-11.3261499404907	41.8313827514648	6\\
-16.1385536193848	42.5969696044922	19\\
-1.27540624141693	3.9843635559082	7\\
-20.9588165283203	48.5491180419922	17\\
-13.402271270752	41.8686370849609	11\\
-2.53026461601257	7.9045352935791	0\\
-4.54928398132324	12.1353054046631	0\\
-17.2357769012451	64.5499801635742	12\\
-2.80534243583679	7.48330688476562	0\\
-4.38152647018433	13.6878690719604	0\\
-21.4974727630615	67.1580047607422	23\\
-1.47280561923981	3.92873859405518	0\\
-4.61543083190918	12.3117532730103	0\\
-8.71783065795898	23.2549858093262	4\\
-6.58268928527832	20.5642910003662	2\\
-3.09653806686401	7.17283773422241	0\\
-2.98234128952026	9.31682109832764	0\\
-10.6778812408447	24.734302520752	6\\
-3.71269607543945	13.9044761657715	0\\
-3.10582304000854	9.70257759094238	0\\
-11.8139238357544	31.5138778686523	100\\
-9.87747192382812	30.857177734375	7\\
-13.1905889511108	30.5547523498535	32\\
-11.1676959991455	41.8243141174316	6\\
-16.1526050567627	43.0873947143555	19\\
-1.2614893913269	3.98879146575928	9\\
-20.8410949707031	48.7433433532715	17\\
-14.6461353302002	46.3106384277344	12\\
-2.83854985237122	8.97540950775146	0\\
-3.48727774620056	9.4021110534668	0\\
-3.74035930633545	14.2068758010864	0\\
-4.11107444763184	11.0839405059814	1\\
-4.36003971099854	13.7863140106201	1\\
-3.05857563018799	7.15342426300049	0\\
-3.15765309333801	9.98440361022949	0\\
-5.79345321655273	15.6198329925537	1\\
-3.46130204200745	9.3320779800415	1\\
-8.63936996459961	23.292760848999	4\\
-6.52408456802368	20.6289596557617	2\\
-2.90638399124146	9.18989849090576	0\\
-10.5836248397827	24.7530784606934	6\\
-4.96040821075439	18.8409442901611	1\\
-3.01167583465576	9.52282810211182	0\\
-11.691333770752	31.5212135314941	4\\
-9.76607894897461	30.8800468444824	7\\
-13.4640874862671	31.4899311065674	31\\
-11.0083923339844	41.8127899169922	6\\
-16.2440624237061	43.7959060668945	19\\
-1.24863827228546	3.99663138389587	12\\
-20.658332824707	48.7863349914551	17\\
-12.7495431900024	40.8086395263672	11\\
-2.80603051185608	8.981520652771	0\\
-3.43789935112	9.36916542053223	0\\
-0.955593466758728	3.68175172805786	0\\
-2.74894237518311	7.49157953262329	0\\
-4.29295301437378	13.7408514022827	1\\
-3.08661389350891	7.28929042816162	0\\
-28.0036201477051	89.6337661743164	30\\
-5.72793054580688	15.6100931167603	1\\
-4.08023595809937	15.7205085754395	1\\
-3.45349955558777	9.4116792678833	1\\
-8.5648775100708	23.3415088653564	4\\
-6.44133043289185	20.617359161377	2\\
-2.9172203540802	9.33741569519043	0\\
-10.4862537384033	24.7641410827637	6\\
-5.04909801483154	19.4533824920654	1\\
-11.5826005935669	31.5655822753906	100\\
-9.62843894958496	30.8186302185059	7\\
-13.241870880127	31.2717571258545	32\\
-10.8402643203735	41.7658348083496	6\\
-1.23361170291901	3.99750137329102	12\\
-20.4832801818848	48.8470802307129	17\\
-12.7225685119629	41.2273025512695	11\\
-2.7642548084259	8.95752906799316	0\\
-3.41472959518433	9.40742683410645	0\\
-16.4795513153076	64.4169464111328	12\\
-2.84819459915161	7.84664821624756	0\\
-4.24262571334839	13.7481689453125	1\\
-3.22047448158264	7.67996072769165	0\\
-3.10320496559143	10.0558919906616	0\\
-5.68562269210815	15.6636352539062	1\\
-2.08373999595642	8.14513397216797	0\\
-3.43017864227295	9.44998836517334	1\\
-8.49696826934814	23.4087677001953	2\\
-6.36227464675903	20.6168613433838	2\\
-2.94357681274414	9.53861999511719	0\\
-10.3951206207275	24.7895488739014	6\\
-2.45050001144409	9.57876300811768	0\\
-11.4668989181519	31.5907936096191	100\\
-2.70677018165588	8.77125072479248	0\\
-13.2176427841187	31.5205020904541	47\\
-10.6785650253296	41.7414588928223	6\\
-16.1575889587402	44.5134315490723	19\\
-1.219651222229	4.00178289413452	13\\
-20.4644966125488	49.2839431762695	17\\
-12.6461982727051	41.4932899475098	11\\
-2.73297238349915	8.96712303161621	0\\
-3.38863158226013	9.43811321258545	0\\
-2.4943163394928	9.89373016357422	0\\
-2.8154468536377	7.84166288375854	0\\
-4.1761040687561	13.7021646499634	2\\
-3.09547686576843	7.45473051071167	0\\
-29.6523418426514	97.2919387817383	30\\
-5.62554025650024	15.6684150695801	1\\
-2.60441565513611	10.3304395675659	0\\
-3.33906769752502	9.30006694793701	1\\
-3.50925207138062	13.9194822311401	0\\
-2.63607382774353	7.34206819534302	0\\
-6.29840993881226	20.6656360626221	2\\
-2.85196661949158	9.35755348205566	0\\
-10.3024082183838	24.8109359741211	6\\
-4.54417419433594	18.0245113372803	1\\
-2.62184834480286	7.3024468421936	0\\
-2.94614505767822	8.20568656921387	0\\
-4.20519351959229	13.7976102828979	0\\
-13.0830202102661	31.5073871612549	31\\
-10.5161924362183	41.7125778198242	6\\
-16.208869934082	45.1454048156738	20\\
-1.20358419418335	3.99907279014587	7\\
-20.4474506378174	49.7323799133301	18\\
-12.6533737182617	42.0425605773926	11\\
-2.71182584762573	9.01041221618652	0\\
-2.73860645294189	7.71219110488892	0\\
-16.390064239502	65.9822082519531	12\\
-2.78937792778015	7.85516881942749	2\\
-4.11909675598145	13.686261177063	1\\
-3.07703948020935	7.48398876190186	0\\
-2.97298264503479	9.87814044952393	0\\
-4.67250537872314	13.1582450866699	0\\
-3.87314891815186	15.592306137085	1\\
-3.40694284439087	9.59429359436035	1\\
-3.45099663734436	13.8928298950195	0\\
-6.21703815460205	20.6569576263428	2\\
-2.87691307067871	9.55893707275391	0\\
-10.2066259384155	24.8245983123779	6\\
-4.50721645355225	18.1448993682861	1\\
-11.4760513305664	32.3177146911621	38\\
-9.26605033874512	30.7877159118652	7\\
-13.1918020248413	32.0851554870605	47\\
-10.3570213317871	41.6947174072266	6\\
-16.1729431152344	45.5446319580078	20\\
-1.18858563899994	3.99977445602417	6\\
-20.205883026123	49.6367530822754	18\\
-12.6158876419067	42.4544105529785	11\\
-1.55834627151489	4.43751811981201	0\\
-31.1802368164062	88.7882690429688	29\\
-16.613130569458	67.892204284668	12\\
-2.68336653709412	7.64110517501831	0\\
-4.05660724639893	13.6511096954346	1\\
-3.09010910987854	7.59100580215454	0\\
-2.88493394851685	9.70824909210205	0\\
-5.48570775985718	15.6210012435913	1\\
-3.88591122627258	15.8803958892822	1\\
-3.35488367080688	9.55330562591553	1\\
-3.43575716018677	14.0407695770264	0\\
-4.36829710006714	12.4390821456909	0\\
-2.64374876022339	8.89662265777588	0\\
-2.90049266815186	9.76060581207275	0\\
-10.1184091567993	24.8563747406006	6\\
-4.48466825485229	18.3273124694824	1\\
-11.3697967529297	32.3764228820801	38\\
-9.15511703491211	30.8083839416504	7\\
-12.6050643920898	30.9649639129639	48\\
-10.2066745758057	41.7112045288086	6\\
-16.1450462341309	45.9743385314941	20\\
-1.17461538314819	4.00389957427979	7\\
-16.9573459625244	42.0765991210938	10\\
-12.7377328872681	43.4189796447754	23\\
-1.63256072998047	4.70128345489502	0\\
-2.6345009803772	8.98019695281982	1\\
-3.31585168838501	9.54865455627441	0\\
-16.4341220855713	68.1908721923828	12\\
-2.74743580818176	7.91178798675537	0\\
-4.02344751358032	13.7146854400635	1\\
-3.05312466621399	7.57577800750732	0\\
-2.88030099868774	9.81805324554443	0\\
-3.31163644790649	13.7411279678345	1\\
-3.31101894378662	9.5347375869751	1\\
-3.36704134941101	13.971022605896	0\\
-2.94126224517822	8.46994972229004	0\\
-6.07155084609985	20.6960334777832	2\\
-10.0270986557007	24.8804378509521	6\\
-4.38791561126709	18.2069835662842	1\\
-11.2344198226929	32.3517456054688	38\\
-9.04526138305664	30.8324909210205	7\\
-12.6283559799194	31.3349876403809	48\\
-10.0450773239136	41.6805114746094	6\\
-13.3109769821167	38.3316078186035	8\\
-1.16264986991882	4.01493978500366	9\\
-0.808070659637451	2.35347628593445	0\\
-2.59659433364868	8.96673202514648	0\\
-3.230544090271	9.40884208679199	0\\
-16.3862571716309	69.0494995117188	12\\
-2.77371191978455	8.07833480834961	0\\
-4.00645732879639	13.8353643417358	2\\
-3.01628756523132	7.56038188934326	0\\
-22.9327831268311	79.1930084228516	30\\
-5.38685131072998	15.6890087127686	2\\
-3.27376985549927	13.7952289581299	1\\
-3.27512121200562	9.53867149353027	1\\
-2.89613080024719	8.43487548828125	0\\
-2.35978937149048	8.14898109436035	0\\
-2.75440883636475	9.5117073059082	0\\
-9.93279838562012	24.8967456817627	6\\
-4.33079290390015	18.2493839263916	1\\
-11.1032648086548	32.3378562927246	38\\
-8.92425727844238	30.8178367614746	7\\
-12.5455665588379	31.4456977844238	32\\
-9.88292026519775	41.6453094482422	6\\
-15.815899848938	46.063232421875	10\\
-1.1496250629425	4.02245903015137	6\\
-16.4545993804932	41.6657333374023	10\\
-12.7079086303711	44.4640960693359	23\\
-2.11353826522827	6.22627687454224	0\\
-2.56743669509888	8.98328495025635	0\\
-3.16553902626038	9.32536792755127	0\\
-13.0950088500977	56.0507431030273	7\\
-2.94623303413391	8.67931365966797	1\\
-3.96795511245728	13.883602142334	1\\
-3.04130339622498	7.70107650756836	0\\
-23.2343902587891	81.2955322265625	30\\
-5.33461427688599	15.7152500152588	1\\
-3.64148283004761	15.586688041687	1\\
-3.26365900039673	9.61441898345947	1\\
-2.85128021240234	8.39959144592285	0\\
-2.6332700252533	9.21363162994385	0\\
-9.84290504455566	24.9238414764404	6\\
-4.24072265625	18.1516227722168	1\\
-2.51607418060303	7.41210746765137	0\\
-8.81663513183594	30.8487987518311	7\\
-12.4357299804688	31.4892978668213	48\\
-9.72567558288574	41.6289405822754	6\\
-13.0983400344849	38.58642578125	8\\
-1.13993692398071	4.03651762008667	2\\
-16.3148651123047	41.6948776245117	10\\
-12.6583337783813	44.823169708252	23\\
-2.5317370891571	8.96488285064697	0\\
-16.6033897399902	49.4215545654297	11\\
-16.4468116760254	71.4095230102539	13\\
-2.79811310768127	8.32884693145752	0\\
-3.9275496006012	13.9074554443359	1\\
-2.96024823188782	7.56532096862793	0\\
-3.95156264305115	13.992486000061	0\\
-4.71020936965942	14.0203819274902	0\\
-3.13750982284546	13.6225843429565	1\\
-3.20669174194336	9.54502010345459	1\\
-2.82614636421204	8.41229057312012	0\\
-5.82165241241455	20.6144752502441	4\\
-2.81043744087219	7.18245887756348	0\\
-2.60430860519409	9.22185897827148	0\\
-9.75582027435303	24.9323387145996	6\\
-2.16712045669556	9.40930366516113	0\\
-2.68746185302734	7.99948310852051	0\\
-8.71206760406494	30.849437713623	7\\
-12.5187759399414	31.9934482574463	47\\
-9.57330131530762	41.565803527832	6\\
-15.2413368225098	45.3672752380371	10\\
-1.12389492988586	4.03348731994629	2\\
-16.1649017333984	41.7403793334961	10\\
-12.6917638778687	45.5488052368164	23\\
-2.50885343551636	9.00389194488525	0\\
-3.17673659324646	9.56633472442627	0\\
-13.2905654907227	58.6406745910645	10\\
-3.71943664550781	11.2006063461304	1\\
-3.87472319602966	13.9057903289795	2\\
-2.91648983955383	7.53084707260132	0\\
-3.89410996437073	13.9753665924072	0\\
-4.68505716323853	14.1084489822388	0\\
-3.22111058235168	14.2121934890747	1\\
-3.17587661743164	9.56374549865723	1\\
-2.09087920188904	9.22538375854492	0\\
-2.49872994422913	7.52460479736328	0\\
-5.76250600814819	20.6807537078857	2\\
-2.78535056114197	7.19222450256348	0\\
-9.66152858734131	24.947624206543	6\\
-2.14573931694031	9.46743774414062	0\\
-2.57893228530884	7.76612377166748	0\\
-8.60004806518555	30.8642597198486	7\\
-12.4373397827148	32.1152153015137	47\\
-9.41578960418701	41.544376373291	6\\
-15.3223438262939	46.1412734985352	10\\
-1.11198365688324	4.04806709289551	0\\
-19.6928482055664	51.4088706970215	18\\
-12.5978002548218	45.8610534667969	11\\
-2.4612877368927	8.96007633209229	0\\
-3.22767186164856	9.84016704559326	0\\
-13.1973028182983	59.2355537414551	10\\
-2.78894853591919	8.50263595581055	1\\
-3.82582807540894	13.9275503158569	2\\
-2.94753098487854	7.6946325302124	0\\
-18.5637474060059	67.5794982910156	23\\
-4.62959384918213	14.1141910552979	0\\
-2.97326040267944	13.3453578948975	1\\
-3.14952445030212	9.60192012786865	1\\
-2.48356866836548	7.57162809371948	0\\
-5.66026258468628	20.6056289672852	2\\
-9.56288051605225	24.9642333984375	6\\
-2.13273191452026	9.57268047332764	0\\
-2.52429676055908	7.69579553604126	0\\
-3.81226229667664	13.8781661987305	0\\
-12.3524217605591	32.2464294433594	47\\
-9.2434549331665	41.4888687133789	6\\
-14.8938722610474	45.4067840576172	9\\
-0.629913747310638	2.3232729434967	0\\
-19.3676834106445	51.0662879943848	18\\
-12.6193428039551	46.5431632995605	12\\
-2.41924643516541	8.92276096343994	0\\
-23.4943523406982	72.4371643066406	17\\
-15.771824836731	71.913818359375	13\\
-2.44491243362427	7.53808879852295	1\\
-3.76197218894958	13.8750553131104	1\\
-2.92199993133545	7.70436429977417	0\\
-3.78598117828369	13.9636068344116	0\\
-2.74229836463928	8.45498180389404	0\\
-3.12949085235596	14.2693471908569	1\\
-3.00909852981567	9.27757263183594	1\\
-2.82161402702332	8.69952487945557	0\\
-4.64777803421021	12.2546806335449	0\\
-9.47155475616455	24.9734115600586	6\\
-2.09413433074951	9.54849529266357	0\\
-10.4856872558594	32.3291931152344	38\\
-8.37600326538086	30.892707824707	7\\
-12.340386390686	32.5375900268555	47\\
-9.10754203796387	41.527099609375	6\\
-14.804913520813	45.6461143493652	20\\
-17.580602645874	46.8717765808105	17\\
-12.6674690246582	47.4080200195312	12\\
-1.68018162250519	5.24573373794556	0\\
-2.3784236907959	8.90125370025635	0\\
-3.29798936843872	10.2967290878296	0\\
-13.776759147644	63.9361228942871	11\\
-1.13810408115387	3.55330085754395	1\\
-3.72542858123779	13.9424209594727	1\\
-3.51322555541992	9.36663722991943	0\\
-3.73270750045776	13.9696617126465	0\\
-2.4055860042572	7.5105357170105	0\\
-3.05032062530518	14.156135559082	1\\
-2.93603825569153	9.166672706604	1\\
-2.77997016906738	8.67940807342529	0\\
-5.51215267181396	20.6292362213135	2\\
-4.54104518890381	12.1069145202637	0\\
-9.37574577331543	24.9967479705811	6\\
-3.19802975654602	14.8416337966919	0\\
-2.63382768630981	8.22313404083252	0\\
-8.25961685180664	30.9116230010986	7\\
-8.91737270355225	41.384349822998	5\\
-15.1790866851807	47.3909759521484	20\\
-0.561550796031952	2.13140726089478	9\\
-16.1910171508789	43.629524230957	10\\
-12.5538673400879	47.6491279602051	12\\
-2.31236457824707	8.7767505645752	0\\
-3.21617007255554	10.1632604598999	0\\
-15.3007459640503	72.2322235107422	13\\
-2.72480058670044	8.61050796508789	0\\
-3.67370796203613	13.9438285827637	1\\
-3.48746871948242	9.39759254455566	0\\
-3.53208351135254	13.4062833786011	0\\
-2.35775876045227	7.4506368637085	0\\
-2.98686027526855	14.1004610061646	1\\
-2.93177390098572	9.26455402374268	1\\
-2.37886357307434	7.51732921600342	0\\
-4.5290265083313	17.1902523040771	1\\
-2.68339729309082	7.230881690979	0\\
-9.28427314758301	25.0180950164795	6\\
-3.1503438949585	14.872239112854	0\\
-2.6195752620697	8.27799034118652	0\\
-8.1333532333374	30.8707408905029	7\\
-12.3603105545044	33.3070106506348	62\\
-8.76955509185791	41.3995819091797	5\\
-12.845513343811	40.592472076416	8\\
-16.3928508758545	44.6506500244141	10\\
-12.5060625076294	48.1493110656738	24\\
-1.55846917629242	4.98527717590332	1\\
-2.30932140350342	8.8910665512085	0\\
-3.1162223815918	9.96826457977295	0\\
-2.65934634208679	8.50679588317871	0\\
-3.62800192832947	13.9680891036987	1\\
-3.46015548706055	9.424729347229	0\\
-3.76681876182556	14.5025444030762	0\\
-2.6865382194519	8.59377765655518	0\\
-2.55854511260986	12.289927482605	1\\
-2.92924380302429	9.37015151977539	1\\
-2.72883343696594	8.72907257080078	0\\
-2.64573645591736	7.20642518997192	0\\
-9.19137763977051	25.0353622436523	6\\
-3.08050179481506	14.7971382141113	0\\
-2.70511317253113	8.65319538116455	0\\
-8.02051639556885	30.8796119689941	7\\
-12.3403835296631	33.6125869750977	62\\
-12.6858339309692	40.5798225402832	8\\
-0.600113272666931	2.34237670898438	1\\
-16.4454917907715	45.2573204040527	10\\
-12.5318956375122	48.9148025512695	34\\
-1.52487337589264	4.93521404266357	0\\
-2.29442834854126	8.95566940307617	0\\
-3.0831515789032	9.97854232788086	0\\
-2.5937864780426	8.39472484588623	1\\
-3.37978386878967	13.1920547485352	1\\
-3.43025088310242	9.43990993499756	0\\
-24.5230255126953	95.718879699707	30\\
-2.65333080291748	8.58743858337402	0\\
-2.54413843154907	12.4271020889282	1\\
-2.90878200531006	9.41419982910156	1\\
-2.66571283340454	8.62751197814941	0\\
-3.41929841041565	9.40976905822754	0\\
-9.10694980621338	25.0619525909424	6\\
-3.03702545166016	14.8346576690674	0\\
-2.75543546676636	8.91789722442627	0\\
-7.92303466796875	30.9253845214844	7\\
-12.3134889602661	33.8862190246582	46\\
-14.9866018295288	48.5037574768066	17\\
-0.594596028327942	2.35500192642212	1\\
-16.3090686798096	45.3746681213379	10\\
-12.5734825134277	49.799488067627	35\\
-2.25067281723022	8.91418552398682	0\\
-4.45042896270752	22.1314334869385	35\\
-2.59792399406433	8.51335716247559	1\\
-3.53673219680786	14.0078496932983	1\\
-3.42028093338013	9.5158166885376	0\\
-24.2504634857178	96.048225402832	30\\
-2.65119934082031	8.68793964385986	0\\
-3.65729308128357	18.1872653961182	1\\
-2.86306548118591	9.38222217559814	1\\
-4.45673751831055	22.1628036499023	34\\
-2.66702842712402	8.73981094360352	0\\
-4.50792980194092	17.8544502258301	1\\
-4.56843900680542	12.7101926803589	0\\
-9.01266574859619	25.0748023986816	6\\
-4.45658493041992	22.1620464324951	1\\
-9.85572910308838	32.2970733642578	39\\
-2.43877863883972	9.65921115875244	0\\
-12.3073387145996	34.2411575317383	46\\
-4.4464430809021	22.1116123199463	33\\
-15.0821590423584	49.4240036010742	17\\
-0.586834371089935	2.36068367958069	1\\
-16.2765369415283	45.8110008239746	11\\
-12.5297574996948	50.4039916992188	17\\
-1.40176916122437	4.65462446212769	0\\
-2.23123025894165	8.97566509246826	0\\
-2.89055514335632	9.5981912612915	0\\
-4.3630838394165	22.1162052154541	36\\
-2.60203313827515	8.64014434814453	0\\
-3.48153376579285	14.0053148269653	1\\
-2.72517585754395	7.6701226234436	0\\
-3.58869218826294	14.4363851547241	0\\
-2.63195133209229	8.73948764801025	0\\
-2.88836264610291	14.6409320831299	1\\
-2.69710946083069	8.95584774017334	0\\
-3.66052889823914	14.7253656387329	0\\
-3.3759708404541	9.50181293487549	0\\
-8.92604064941406	25.1227169036865	3\\
-4.36604642868042	22.1312217712402	3\\
-9.71308326721191	32.2526397705078	39\\
-2.39179277420044	9.62156677246094	0\\
-12.2272415161133	34.4140892028809	45\\
-4.36072158813477	22.1042308807373	31\\
-14.6276006698608	48.5714683532715	17\\
-0.582040190696716	2.37680244445801	1\\
-16.2212753295898	46.1656188964844	11\\
-12.455509185791	50.8629570007324	17\\
-1.39539480209351	4.69271802902222	0\\
-2.20082092285156	8.98720836639404	0\\
-30.2690734863281	101.795013427734	29\\
-4.28434181213379	22.1234474182129	33\\
-2.58537793159485	8.69463539123535	1\\
-3.43262839317322	14.0173807144165	1\\
-2.67982339859009	7.6267557144165	0\\
-18.4411163330078	75.3056106567383	24\\
-2.61163258552551	8.78293037414551	0\\
-2.43062353134155	12.551233291626	1\\
-2.84942364692688	9.58262252807617	1\\
-4.32008266448975	22.3080062866211	2\\
-2.68403029441833	9.02640438079834	0\\
-1.99420821666718	8.1434907913208	0\\
-2.61908888816833	7.45390605926514	0\\
-2.63203644752502	7.49075412750244	0\\
-1.87600600719452	9.68730354309082	0\\
-9.57767200469971	32.2097473144531	39\\
-4.45605707168579	18.1966247558594	1\\
-12.2474870681763	34.8562507629395	45\\
-4.27746200561523	22.0879211425781	24\\
-12.9010515213013	43.386287689209	9\\
-0.570339381694794	2.36472296714783	1\\
-16.1518993377686	46.4864120483398	11\\
-12.4822397232056	51.7534637451172	18\\
-1.38768422603607	4.72712898254395	0\\
-1.8650324344635	7.73273801803589	0\\
-2.88657093048096	9.83306789398193	0\\
-2.56614279747009	8.74153327941895	1\\
-3.39018607139587	14.0562810897827	2\\
-3.27939128875732	9.43834114074707	0\\
-22.9967288970947	95.3482971191406	30\\
-2.59775876998901	8.84923267364502	0\\
-1.77931368350983	9.36299800872803	0\\
-2.78554201126099	9.48891353607178	1\\
-4.22052574157715	22.2089996337891	2\\
-2.64126396179199	8.99743270874023	0\\
-1.97231066226959	8.17753124237061	0\\
-3.31348991394043	9.53647994995117	0\\
-2.61897206306458	7.5376033782959	0\\
-1.81906580924988	9.57217979431152	0\\
-9.45504188537598	32.2084808349609	39\\
-4.42435026168823	18.3441009521484	1\\
-12.3343000411987	35.4990653991699	45\\
-4.1965970993042	22.0830821990967	22\\
-12.8655319213867	43.8262710571289	9\\
-0.560406684875488	2.3596453666687	0\\
-16.5119171142578	48.0630378723145	17\\
-12.4059190750122	52.2362937927246	18\\
-2.15071320533752	9.0557804107666	1\\
-2.80213403701782	9.67019557952881	0\\
-4.12465524673462	22.1252937316895	1\\
-3.25064754486084	11.2180204391479	2\\
-3.33560156822205	14.0448656082153	1\\
-3.30361032485962	9.61617946624756	0\\
-3.49462699890137	14.7144575119019	0\\
-4.06557083129883	14.030330657959	0\\
-2.32469320297241	12.4700164794922	1\\
-2.82586097717285	9.75207805633545	1\\
-4.13418436050415	22.1764087677002	2\\
-2.63982796669006	9.11007595062256	0\\
-3.35228729248047	14.1151218414307	0\\
-3.26849150657654	9.51395511627197	0\\
-2.89873194694519	8.43765544891357	0\\
-3.38320875167847	18.1480598449707	1\\
-9.32254505157471	32.1722068786621	39\\
-4.34275674819946	18.2855892181396	1\\
-12.2973184585571	35.7951469421387	44\\
-4.11729383468628	22.0858058929443	24\\
-12.817099571228	44.2319564819336	9\\
-0.551752090454102	2.35796093940735	0\\
-16.5325946807861	48.6476707458496	17\\
-12.3510427474976	52.783260345459	18\\
-2.12066864967346	9.06286334991455	0\\
-30.1953983306885	105.512390136719	29\\
-4.03613662719727	22.0562286376953	1\\
-2.52724289894104	8.83099555969238	1\\
-3.24741768836975	13.8781232833862	1\\
-3.28071069717407	9.65359306335449	0\\
-18.4785041809082	78.9695053100586	30\\
-2.55934810638428	8.94318103790283	0\\
-2.33709192276001	12.7714796066284	1\\
-2.72088813781738	9.50765419006348	1\\
-4.054856300354	22.1585235595703	2\\
-2.32635450363159	8.12902736663818	0\\
-3.17465615272522	13.5671710968018	0\\
-3.23820853233337	9.52852916717529	0\\
-2.18329548835754	9.33050441741943	0\\
-2.51291847229004	13.7323150634766	0\\
-9.20150756835938	32.1530113220215	39\\
-2.2252311706543	9.50971984863281	0\\
-12.3418645858765	36.3163185119629	44\\
-4.04186677932739	22.0875396728516	22\\
-12.7715616226196	44.6279220581055	9\\
-0.545145750045776	2.36693787574768	0\\
-16.5142555236816	49.1562271118164	17\\
-12.2286500930786	53.094898223877	18\\
-1.85925614833832	8.07260131835938	0\\
-3.95347595214844	22.0386867523193	1\\
-2.49640321731567	8.83976268768311	1\\
-3.14285087585449	13.6457691192627	1\\
-3.14381504058838	9.35785961151123	0\\
-3.333340883255	14.4728469848633	0\\
-3.98943066596985	14.1265726089478	0\\
-2.25733852386475	12.583553314209	1\\
-3.97254490852356	22.1449851989746	2\\
-2.27844595909119	8.0679759979248	0\\
-2.17701745033264	9.4522705078125	0\\
-3.1743700504303	9.44880962371826	0\\
-3.27863740921021	18.2767925262451	1\\
-9.07293319702148	32.127254486084	39\\
-4.35087728500366	18.8908309936523	1\\
-12.2863063812256	36.5713424682617	29\\
-3.96121788024902	22.081844329834	18\\
-12.6678781509399	44.8569488525391	9\\
-0.532873094081879	2.35114860534668	0\\
-16.4068355560303	49.4071502685547	17\\
-12.0423431396484	53.133358001709	18\\
-2.05908036231995	9.08509731292725	0\\
-3.8723623752594	22.0287189483643	1\\
-2.46446847915649	8.8446159362793	1\\
-3.07414579391479	13.5637798309326	1\\
-3.13255834579468	9.43331050872803	0\\
-3.29075455665588	14.5195045471191	0\\
-3.94863176345825	14.1710605621338	0\\
-2.65538668632507	15.1057052612305	1\\
-3.89313673973083	22.1468982696533	2\\
-2.27168869972229	8.15275764465332	0\\
-2.22067356109619	9.79808044433594	0\\
-3.12120509147644	9.39912128448486	0\\
-2.53869891166687	7.64497709274292	0\\
-3.18162965774536	18.0993461608887	1\\
-8.97466659545898	32.2087631225586	39\\
-3.39313554763794	14.971230506897	0\\
-12.2379169464111	36.852970123291	29\\
-3.88341569900513	22.0915966033936	22\\
-12.6893892288208	45.5403594970703	9\\
-0.506908893585205	2.27523946762085	1\\
-16.4961414337158	50.2915916442871	17\\
-2.19021892547607	9.83070659637451	0\\
-2.03259348869324	9.12321090698242	1\\
-3.79363584518433	22.0545883178711	1\\
-2.43413043022156	8.8612117767334	1\\
-3.03476881980896	13.6214323043823	1\\
-3.08300447463989	9.39911937713623	0\\
-3.24534726142883	14.5666055679321	0\\
-3.51743078231812	12.804859161377	0\\
-2.55882263183594	14.8759088516235	1\\
-3.8126208782196	22.1649589538574	2\\
-2.50497460365295	9.11911296844482	0\\
-2.9390070438385	13.1916103363037	0\\
-3.08175158500671	9.39529991149902	0\\
-2.54176640510559	7.74905347824097	0\\
-2.70640325546265	15.7338800430298	0\\
-8.8512716293335	32.2221794128418	39\\
-2.15426588058472	9.66933250427246	0\\
-12.181245803833	37.1368217468262	43\\
-3.79835891723633	22.0820465087891	22\\
-13.0615549087524	47.5493011474609	10\\
-16.3895645141602	50.5619163513184	17\\
-2.09512686729431	9.56099224090576	0\\
-2.00913310050964	9.16856479644775	2\\
-3.54857087135315	21.0698184967041	3\\
-2.40525364875793	8.87728404998779	1\\
-2.77911186218262	12.682318687439	1\\
-3.25368857383728	10.0376510620117	0\\
-17.3474769592285	79.1642227172852	30\\
-3.8772931098938	14.3102712631226	0\\
-2.50026941299438	14.8454751968384	1\\
-3.72925424575806	22.1426334381104	2\\
-2.5169575214386	9.28955936431885	0\\
-4.24127864837646	19.3548336029053	1\\
-3.01318526268005	9.29569721221924	0\\
-2.42238712310791	7.47308111190796	0\\
-2.63820505142212	15.6644744873047	0\\
-8.73038864135742	32.2220230102539	39\\
-2.11024212837219	9.62997055053711	0\\
-12.0527811050415	37.1829147338867	29\\
-3.721923828125	22.0991096496582	22\\
-12.9791707992554	47.9033851623535	10\\
-0.497524082660675	2.30698728561401	0\\
-16.393892288208	51.1529998779297	18\\
-2.08700847625732	9.67732429504395	0\\
-1.97623491287231	9.16367435455322	2\\
-3.48974514007568	21.1485576629639	3\\
-2.75042104721069	12.7535257339478	1\\
-3.20695328712463	10.0064868927002	0\\
-18.5891799926758	86.1968307495117	30\\
-4.20375442504883	15.7215461730957	1\\
-2.02306580543518	12.2601861953735	1\\
-2.51942229270935	9.42234325408936	1\\
-2.16557669639587	8.09900188446045	0\\
-4.20228099822998	19.4857082366943	1\\
-2.94085144996643	9.17618370056152	0\\
-2.79718828201294	8.72791957855225	0\\
-2.57453846931458	15.6022205352783	0\\
-2.58343124389648	9.66172885894775	0\\
-2.09345173835754	9.70720100402832	0\\
-11.8940267562866	37.1123046875	14\\
-3.6453595161438	22.0916118621826	16\\
-12.5062093734741	46.7717514038086	10\\
-0.502249300479889	2.36899900436401	1\\
-16.5363636016846	52.2241287231445	18\\
-2.03662800788879	9.6063232421875	0\\
-1.94341957569122	9.16668033599854	1\\
-3.75780487060547	14.2529487609863	0\\
-3.56441354751587	22.080638885498	3\\
-2.90092349052429	13.6830148696899	2\\
-3.1502673625946	9.94898223876953	0\\
-3.71653199195862	17.5300598144531	0\\
-3.78485894203186	14.3555631637573	0\\
-2.51213026046753	15.5620107650757	1\\
-3.7761173248291	14.3224067687988	0\\
-2.75091814994812	12.9754724502563	0\\
-2.89310956001282	9.1368408203125	0\\
-2.77152276039124	8.75285339355469	0\\
-2.4812376499176	15.3706378936768	0\\
-2.61386251449585	9.91409969329834	0\\
-2.0570662021637	9.70272731781006	0\\
-2.55291438102722	8.06245803833008	0\\
-3.56566905975342	22.088415145874	16\\
-12.8036632537842	48.562915802002	16\\
-0.497258007526398	2.38856959342957	1\\
-16.3794574737549	52.3950805664062	18\\
-3.66625905036926	17.6108074188232	1\\
-1.91140961647034	9.18142032623291	2\\
-3.70554304122925	14.2666254043579	0\\
-3.477858543396	22.0579948425293	3\\
-2.26645112037659	8.72601127624512	0\\
-2.82811212539673	13.5847835540771	2\\
-3.11378359794617	9.9604606628418	0\\
-16.9071922302246	81.21337890625	30\\
-3.78520965576172	14.5733480453491	0\\
-2.46872544288635	15.6576614379883	1\\
-2.50219798088074	9.63365459442139	1\\
-3.49467778205872	22.1646690368652	1\\
-3.72460389137268	14.3400106430054	0\\
-2.6830313205719	12.8878908157349	0\\
-3.00395584106445	9.60914039611816	0\\
-2.42498660087585	7.75711679458618	0\\
-2.39565753936768	15.1942358016968	0\\
-2.53733038902283	9.76891708374023	0\\
-4.27908325195312	20.5544967651367	1\\
-2.52573347091675	8.07938861846924	0\\
-3.48593711853027	22.1092319488525	15\\
-12.7613105773926	49.132022857666	17\\
-0.485385864973068	2.36881113052368	0\\
-16.4475040435791	53.1990051269531	37\\
-1.88728213310242	9.21043586730957	8\\
-3.57328772544861	13.9372224807739	0\\
-3.40671706199646	22.0569534301758	3\\
-2.24884438514709	8.77137470245361	1\\
-2.77745795249939	13.5547285079956	1\\
-3.00568270683289	9.72179794311523	0\\
-3.75027513504028	14.6275434494019	0\\
-2.42864513397217	15.7243804931641	1\\
-2.34778022766113	9.15726375579834	1\\
-3.42381167411804	22.1676330566406	1\\
-3.65674519538879	14.2627401351929	0\\
-2.95224165916443	14.4077186584473	0\\
-2.95722126960754	9.56505107879639	0\\
-4.56324243545532	22.2698268890381	1\\
-2.75079369544983	8.89736652374268	0\\
-2.19797015190125	14.2308626174927	0\\
-2.4867832660675	9.69942951202393	0\\
-2.48027181625366	8.02237129211426	0\\
-3.41280508041382	22.0963706970215	15\\
-12.7191295623779	49.6095886230469	17\\
-0.477113544940948	2.37049126625061	0\\
-16.3714790344238	53.6156463623047	18\\
-1.62959694862366	6.4495735168457	1\\
-1.85124802589417	9.19774150848389	5\\
-3.61084127426147	14.2908868789673	0\\
-3.33268022537231	22.0884857177734	3\\
-2.230797290802	8.82898807525635	1\\
-2.68001389503479	13.3153820037842	1\\
-3.03013253211975	9.923508644104	0\\
-4.47345113754272	22.2258968353271	13\\
-3.67775535583496	14.5557174682617	0\\
-2.38443279266357	15.8036479949951	1\\
-3.34640502929688	22.1794509887695	1\\
-3.53753137588501	14.0007429122925	0\\
-2.89563417434692	14.3866701126099	0\\
-3.01138663291931	9.86211681365967	0\\
-2.73370575904846	8.95272827148438	0\\
-2.52896237373352	16.761568069458	1\\
-2.43431091308594	9.63444805145264	0\\
-2.48259782791138	8.13036346435547	0\\
-3.33564734458923	22.1081504821777	13\\
-12.7594232559204	50.4988899230957	18\\
-0.466605246067047	2.3651921749115	0\\
-13.2419424057007	43.9703254699707	10\\
-4.37236928939819	22.1632614135742	33\\
-1.15041673183441	4.6278281211853	1\\
-1.81591987609863	9.20478248596191	4\\
-3.54340028762817	14.2541809082031	0\\
-2.19878911972046	8.84515857696533	1\\
-2.60352611541748	13.1971073150635	1\\
-2.96663379669189	9.85080909729004	0\\
-3.64007091522217	14.6430616378784	0\\
-2.33763480186462	15.9072570800781	1\\
-2.28059124946594	9.17422676086426	1\\
-3.26064133644104	22.1881790161133	1\\
-3.45775890350342	13.90966796875	0\\
-2.85966634750366	14.4954662322998	0\\
-2.82937860488892	9.39504909515381	0\\
-2.68549919128418	8.91729164123535	0\\
-2.2085497379303	15.0288515090942	0\\
-2.39730191230774	9.643723487854	0\\
-4.36513376235962	22.1265850067139	159\\
-2.47671842575073	8.22402858734131	0\\
-3.25015783309937	22.1168384552002	18\\
-12.6619129180908	50.9355926513672	36\\
-0.461244344711304	2.37732267379761	0\\
-13.0774993896484	43.9235496520996	10\\
-4.29739332199097	22.1494102478027	30\\
-1.7899831533432	9.22584247589111	1\\
-3.51956582069397	14.3507089614868	0\\
-3.18181777000427	22.1349658966064	14\\
-2.1672260761261	8.83666706085205	1\\
-2.52199983596802	12.9987668991089	1\\
-4.3021879196167	22.1741218566895	1\\
-3.8394033908844	15.6548175811768	1\\
-2.28028583526611	15.8632736206055	1\\
-3.1909236907959	22.1983127593994	1\\
-3.51479434967041	14.3312540054321	0\\
-2.82398748397827	14.5552558898926	0\\
-2.90481615066528	9.75643920898438	0\\
-4.3130316734314	22.2300128936768	1\\
-2.68708896636963	9.02515697479248	0\\
-2.16303181648254	15.0475730895996	0\\
-2.33082842826843	9.50374126434326	0\\
-10.963342666626	36.8227043151855	14\\
-3.18009495735168	22.1229820251465	22\\
-12.6161432266235	51.4411735534668	18\\
-0.452527344226837	2.37899780273438	0\\
-12.9220485687256	43.9903755187988	10\\
-4.21094703674316	22.1375198364258	30\\
-1.59066653251648	6.59012174606323	2\\
-1.75468850135803	9.22463512420654	1\\
-3.528883934021	14.6201448440552	0\\
-2.15336894989014	8.92139434814453	0\\
-2.48026895523071	13.0391101837158	1\\
-4.22760820388794	22.2251110076904	1\\
-3.53191590309143	14.6327066421509	0\\
-2.22101998329163	15.8636379241943	1\\
-2.14772033691406	8.89799213409424	1\\
-3.10953521728516	22.2098598480225	1\\
-4.39942359924316	18.22678565979	0\\
-2.78030180931091	14.6164245605469	0\\
-2.82170653343201	9.60590171813965	0\\
-4.23077249526978	22.2417449951172	1\\
-4.02992391586304	13.7190217971802	0\\
-2.0857138633728	14.8972148895264	0\\
-2.71355128288269	9.23770999908447	0\\
-3.09676623344421	22.1186561584473	31\\
-12.642370223999	52.3772659301758	19\\
-0.441973835229874	2.36623072624207	0\\
-16.3178482055664	56.2396125793457	19\\
-4.1338472366333	22.1317081451416	35\\
-1.57058823108673	6.60285425186157	1\\
-1.7226505279541	9.22269153594971	1\\
-3.43410348892212	14.4371938705444	0\\
-3.02775073051453	22.1606044769287	47\\
-1.00060701370239	4.20661687850952	0\\
-2.43264722824097	13.0238590240479	1\\
-2.75864934921265	9.50770950317383	0\\
-4.14360666275024	22.1839580535889	1\\
-3.2109637260437	13.4990997314453	0\\
-2.15870094299316	15.7998847961426	1\\
-2.21074199676514	9.29410266876221	1\\
-3.03803825378418	22.2358989715576	1\\
-4.30202531814575	18.0859928131104	0\\
-2.73328399658203	14.6334009170532	0\\
-2.86114430427551	9.86096000671387	0\\
-4.15038871765137	22.2202682495117	1\\
-2.65071225166321	9.13570404052734	0\\
-2.03684520721436	14.9080038070679	0\\
-4.12846326828003	22.1028842926025	1\\
-10.693754196167	36.8561210632324	14\\
-3.02448797225952	22.1367225646973	31\\
-12.6601762771606	53.2241973876953	39\\
-0.43436399102211	2.37132501602173	0\\
-16.3900718688965	57.234375	19\\
-4.05223989486694	22.122407913208	33\\
-1.54928505420685	6.61579751968384	2\\
-1.68973743915558	9.22479057312012	2\\
-3.38368344306946	14.4490928649902	0\\
-2.95089888572693	22.1750030517578	45\\
-2.08628439903259	8.90890598297119	1\\
-2.37501335144043	12.9659204483032	1\\
-2.6957094669342	9.4134578704834	0\\
-4.064697265625	22.1904182434082	1\\
-3.19737148284912	13.6534986495972	0\\
-2.11036109924316	15.8586463928223	1\\
-2.13269376754761	9.10708427429199	1\\
-2.95934057235718	22.2384395599365	1\\
-4.22794485092163	18.0542793273926	0\\
-2.67643666267395	14.6114807128906	0\\
-4.06630897521973	22.1992149353027	1\\
-2.27263379096985	7.93607139587402	0\\
-1.97741568088531	14.8596067428589	0\\
-2.30223894119263	9.83108139038086	0\\
-4.05271768569946	22.1250190734863	1\\
-3.85983228683472	13.4785919189453	0\\
-2.94824624061584	22.1550693511963	33\\
-12.6402444839478	53.9767036437988	40\\
-0.428647249937057	2.38709926605225	1\\
-16.3479042053223	57.849292755127	28\\
-3.97287797927856	22.1246128082275	33\\
-1.52531850337982	6.61741209030151	4\\
-3.42307353019714	14.8505945205688	0\\
-2.87450814247131	22.1930999755859	43\\
-2.08891105651855	9.06249046325684	1\\
-2.30098843574524	12.814003944397	1\\
-2.6421685218811	9.34967422485352	0\\
-3.98226976394653	22.1769142150879	1\\
-3.15773463249207	13.6994533538818	0\\
-2.04322862625122	15.7750730514526	1\\
-3.23279523849487	14.0250949859619	0\\
-2.63810300827026	14.6913661956787	0\\
-3.99021291732788	22.2211475372314	1\\
-3.86347627639771	13.6714391708374	0\\
-1.92656314373016	14.8743391036987	0\\
-2.22393393516541	9.64827156066895	0\\
-3.97264313697815	22.1233043670654	1\\
-10.3753232955933	36.7145004272461	14\\
-2.87346529960632	22.1850490570068	30\\
-12.590087890625	54.6205902099609	20\\
-0.416756391525269	2.37080216407776	1\\
-2.70628905296326	9.7124719619751	0\\
-3.88967800140381	22.1272125244141	35\\
-1.50020110607147	6.61920166015625	2\\
-1.6216459274292	9.22505664825439	2\\
-3.2899272441864	14.5158491134644	0\\
-2.79413962364197	22.21142578125	49\\
-2.06616258621216	9.11634254455566	1\\
-2.2155327796936	12.6035003662109	1\\
-3.87477993965149	13.9060125350952	0\\
-3.90026235580444	22.1874237060547	1\\
-3.13123416900635	13.8156614303589	0\\
-2.0008020401001	15.9049549102783	1\\
-2.80362462997437	22.2868251800537	40\\
-3.17078161239624	13.9901533126831	0\\
-2.61667585372925	14.8854837417603	0\\
-3.90181112289429	22.1962337493896	1\\
-3.8519115447998	13.8239412307739	0\\
-2.79657983779907	22.2308254241943	1\\
-2.18767094612122	9.65246295928955	0\\
-3.89014172554016	22.1298484802246	1\\
-3.82872271537781	13.7407197952271	0\\
-2.8021068572998	22.2747592926025	16\\
-12.5727653503418	55.4736785888672	21\\
-0.409306734800339	2.37209963798523	0\\
-16.3560218811035	59.4206466674805	28\\
-3.81878876686096	22.131441116333	30\\
-1.48023986816406	6.62764167785645	2\\
-1.59265840053558	9.23010540008545	2\\
-3.25651741027832	14.5807657241821	0\\
-0.785713791847229	3.51796317100525	0\\
-2.16445922851562	12.5439252853394	1\\
-3.79073762893677	13.7715682983398	0\\
-3.82170176506042	22.148323059082	1\\
-2.91617608070374	13.0569181442261	0\\
-1.93774175643921	15.8044290542603	1\\
-3.1294264793396	14.0117282867432	0\\
-2.64514827728271	15.3297147750854	0\\
-3.83818507194519	22.2438507080078	1\\
-3.84342503547668	13.9629793167114	0\\
-1.78931033611298	14.5938062667847	0\\
-2.15124106407166	9.63199043273926	0\\
-3.81720757484436	22.122278213501	1\\
-3.76644611358643	13.6833181381226	0\\
-2.73601055145264	22.3151950836182	5\\
-12.5309295654297	56.1061172485352	21\\
-0.399403661489487	2.36643433570862	0\\
-15.4542827606201	56.9597129821777	19\\
-3.73632168769836	22.1374034881592	33\\
-1.45593976974487	6.63302230834961	2\\
-1.55686151981354	9.22427845001221	2\\
-3.21849393844604	14.6629295349121	0\\
-0.91093909740448	4.15008878707886	0\\
-1.49904334545135	8.88171100616455	1\\
-3.76118779182434	13.8625755310059	0\\
-2.96209454536438	13.494815826416	0\\
-1.72041296958923	14.4707365036011	1\\
-3.08061933517456	14.0347957611084	0\\
-2.59359216690063	15.3668241500854	0\\
-3.7513120174408	22.2262210845947	1\\
-3.84448885917664	14.1695976257324	0\\
-1.73015534877777	14.5526819229126	0\\
-4.06538438796997	24.0870742797852	2\\
-2.12620544433594	9.68664264678955	0\\
-3.73809933662415	22.1479358673096	1\\
-2.73585414886475	23.0118160247803	6\\
-12.5361261367798	57.1125259399414	22\\
-0.392498791217804	2.37861275672913	0\\
-15.2474918365479	57.0236968994141	19\\
-3.65321135520935	22.1391143798828	27\\
-1.43080818653107	6.63454723358154	2\\
-1.18906033039093	7.20591831207275	1\\
-2.7229540348053	23.6420955657959	2\\
-1.46389806270599	8.87148380279541	1\\
-3.72895550727844	13.9458236694336	0\\
-3.65795230865479	22.1678447723389	4\\
-2.90087938308716	13.451153755188	0\\
-1.11507153511047	9.6816291809082	0\\
-2.78427767753601	24.17453956604	2\\
-3.0417799949646	14.1044988632202	0\\
-2.48987340927124	15.0890779495239	0\\
-2.46339297294617	9.21277904510498	0\\
-1.6731538772583	14.5271883010864	0\\
-4.05971765518188	24.6026153564453	2\\
-2.09405946731567	9.70999240875244	0\\
-3.65560245513916	22.1536045074463	1\\
-2.66358923912048	9.96148777008057	0\\
-2.67436838150024	23.220251083374	2\\
-12.408501625061	57.5372619628906	22\\
-0.381304115056992	2.36207389831543	0\\
-15.1910781860352	57.617992401123	19\\
-3.57335376739502	22.1359424591064	27\\
-0.870786666870117	4.10729646682739	2\\
-1.49331438541412	9.25067138671875	2\\
-3.72075247764587	17.5499172210693	1\\
-2.7269389629364	24.4265918731689	2\\
-1.64849317073822	7.7755560874939	0\\
-1.43608117103577	8.89612770080566	1\\
-3.66189312934875	13.8891353607178	0\\
-3.57671880722046	22.1567897796631	2\\
-2.89844512939453	13.6712856292725	0\\
-1.72949683666229	15.4919910430908	1\\
-2.83832406997681	25.4243259429932	2\\
-3.00493717193604	14.173583984375	0\\
-2.44861912727356	15.1685209274292	0\\
-4.8105320930481	18.2457904815674	0\\
-1.64679777622223	14.7512130737305	0\\
-2.06263589859009	9.72896957397461	0\\
-2.46358299255371	15.2612190246582	0\\
-2.53505754470825	9.61517906188965	0\\
-2.71925330162048	24.3577461242676	2\\
-12.154486656189	57.3298606872559	22\\
-0.372747957706451	2.35609889030457	1\\
-14.7752389907837	56.7636222839355	19\\
-3.50441265106201	22.151008605957	19\\
-0.880702137947083	4.21936130523682	2\\
-2.75929284095764	25.4410705566406	6\\
-1.59175193309784	7.62593412399292	0\\
-1.43912577629089	9.09655666351318	2\\
-3.63637399673462	13.9702491760254	0\\
-3.50333762168884	22.1442127227783	2\\
-1.91367363929749	9.16823196411133	0\\
-1.63701200485229	15.0934829711914	1\\
-2.83692216873169	26.1568241119385	2\\
-2.97588181495667	14.2571706771851	0\\
-2.41403222084045	15.2588329315186	0\\
-3.51473689079285	22.2162666320801	1\\
-3.6430675983429	13.9959650039673	0\\
-1.85103738307953	17.0668277740479	1\\
-3.88957476615906	24.5855770111084	4\\
-2.02797675132751	9.71584606170654	0\\
-2.38878202438354	15.0992288589478	0\\
-2.52597761154175	9.70431995391846	0\\
-2.50176048278809	23.0665855407715	2\\
-4.64918327331543	22.2738037109375	2\\
-0.367429465055466	2.37894606590271	1\\
-15.2206373214722	59.3665542602539	28\\
-3.42136526107788	22.1518535614014	24\\
-1.36550211906433	6.66402435302734	2\\
-1.43210422992706	9.27225208282471	4\\
-2.79103016853333	26.644401550293	4\\
-1.53046607971191	7.46909379959106	1\\
-1.89213085174561	12.2507247924805	0\\
-3.56924819946289	13.9214906692505	0\\
-3.42397737503052	22.1687641143799	2\\
-2.78056597709656	13.5699234008789	0\\
-1.54557859897614	14.7547731399536	1\\
-2.9107871055603	14.2054376602173	0\\
-2.44693231582642	15.8428230285645	1\\
-3.43694376945496	22.2527179718018	1\\
-4.61087226867676	17.9842395782471	0\\
-1.79886782169342	17.1727828979492	1\\
-3.79455161094666	24.5680713653564	6\\
-4.54454755783081	22.178638458252	12\\
-2.34073734283447	15.1552572250366	0\\
-2.47450876235962	9.65157032012939	0\\
-2.43343687057495	23.2306594848633	2\\
-0.356291323900223	2.3586437702179	1\\
-13.8707714080811	54.8569107055664	18\\
-3.34551429748535	22.1472606658936	30\\
-1.34111833572388	6.65718698501587	2\\
-2.70711493492126	26.6972789764404	4\\
-1.48774147033691	7.38501071929932	1\\
-1.3963326215744	9.24370288848877	2\\
-3.53876113891602	13.9952936172485	0\\
-3.34687447547913	22.1562633514404	2\\
-2.76540541648865	13.7272157669067	0\\
-1.83776748180389	18.1238670349121	1\\
-2.87155413627625	14.2541275024414	0\\
-2.41106581687927	15.9612236022949	1\\
-3.36135530471802	22.2521266937256	1\\
-4.59525585174561	18.1735782623291	0\\
-2.17579174041748	21.457426071167	1\\
-3.52324414253235	23.3238296508789	5\\
-2.28152871131897	15.1036882400513	0\\
-2.39938735961914	9.48923301696777	0\\
-2.36930871009827	23.3658695220947	2\\
-0.348584294319153	2.36345958709717	0\\
-14.9941215515137	60.1828346252441	28\\
-3.26759624481201	22.1548480987549	35\\
-1.3163754940033	6.6542706489563	2\\
-1.37125027179718	9.2973051071167	2\\
-2.60493993759155	26.6150131225586	2\\
-1.46118497848511	7.38628196716309	1\\
-1.39010894298553	9.42516994476318	2\\
-3.54596924781799	14.2326765060425	0\\
-3.26950860023499	22.1678123474121	3\\
-1.85769546031952	9.39064025878906	0\\
-1.79854035377502	18.3759231567383	1\\
-1.89951109886169	9.60201835632324	0\\
-2.36289429664612	16.0208168029785	1\\
-3.2819037437439	22.2518539428711	1\\
-4.52696084976196	18.1701431274414	0\\
-1.76051640510559	17.9874267578125	1\\
-3.62374663352966	24.5696067810059	6\\
-2.20664119720459	14.9613943099976	0\\
-2.35755085945129	9.46264743804932	0\\
-2.46879696846008	25.2240238189697	2\\
-4.38231611251831	22.1525840759277	35\\
-0.340435713529587	2.36830949783325	0\\
-2.40063834190369	9.78838062286377	0\\
-3.18694639205933	22.17063331604	46\\
-1.29491364955902	6.67417669296265	2\\
-1.33716666698456	9.30226802825928	2\\
-7.90128135681152	83.8990478515625	28\\
-2.20046591758728	11.3415269851685	1\\
-1.37418758869171	9.55981254577637	2\\
-3.4985466003418	14.2650003433228	0\\
-3.18994951248169	22.1915245056152	3\\
-1.85280859470367	9.54965019226074	0\\
-1.70205414295197	18.0731105804443	1\\
-4.32013940811157	22.266637802124	50\\
-1.85822701454163	9.57757759094238	0\\
-2.30926752090454	16.064884185791	1\\
-3.20032930374146	22.2637329101562	1\\
-2.35044836997986	9.58373546600342	0\\
-1.68334889411926	17.8744888305664	1\\
-3.5336754322052	24.5827217102051	6\\
-4.30140781402588	22.1700916290283	72\\
-2.14042592048645	14.8903036117554	0\\
-2.31143093109131	9.42464542388916	0\\
-2.38008332252502	25.2727012634277	2\\
-4.29805135726929	22.1527938842773	38\\
-0.330656260251999	2.35871315002441	0\\
-2.38053941726685	9.85501480102539	0\\
-3.10897636413574	22.177661895752	57\\
-1.27160668373108	6.67865610122681	2\\
-1.30359613895416	9.29911041259766	2\\
-4.22931575775146	22.2129573822021	2\\
-1.41198873519897	7.41596174240112	2\\
-1.33860349655151	9.54883289337158	2\\
-3.45154523849487	14.2887907028198	0\\
-1.82243549823761	9.57168579101562	0\\
-1.68677604198456	18.6064758300781	1\\
-4.23939037322998	22.2658710479736	52\\
-1.83224439620972	9.62320423126221	0\\
-1.35378551483154	9.65713214874268	0\\
-3.1225893497467	22.2747688293457	1\\
-4.43243885040283	18.3495178222656	0\\
-1.63824582099915	18.0711479187012	2\\
-3.44839262962341	24.5988655090332	6\\
-4.22099828720093	22.1692714691162	60\\
-2.08122324943542	14.8462591171265	0\\
-1.97915601730347	8.19335842132568	0\\
-2.30339360237122	25.4082546234131	2\\
-4.21470785140991	22.1362342834473	38\\
-0.32234063744545	2.35620498657227	0\\
-13.1988611221313	55.4459800720215	18\\
-1.24803495407104	6.67526435852051	2\\
-1.2732812166214	9.30727005004883	2\\
-4.14533424377441	22.1718158721924	2\\
-7.32997512817383	83.9508895874023	28\\
-1.37213277816772	7.33901643753052	1\\
-1.29617166519165	9.4745922088623	1\\
-3.40691804885864	14.3118333816528	0\\
-3.04043865203857	22.2246131896973	2\\
-1.78775870800018	9.56204128265381	0\\
-1.62609946727753	18.6238689422607	1\\
-4.16038036346436	22.2522926330566	52\\
-1.80178678035736	9.63707256317139	0\\
-2.12042164802551	15.4995899200439	0\\
-2.17961549758911	9.15616226196289	0\\
-3.04978442192078	22.2929286956787	1\\
-4.32626438140869	18.1738395690918	0\\
-1.72870326042175	19.798999786377	1\\
-3.36950254440308	24.6299648284912	2\\
-4.14451599121094	22.1674385070801	44\\
-3.0384886264801	22.2103595733643	1\\
-2.31200933456421	9.71232509613037	0\\
-4.13906764984131	22.1382999420166	38\\
-0.315552115440369	2.36809611320496	0\\
-13.0947093963623	55.8733062744141	19\\
-2.95954012870789	22.2102012634277	68\\
-1.22542548179626	6.68336725234985	2\\
-1.24130928516388	9.31554508209229	2\\
-4.06143712997437	22.1507377624512	2\\
-7.03694486618042	83.975959777832	28\\
-1.88825249671936	10.2983703613281	1\\
-1.32546651363373	9.94711208343506	2\\
-2.17681455612183	9.28816509246826	0\\
-2.96232843399048	22.2311267852783	2\\
-1.74720406532288	9.52910423278809	0\\
-1.48293852806091	17.6967697143555	1\\
-4.07981014251709	22.2509422302246	52\\
-1.76670348644257	9.63545227050781	1\\
-2.06842184066772	15.5227031707764	0\\
-2.97196412086487	22.3034381866455	2\\
-4.23002052307129	18.0489101409912	0\\
-1.48553252220154	17.7277240753174	1\\
-4.06352376937866	22.1621170043945	38\\
-2.27353954315186	9.70087718963623	0\\
-4.05673217773438	22.1250762939453	36\\
-0.306296050548553	2.35834431648254	0\\
-12.8805494308472	55.7917213439941	19\\
-2.88483595848083	22.2119636535645	49\\
-1.20257198810577	6.68360376358032	2\\
-1.21141862869263	9.32738876342773	2\\
-3.98512101173401	22.1483383178711	2\\
-6.74236965179443	83.7994995117188	28\\
-1.85968780517578	10.3356943130493	2\\
-1.30115854740143	10.018346786499	2\\
-3.35441732406616	14.5295600891113	0\\
-1.71981775760651	9.55833053588867	0\\
-1.15274393558502	14.3272123336792	1\\
-4.00103759765625	22.2367992401123	55\\
-1.74039173126221	9.67267608642578	0\\
-2.02668690681458	15.6045951843262	0\\
-2.17127466201782	9.40481281280518	0\\
-1.74858736991882	21.7328243255615	1\\
-3.98575782775879	22.151876449585	34\\
-2.22966718673706	9.65773773193359	0\\
-3.98120975494385	22.1266002655029	36\\
-0.295426517724991	2.34511566162109	0\\
-2.20644092559814	9.72737884521484	0\\
-2.80153131484985	22.2387447357178	22\\
-1.17623388767242	6.68437767028809	2\\
-1.0103862285614	8.02051448822021	2\\
-3.90005350112915	22.1634769439697	2\\
-6.40927028656006	83.6772079467773	28\\
-1.83026516437531	10.4011487960815	1\\
-1.75119256973267	13.9010848999023	1\\
-3.3030309677124	14.5618371963501	0\\
-1.67207825183868	9.50219440460205	0\\
-0.71965092420578	9.3955135345459	0\\
-3.91285848617554	22.2362442016602	52\\
-2.7384626865387	15.562313079834	0\\
-1.94034898281097	15.4026212692261	0\\
-2.81828665733337	22.3717498779297	16\\
-2.18194937705994	9.61940479278564	0\\
-1.58736455440521	20.7240810394287	1\\
-3.89859867095947	22.1552085876465	31\\
-2.79687929153442	22.2018165588379	206\\
-2.20760011672974	9.73248863220215	0\\
-3.89414668083191	22.1299095153809	34\\
-0.290762573480606	2.37491965293884	1\\
-4.36323213577271	19.5520153045654	1\\
-2.73505640029907	22.3396682739258	8\\
-1.15354657173157	6.69223928451538	2\\
-1.14301323890686	9.33601856231689	2\\
-3.82062077522278	22.1651287078857	2\\
-6.21537256240845	85.0434036254883	28\\
-1.77111756801605	10.2750444412231	1\\
-1.23636555671692	10.0985107421875	2\\
-3.24607801437378	14.5459508895874	0\\
-1.69902122020721	9.85678195953369	0\\
-1.13419878482819	15.5189609527588	2\\
-3.831134557724	22.2261238098145	52\\
-2.68818616867065	15.5953693389893	0\\
-1.86137521266937	15.2035264968872	0\\
-3.09603142738342	13.8735799789429	0\\
-2.06047081947327	28.1929111480713	2\\
-3.82055497169495	22.1647472381592	31\\
-2.16316533088684	9.69332790374756	0\\
-3.81551098823547	22.1354846954346	34\\
-0.280741691589355	2.35787200927734	1\\
-2.11700296401978	9.63670349121094	0\\
-1.13198757171631	6.69982624053955	2\\
-1.11158120632172	9.33586311340332	2\\
-3.74442529678345	22.1619033813477	2\\
-5.84980630874634	83.8665390014648	28\\
-1.74624991416931	10.3354234695435	2\\
-1.21459627151489	10.2010583877563	2\\
-3.25875520706177	14.8340177536011	0\\
-1.50068426132202	8.88200855255127	0\\
-1.06277239322662	15.2365798950195	1\\
-3.75606989860535	22.2308235168457	52\\
-2.63578581809998	15.600266456604	1\\
-1.7939749956131	15.067099571228	0\\
-2.8040030002594	23.5500450134277	1\\
-2.13269019126892	9.7081127166748	0\\
-1.96751582622528	28.207555770874	2\\
-3.74502944946289	22.1654777526855	27\\
-2.11385536193848	9.62237548828125	0\\
-3.73941445350647	22.1322460174561	31\\
-0.271261870861053	2.34803342819214	0\\
-12.7256031036377	58.9079666137695	28\\
-2.6604790687561	23.029016494751	2\\
-1.10859549045563	6.70373630523682	2\\
-1.07853817939758	9.33578968048096	2\\
-5.59669780731201	84.4850845336914	28\\
-1.9107152223587	11.5541973114014	2\\
-1.64711511135101	14.2573728561401	2\\
-3.22469520568848	14.9274063110352	0\\
-2.7460253238678	23.7695026397705	1\\
-1.45799374580383	8.81656646728516	0\\
-3.67714715003967	22.2359046936035	52\\
-2.5630898475647	15.4991416931152	0\\
-1.69607782363892	14.681191444397	0\\
-2.85672831535339	24.7277431488037	1\\
-3.24933433532715	15.0414628982544	0\\
-1.87089490890503	28.2421398162842	5\\
-3.66698789596558	22.1744728088379	15\\
-2.63503646850586	22.8087863922119	1\\
-2.07941269874573	9.62578964233398	0\\
-3.66148853302002	22.1412181854248	23\\
-0.265081882476807	2.36697959899902	0\\
-12.7284498214722	59.9339790344238	28\\
-2.68510007858276	23.9759006500244	3\\
-0.955385327339172	5.90524339675903	3\\
-1.04681849479675	9.34729290008545	2\\
-1.23660588264465	7.64346933364868	0\\
-3.12437701225281	14.7116374969482	0\\
-2.75697469711304	24.6176872253418	1\\
-1.60759735107422	9.93656921386719	0\\
-1.18207359313965	18.8408851623535	3\\
-3.59631824493408	22.2288665771484	52\\
-2.5255446434021	15.6104078292847	0\\
-1.63728034496307	14.619668006897	0\\
-3.23661756515503	15.2401399612427	0\\
-3.58573770523071	22.1634693145752	11\\
-1.9285591840744	17.2205657958984	1\\
-2.04497098922729	9.62907886505127	0\\
-0.254489928483963	2.34261751174927	0\\
-12.7070903778076	60.8253860473633	28\\
-2.69063925743103	24.7677326202393	3\\
-1.06293880939484	6.71112728118896	2\\
-1.01581335067749	9.35071277618408	4\\
-3.51039171218872	22.1637268066406	2\\
-5.04521417617798	84.9204940795898	28\\
-1.55131542682648	14.2800874710083	1\\
-3.11483263969421	14.9098567962646	0\\
-1.56716918945312	9.89471054077148	0\\
-1.1202917098999	18.8566284179688	4\\
-3.52132749557495	22.2327728271484	52\\
-2.46939086914062	15.5911102294922	1\\
-1.58663392066956	14.6052007675171	0\\
-3.18932271003723	15.2664203643799	0\\
-1.67813885211945	28.2462501525879	5\\
-3.51159000396729	22.171293258667	11\\
-1.94262027740479	17.8821067810059	1\\
-3.5038115978241	22.1221828460693	5\\
-0.247037544846535	2.35435080528259	0\\
-2.698734998703	25.7198524475098	3\\
-1.03833556175232	6.71497774124146	2\\
-0.981127262115479	9.35047245025635	4\\
-3.42485976219177	22.1487731933594	2\\
-4.70612955093384	84.4392242431641	28\\
-1.50021111965179	14.2975168228149	2\\
-1.42210948467255	9.19686698913574	0\\
-1.05095398426056	18.8566284179688	4\\
-3.43859910964966	22.2376251220703	52\\
-2.20674204826355	14.2711324691772	1\\
-1.53683996200562	14.6466016769409	0\\
-1.99292969703674	9.7173900604248	0\\
-1.57593977451324	28.2761325836182	5\\
-3.42969846725464	22.1800651550293	11\\
-1.87998783588409	17.9169158935547	1\\
-4.54798221588135	22.1756534576416	21\\
-2.31664276123047	41.5661163330078	5\\
-3.42087721824646	22.1230163574219	5\\
-0.238085761666298	2.34798526763916	1\\
-2.71542000770569	26.7792854309082	3\\
-1.01488792896271	6.71856117248535	2\\
-0.948479652404785	9.35384082794189	5\\
-3.34751987457275	22.1605911254883	4\\
-4.43740940093994	84.9544219970703	28\\
-1.33359980583191	8.82843399047852	1\\
-1.36983013153076	13.5091705322266	2\\
-4.48049354553223	22.2407989501953	25\\
-2.70845341682434	26.7105827331543	1\\
-1.50404632091522	9.95679187774658	0\\
-0.985536277294159	18.8681392669678	4\\
-3.36035180091858	22.2455387115479	52\\
-2.14558577537537	14.2037839889526	1\\
-2.12880706787109	20.9941482543945	1\\
-1.94795823097229	9.66950416564941	0\\
-1.47826206684113	28.3013973236084	5\\
-3.35165238380432	22.1879501342773	11\\
-1.81541502475739	17.9034976959229	1\\
-4.46659421920776	22.1718063354492	40\\
-2.17152500152588	41.5739479064941	5\\
-0.229943826794624	2.34515428543091	1\\
-4.39290714263916	22.185827255249	31\\
-0.992600798606873	6.72188997268677	2\\
-0.918218851089478	9.36474323272705	3\\
-3.27342367172241	22.1676158905029	4\\
-1.09703230857849	7.42910003662109	1\\
-1.26461660861969	12.8975887298584	2\\
-2.61204886436462	26.6398010253906	1\\
-1.4983229637146	10.1466388702393	0\\
-0.923151016235352	18.8752822875977	4\\
-3.28597378730774	22.2526054382324	52\\
-2.08331251144409	14.1081876754761	1\\
-2.05955910682678	21.0050601959229	1\\
-1.92208242416382	9.70723724365234	1\\
-1.38439524173737	28.3061485290527	5\\
-3.27746629714966	22.1949920654297	11\\
-1.74082767963409	17.7543773651123	1\\
-4.39459228515625	22.1943397521973	51\\
-2.02738833427429	41.4531593322754	5\\
-3.27136921882629	22.1537036895752	44\\
-0.223122626543045	2.3603789806366	1\\
-4.31011009216309	22.1735420227051	34\\
-0.968586266040802	6.72150182723999	2\\
-0.885530710220337	9.36788940429688	5\\
-3.19546890258789	22.1749477386475	4\\
-3.83186340332031	84.3833236694336	28\\
-1.24923896789551	8.66909027099609	1\\
-1.35440218448639	14.3280076980591	2\\
-4.3328275680542	22.290412902832	1\\
-11.9327917098999	126.235122680664	30\\
-1.46403682231903	10.1596794128418	0\\
-0.858536005020142	18.9062385559082	4\\
-3.20715188980103	22.2560214996338	52\\
-2.03406286239624	14.1153726577759	0\\
-1.36530554294586	14.4433526992798	0\\
-4.33640766143799	22.3088302612305	65\\
-1.87143564224243	9.6276798248291	1\\
-1.28632390499115	28.3267631530762	5\\
-3.19827675819397	22.1944313049316	11\\
-1.67735171318054	17.7444381713867	1\\
-4.31329441070557	22.1899242401123	57\\
-1.88343119621277	41.4759521484375	5\\
-3.1940336227417	22.1649875640869	39\\
-0.21389564871788	2.35031247138977	0\\
-0.945116221904755	6.72484159469604	2\\
-0.852111756801605	9.36311149597168	2\\
-3.11803865432739	22.1859664916992	4\\
-3.52051520347595	83.9965591430664	28\\
-1.63042521476746	11.6010608673096	2\\
-1.30401635169983	14.3286962509155	2\\
-4.23175287246704	22.1836013793945	1\\
-1.42690086364746	10.1529121398926	0\\
-0.792530655860901	18.9091205596924	4\\
-3.12999534606934	22.2710418701172	52\\
-2.34852075576782	16.7105693817139	1\\
-1.64693808555603	18.0967636108398	1\\
-4.25250911712646	22.2924098968506	67\\
-1.85053110122681	9.70081329345703	1\\
-1.18893456459045	28.3669872283936	5\\
-3.12022233009338	22.2015037536621	11\\
-1.62480986118317	17.8536167144775	1\\
-4.23281002044678	22.1891441345215	55\\
-1.74248063564301	41.5741386413574	5\\
-3.11608195304871	22.1720428466797	42\\
-0.205057695508003	2.34382224082947	1\\
-0.922680079936981	6.73573207855225	2\\
-0.820446193218231	9.37775135040283	4\\
-2.92331194877625	21.3407077789307	3\\
-3.22726893424988	84.0083312988281	28\\
-1.06799066066742	7.79652547836304	0\\
-1.25398814678192	14.3331613540649	2\\
-4.15502119064331	22.2021713256836	1\\
-1.38821065425873	10.1341905593872	0\\
-0.726515650749207	18.911771774292	4\\
-3.05277252197266	22.2857933044434	52\\
-1.86777031421661	13.6350622177124	0\\
-1.30091571807861	14.8695478439331	0\\
-4.17024850845337	22.2835388183594	67\\
-1.80343747138977	9.63658809661865	1\\
-1.08974730968475	28.3669757843018	5\\
-3.04161500930786	22.2043418884277	15\\
-1.5656076669693	17.8949928283691	1\\
-4.15164709091187	22.1841430664062	44\\
-1.59718489646912	41.5759735107422	5\\
-3.03974723815918	22.1907081604004	44\\
-0.19899894297123	2.36981105804443	1\\
-4.06756353378296	22.1623916625977	36\\
-0.898144960403442	6.73127603530884	2\\
-0.787380635738373	9.37664890289307	3\\
-2.96836566925049	22.2468414306641	4\\
-2.90121984481812	83.0797348022461	28\\
-1.20295536518097	14.3255882263184	2\\
-4.0702805519104	22.1771945953369	1\\
-1.3328423500061	9.98917675018311	0\\
-0.660500824451447	18.9141941070557	4\\
-2.97496700286865	22.296314239502	52\\
-1.87716233730316	14.068660736084	0\\
-1.27636206150055	15.1997632980347	0\\
-4.08739185333252	22.2704296112061	63\\
-1.76186406612396	9.59963512420654	0\\
-0.991145551204681	28.3825817108154	5\\
-2.96356534957886	22.2108631134033	15\\
-1.49678599834442	17.8247184753418	1\\
-4.0705828666687	22.1788425445557	44\\
-1.45331227779388	41.6172523498535	5\\
-2.96280241012573	22.2051467895508	47\\
-0.190143436193466	2.36326456069946	1\\
-3.98804640769958	22.1646480560303	36\\
-0.875633358955383	6.74200963973999	2\\
-0.754957139492035	9.38325023651123	4\\
-2.64484763145447	84.1607513427734	28\\
-1.50833904743195	11.6135787963867	4\\
-1.15357506275177	14.3376121520996	2\\
-3.9970862865448	22.2148895263672	1\\
-1.29745054244995	9.98982524871826	0\\
-0.594719111919403	18.9243450164795	4\\
-2.89865899085999	22.3184585571289	52\\
-1.9662846326828	15.1395673751831	0\\
-1.24055850505829	15.4187173843384	0\\
-4.00679111480713	22.2688255310059	65\\
-1.7219797372818	9.57036781311035	0\\
-0.892183721065521	28.3898582458496	5\\
-2.88704013824463	22.2289981842041	11\\
-1.78021562099457	22.1260356903076	1\\
-3.99171757698059	22.1850509643555	44\\
-1.30952787399292	41.6700172424316	5\\
-2.88578295707703	22.2193202972412	49\\
-0.180370882153511	2.34948682785034	1\\
-3.90331792831421	22.1594200134277	36\\
-0.849471807479858	6.73370885848999	2\\
-0.720863044261932	9.38986492156982	4\\
-2.34659385681152	84.537712097168	28\\
-1.24266040325165	9.85048961639404	5\\
-1.10314655303955	14.3694381713867	4\\
-3.91009163856506	22.1978759765625	1\\
-1.24888300895691	9.89981555938721	0\\
-0.525137066841125	18.9184341430664	4\\
-2.82134747505188	22.3646411895752	30\\
-1.62500488758087	21.1670951843262	4\\
-3.92168116569519	22.2636699676514	65\\
-3.20481967926025	18.1939964294434	0\\
-0.788683891296387	28.4128971099854	5\\
-2.80355167388916	22.223575592041	11\\
-2.41275835037231	31.4282646179199	7\\
-3.90760970115662	22.1837863922119	40\\
-1.15790903568268	41.7144966125488	5\\
-2.81283903121948	22.2971954345703	26\\
-0.173375695943832	2.36091876029968	0\\
-3.82777547836304	22.1604175567627	34\\
-0.68943578004837	9.38829231262207	3\\
-2.74255442619324	22.3362598419189	27\\
-2.07065773010254	84.7249603271484	28\\
-1.22492253780365	9.97616958618164	4\\
-1.05549252033234	14.3730173110962	3\\
-3.83237886428833	22.187068939209	1\\
-1.1850301027298	9.65127277374268	0\\
-0.462693959474564	18.9320163726807	4\\
-1.55743527412415	21.2081508636475	4\\
-3.84647417068481	22.2686729431152	61\\
-2.47929573059082	14.3535661697388	1\\
-0.694562077522278	28.4193477630615	5\\
-2.73081851005554	22.2406787872314	7\\
-2.30443572998047	31.3803234100342	7\\
-3.83130788803101	22.1808681488037	25\\
-1.02133870124817	41.7900466918945	5\\
-2.7422993183136	22.3341827392578	26\\
-0.164627134799957	2.35427641868591	0\\
-3.74905824661255	22.1657600402832	34\\
-0.656931519508362	9.39455413818359	5\\
-1.77462673187256	84.7196731567383	28\\
-1.08104825019836	9.06594085693359	1\\
-1.00586485862732	14.3845300674438	3\\
-3.75423550605774	22.1963691711426	1\\
-1.14803493022919	9.62770748138428	0\\
-0.396768033504486	18.9414806365967	4\\
-2.80778288841248	23.5467681884766	5\\
-1.77078890800476	14.8502779006958	0\\
-1.48422467708588	21.2253913879395	4\\
-3.76537895202637	22.2622528076172	61\\
-2.66816329956055	15.77512550354	1\\
-0.595515727996826	28.4295825958252	5\\
-2.14079117774963	17.9532089233398	0\\
-2.19738364219666	31.424036026001	15\\
-3.74985408782959	22.1704654693604	24\\
-0.876116871833801	41.825325012207	5\\
-0.1571294516325	2.36568880081177	0\\
-3.6716673374176	22.1787090301514	31\\
-0.780531823635101	6.74592542648315	2\\
-0.624656319618225	9.40461826324463	6\\
-1.48016369342804	84.7973327636719	28\\
-1.34740829467773	11.6452856063843	2\\
-0.955913305282593	14.3919134140015	4\\
-1.55552959442139	13.4440212249756	0\\
-0.330651551485062	18.9427509307861	4\\
-2.81152677536011	24.2992668151855	2\\
-1.69555389881134	14.6542139053345	0\\
-1.41039383411407	21.2344207763672	4\\
-3.68699789047241	22.271312713623	61\\
-2.60526132583618	15.7370824813843	1\\
-0.496977359056473	28.47141456604	5\\
-1.99269270896912	17.2223033905029	0\\
-2.08848071098328	31.443473815918	7\\
-3.66983556747437	22.1676445007324	14\\
-0.730611264705658	41.8561058044434	5\\
-2.69524168968201	23.2942447662354	3\\
-0.149325311183929	2.37345886230469	0\\
-3.59102344512939	22.17165184021	31\\
-0.75783634185791	6.75626516342163	2\\
-0.590097725391388	9.37933921813965	5\\
-2.72162485122681	24.2638397216797	2\\
-1.19055569171906	85.2619094848633	28\\
-1.30586624145508	11.6420631408691	2\\
-0.90591561794281	14.3991231918335	4\\
-3.59598636627197	22.2022933959961	1\\
-1.49617540836334	13.3387079238892	0\\
-0.264577388763428	18.9477691650391	4\\
-2.8568434715271	25.4693412780762	3\\
-1.64705550670624	14.6838350296021	0\\
-1.33725881576538	21.2551307678223	6\\
-3.6073100566864	22.2722091674805	63\\
-2.57328414916992	15.8879384994507	1\\
-0.397638469934464	28.4769687652588	5\\
-1.93166828155518	17.2212162017822	0\\
-1.98070788383484	31.4824638366699	7\\
-3.59051084518433	22.1684856414795	12\\
-0.584657728672028	41.8703956604004	5\\
-2.70840692520142	24.1459999084473	3\\
-0.139749974012375	2.3522527217865	0\\
-3.51173543930054	22.1722011566162	34\\
-0.733417391777039	6.75121068954468	2\\
-0.559217035770416	9.41266536712646	8\\
-2.77040433883667	25.5019626617432	2\\
-0.89399379491806	85.3655395507812	28\\
-0.855886101722717	14.4061584472656	4\\
-3.51533961296082	22.1949558258057	3\\
-1.43758189678192	13.2331438064575	0\\
-0.1983562707901	18.9406127929688	4\\
-1.97588682174683	18.1883163452148	0\\
-1.26353371143341	21.2676277160645	6\\
-3.52829718589783	22.2767677307129	61\\
-2.46036219596863	15.5340995788574	1\\
-0.297946125268936	28.4502334594727	5\\
-1.86938917636871	17.2079906463623	0\\
-1.87317705154419	31.5290622711182	7\\
-3.51311063766479	22.1808834075928	16\\
-0.439303338527679	41.9481315612793	5\\
-2.71566939353943	24.998119354248	3\\
-0.131335243582726	2.34910655021667	0\\
-3.43370151519775	22.1803741455078	36\\
-0.709845006465912	6.75372934341431	3\\
-0.526135861873627	9.41064357757568	7\\
-2.78003692626953	26.4503059387207	2\\
-0.596151649951935	85.3921279907227	28\\
-0.805368661880493	14.4050970077515	6\\
-3.43783783912659	22.2070922851562	3\\
-6.95054292678833	124.319763183594	30\\
-1.38888299465179	13.2143497467041	0\\
-0.132318332791328	18.9531383514404	4\\
-1.92155694961548	18.2824077606201	0\\
-1.18995010852814	21.2838497161865	6\\
-3.45050954818726	22.288948059082	63\\
-2.37253141403198	15.325629234314	1\\
-0.19887775182724	28.4870376586914	5\\
-1.86944925785065	17.7866363525391	0\\
-3.43443489074707	22.1851119995117	16\\
-0.293365478515625	42.0213584899902	5\\
-2.73873853683472	26.0573787689209	3\\
-0.123893931508064	2.36403155326843	0\\
-3.35506463050842	22.1843128204346	38\\
-0.686656355857849	6.75999784469604	3\\
-0.493285268545151	9.41242218017578	5\\
-0.298357367515564	85.4696884155273	28\\
-1.18348371982574	11.6511659622192	4\\
-0.755498886108398	14.4157447814941	6\\
-3.35791182518005	22.2031383514404	2\\
-1.33350694179535	13.1281147003174	1\\
-0.0661766678094864	18.9574661254883	4\\
-1.84886014461517	18.2016677856445	0\\
-1.11565268039703	21.2878723144531	6\\
-3.37149453163147	22.2929515838623	65\\
-2.32857418060303	15.3969669342041	1\\
-0.0995000451803207	28.5035305023193	5\\
-1.50249457359314	14.791766166687	0\\
-1.64946293830872	31.4735546112061	15\\
-3.35578298568726	22.1890621185303	16\\
-0.147123336791992	42.146053314209	5\\
-2.72536039352417	26.8306407928467	4\\
-0.115287490189075	2.35720777511597	0\\
-3.27702713012695	22.1919326782227	38\\
-0.663056790828705	6.76235294342041	2\\
-0.461003661155701	9.42584037780762	6\\
-2.61913418769836	26.7119045257568	3\\
-2.87701077468228e-05	85.810188293457	28\\
-1.14358019828796	11.6630926132202	2\\
-0.705177068710327	14.4182949066162	6\\
-3.28156113624573	22.2226371765137	4\\
-1.57796561717987	16.0932807922363	2\\
-6.3573602346878e-06	18.9615650177002	4\\
-1.77869760990143	18.1404972076416	0\\
-1.04192626476288	21.3035831451416	6\\
-3.29366183280945	22.3045825958252	65\\
-2.23108267784119	15.1088266372681	1\\
-9.56464555201819e-06	28.5276660919189	5\\
-1.45514476299286	14.8406629562378	0\\
-1.54076731204987	31.503059387207	15\\
-3.27772879600525	22.196683883667	16\\
-1.4146735338727e-05	42.1942825317383	5\\
-0.106071278452873	2.33586692810059	0\\
-3.1983962059021	22.1953201293945	42\\
-0.640170931816101	6.77229642868042	3\\
-0.427918136119843	9.4234733581543	6\\
0.299736946821213	85.8696594238281	28\\
-0.984947443008423	10.4196481704712	4\\
-0.655019760131836	14.4246311187744	6\\
-3.20567536354065	22.2458362579346	3\\
-1.23022055625916	13.014365196228	1\\
0.0662286132574081	18.9733982086182	4\\
-1.71498417854309	18.1426239013672	0\\
-0.967550933361053	21.3070907592773	6\\
-3.21520805358887	22.3119869232178	65\\
-2.17718648910522	15.1086206436157	1\\
0.0996478497982025	28.5474548339844	5\\
-1.68309164047241	17.8052368164062	0\\
-1.43096458911896	31.5122356414795	15\\
-3.19908213615417	22.2000827789307	18\\
0.147380292415619	42.2220077514648	5\\
-5.26789045333862	55.7284202575684	20\\
-0.0992386564612389	2.35793805122375	0\\
-2.1784360408783	51.7602462768555	17\\
-0.616658508777618	6.76287508010864	3\\
-0.396663755178452	9.42484092712402	6\\
0.58375084400177	85.7562103271484	28\\
-0.941054701805115	10.320517539978	4\\
-0.607345104217529	14.4306888580322	6\\
-3.13020944595337	22.2444610595703	2\\
-0.913312137126923	10.0162658691406	0\\
0.129178687930107	18.9770584106445	4\\
-1.32217860221863	14.5002908706665	0\\
-0.897050380706787	21.3141651153564	6\\
-3.14230918884277	22.3304462432861	63\\
-2.13652443885803	15.1829566955566	1\\
0.19448509812355	28.570930480957	5\\
-1.62258172035217	17.7948036193848	0\\
-1.32728946208954	31.5367660522461	15\\
-3.12488317489624	22.2066116333008	20\\
0.287594884634018	42.2492713928223	5\\
-5.07396554946899	55.6460227966309	20\\
-0.0904570668935776	2.35466337203979	0\\
-1.99163818359375	51.8437919616699	17\\
-0.591868698596954	6.76508951187134	3\\
-0.361968815326691	9.42231178283691	7\\
0.903401136398315	86.2654266357422	28\\
-0.892200827598572	10.1979007720947	4\\
-0.554757714271545	14.4407482147217	6\\
-3.04812049865723	22.2518215179443	2\\
0.198811367154121	18.9844207763672	4\\
-1.2641578912735	14.4493885040283	0\\
-0.819081723690033	21.3212947845459	6\\
-3.06044769287109	22.3418121337891	65\\
-2.06569623947144	15.0799493789673	1\\
0.299445956945419	28.5939807891846	5\\
-1.84813857078552	21.1243171691895	2\\
-1.21246612071991	31.5613765716553	15\\
0.442769736051559	42.2799110412598	5\\
-4.86999130249023	55.6642456054688	20\\
-0.0818857997655869	2.33321261405945	0\\
-2.9717972278595	22.2429351806641	46\\
-1.81971764564514	51.8501129150391	17\\
-0.57007896900177	6.77469158172607	2\\
-0.331273555755615	9.43914031982422	6\\
1.19082403182983	86.361946105957	28\\
-0.984651863574982	11.7013835906982	3\\
-0.507009565830231	14.4464740753174	6\\
-2.97643756866455	22.2776660919189	3\\
-1.27455615997314	15.1465425491333	1\\
0.261980712413788	18.9995861053467	4\\
-1.25070083141327	14.8630504608154	0\\
-0.7486572265625	21.331859588623	6\\
-2.9874062538147	22.3597621917725	57\\
-2.00616550445557	15.015495300293	0\\
0.394424855709076	28.6048107147217	5\\
-1.85313177108765	22.0222053527832	3\\
-1.10892534255981	31.5971584320068	15\\
-2.96925711631775	22.2239208221436	52\\
0.583515286445618	42.3181838989258	5\\
-4.69376945495605	55.779712677002	20\\
-0.0748852789402008	2.36971855163574	1\\
-2.89464712142944	22.2571411132812	44\\
-1.64274311065674	51.9840316772461	17\\
-0.546735107898712	6.78047943115234	2\\
-0.29906353354454	9.46376132965088	11\\
1.49748206138611	86.6571960449219	28\\
-0.456700354814529	14.4521226882935	6\\
-1.21879625320435	15.1152219772339	1\\
0.328580319881439	19.0144844055176	4\\
-1.42169964313507	17.6315822601318	0\\
-0.674184918403625	21.3343448638916	6\\
-2.91191053390503	22.3898811340332	31\\
-1.94961702823639	14.990740776062	1\\
0.494348406791687	28.6072521209717	5\\
-1.42330646514893	17.6515102386475	0\\
-0.99912017583847	31.6168079376221	15\\
-2.893718957901	22.2500057220459	28\\
0.731586217880249	42.3358726501465	5\\
-0.0668171644210815	2.37721276283264	1\\
-2.81844806671143	22.2790126800537	68\\
-1.46083652973175	51.973461151123	17\\
-0.523064911365509	6.78234624862671	4\\
-0.265367805957794	9.44122314453125	6\\
1.79994535446167	86.6514358520508	28\\
-0.406030267477036	14.4456949234009	6\\
-2.82184171676636	22.3058395385742	58\\
-3.58254981040955	127.459518432617	30\\
-1.1684764623642	15.1511058807373	1\\
0.395195573568344	19.02516746521	4\\
-1.86916947364807	24.2366752624512	2\\
-0.59993851184845	21.344539642334	6\\
-1.87573790550232	14.8271636962891	0\\
0.594197571277618	28.6053504943848	5\\
-2.49724411964417	32.3806343078613	40\\
-0.889430820941925	31.6440601348877	15\\
-2.81603908538818	22.2599697113037	28\\
0.880017101764679	42.3650321960449	5\\
-4.31192636489868	55.9107971191406	20\\
-0.0587857253849506	2.38830399513245	1\\
-1.27909755706787	51.966251373291	17\\
-0.498819559812546	6.77644777297974	3\\
-0.232504203915596	9.44601249694824	5\\
2.11698079109192	87.2444000244141	28\\
-0.735550761222839	9.99243354797363	2\\
-0.355892062187195	14.4589252471924	7\\
-1.11849761009216	15.1947546005249	2\\
0.461318492889404	19.0117244720459	4\\
-1.78279221057892	24.2191753387451	4\\
-0.525422930717468	21.3465023040771	6\\
-2.89459800720215	23.5406627655029	2\\
-1.79327428340912	14.5840167999268	0\\
0.694343328475952	28.6150760650635	5\\
-2.3988573551178	32.5883979797363	40\\
-0.779450178146362	31.6669368743896	15\\
-0.049760140478611	2.35587477684021	0\\
-1.09880208969116	52.0223655700684	17\\
-0.475702464580536	6.78583240509033	4\\
-0.199697643518448	9.45460891723633	7\\
2.43258738517761	87.6362991333008	28\\
-0.699562668800354	9.97916889190674	4\\
-0.305673182010651	14.471981048584	7\\
-1.07073855400085	15.273943901062	2\\
0.528117120265961	19.0259265899658	4\\
-1.69796669483185	24.2212696075439	4\\
-0.450995117425919	21.3521919250488	6\\
-2.92193222045898	24.467716217041	2\\
-1.74519884586334	14.6139707565308	0\\
0.794550836086273	28.6244564056396	5\\
-2.28537440299988	32.6005630493164	40\\
-0.669082403182983	31.6774520874023	15\\
-1.792351603508	15.0088195800781	0\\
-3.89800000190735	55.6044502258301	20\\
-0.0418551862239838	2.37415742874146	1\\
-0.918035566806793	52.0738563537598	17\\
-0.452010810375214	6.78745174407959	2\\
-0.166691213846207	9.45524787902832	8\\
-0.660257279872894	9.91450786590576	8\\
-0.255290776491165	14.4808931350708	8\\
-2.79989743232727	24.1619052886963	1\\
-1.08902728557587	16.3529739379883	3\\
0.594905018806458	19.0359077453613	4\\
-1.61525785923004	24.254919052124	6\\
-0.376383453607559	21.3496494293213	6\\
-2.94926023483276	25.4508419036865	3\\
-1.67487299442291	14.4534311294556	0\\
0.89472109079361	28.6294918060303	5\\
-2.17261648178101	32.6242866516113	40\\
-0.558635950088501	31.6875839233398	15\\
-2.41117358207703	20.8073863983154	1\\
1.32998836040497	42.5572738647461	6\\
-3.71289992332458	55.7533798217773	20\\
-0.0336193181574345	2.37791419029236	0\\
-2.72544646263123	24.2596683502197	2\\
-0.736438691616058	52.0887413024902	17\\
-0.428559392690659	6.79283285140991	4\\
-0.133687183260918	9.45577239990234	8\\
-0.624651789665222	9.90097332000732	8\\
-0.204688385128975	14.477728843689	7\\
-2.82182621955872	25.117561340332	1\\
-0.945800304412842	14.9913024902344	3\\
0.661898076534271	19.0496368408203	4\\
-1.52958261966705	24.244478225708	6\\
-0.302030503749847	21.3627948760986	6\\
-2.04377579689026	18.1919994354248	0\\
0.995199501514435	28.6421566009521	5\\
-2.06174921989441	32.6795272827148	40\\
-0.448141753673553	31.6973304748535	15\\
-2.37199687957764	21.1135520935059	1\\
1.4814385175705	42.6362686157227	6\\
-3.53086304664612	55.9655494689941	20\\
-0.0257341600954533	2.37801241874695	0\\
-2.74465179443359	25.1830158233643	2\\
-0.564318239688873	52.1468658447266	17\\
-0.40580278635025	6.79037094116211	4\\
-0.102374315261841	9.46008682250977	7\\
3.35007405281067	88.0062942504883	28\\
-0.701928615570068	11.7454977035522	8\\
-0.156852006912231	14.4941987991333	8\\
-0.913641571998596	15.2881278991699	3\\
0.72521311044693	19.0513153076172	4\\
-1.44941961765289	24.2533988952637	6\\
-0.231320962309837	21.375638961792	6\\
-1.98733377456665	18.2343921661377	0\\
1.09062504768372	28.6506690979004	5\\
-1.95313692092896	32.6821899414062	40\\
-0.343379288911819	31.7305946350098	15\\
-2.31063342094421	21.2007656097412	1\\
1.62691473960876	42.7389755249023	6\\
-3.33333873748779	55.7773551940918	20\\
-0.0170694086700678	2.38534116744995	0\\
-0.373917132616043	52.2525367736816	17\\
-0.381126046180725	6.79565906524658	3\\
-0.067698247730732	9.46039867401123	6\\
3.68080615997314	88.1892395019531	28\\
-0.658650100231171	11.7440452575684	12\\
-0.103723339736462	14.4946756362915	7\\
-0.917057156562805	16.3515663146973	5\\
0.795039713382721	19.0485305786133	4\\
-1.36095726490021	24.2665157318115	6\\
-0.152996808290482	21.3803291320801	6\\
-1.7934262752533	17.0347118377686	0\\
1.19613456726074	28.6584491729736	5\\
-1.83579003810883	32.7330093383789	40\\
-0.227156132459641	31.7436218261719	15\\
-2.22328305244446	21.1176719665527	1\\
1.78572821617126	42.7846527099609	6\\
-3.12886762619019	55.7891998291016	20\\
-0.00865039508789778	2.36000967025757	0\\
-0.19175024330616	52.3134994506836	17\\
-0.356999337673187	6.78925514221191	3\\
-0.0346481092274189	9.45273303985596	6\\
3.9931218624115	88.275749206543	28\\
-0.0531589761376381	14.5028867721558	7\\
0.861702680587769	19.049617767334	4\\
-1.27687680721283	24.2830753326416	6\\
-0.0784129127860069	21.392692565918	6\\
-1.85356795787811	18.2163753509521	0\\
-1.72110652923584	32.7312393188477	80\\
-0.116457976400852	31.7721862792969	15\\
-2.12649846076965	20.8986644744873	1\\
1.93975138664246	42.8819885253906	6\\
-0.000413647328969091	2.37090134620667	1\\
-6.411461353302	65.2718811035156	28\\
-0.00914106424897909	52.3938179016113	17\\
-0.333674132823944	6.79815483093262	2\\
-0.00165058276616037	9.4606409072876	7\\
-0.576838970184326	11.7523059844971	11\\
-0.00253169657662511	14.5109195709229	7\\
-0.0222115460783243	127.309860229492	30\\
-0.803074359893799	16.3615436553955	5\\
0.92897355556488	19.062406539917	4\\
-1.1924901008606	24.2953567504883	6\\
-0.00373167800717056	21.3888492584229	6\\
-1.77747762203217	18.095609664917	0\\
1.3954017162323	28.6334457397461	17\\
-1.60585474967957	32.717098236084	80\\
-0.00554746063426137	31.796365737915	15\\
-2.27779293060303	23.1890697479248	2\\
2.09391236305237	42.9667892456055	6\\
-2.74911165237427	56.0093955993652	20\\
0.00787500012665987	2.37451338768005	0\\
-6.18469381332397	65.3058013916016	28\\
0.173721745610237	52.3815383911133	17\\
-0.309764862060547	6.79542922973633	5\\
0.0313887596130371	9.46451187133789	9\\
4.61456346511841	88.345573425293	28\\
-0.535809099674225	11.7542476654053	12\\
0.0481115914881229	14.506872177124	8\\
-0.745952665805817	16.3642463684082	6\\
0.995720863342285	19.063024520874	4\\
-1.10785138607025	24.3033542633057	6\\
0.0710143968462944	21.4126510620117	6\\
-1.71467256546021	18.105676651001	0\\
-1.49254190921783	32.7424583435059	80\\
0.105636551976204	31.8521137237549	15\\
-2.16856646537781	22.8984622955322	2\\
2.24806356430054	43.0390586853027	6\\
-2.54191637039185	55.7629814147949	20\\
0.0155551824718714	2.34547305107117	0\\
-5.95395231246948	65.1706237792969	28\\
0.347706943750381	52.4286499023438	17\\
-0.287721246480942	6.80796432495117	4\\
0.0627416148781776	9.46043300628662	6\\
4.96845769882202	89.4280166625977	28\\
-0.497336357831955	11.7678070068359	11\\
0.0962606593966484	14.5145683288574	8\\
-0.691525936126709	16.3626556396484	5\\
1.05935955047607	19.0675716400146	4\\
-1.02760601043701	24.314868927002	6\\
0.142032861709595	21.4162845611572	6\\
-1.61904358863831	17.7216873168945	0\\
1.59402334690094	28.6910667419434	5\\
-1.38448429107666	32.759204864502	80\\
0.21134577691555	31.8675651550293	15\\
-2.31626296043396	25.35329246521	3\\
2.39606642723083	43.1271629333496	6\\
-2.35753011703491	55.783088684082	20\\
0.0243015848100185	2.35990023612976	1\\
0.539919793605804	52.431022644043	17\\
-0.262616604566574	6.80512475967407	4\\
0.0974986031651497	9.46798324584961	6\\
5.3021297454834	89.5090179443359	28\\
-0.45450359582901	11.7774486541748	14\\
0.149584859609604	14.5260219573975	6\\
-0.631698250770569	16.3690547943115	6\\
1.129478931427	19.0675354003906	4\\
-0.939089834690094	24.3344211578369	6\\
0.220696210861206	21.431568145752	6\\
-1.54535973072052	17.6280879974365	0\\
1.7003585100174	28.7049598693848	5\\
-1.26532256603241	32.7880172729492	79\\
0.32835865020752	31.8865489959717	15\\
-1.94793236255646	22.2202796936035	2\\
2.56074905395508	43.2298240661621	6\\
-2.16553521156311	56.1150245666504	20\\
0.0318610072135925	2.37068724632263	0\\
0.706235826015472	52.5490074157715	17\\
-0.241237714886665	6.80591630935669	4\\
0.127240836620331	9.46762943267822	6\\
5.67045736312866	90.8891220092773	28\\
-0.41764372587204	11.7827682495117	13\\
0.195269465446472	14.529447555542	6\\
-0.580555260181427	16.3789081573486	6\\
1.19011616706848	19.0758190155029	4\\
-0.86278247833252	24.3412399291992	6\\
0.288127362728119	21.4387397766113	6\\
-1.49064767360687	17.6408138275146	0\\
1.79027557373047	28.6954936981201	5\\
-1.16274070739746	32.8038101196289	79\\
0.428740113973618	31.9013366699219	15\\
2.70276212692261	43.3213157653809	6\\
-1.97932934761047	55.8418045043945	20\\
0.0402594283223152	2.37781095504761	0\\
0.890758752822876	52.6101837158203	17\\
-0.217354342341423	6.80286741256714	3\\
0.160423591732979	9.47497177124023	5\\
5.97745180130005	90.7131118774414	28\\
-0.376508504152298	11.7841548919678	12\\
0.246123760938644	14.5366134643555	8\\
-0.523374319076538	16.3808364868164	6\\
1.25670087337494	19.0715465545654	4\\
-0.778058767318726	24.3520812988281	6\\
0.36310151219368	21.44557762146	6\\
-1.79413378238678	22.1538715362549	1\\
1.89043807983398	28.6890678405762	5\\
-1.04834592342377	32.8116645812988	79\\
0.540170073509216	31.9036388397217	15\\
2.86054754257202	43.4113349914551	6\\
-1.78731524944305	55.9403076171875	20\\
0.0490886680781841	2.36314058303833	1\\
-0.19133822619915	6.80750179290771	5\\
0.196561545133591	9.46252155303955	11\\
6.33130931854248	90.769287109375	28\\
-0.331144005060196	11.7815628051758	12\\
0.301941931247711	14.5355606079102	6\\
-0.460580438375473	16.3866996765137	6\\
1.32992577552795	19.0665798187256	4\\
-0.683757245540619	24.3269672393799	6\\
0.445780158042908	21.4599666595459	6\\
-1.66699945926666	21.6153373718262	1\\
2.00086688995361	28.6855773925781	5\\
-0.922342717647552	32.8154487609863	79\\
0.663255453109741	31.9292831420898	15\\
3.03584766387939	43.5236587524414	6\\
-1.57732474803925	56.1186408996582	20\\
0.0575126595795155	2.37020373344421	1\\
-0.168144568800926	6.83123254776001	9\\
0.229874148964882	9.47354221343994	5\\
6.6457576751709	90.714729309082	28\\
-0.290019154548645	11.7826471328735	12\\
0.35277184844017	14.5383853912354	9\\
-0.403087198734283	16.376277923584	5\\
1.39705038070679	19.069766998291	4\\
-0.59913581609726	24.3411731719971	6\\
0.521069049835205	21.4742259979248	6\\
-1.91653227806091	26.0360012054443	2\\
2.10214710235596	28.6943511962891	5\\
-0.808779895305634	32.8584098815918	79\\
0.775086343288422	31.9427509307861	15\\
3.1950478553772	43.6124687194824	6\\
-1.3823219537735	56.159782409668	20\\
0.0650574564933777	2.37363505363464	1\\
1.44469153881073	52.7098808288574	17\\
-0.146022617816925	6.80091857910156	7\\
0.259740650653839	9.47669315338135	6\\
6.94044876098633	90.8210220336914	28\\
-0.253258228302002	11.7953538894653	13\\
0.398984521627426	14.5570363998413	6\\
-0.352067649364471	16.397346496582	5\\
-0.522924482822418	24.3549041748047	6\\
0.588743984699249	21.4804515838623	6\\
-1.83529436588287	26.0498542785645	5\\
2.19319009780884	28.6995506286621	5\\
-0.705897569656372	32.8767700195312	79\\
0.875755786895752	31.9521369934082	15\\
3.33873748779297	43.6899070739746	6\\
-1.20675325393677	56.2038269042969	20\\
0.0739826411008835	2.38062739372253	1\\
1.64695310592651	52.9959678649902	17\\
-0.121161870658398	6.805260181427	3\\
0.29435333609581	9.47175693511963	8\\
7.27010631561279	90.7551040649414	28\\
-0.210162118077278	11.8041086196899	13\\
0.452586323022842	14.5634078979492	6\\
-0.292103439569473	16.4064807891846	7\\
1.52714002132416	19.0637855529785	49\\
-0.433862656354904	24.3686256408691	6\\
0.667599201202393	21.4821319580078	4\\
-1.74032998085022	26.0643711090088	8\\
2.29996585845947	28.7112236022949	5\\
-0.585811793804169	32.9031028747559	79\\
0.993116736412048	31.9566974639893	15\\
3.50524187088013	43.7570762634277	6\\
-1.00279784202576	56.3238258361816	20\\
0.0813788399100304	2.36587691307068	1\\
1.82709765434265	53.1180801391602	18\\
-0.0986480638384819	6.80947589874268	3\\
0.325763761997223	9.47072887420654	6\\
6.87124967575073	82.3442077636719	28\\
-0.170899346470833	11.7968349456787	10\\
0.501154661178589	14.5697593688965	6\\
-0.237576216459274	16.3994045257568	6\\
-0.353217661380768	24.3818988800049	6\\
0.738838732242584	21.4798011779785	6\\
-1.65463876724243	26.0819530487061	8\\
2.39716362953186	28.7273120880127	5\\
-0.476804614067078	32.9128570556641	79\\
1.10005342960358	31.9811744689941	15\\
-2.32848262786865	36.7037048339844	15\\
3.6586492061615	43.844799041748	6\\
-0.817448377609253	56.4268035888672	20\\
0.0910144448280334	2.39092087745667	1\\
2.026780128479	53.2428779602051	18\\
-0.0736492425203323	6.80593967437744	3\\
0.360769867897034	9.47731018066406	5\\
7.16882467269897	82.2706527709961	57\\
-0.127705991268158	11.8013334274292	13\\
0.554548859596252	14.5678243637085	6\\
-0.177600517868996	16.4120960235596	6\\
1.66330468654633	19.0883674621582	3\\
-0.264072418212891	24.4029769897461	6\\
0.817859649658203	21.4849147796631	6\\
-1.55975258350372	26.0997943878174	8\\
2.5034716129303	28.7302684783936	5\\
-0.356479704380035	32.9423522949219	79\\
-2.20587062835693	36.9114723205566	15\\
3.8241720199585	43.886848449707	6\\
-0.610943615436554	56.4574089050293	20\\
0.0987559482455254	2.37610030174255	0\\
-3.67928528785706	65.3986053466797	28\\
2.22088551521301	53.4352264404297	18\\
-0.0499245449900627	6.81000757217407	3\\
0.394006013870239	9.47991275787354	5\\
7.45120859146118	82.193359375	28\\
-0.086547963321209	11.8056621551514	13\\
0.605551421642303	14.5697641372681	7\\
-0.120321810245514	16.4126167297363	6\\
1.73063135147095	19.0903797149658	4\\
-0.178934529423714	24.4077434539795	6\\
0.893332958221436	21.4938812255859	6\\
-1.46910417079926	26.1130523681641	8\\
2.60444521903992	28.7293128967285	5\\
-0.241685628890991	32.9673690795898	79\\
1.32917845249176	31.9804649353027	17\\
-2.07142472267151	36.8191871643066	15\\
3.98633503913879	43.9727668762207	6\\
-0.414667755365372	56.5631675720215	20\\
0.106886938214302	2.37211966514587	1\\
2.40938973426819	53.4710845947266	18\\
-0.0261658523231745	6.8139910697937	6\\
0.426920652389526	9.47456169128418	5\\
7.74296808242798	82.2186126708984	28\\
-0.0453651919960976	11.8137950897217	13\\
0.6565882563591	14.5715265274048	6\\
-0.0630870535969734	16.428840637207	8\\
1.79801046848297	19.0921535491943	4\\
-0.0937739834189415	24.4201889038086	6\\
0.968719780445099	21.4985961914062	6\\
-1.37877786159515	26.1339645385742	5\\
2.70883941650391	28.7637767791748	5\\
-0.126705169677734	32.995979309082	79\\
-1.94372165203094	36.8421592712402	15\\
4.14843654632568	44.0501251220703	6\\
-0.2174381762743	56.6242523193359	20\\
0.1144028455019	2.36451005935669	1\\
2.59714198112488	53.6784553527832	18\\
-0.00356580782681704	6.81018877029419	6\\
0.45852929353714	9.47701072692871	6\\
7.86729526519775	80.6717987060547	28\\
-0.00618780544027686	11.8178339004517	12\\
0.705101370811462	14.5732316970825	6\\
-0.00860010366886854	16.4249820709229	6\\
1.86247777938843	19.0979785919189	4\\
-0.0127906566485763	24.4283466339111	6\\
1.04059028625488	21.507209777832	6\\
-1.29269111156464	26.150354385376	8\\
2.80693006515503	28.7824573516846	5\\
-0.0172830633819103	33.0082054138184	79\\
1.55070829391479	32.0504722595215	15\\
-1.82231724262238	36.8643684387207	15\\
4.30303764343262	44.1236534118652	6\\
-0.0297009591013193	56.7246322631836	20\\
0.12284430116415	2.36771678924561	1\\
2.792799949646	53.8287811279297	18\\
0.0201965868473053	6.80630874633789	3\\
0.492219597101212	9.48710346221924	7\\
7.97153377532959	78.8889083862305	14\\
0.0350438468158245	11.8098793029785	12\\
0.7565878033638	14.5825700759888	6\\
0.0487972050905228	16.4447994232178	6\\
1.93073725700378	19.1072082519531	4\\
0.072522260248661	24.4402141571045	6\\
1.11607718467712	21.5114135742188	6\\
-1.20157778263092	26.1586971282959	5\\
2.90939736366272	28.7923469543457	5\\
0.0980763509869576	33.0520172119141	79\\
1.66403317451477	32.0727882385254	15\\
-1.69563293457031	36.914421081543	15\\
4.46508169174194	44.1879119873047	6\\
0.168438851833344	56.7643852233887	20\\
0.132124364376068	2.37810921669006	1\\
2.99893355369568	53.9778671264648	18\\
0.0451668836176395	6.81003999710083	3\\
0.526551008224487	9.47740268707275	5\\
8.12017822265625	77.5185852050781	14\\
0.0783264115452766	11.8096704483032	12\\
0.809807181358337	14.5757360458374	6\\
6.43920040130615	115.899299621582	30\\
0.109092876315117	16.448486328125	5\\
2.00448608398438	19.1356544494629	4\\
0.162226632237434	24.4597320556641	6\\
1.19579267501831	21.5230979919434	6\\
-1.1055303812027	26.158935546875	8\\
3.0186448097229	28.8172340393066	5\\
0.219448700547218	33.0873947143555	79\\
1.78289711475372	32.090404510498	15\\
-1.55999398231506	36.9124031066895	30\\
4.63157987594604	44.2149810791016	6\\
0.377511560916901	56.9193344116211	21\\
0.139594301581383	2.37768268585205	1\\
-2.56377863883972	65.5438842773438	28\\
3.17621779441833	54.0999031066895	18\\
0.0666349679231644	6.81756830215454	9\\
0.556550562381744	9.47961807250977	5\\
8.47266864776611	78.5027542114258	14\\
0.115540727972984	11.8212232589722	12\\
0.856288969516754	14.5850048065186	6\\
7.16545391082764	122.047790527344	30\\
0.160763502120972	16.4480628967285	6\\
2.06544351577759	19.1371822357178	4\\
0.239219471812248	24.4750633239746	6\\
1.26386678218842	21.5271987915039	6\\
-1.0238174200058	26.1742458343506	5\\
3.11001324653625	28.8155479431152	5\\
0.323661506175995	33.1145133972168	79\\
1.88603818416595	32.1245231628418	15\\
-1.44512331485748	36.9450798034668	30\\
4.77474355697632	44.2399597167969	6\\
0.556550264358521	56.9418678283691	21\\
0.147856026887894	2.36991882324219	0\\
-2.31419515609741	65.2890548706055	28\\
3.38716769218445	54.2914123535156	18\\
0.0915689021348953	6.81342649459839	6\\
0.591777801513672	9.48534393310547	7\\
9.40510940551758	84.2468948364258	28\\
0.158917441964149	11.8246726989746	13\\
0.909489750862122	14.577808380127	6\\
7.41669178009033	118.878868103027	30\\
0.221204355359077	16.4592952728271	6\\
2.13468313217163	19.1215667724609	4\\
0.32907897233963	24.4859924316406	6\\
1.34349942207336	21.5343570709229	6\\
-0.928448498249054	26.1937789916992	5\\
3.21870160102844	28.8317375183105	5\\
0.445183932781219	33.1250877380371	79\\
2.00674557685852	32.1652374267578	15\\
-1.31056070327759	36.9740905761719	30\\
4.94172811508179	44.2658615112305	6\\
0.765397727489471	56.9514465332031	21\\
0.156843394041061	2.38024020195007	0\\
-2.10656976699829	65.9323120117188	28\\
3.58955550193787	54.4747428894043	18\\
0.115418680012226	6.81691694259644	3\\
0.624628782272339	9.4793062210083	5\\
10.3814868927002	90.1379928588867	28\\
0.200329288840294	11.8319501876831	12\\
0.960895895957947	14.582462310791	7\\
7.55654382705688	114.677368164062	30\\
0.278863042593002	16.4703502655029	5\\
2.2023332118988	19.1219120025635	4\\
0.414893388748169	24.5046443939209	6\\
-0.837384939193726	26.2088298797607	8\\
3.32298636436462	28.8520622253418	5\\
0.561021208763123	33.1353187561035	79\\
2.11954474449158	32.1660041809082	15\\
-1.1830108165741	37.0263748168945	30\\
5.10308694839478	44.3079147338867	6\\
0.164736375212669	2.3797070980072	0\\
-1.88973164558411	66.0028991699219	28\\
3.77489018440247	54.5303535461426	18\\
0.137947648763657	6.81264543533325	3\\
0.656333446502686	9.48109531402588	4\\
10.5099296569824	88.6652297973633	28\\
0.239407554268837	11.8233165740967	11\\
1.00979995727539	14.5871133804321	7\\
0.333644717931747	16.4772872924805	6\\
2.26761221885681	19.1303234100342	4\\
0.496562093496323	24.5230808258057	6\\
1.49060916900635	21.5326652526855	38\\
-0.751032710075378	26.2314147949219	8\\
3.42241334915161	28.8726062774658	5\\
0.671393215656281	33.1572418212891	79\\
2.2300705909729	32.2145881652832	15\\
-1.05986702442169	37.0181121826172	30\\
5.25706052780151	44.3502960205078	6\\
0.173456788063049	2.37908744812012	0\\
-1.64831960201263	66.0293731689453	28\\
3.98518323898315	54.6597137451172	18\\
0.163098990917206	6.81979513168335	6\\
0.691362082958221	9.48253917694092	5\\
11.0750675201416	90.5913467407227	28\\
0.282926976680756	11.8302631378174	11\\
1.06325435638428	14.5833148956299	7\\
0.394411444664001	16.4918575286865	5\\
2.33964157104492	19.1376953125	4\\
0.586816549301147	24.537052154541	6\\
-0.654890418052673	26.2339916229248	8\\
3.53159928321838	28.8876171112061	5\\
0.793195366859436	33.1665458679199	79\\
2.35131573677063	32.2500228881836	15\\
-0.92558628320694	37.0776863098145	30\\
5.42829847335815	44.4021492004395	6\\
1.371222615242	57.3360824584961	21\\
0.182037159800529	2.38208198547363	0\\
-1.42235708236694	66.2466430664062	28\\
4.18937587738037	54.8208847045898	18\\
0.186905324459076	6.81918478012085	4\\
0.725058376789093	9.48789024353027	5\\
10.9699048995972	87.2027587890625	28\\
0.324331969022751	11.8331537246704	11\\
1.11445927619934	14.5834703445435	7\\
9.74271297454834	127.490135192871	30\\
0.451980710029602	16.4903793334961	6\\
2.40743017196655	19.1373176574707	4\\
0.672906994819641	24.5508079528809	6\\
1.64860427379608	21.573127746582	6\\
-0.563134551048279	26.2281360626221	8\\
3.63242244720459	28.875114440918	5\\
0.909628927707672	33.1875381469727	79\\
2.4672315120697	32.2854309082031	15\\
-0.796917855739594	37.1166534423828	30\\
5.59774017333984	44.4979591369629	6\\
1.5756424665451	57.4868431091309	21\\
0.189934954047203	2.3814651966095	0\\
-1.20115613937378	66.1670227050781	28\\
4.38861799240112	55.0259017944336	18\\
0.209279581904411	6.81082725524902	4\\
0.756827235221863	9.48934268951416	5\\
8.74015045166016	67.6652450561523	12\\
0.363810777664185	11.8399152755737	12\\
1.16312634944916	14.5836505889893	6\\
0.507147669792175	16.5046920776367	5\\
2.4703643321991	19.1252765655518	4\\
0.754311859607697	24.5484428405762	6\\
1.72203171253204	21.5913848876953	6\\
-0.476305902004242	26.2378406524658	8\\
3.72866129875183	28.8668689727783	5\\
1.01991677284241	33.1923332214355	79\\
2.5784022808075	32.3288345336914	15\\
-0.674490332603455	37.1550521850586	30\\
5.75703907012939	44.5703353881836	6\\
1.77153694629669	57.6531753540039	21\\
0.198246166110039	2.38078784942627	0\\
-0.973069250583649	66.3667602539062	28\\
4.58928298950195	55.1138458251953	18\\
0.232919380068779	6.80620622634888	3\\
0.789944708347321	9.48664283752441	6\\
10.4012851715088	78.3714370727539	14\\
0.405270278453827	11.8425226211548	10\\
1.21468114852905	14.5874099731445	6\\
0.565025269985199	16.5107707977295	5\\
2.53920102119446	19.1323299407959	4\\
0.840538084506989	24.5616130828857	6\\
1.79870808124542	21.6011352539062	6\\
-0.385013788938522	26.259298324585	8\\
3.83202338218689	28.8734683990479	5\\
1.13644957542419	33.2085304260254	79\\
2.69553804397583	32.3713874816895	15\\
-0.544915676116943	37.165168762207	30\\
5.92992973327637	44.6807403564453	6\\
1.98069381713867	57.8784446716309	21\\
0.20780985057354	2.39452791213989	0\\
-0.742811977863312	66.4977188110352	28\\
4.78925752639771	55.1851196289062	18\\
0.25725856423378	6.8207483291626	4\\
0.822717845439911	9.47992038726807	6\\
10.6904706954956	78.449577331543	14\\
0.446758031845093	11.8449850082397	14\\
1.26662635803223	14.5949401855469	7\\
10.6617622375488	122.852149963379	30\\
0.6234090924263	16.5285701751709	5\\
2.60812568664551	19.1391334533691	4\\
0.926576316356659	24.5665035247803	6\\
1.87617290019989	21.6185531616211	6\\
-0.293431609869003	26.2684669494629	8\\
3.93495154380798	28.8757419586182	5\\
2.81198072433472	32.4015731811523	15\\
-0.415707558393478	37.2148056030273	30\\
6.09666538238525	44.7389831542969	6\\
2.18559432029724	57.9471015930176	21\\
0.216818630695343	2.40100908279419	0\\
-0.510209739208221	66.4359283447266	28\\
5.00090789794922	55.3791198730469	18\\
0.280747205018997	6.81211137771606	2\\
0.856860220432281	9.48871040344238	6\\
10.4707145690918	74.8823623657227	13\\
0.488262325525284	11.8473024368286	13\\
1.31720459461212	14.5864782333374	8\\
10.9538040161133	121.30037689209	30\\
0.68126106262207	16.5302658081055	3\\
2.67656826972961	19.1417465209961	4\\
1.01264715194702	24.5710906982422	6\\
1.95448839664459	21.6436405181885	6\\
-0.201863899827003	26.2852973937988	9\\
4.03516387939453	28.8578777313232	5\\
2.92865228652954	32.4313507080078	15\\
-0.286085158586502	37.2519989013672	30\\
6.26441287994385	44.8005752563477	6\\
2.39722800254822	58.166862487793	21\\
0.224181950092316	2.38940930366516	0\\
-0.279421955347061	66.7012557983398	28\\
5.20425939559937	55.4688110351562	18\\
0.304866820573807	6.81878614425659	3\\
0.889974772930145	9.48566150665283	6\\
11.2599964141846	78.5274505615234	14\\
0.529611587524414	11.8455266952515	12\\
1.36885118484497	14.5896921157837	7\\
11.4324283599854	121.850807189941	30\\
0.739309966564178	16.5357341766357	5\\
2.74562668800354	19.1480598449707	4\\
1.0989396572113	24.5793685913086	6\\
2.03151202201843	21.6525630950928	6\\
-0.110182367265224	26.3018093109131	9\\
4.14040040969849	28.8752403259277	5\\
1.4889532327652	33.3025856018066	79\\
3.04631185531616	32.4686546325684	15\\
-0.156375750899315	37.3287048339844	30\\
6.43266439437866	44.8615379333496	6\\
2.60595703125	58.2859840393066	21\\
0.232521817088127	2.38861227035522	0\\
-0.0466220788657665	66.7738189697266	28\\
5.40677452087402	55.5418319702148	18\\
0.328668832778931	6.81767988204956	7\\
0.923083007335663	9.48249626159668	6\\
11.3380842208862	77.1540756225586	14\\
0.571340799331665	11.8515005111694	11\\
1.41977417469025	14.5848245620728	8\\
11.6383790969849	119.556838989258	30\\
0.79760479927063	16.5449657440186	6\\
2.81303310394287	19.142297744751	4\\
1.18531394004822	24.5873374938965	6\\
2.10863184928894	21.6612091064453	6\\
-0.0183810405433178	26.3259868621826	9\\
4.2434983253479	28.8764133453369	5\\
1.60654771327972	33.3251190185547	79\\
3.16428327560425	32.5055313110352	15\\
-0.0261025279760361	37.3849792480469	30\\
6.60143804550171	44.9218635559082	6\\
2.81961822509766	58.4882202148438	22\\
0.2408577054739	2.38778591156006	0\\
0.186895206570625	66.9335403442383	28\\
5.61144113540649	55.6300277709961	18\\
0.352065652608871	6.80879783630371	3\\
0.956175446510315	9.47921657562256	7\\
11.6811389923096	77.6044692993164	14\\
0.612704217433929	11.8494338989258	12\\
1.47107136249542	14.5837287902832	9\\
10.5682821273804	104.770561218262	30\\
0.855554521083832	16.5460548400879	5\\
2.88101673126221	19.1402378082275	4\\
1.27174532413483	24.5950050354004	6\\
2.18662667274475	21.6775169372559	6\\
0.0735753402113914	26.3498401641846	9\\
4.34723567962646	28.8811664581299	5\\
1.72430145740509	33.3472442626953	78\\
3.28012728691101	32.5181312561035	15\\
0.104465946555138	37.4128150939941	15\\
6.76950025558472	44.9736518859863	6\\
3.02932572364807	58.5858497619629	22\\
0.250697463750839	2.40135312080383	0\\
0.419874668121338	66.8245086669922	28\\
5.82885599136353	55.8327980041504	18\\
0.376894176006317	6.82675790786743	7\\
0.988446176052094	9.46801853179932	6\\
11.5621280670166	75.0332641601562	14\\
0.654501676559448	11.8551168441772	10\\
10.8787240982056	104.203910827637	30\\
0.913967967033386	16.5548801422119	6\\
2.95206189155579	19.1576175689697	4\\
2.26270198822021	21.6737194061279	6\\
0.16568523645401	26.3693809509277	6\\
4.45289659500122	28.8973922729492	5\\
1.84356713294983	33.3928909301758	78\\
3.39901757240295	32.5581321716309	15\\
0.235095232725143	37.4162216186523	15\\
6.94533157348633	45.0722312927246	6\\
3.24264359474182	58.7346382141113	22\\
0.259435564279556	2.40771746635437	0\\
0.641495525836945	66.8267440795898	28\\
6.02895259857178	55.9522972106934	18\\
0.3993039727211	6.82162475585938	3\\
1.02151679992676	9.4802885055542	5\\
10.9888820648193	69.7752075195312	12\\
0.694270551204681	11.8607711791992	12\\
1.56647980213165	14.5378723144531	50\\
11.2524785995483	104.429748535156	30\\
0.968857526779175	16.5517578125	5\\
3.01928853988647	19.171329498291	4\\
1.43796336650848	24.5658626556396	48\\
2.33626627922058	21.6819515228271	6\\
0.253238052129745	26.3806610107422	9\\
4.55117845535278	28.8982448577881	5\\
1.9575537443161	33.4424362182617	78\\
3.51123809814453	32.5863952636719	15\\
0.3595851957798	37.4592018127441	30\\
7.11465072631836	45.1753158569336	6\\
3.4497697353363	58.9351387023926	22\\
0.267857581377029	2.40314769744873	0\\
0.887767493724823	66.9239196777344	28\\
6.24507522583008	56.0291633605957	18\\
0.424305558204651	6.8201150894165	3\\
1.05669403076172	9.48037910461426	6\\
11.7577638626099	72.917121887207	13\\
0.737495481967926	11.8542022705078	10\\
1.62151515483856	14.5478057861328	57\\
14.0642213821411	126.180473327637	30\\
1.02902662754059	16.5401573181152	5\\
3.09080719947815	19.1679954528809	4\\
2.41660785675049	21.6811676025391	6\\
0.350092232227325	26.3915328979492	9\\
4.66152238845825	28.9089641571045	6\\
2.08235502243042	33.4709281921387	78\\
3.63729572296143	32.6328544616699	15\\
0.497364699840546	37.493595123291	30\\
7.29991769790649	45.2712783813477	6\\
3.67222595214844	59.0258674621582	22\\
0.276238292455673	2.40584754943848	0\\
1.1158435344696	67.2924957275391	28\\
6.44542407989502	56.1352577209473	18\\
0.446918219327927	6.81867074966431	4\\
1.08722949028015	9.46902942657471	5\\
12.1242513656616	73.6354751586914	13\\
0.777057528495789	11.8556356430054	11\\
1.67472469806671	14.5857124328613	13\\
14.529088973999	126.538475036621	30\\
1.0841269493103	16.540620803833	5\\
3.1549973487854	19.1615715026855	4\\
1.61360597610474	24.6189289093018	6\\
2.49212598800659	21.704719543457	6\\
0.437536269426346	26.3862323760986	9\\
4.76060056686401	28.913049697876	6\\
2.19698905944824	33.5196571350098	78\\
3.75004053115845	32.6603012084961	15\\
0.621621429920197	37.4877433776855	30\\
7.46688032150269	45.3493766784668	6\\
3.876300573349	59.1410598754883	22\\
0.281652480363846	2.37966775894165	0\\
1.35492324829102	67.4961166381836	28\\
6.64322757720947	56.1282997131348	18\\
0.470453560352325	6.81322622299194	3\\
1.12120044231415	9.47296714782715	5\\
12.7183351516724	75.5963973999023	14\\
0.818712115287781	11.8567943572998	9\\
1.72656464576721	14.5876579284668	10\\
14.9401750564575	126.228797912598	30\\
1.14323222637177	16.5565757751465	6\\
3.22385144233704	19.1622219085693	4\\
1.69898903369904	24.6051864624023	6\\
2.57022261619568	21.7156829833984	6\\
0.529725849628448	26.3885364532471	9\\
4.86216688156128	28.9001903533936	6\\
2.31646704673767	33.5476570129395	78\\
3.86778736114502	32.6787414550781	15\\
0.752885282039642	37.5053253173828	30\\
7.64172554016113	45.4215850830078	6\\
4.09430313110352	59.2947235107422	22\\
0.291711539030075	2.39306473731995	0\\
1.59229624271393	67.5669479370117	28\\
6.86135530471802	56.2873420715332	19\\
0.49506813287735	6.82306909561157	5\\
1.15425848960876	9.46899509429932	6\\
12.9252252578735	75.2204284667969	14\\
0.860092580318451	11.8538646697998	12\\
1.77555096149445	14.5657873153687	8\\
1.2015905380249	16.560417175293	6\\
3.29476356506348	19.1744060516357	4\\
1.78486168384552	24.5991077423096	6\\
2.64745187759399	21.7184524536133	6\\
0.622206330299377	26.4024887084961	9\\
4.96842193603516	28.914529800415	6\\
2.43672966957092	33.5832061767578	78\\
3.9876275062561	32.7126235961914	15\\
0.884261608123779	37.5224494934082	30\\
7.81579160690308	45.4852561950684	6\\
4.3110818862915	59.4156799316406	22\\
0.30186864733696	2.40641975402832	0\\
1.82858943939209	67.5769653320312	28\\
7.08965730667114	56.5169410705566	19\\
0.518883883953094	6.82129907608032	2\\
1.18828320503235	9.47269058227539	5\\
12.8525466918945	73.2641525268555	13\\
0.90176796913147	11.8547315597534	12\\
1.82688200473785	14.5634365081787	10\\
16.1491451263428	128.736862182617	30\\
1.25969588756561	16.5600872039795	6\\
3.3644323348999	19.1784782409668	4\\
1.87223756313324	24.612621307373	6\\
2.72672653198242	21.7367668151855	6\\
0.71437132358551	26.4001541137695	9\\
5.07208967208862	28.9127407073975	6\\
2.56031537055969	33.6581573486328	78\\
4.10826396942139	32.7500343322754	15\\
8.00492191314697	45.6309432983398	6\\
4.5199875831604	59.4202041625977	22\\
0.30748251080513	2.38377928733826	1\\
2.0686948299408	67.7100982666016	28\\
7.31038570404053	56.6742706298828	19\\
0.542992353439331	6.82328605651855	6\\
1.22233891487122	9.47626686096191	5\\
13.9878149032593	78.1324081420898	14\\
0.944075703620911	11.8633327484131	11\\
1.88074243068695	14.5805854797363	6\\
13.0455331802368	101.136390686035	30\\
1.31779778003693	16.5595550537109	6\\
3.43485307693481	19.186222076416	4\\
1.95875644683838	24.6138935089111	6\\
2.80410027503967	21.7389812469482	6\\
0.806868374347687	26.4094715118408	9\\
5.17437028884888	28.9027271270752	6\\
2.68188619613647	33.7008018493652	78\\
4.2291784286499	32.7869987487793	15\\
4.73399639129639	59.4877815246582	22\\
0.319136410951614	2.40784764289856	0\\
2.30573296546936	67.7224349975586	28\\
7.52709865570068	56.7910957336426	19\\
0.566489696502686	6.81751108169556	4\\
1.25541234016418	9.47194194793701	6\\
0.986465871334076	11.8717813491821	12\\
1.92954516410828	14.5581970214844	6\\
16.4740619659424	124.294906616211	30\\
1.37526857852936	16.5508899688721	6\\
3.50109434127808	19.1701946258545	4\\
2.045330286026	24.6148567199707	6\\
2.88363885879517	21.7567234039307	6\\
0.899192690849304	26.4104824066162	9\\
5.28097629547119	28.9159145355225	6\\
2.80249452590942	33.7270698547363	78\\
4.34780788421631	32.8037147521973	15\\
8.19255638122559	44.8582305908203	12\\
4.95123767852783	59.5864639282227	22\\
0.327051222324371	2.40312695503235	1\\
2.54618358612061	67.8218841552734	28\\
7.74525547027588	56.9110641479492	19\\
0.59028559923172	6.81549167633057	3\\
1.28741264343262	9.45972919464111	5\\
13.4718408584595	72.3351974487305	13\\
1.02756214141846	11.8643274307251	12\\
1.97928476333618	14.5435094833374	10\\
17.1004295349121	125.651580810547	30\\
1.434410572052	16.5618362426758	6\\
3.57018256187439	19.1696033477783	4\\
2.13124632835388	24.6075668334961	6\\
2.96279811859131	21.7702293395996	6\\
0.991533815860748	26.4111728668213	9\\
5.38700485229492	28.9247817993164	6\\
2.92504262924194	33.7728118896484	78\\
4.46822214126587	32.8318748474121	15\\
1.41167342662811	37.6022987365723	30\\
8.30079555511475	44.5699768066406	18\\
5.1719856262207	59.7162246704102	22\\
0.335938602685928	2.4055609703064	0\\
2.78404450416565	67.8405532836914	28\\
7.94661808013916	56.9034767150879	19\\
0.614416778087616	6.81722545623779	3\\
1.32042336463928	9.45517730712891	5\\
12.8841924667358	67.8630676269531	12\\
1.06790328025818	11.848858833313	11\\
2.03058481216431	14.5404415130615	10\\
17.1439018249512	122.762619018555	30\\
3.64227080345154	19.1844139099121	4\\
2.21855735778809	24.6158752441406	6\\
3.03876781463623	21.7597541809082	4\\
1.08453285694122	26.4274921417236	9\\
5.4938907623291	28.9371871948242	6\\
3.04864549636841	33.8260688781738	77\\
4.59107971191406	32.8754196166992	15\\
1.54635500907898	37.6810035705566	30\\
8.29003524780273	43.6649208068848	12\\
5.39618396759033	59.873046875	41\\
0.345362037420273	2.41155099868774	0\\
3.02974963188171	68.0301971435547	28\\
8.0681266784668	56.3371124267578	19\\
0.638211369514465	6.81503915786743	3\\
1.3539787530899	9.45439434051514	6\\
13.542685508728	69.9971237182617	13\\
1.11073422431946	11.8607997894287	13\\
2.0830192565918	14.5450487136841	12\\
3.70846319198608	19.1676731109619	4\\
2.30633616447449	24.6278438568115	6\\
3.11810183525085	21.7726936340332	6\\
1.17678213119507	26.4235458374023	9\\
5.60170125961304	28.9531173706055	6\\
3.17118144035339	33.8629570007324	77\\
4.71261262893677	32.9066467285156	15\\
1.68197619915009	37.767204284668	29\\
8.30573272705078	42.9292526245117	18\\
5.61672210693359	59.9772758483887	41\\
0.354303777217865	2.41391754150391	1\\
3.26699542999268	68.0152130126953	28\\
8.22233295440674	56.0198211669922	38\\
0.663112580776215	6.82427167892456	2\\
1.38640081882477	9.44572830200195	5\\
17.3641738891602	88.098991394043	28\\
1.1528913974762	11.8647174835205	13\\
2.13377523422241	14.5376882553101	7\\
1.60506892204285	16.5181999206543	51\\
3.77688455581665	19.162425994873	4\\
2.39498567581177	24.6474456787109	6\\
3.19639492034912	21.7774543762207	4\\
5.70735883712769	28.9568939208984	6\\
3.2936098575592	33.895435333252	77\\
4.83208274841309	32.9216079711914	15\\
1.81685853004456	37.8249740600586	29\\
8.38285827636719	42.5313262939453	18\\
5.83957099914551	60.0966110229492	41\\
0.361348539590836	2.40920734405518	1\\
3.49110078811646	68.2083206176758	28\\
8.21919631958008	54.7995796203613	37\\
0.683781206607819	6.81448984146118	3\\
1.41781675815582	9.45296382904053	6\\
12.5081348419189	62.4269256591797	11\\
1.18976855278015	11.857105255127	11\\
2.17885184288025	14.5269889831543	11\\
17.2537441253662	115.035331726074	30\\
3.83785438537598	19.154369354248	4\\
2.47360777854919	24.6517086029053	6\\
3.2665753364563	21.7791309356689	4\\
1.35159683227539	26.4071884155273	72\\
5.8045859336853	28.970142364502	6\\
3.4052746295929	33.9365997314453	77\\
4.93549489974976	32.9062652587891	15\\
1.93793797492981	37.8629837036133	29\\
8.34994888305664	41.6738090515137	18\\
6.04871988296509	60.280891418457	41\\
0.370856016874313	2.41509795188904	1\\
3.740074634552	68.395393371582	28\\
8.22229671478271	53.5454483032227	18\\
0.707960546016693	6.81589221954346	3\\
1.4502078294754	9.4440803527832	7\\
15.372200012207	75.3548202514648	14\\
1.23237276077271	11.8646726608276	12\\
2.22773766517639	14.507529258728	9\\
16.5933399200439	108.0595703125	30\\
1.71828472614288	16.5427913665771	6\\
3.90548419952393	19.1447601318359	4\\
2.56005048751831	24.6468944549561	6\\
3.34559965133667	21.7873001098633	4\\
5.91365098953247	28.9888324737549	6\\
3.52866172790527	33.9722023010254	77\\
5.05153512954712	32.8967361450195	15\\
2.07335782051086	37.9158515930176	29\\
8.43862628936768	41.3663101196289	17\\
6.26817941665649	60.3469161987305	41\\
0.378721922636032	2.41020727157593	1\\
3.96719884872437	68.1822891235352	28\\
8.26766109466553	52.615852355957	18\\
0.732572734355927	6.8210391998291	6\\
1.48377633094788	9.44283485412598	5\\
11.1667108535767	103.974075317383	29\\
15.6010112762451	75.1362228393555	14\\
1.27293992042542	11.8524389266968	13\\
2.28206419944763	14.5231828689575	7\\
1.77644860744476	16.5406455993652	7\\
3.97634196281433	19.1505088806152	4\\
2.65033650398254	24.6774806976318	6\\
3.42473149299622	21.7951812744141	6\\
1.53893482685089	26.4489116668701	9\\
6.02293109893799	29.0071105957031	9\\
3.65235471725464	34.0073471069336	77\\
5.17192459106445	32.9144134521484	15\\
2.21034955978394	37.9881858825684	29\\
8.54478454589844	41.1526412963867	17\\
6.49161863327026	60.4439430236816	41\\
0.390431970357895	2.42669916152954	1\\
4.2385425567627	68.5145721435547	28\\
8.38867092132568	52.1391258239746	35\\
0.757566511631012	6.81830883026123	3\\
1.51837396621704	9.43733406066895	6\\
16.0401210784912	75.8533477783203	14\\
1.31767928600311	11.8594789505005	12\\
2.33275461196899	14.4990530014038	8\\
17.2155857086182	107.00212097168	30\\
1.83749639987946	16.5379772186279	7\\
4.04979658126831	19.1513919830322	4\\
2.74252319335938	24.6834678649902	6\\
3.50648641586304	21.7942905426025	6\\
1.63684499263763	26.4590320587158	9\\
6.13580989837646	29.0160980224609	9\\
3.78049540519714	34.025505065918	77\\
5.29696130752563	32.9228477478027	15\\
2.35301518440247	38.0356750488281	29\\
8.40112209320068	39.7287063598633	11\\
6.73076248168945	60.578727722168	41\\
0.397888869047165	2.42181396484375	1\\
4.47663545608521	68.6677551269531	28\\
8.37547874450684	50.978687286377	17\\
0.779733240604401	6.81193208694458	3\\
1.55029499530792	9.43611717224121	6\\
16.2344055175781	75.5338363647461	14\\
1.35699713230133	11.8550443649292	13\\
2.38274931907654	14.5029830932617	7\\
13.3902616500854	81.5019607543945	30\\
1.89232492446899	16.5317935943604	7\\
4.1149525642395	19.1456451416016	4\\
2.8252637386322	24.682165145874	6\\
3.58390593528748	21.8140144348145	6\\
1.72509133815765	26.46142578125	9\\
6.24038171768188	29.034631729126	9\\
3.90102505683899	34.0802688598633	77\\
5.41387319564819	32.9524002075195	15\\
2.48354554176331	38.0954627990723	29\\
8.74617481231689	40.6933364868164	17\\
6.95433855056763	60.7547264099121	41\\
0.406940937042236	2.42398524284363	1\\
4.7242693901062	68.7674179077148	28\\
8.46005153656006	50.3931617736816	17\\
0.802605628967285	6.80151796340942	2\\
16.1290130615234	73.7886810302734	13\\
1.39883708953857	11.8541603088379	13\\
2.43467712402344	14.5024032592773	9\\
12.7415943145752	75.8966064453125	23\\
1.9504908323288	16.5290374755859	6\\
4.18346452713013	19.1389465332031	4\\
2.91328048706055	24.6880035400391	6\\
3.66267490386963	21.8170986175537	6\\
1.81745505332947	26.4552421569824	9\\
6.35022878646851	29.051685333252	9\\
4.02465486526489	34.1061210632324	77\\
5.53614854812622	32.976634979248	15\\
2.61953115463257	38.1304244995117	29\\
9.39951419830322	43.0018692016602	6\\
7.18606853485107	60.8968734741211	41\\
0.41662460565567	2.42969632148743	1\\
4.97089433670044	68.8422546386719	28\\
8.43114757537842	49.1692657470703	12\\
0.827735304832458	6.81014633178711	3\\
1.61414515972137	9.41346740722656	60\\
13.0569381713867	58.7504959106445	21\\
1.44020485877991	11.8492050170898	12\\
2.48528242111206	14.4938173294067	9\\
2.00865244865417	16.5260772705078	7\\
4.25283479690552	19.1358909606934	4\\
3.00087928771973	24.689567565918	6\\
3.74082565307617	21.8159694671631	6\\
1.91035974025726	26.4567012786865	9\\
6.45679092407227	29.0527286529541	9\\
4.15187215805054	34.1592979431152	77\\
5.65796947479248	32.9964828491211	15\\
2.75951552391052	38.2167205810547	29\\
8.57820510864258	38.5981597900391	7\\
7.416916847229	61.0222702026367	41\\
0.426354318857193	2.43536901473999	1\\
5.2223596572876	68.972038269043	28\\
8.93438529968262	51.0339050292969	17\\
0.851981997489929	6.81103706359863	4\\
1.64361488819122	9.38845634460449	60\\
17.1100063323975	75.7381210327148	14\\
1.48156070709229	11.84410572052	13\\
2.53791666030884	14.4967775344849	7\\
21.7987480163574	124.516143798828	30\\
2.06682515144348	16.5229091644287	6\\
4.32399845123291	19.1403484344482	4\\
3.08952665328979	24.6987380981445	6\\
3.8176486492157	21.8067054748535	6\\
2.00300788879395	26.4538516998291	9\\
6.56697225570679	29.068962097168	9\\
4.27406978607178	34.1683807373047	77\\
5.7800121307373	33.0158767700195	15\\
2.89713525772095	38.2626495361328	29\\
10.0395183563232	44.4403228759766	12\\
7.66910743713379	61.3094825744629	41\\
0.435489803552628	2.43743467330933	1\\
5.50981950759888	69.5434494018555	28\\
8.51260566711426	47.64501953125	12\\
0.875258922576904	6.80420207977295	3\\
1.67706453800201	9.38652324676514	60\\
17.5980052947998	76.6525192260742	14\\
1.52390134334564	11.8467035293579	15\\
2.58919930458069	14.491738319397	9\\
21.8997650146484	122.572891235352	30\\
2.12499213218689	16.5195407867432	7\\
4.39612722396851	19.1484317779541	4\\
3.17826294898987	24.7075958251953	6\\
3.89654469490051	21.8089447021484	6\\
2.09533095359802	26.4467010498047	9\\
6.67375612258911	29.0692176818848	9\\
4.40095281600952	34.212703704834	77\\
5.8987283706665	33.0151596069336	15\\
3.03603649139404	38.3200302124023	29\\
9.52012252807617	41.4672813415527	6\\
7.8667311668396	61.1554183959961	41\\
0.444421172142029	2.43582224845886	1\\
5.78154516220093	69.7260589599609	28\\
9.79668045043945	53.6944999694824	18\\
0.901709735393524	6.81240320205688	4\\
1.72201931476593	9.43819332122803	15\\
16.0081272125244	120.941162109375	29\\
17.9206809997559	76.7666778564453	14\\
2.64443707466125	14.493860244751	8\\
22.3847980499268	122.688545227051	30\\
2.18187618255615	16.4840412139893	7\\
4.4680962562561	19.1399478912354	4\\
3.27299451828003	24.727424621582	6\\
3.97860479354858	21.8062839508057	4\\
2.19357514381409	26.4547519683838	9\\
6.78752517700195	29.0756683349609	9\\
4.53261947631836	34.2438735961914	76\\
6.02830743789673	33.040470123291	15\\
3.18110013008118	38.3644104003906	29\\
10.2445802688599	43.8846282958984	12\\
7.99219036102295	60.3808784484863	83\\
0.451594263315201	2.42712783813477	1\\
6.03211736679077	69.7891311645508	28\\
9.81582164764404	52.7558784484863	18\\
0.922369956970215	6.78631401062012	2\\
1.7535172700882	9.42441272735596	12\\
17.7077140808105	74.6760177612305	14\\
2.69646263122559	14.4923439025879	9\\
17.1548557281494	92.200080871582	30\\
2.24100613594055	16.4881458282471	7\\
4.53855085372925	19.1397342681885	4\\
3.36089587211609	24.7277088165283	6\\
4.05615234375	21.8001003265381	4\\
2.28727555274963	26.4628429412842	9\\
6.89818477630615	29.0906543731689	9\\
4.65965223312378	34.283275604248	76\\
6.1479811668396	33.0427932739258	15\\
3.32083988189697	38.4207611083984	29\\
7.93522977828979	58.3832550048828	22\\
0.46258944272995	2.44350695610046	1\\
6.25563907623291	69.8176345825195	28\\
10.1131649017334	53.4201278686523	18\\
0.945810079574585	6.79864263534546	3\\
1.78238940238953	9.41500282287598	6\\
17.6000099182129	73.1966857910156	13\\
1.64472377300262	11.8225526809692	106\\
2.74419689178467	14.4954967498779	6\\
18.73756980896	98.9762878417969	30\\
2.29279851913452	16.4810237884521	8\\
4.60238790512085	19.1408729553223	4\\
3.43967056274414	24.7249336242676	6\\
4.128333568573	21.8068351745605	6\\
2.37183213233948	26.4714317321777	9\\
6.9970178604126	29.0998992919922	9\\
4.77009582519531	34.2882537841797	76\\
6.25919771194458	33.0625648498535	15\\
3.44546031951904	38.4539260864258	29\\
10.1270036697388	42.1171989440918	12\\
0.470428794622421	2.43831777572632	1\\
6.49781131744385	69.7794418334961	28\\
10.4616527557373	54.2246437072754	18\\
0.970622718334198	6.80292654037476	3\\
1.81375503540039	9.40102195739746	6\\
16.5358276367188	67.7299423217773	12\\
1.68821287155151	11.8323917388916	25\\
2.79552721977234	14.489725112915	7\\
24.1741828918457	125.299179077148	30\\
2.35199618339539	16.484733581543	7\\
4.67389297485352	19.1440372467041	4\\
3.5304594039917	24.7443771362305	6\\
4.20517921447754	21.7962055206299	6\\
2.46569490432739	26.4788875579834	9\\
7.1070704460144	29.1102123260498	23\\
4.89256954193115	34.2911720275879	76\\
6.38212871551514	33.0797348022461	15\\
3.58410716056824	38.4894218444824	29\\
10.244556427002	41.9612007141113	18\\
8.19235801696777	57.418815612793	43\\
0.480335056781769	2.44377517700195	1\\
6.7486424446106	69.8319778442383	28\\
10.8366994857788	55.1333045959473	18\\
0.993804693222046	6.7956862449646	3\\
1.84655773639679	9.39463424682617	6\\
18.3260898590088	73.9416656494141	14\\
1.73064661026001	11.8342485427856	13\\
2.84685134887695	14.4837741851807	6\\
22.7807483673096	115.900405883789	30\\
2.40836977958679	16.4685535430908	6\\
4.74355983734131	19.1392002105713	4\\
3.61911606788635	24.7476959228516	6\\
4.28507661819458	21.8009586334229	4\\
2.56002283096313	26.4899864196777	9\\
7.21728134155273	29.1201133728027	23\\
5.01338720321655	34.281795501709	76\\
6.50371599197388	33.0886116027832	15\\
3.72304320335388	38.5244102478027	29\\
10.4015369415283	41.9678726196289	6\\
8.23301696777344	56.2977828979492	42\\
0.487577021121979	2.43124938011169	1\\
7.01674556732178	69.8055419921875	28\\
11.0577640533447	55.1383285522461	18\\
1.02046453952789	6.79562854766846	8\\
1.88339018821716	9.39131832122803	7\\
18.9987735748291	75.4144058227539	14\\
1.7766637802124	11.8314228057861	13\\
2.90244746208191	14.4727354049683	6\\
16.3051338195801	81.3037643432617	30\\
2.4733624458313	16.4709815979004	7\\
4.81993770599365	19.1324310302734	4\\
3.71530485153198	24.7415103912354	6\\
4.37267923355103	21.8038845062256	6\\
2.66252326965332	26.4879035949707	9\\
7.33782768249512	29.1270332336426	23\\
5.14795780181885	34.2820434570312	76\\
6.6322979927063	33.0712242126465	15\\
3.87734436988831	38.5734558105469	29\\
10.6182794570923	42.1485748291016	12\\
8.26861095428467	55.0635604858398	40\\
0.495212107896805	2.42970561981201	1\\
7.24919843673706	69.9104614257812	28\\
11.4872388839722	56.3609199523926	19\\
1.04063940048218	6.78477478027344	3\\
1.91288268566132	9.38535594940186	6\\
12.3109912872314	80.2653656005859	29\\
19.2593288421631	75.4473648071289	14\\
1.81442177295685	11.8296909332275	12\\
2.94948244094849	14.4713220596313	8\\
16.686674118042	81.8713989257812	30\\
2.52509236335754	16.4631309509277	7\\
4.88297176361084	19.1287727355957	4\\
3.79300999641418	24.7297172546387	6\\
4.44672536849976	21.8173866271973	6\\
2.74695444107056	26.4913234710693	9\\
7.44114303588867	29.1502685546875	15\\
5.26229000091553	34.3091506958008	76\\
6.74413251876831	33.0893707275391	15\\
4.00262212753296	38.6008415222168	29\\
10.7288808822632	42.0298004150391	12\\
8.35848999023438	54.4957962036133	39\\
0.505163788795471	2.43506145477295	1\\
7.50812816619873	70.0239028930664	28\\
11.6506214141846	56.1599578857422	19\\
1.06491529941559	6.7849063873291	3\\
1.9448379278183	9.37478065490723	6\\
16.3416996002197	63.0977592468262	11\\
1.85631966590881	11.8271894454956	12\\
3.00320625305176	14.4764766693115	7\\
24.4636573791504	117.923156738281	30\\
2.58501482009888	16.4699325561523	7\\
4.95271444320679	19.123176574707	4\\
3.88179016113281	24.7320919036865	6\\
4.52367067337036	21.8056335449219	6\\
2.84282112121582	26.5133228302002	9\\
7.55287075042725	29.1627712249756	23\\
5.38636445999146	34.3182029724121	76\\
6.86528348922729	33.0930023193359	15\\
4.14033222198486	38.6144485473633	29\\
11.265417098999	43.4974708557129	12\\
8.34220027923584	53.1507530212402	19\\
0.511087238788605	2.41900610923767	1\\
7.67034864425659	69.145263671875	28\\
11.4885683059692	54.3760681152344	18\\
1.08977460861206	6.78095769882202	3\\
1.97837209701538	9.36375141143799	6\\
19.8821182250977	75.6248168945312	14\\
1.90028059482574	11.8242092132568	14\\
3.05706262588501	14.469256401062	6\\
2.6466212272644	16.4682006835938	7\\
5.02681732177734	19.1203022003174	4\\
3.9768385887146	24.7452774047852	6\\
4.6076774597168	21.8084087371826	6\\
2.94129252433777	26.5146293640137	9\\
7.66883850097656	29.1696529388428	23\\
5.51971101760864	34.3455696105957	76\\
6.99973392486572	33.1301498413086	15\\
4.28667211532593	38.6427116394043	29\\
9.39798164367676	35.7467231750488	15\\
8.47031402587891	52.705249786377	18\\
0.519106805324554	2.41729784011841	1\\
7.88872051239014	69.0240783691406	28\\
11.6755533218384	54.3689384460449	18\\
1.11412847042084	6.78870916366577	3\\
2.01106214523315	9.36480903625488	6\\
19.4706420898438	73.0733413696289	13\\
1.93820381164551	11.8100414276123	12\\
3.10586452484131	14.4629173278809	6\\
2.70315361022949	16.4711036682129	7\\
5.09327602386475	19.1150703430176	4\\
4.05823564529419	24.7280139923096	6\\
4.68416309356689	21.8125	6\\
3.03011608123779	26.512659072876	9\\
7.77170276641846	29.1672096252441	23\\
5.64005613327026	34.3665046691895	76\\
7.11543893814087	33.1340942382812	15\\
4.41843366622925	38.6600456237793	29\\
11.6007194519043	43.5375137329102	12\\
8.92353534698486	54.3737030029297	19\\
0.529086947441101	2.4225549697876	1\\
7.98120927810669	67.7370300292969	28\\
10.9856586456299	50.3005447387695	17\\
1.13845098018646	6.78857898712158	4\\
2.04373288154602	9.35773468017578	6\\
19.6775550842285	72.8273315429688	13\\
1.98071599006653	11.8110017776489	12\\
3.15886068344116	14.4636220932007	6\\
2.75930523872375	16.4537258148193	7\\
5.16411209106445	19.1125602722168	4\\
4.14847040176392	24.7373142242432	6\\
4.76451301574707	21.8154964447021	4\\
3.12636256217957	26.5336399078369	9\\
7.8786563873291	29.1591854095459	23\\
5.7659068107605	34.382080078125	76\\
7.23870277404785	33.1441841125488	15\\
4.55753803253174	38.680118560791	29\\
11.168664932251	41.3356246948242	12\\
9.28520393371582	55.3676376342773	20\\
0.532825410366058	2.39945864677429	1\\
8.01187133789062	66.0134582519531	28\\
11.7349786758423	52.845817565918	18\\
1.1608419418335	6.77696990966797	4\\
2.07978892326355	9.36585903167725	6\\
19.8777751922607	72.5614547729492	13\\
2.02326989173889	11.8118057250977	11\\
3.21191358566284	14.4641256332397	6\\
2.81941342353821	16.4596748352051	7\\
5.23185300827026	19.0982570648193	4\\
4.23817014694214	24.7423439025879	6\\
4.84236860275269	21.806510925293	4\\
3.21993207931519	26.5304889678955	9\\
7.99939155578613	29.2008266448975	15\\
5.89196825027466	34.3971824645996	76\\
7.36215686798096	33.15380859375	15\\
4.69013214111328	38.6441383361816	29\\
11.9328813552856	43.5595626831055	12\\
9.46560382843018	55.2599906921387	20\\
0.933926522731781	4.13742399215698	1\\
8.10743522644043	64.905647277832	28\\
11.9220275878906	52.816234588623	18\\
1.18515622615814	6.77667045593262	4\\
2.1098804473877	9.3470630645752	5\\
23.7782917022705	85.6256713867188	28\\
2.06517243385315	11.8085641860962	11\\
3.26413416862488	14.4605665206909	7\\
2.878910779953	16.461483001709	6\\
5.30168867111206	19.0913906097412	4\\
4.32520484924316	24.7313270568848	6\\
4.92197513580322	21.8050308227539	4\\
3.31698155403137	26.5547389984131	9\\
8.1151704788208	29.2227439880371	23\\
6.01958227157593	34.4197044372559	76\\
7.491042137146	33.186351776123	15\\
4.82203435897827	38.6037292480469	29\\
11.9180059432983	42.9167633056641	18\\
9.7438793182373	55.7150650024414	20\\
8.17330169677734	63.5387191772461	28\\
11.8041744232178	51.4160537719727	17\\
1.20998442173004	6.77228164672852	3\\
2.14587831497192	9.34691333770752	5\\
23.767728805542	84.3868179321289	28\\
2.10843634605408	11.8009166717529	12\\
3.31710982322693	14.4485063552856	7\\
2.93922185897827	16.4508228302002	6\\
5.37810087203979	19.0948333740234	4\\
4.42002630233765	24.7388820648193	6\\
5.00453233718872	21.7985019683838	7\\
3.4158091545105	26.5542793273926	9\\
8.21896934509277	29.1812744140625	23\\
6.15201330184937	34.4328155517578	76\\
7.62155628204346	33.1976089477539	15\\
4.96093368530273	38.565975189209	29\\
11.9018144607544	42.257137298584	12\\
9.97473335266113	55.8285751342773	20\\
8.29133224487305	62.809455871582	28\\
12.028172492981	51.6063652038574	17\\
1.23243737220764	6.76823139190674	3\\
2.17597436904907	9.3359260559082	9\\
24.047456741333	84.3075180053711	28\\
2.14826941490173	11.7977466583252	12\\
3.36590933799744	14.4412908554077	6\\
27.2103576660156	116.744888305664	30\\
2.99518823623657	16.4488086700439	6\\
5.44795179367065	19.0998706817627	4\\
4.50490522384644	24.7397880554199	6\\
5.07679748535156	21.7817859649658	7\\
3.50489950180054	26.5507202148438	9\\
6.27547788619995	34.463321685791	76\\
7.7388653755188	33.2032737731934	15\\
5.08723783493042	38.5374298095703	29\\
12.1252250671387	42.5095977783203	12\\
10.1354713439941	55.6614189147949	20\\
0.973742067813873	4.10960912704468	6\\
8.47467041015625	62.4338569641113	28\\
11.7719755172729	49.6827850341797	17\\
1.25723445415497	6.76366901397705	3\\
2.21560120582581	9.35078716278076	13\\
24.6563053131104	85.2562408447266	28\\
2.1943826675415	11.8053379058838	11\\
3.4206428527832	14.4365787506104	7\\
3.05617952346802	16.4416332244873	6\\
5.52344751358032	19.0989036560059	4\\
4.59992074966431	24.7466506958008	6\\
5.15751171112061	21.7669105529785	4\\
3.60486817359924	26.5574722290039	9\\
8.35260105133057	28.8815135955811	55\\
6.40539360046387	34.4597320556641	76\\
7.86879014968872	33.2096672058105	15\\
5.23758029937744	38.5858459472656	29\\
9.02912330627441	31.2207813262939	23\\
10.8056526184082	58.1322402954102	44\\
0.98723429441452	4.10266017913818	6\\
9.09039497375488	65.259880065918	28\\
11.1670713424683	46.4071159362793	11\\
1.27868688106537	6.74788522720337	4\\
2.24731302261353	9.33918285369873	8\\
25.036994934082	85.4536895751953	28\\
2.23705267906189	11.8053722381592	16\\
3.47194743156433	14.4284086227417	7\\
3.11577868461609	16.4425849914551	6\\
5.58896636962891	19.07568359375	4\\
4.68850994110107	24.7422027587891	6\\
5.23906326293945	21.7720317840576	4\\
3.69865751266479	26.5526351928711	9\\
8.4050931930542	28.6873970031738	9\\
6.52862644195557	34.4528656005859	76\\
8.00056171417236	33.2480163574219	22\\
5.38051891326904	38.6267051696777	29\\
10.9631061553955	57.8544960021973	44\\
9.63501262664795	67.6145706176758	28\\
11.2692070007324	46.1931228637695	11\\
1.30206537246704	6.75518226623535	4\\
2.27385115623474	9.32064533233643	10\\
25.210973739624	85.0563278198242	28\\
2.27487468719482	11.8021678924561	17\\
3.51913619041443	14.4251403808594	6\\
26.5747451782227	108.931396484375	30\\
3.1711790561676	16.452241897583	7\\
5.65452241897583	19.0771255493164	4\\
4.76923274993896	24.7430267333984	6\\
5.31215667724609	21.7748317718506	4\\
3.78543019294739	26.5645961761475	9\\
8.3272180557251	28.0942192077637	15\\
6.64665555953979	34.4831924438477	75\\
8.11443424224854	33.2615280151367	15\\
5.51085519790649	38.6729202270508	29\\
11.0055322647095	57.0972709655762	21\\
1.01529216766357	4.09954166412354	11\\
9.83858871459961	67.3589019775391	28\\
10.9574728012085	44.2440338134766	11\\
1.32712042331696	6.75815582275391	3\\
2.30731320381165	9.3164587020874	11\\
22.5647735595703	75.1647186279297	14\\
2.31377100944519	11.7825212478638	13\\
3.57137298583984	14.4204730987549	7\\
3.22781920433044	16.4371700286865	6\\
5.72565603256226	19.07253074646	6\\
4.85479879379272	24.7223110198975	6\\
5.38812828063965	21.7561588287354	4\\
3.88159108161926	26.5749206542969	9\\
8.16344738006592	27.1929702758789	8\\
6.77621603012085	34.5068321228027	75\\
8.24296569824219	33.2834091186523	15\\
5.65273952484131	38.7009124755859	29\\
12.0664958953857	40.194278717041	11\\
10.8803539276123	55.4065170288086	20\\
1.03048086166382	4.09948825836182	11\\
9.82924461364746	65.6905822753906	28\\
12.1129007339478	48.1878852844238	12\\
1.3514598608017	6.75725841522217	4\\
2.33886623382568	9.30454444885254	8\\
26.328857421875	86.604133605957	28\\
2.35643887519836	11.7821235656738	14\\
3.62362670898438	14.4156141281128	7\\
3.28518033027649	16.425802230835	6\\
5.79451894760132	19.0600490570068	6\\
4.94576787948608	24.7286911010742	6\\
5.46696043014526	21.748815536499	4\\
3.97611045837402	26.5730533599854	9\\
8.39654636383057	27.6189594268799	8\\
6.90525484085083	34.526065826416	75\\
8.37566089630127	33.3202896118164	22\\
5.79963493347168	38.7599906921387	29\\
12.1381349563599	39.9262542724609	11\\
11.5066165924072	57.5327377319336	22\\
1.04280853271484	4.0851469039917	12\\
8.87182331085205	57.8426742553711	19\\
12.3804082870483	48.499584197998	17\\
1.373908162117	6.74093770980835	5\\
2.37780213356018	9.31491279602051	10\\
27.4290637969971	89.0490188598633	28\\
2.40039348602295	11.7772808074951	13\\
3.67545366287231	14.3983926773071	8\\
22.2965641021729	87.3455963134766	30\\
3.34615254402161	16.4175491333008	6\\
5.87019681930542	19.0577144622803	6\\
5.04034948348999	24.7299480438232	6\\
5.55254793167114	21.7518100738525	7\\
4.07649946212769	26.5780334472656	9\\
8.43658638000488	27.3895530700684	17\\
7.04211902618408	34.5514259338379	75\\
8.49278163909912	33.27001953125	22\\
5.95437526702881	38.8214416503906	29\\
12.1572895050049	39.4688911437988	11\\
11.5768365859985	56.8005447387695	21\\
1.05816531181335	4.08868551254272	12\\
8.78297138214111	56.0230712890625	18\\
12.4860610961914	48.2453689575195	12\\
1.39781653881073	6.74388837814331	6\\
2.40769338607788	9.30317878723145	10\\
22.8448467254639	73.3014144897461	14\\
2.44103717803955	11.7769985198975	13\\
3.72814798355103	14.4053335189819	7\\
3.40380144119263	16.4219398498535	6\\
5.93572807312012	19.0457496643066	6\\
5.12232351303101	24.7131004333496	6\\
5.62863969802856	21.7487163543701	7\\
4.16646146774292	26.5761966705322	9\\
8.48815250396729	27.2356185913086	11\\
7.16962480545044	34.5904846191406	75\\
8.4259090423584	32.5571937561035	30\\
6.0979266166687	38.8962440490723	29\\
12.0894622802734	38.7910079956055	11\\
11.6701593399048	56.3037109375	21\\
1.0724321603775	4.08496618270874	11\\
10.9313545227051	68.1706085205078	28\\
12.4351072311401	47.3661575317383	12\\
1.41976046562195	6.73142957687378	5\\
2.43915963172913	9.29092311859131	6\\
27.3209457397461	86.5983123779297	28\\
2.48213481903076	11.7684049606323	13\\
3.78244352340698	14.4075813293457	7\\
3.46275043487549	16.4177417755127	6\\
6.00457572937012	19.0325088500977	6\\
5.21185779571533	24.7106857299805	6\\
5.71161556243896	21.7559280395508	7\\
4.26110792160034	26.5733127593994	9\\
8.55674648284912	27.1220397949219	19\\
7.3002290725708	34.6121597290039	75\\
8.30622100830078	31.6389541625977	23\\
6.24759483337402	38.9615325927734	29\\
11.5957641601562	36.7547187805176	15\\
11.7552280426025	55.7343940734863	21\\
1.08739626407623	4.08100843429565	11\\
11.4071683883667	69.5074615478516	28\\
12.5581760406494	47.1309585571289	12\\
1.44684755802155	6.73747873306274	6\\
2.47319412231445	9.28192138671875	5\\
27.5517101287842	86.2271041870117	28\\
2.52607870101929	11.7630929946899	13\\
3.83419990539551	14.3897895812988	7\\
3.52790784835815	16.4282703399658	6\\
6.07913732528687	19.0255489349365	6\\
5.31076431274414	24.7304306030273	6\\
5.79439163208008	21.7464084625244	7\\
4.36040830612183	26.5693378448486	9\\
8.54913520812988	26.755765914917	22\\
7.43877696990967	34.6398620605469	75\\
8.43034839630127	31.6391792297363	23\\
6.39875984191895	38.9896545410156	29\\
12.189094543457	38.1475524902344	11\\
11.6898984909058	54.4358940124512	20\\
1.10352730751038	4.08418703079224	10\\
11.4718084335327	68.4061813354492	28\\
13.0344638824463	48.2409324645996	12\\
1.46789312362671	6.72109746932983	6\\
2.50660467147827	9.27701759338379	8\\
27.1522998809814	83.964958190918	28\\
2.5662841796875	11.7503414154053	15\\
3.88544487953186	14.3801460266113	7\\
31.6541366577148	117.152885437012	30\\
3.58608460426331	16.4197406768799	7\\
6.15532064437866	19.0345287322998	6\\
5.40217256546021	24.7351303100586	6\\
5.87547016143799	21.745288848877	4\\
4.45577430725098	26.5697021484375	9\\
8.62036895751953	26.6573677062988	22\\
7.57159233093262	34.6683349609375	75\\
8.52720165252686	31.5594234466553	38\\
6.54342365264893	39.0183143615723	29\\
12.4624099731445	38.5383834838867	11\\
10.9941806793213	50.3394660949707	17\\
1.11490273475647	4.06982088088989	11\\
11.4248847961426	66.6982727050781	28\\
12.5678768157959	45.8775520324707	11\\
1.49384880065918	6.72721338272095	4\\
2.54207897186279	9.27956008911133	7\\
17.3163928985596	77.9804992675781	18\\
27.9490070343018	85.4092254638672	28\\
2.60985279083252	11.7528877258301	12\\
3.93666291236877	14.3703241348267	6\\
23.315559387207	85.110710144043	30\\
3.64509868621826	16.4148845672607	7\\
6.2254376411438	19.0242824554443	6\\
5.49453115463257	24.7433910369873	6\\
5.9587082862854	21.7515640258789	7\\
4.55253076553345	26.5775947570801	9\\
8.67982959747314	26.5246448516846	19\\
7.69948387145996	34.6729011535645	75\\
8.57820510864258	31.3137264251709	46\\
6.07497835159302	35.4656143188477	30\\
12.6030654907227	38.5136413574219	17\\
12.3817272186279	55.7583351135254	21\\
1.12910330295563	4.06590414047241	11\\
11.4888534545898	65.6927871704102	28\\
12.7932147979736	46.0684051513672	11\\
1.51562762260437	6.71444272994995	5\\
2.57340836524963	9.2668514251709	7\\
27.7843399047852	83.9138336181641	28\\
2.65347623825073	11.7552709579468	13\\
3.991051197052	14.371787071228	7\\
3.70325517654419	16.4059391021729	6\\
6.29556751251221	19.0137748718262	6\\
5.588782787323	24.759090423584	6\\
6.03993892669678	21.7498378753662	7\\
4.64872217178345	26.5811996459961	9\\
8.67823505401611	26.2098693847656	7\\
7.8319149017334	34.6964797973633	75\\
8.62226676940918	31.048807144165	62\\
6.19392967224121	35.416633605957	30\\
12.4333581924438	37.5510330200195	14\\
12.5657339096069	55.6679611206055	21\\
1.14454233646393	4.06911706924438	11\\
11.0073823928833	61.732780456543	28\\
13.723219871521	48.7892723083496	17\\
1.53960490226746	6.71688890457153	5\\
2.60306024551392	9.25449085235596	6\\
28.4027423858643	84.8377227783203	28\\
2.69332408905029	11.7502603530884	13\\
4.03975915908813	14.3622932434082	8\\
3.75941300392151	16.4013233184814	6\\
6.36237382888794	19.0041255950928	6\\
5.67441654205322	24.7559776306152	6\\
6.11526489257812	21.7412033081055	7\\
4.73893928527832	26.577428817749	9\\
8.7067813873291	26.0067653656006	10\\
7.96120500564575	34.7326316833496	75\\
8.63432121276855	30.6970405578613	46\\
6.99045467376709	39.2046203613281	28\\
12.1897640228271	36.4102783203125	7\\
11.7790880203247	51.3890419006348	18\\
1.15845561027527	4.06140899658203	11\\
11.470739364624	62.9944038391113	28\\
14.5172204971313	50.8956642150879	17\\
1.56508946418762	6.71495246887207	5\\
2.63911628723145	9.25243091583252	8\\
28.7327766418457	84.7898635864258	28\\
2.7363760471344	11.740309715271	14\\
4.09564161300659	14.3588371276855	8\\
31.3667411804199	109.968101501465	30\\
3.82401943206787	16.4067993164062	7\\
6.44093751907349	19.0070819854736	6\\
5.77055501937866	24.7583312988281	6\\
6.19928884506226	21.7339782714844	7\\
4.83990144729614	26.5795154571533	9\\
8.71746349334717	25.7250652313232	7\\
8.1020679473877	34.761589050293	74\\
8.63940525054932	30.2887382507324	47\\
7.15200996398926	39.2770309448242	28\\
12.6354541778564	54.2118988037109	20\\
1.17191648483276	4.05754518508911	12\\
10.893141746521	58.7170143127441	19\\
12.5568542480469	43.4757995605469	23\\
1.58734703063965	6.70972585678101	4\\
2.67195892333984	9.25116634368896	8\\
28.469352722168	83.1049041748047	28\\
2.77529072761536	11.7311716079712	13\\
4.14213037490845	14.341365814209	8\\
35.701358795166	123.609390258789	30\\
3.87931728363037	16.3978996276855	7\\
6.50650882720947	18.9931545257568	6\\
5.85904979705811	24.7662410736084	6\\
6.27906608581543	21.7401123046875	7\\
4.93165016174316	26.5829448699951	9\\
8.8027172088623	25.6960182189941	7\\
8.22372817993164	34.7617492675781	74\\
8.67550468444824	30.0373401641846	47\\
7.29751873016357	39.3356246948242	12\\
13.0642223358154	38.1357803344727	11\\
12.8123846054077	54.1580276489258	20\\
1.18709194660187	4.05690860748291	10\\
11.5046043395996	60.8281860351562	28\\
15.4831399917603	52.9139137268066	18\\
1.61166036128998	6.70788908004761	6\\
2.70644068717957	9.24931049346924	6\\
23.0632152557373	66.5650024414062	12\\
2.8180730342865	11.729097366333	12\\
4.1955132484436	14.3382425308228	6\\
36.1315307617188	123.480171203613	30\\
3.93653750419617	16.3842582702637	6\\
6.58059692382812	18.9929046630859	6\\
5.95292854309082	24.7766761779785	6\\
6.35940027236938	21.7333679199219	7\\
5.02887105941772	26.5891017913818	9\\
8.70934104919434	25.1368846893311	7\\
8.6569128036499	29.5851573944092	47\\
7.45410346984863	39.4120101928711	12\\
13.0703248977661	37.7235450744629	7\\
11.9896211624146	49.901985168457	17\\
1.20021498203278	4.04926490783691	12\\
11.7024688720703	60.7130432128906	28\\
12.283989906311	41.4435157775879	11\\
2.73982310295105	9.24356842041016	7\\
29.6175670623779	84.5272521972656	28\\
2.85993242263794	11.723030090332	12\\
4.24553442001343	14.3235111236572	7\\
3.99841499328613	16.3897361755371	6\\
6.64553213119507	18.9660606384277	6\\
6.04693984985352	24.7867603302002	6\\
6.44201850891113	21.7339706420898	7\\
5.12618112564087	26.5949039459229	9\\
8.95152282714844	25.5472583770752	10\\
8.35351753234863	34.2415580749512	100\\
8.75217914581299	29.5279502868652	63\\
7.60977840423584	39.4799423217773	12\\
12.255428314209	34.9764633178711	7\\
12.6878471374512	52.008228302002	18\\
1.21330094337463	4.04157781600952	11\\
12.0260877609253	61.2408638000488	28\\
12.8677463531494	42.8632354736328	11\\
1.65382099151611	6.67777967453003	41\\
2.77207493782043	9.23394775390625	7\\
29.3460922241211	82.8248291015625	28\\
2.90273928642273	11.7206468582153	12\\
4.29665184020996	14.3124046325684	7\\
4.06134176254272	16.3988399505615	7\\
6.71968269348145	18.9652690887451	6\\
6.14014625549316	24.7926120758057	6\\
6.52587461471558	21.7380790710449	7\\
5.22437524795532	26.6042671203613	9\\
9.19668769836426	25.9562339782715	7\\
8.43073749542236	34.0415344238281	5\\
8.88047313690186	29.5813865661621	39\\
12.9106616973877	52.1305236816406	19\\
1.22950732707977	4.04425573348999	12\\
11.958945274353	59.7945404052734	28\\
13.3463840484619	43.9006614685059	11\\
1.68087232112885	6.68690967559814	44\\
2.80542516708374	9.2279691696167	7\\
28.6286544799805	79.9129257202148	28\\
2.94362616539001	11.7104444503784	12\\
4.35003805160522	14.3087100982666	7\\
32.0322456359863	105.364624023438	30\\
4.11660957336426	16.3768520355225	7\\
6.78717231750488	18.9454517364502	6\\
6.23247098922729	24.7942523956299	6\\
6.60749769210815	21.7342414855957	7\\
5.32267093658447	26.6132717132568	9\\
9.34108734130859	26.0743503570557	7\\
8.53195571899414	33.9421501159668	5\\
8.71177673339844	28.6559085845947	8\\
7.87343835830688	39.367073059082	18\\
13.9095277786255	38.8265190124512	11\\
13.5858030319214	54.0475540161133	20\\
1.24504506587982	4.04708623886108	10\\
12.0503387451172	59.2293930053711	28\\
14.8345098495483	48.2203788757324	17\\
1.70018541812897	6.67010116577148	45\\
2.83716654777527	9.22236347198486	7\\
23.7391662597656	65.5787811279297	12\\
2.98342323303223	11.7044496536255	13\\
4.39746761322021	14.2942066192627	7\\
4.17188167572021	16.3669624328613	6\\
6.85674428939819	18.9415645599365	6\\
6.32353496551514	24.8082447052002	6\\
6.6842303276062	21.7274532318115	7\\
5.41329002380371	26.6072082519531	9\\
9.43566513061523	26.0657596588135	8\\
8.52999210357666	33.4645347595215	6\\
8.93831253051758	29.0544700622559	39\\
7.97925281524658	39.2193374633789	18\\
13.0612440109253	36.0813179016113	15\\
13.8568296432495	54.3625755310059	20\\
1.25808727741241	4.03925371170044	11\\
12.2326984405518	59.0694770812988	28\\
12.620002746582	40.5181694030762	11\\
1.72538840770721	6.67158317565918	45\\
2.87284278869629	9.22363758087158	7\\
28.7994785308838	78.6982879638672	28\\
3.02624320983887	11.7016162872314	13\\
4.44970035552979	14.2863445281982	7\\
4.23197889328003	16.3638515472412	7\\
6.92419385910034	18.9212512969971	6\\
6.4120979309082	24.7937469482422	6\\
6.76596593856812	21.7230186462402	7\\
5.51099681854248	26.6116008758545	9\\
9.5265998840332	26.0326614379883	8\\
8.52270698547363	32.9548683166504	100\\
8.60611248016357	27.6310501098633	5\\
8.09504222869873	39.089485168457	43\\
13.823187828064	37.7736434936523	17\\
13.7551574707031	53.187255859375	19\\
1.26999998092651	4.02792263031006	12\\
12.4264602661133	58.9677085876465	28\\
13.8963556289673	44.0735778808594	11\\
1.74866771697998	6.66551876068115	36\\
2.90502405166626	9.21355247497559	7\\
24.4892387390137	66.2029647827148	12\\
3.06807708740234	11.6948022842407	12\\
4.50312471389771	14.282075881958	6\\
28.5858345031738	90.6626129150391	30\\
4.29109668731689	16.3566703796387	7\\
6.99158668518066	18.9006996154785	6\\
6.50468635559082	24.7943649291992	6\\
6.84655284881592	21.7144737243652	7\\
5.61291646957397	26.6351661682129	9\\
10.1937446594238	27.5572509765625	9\\
8.553542137146	32.6041297912598	5\\
8.71933364868164	27.6541728973389	5\\
8.14409255981445	38.6464424133301	43\\
13.7899293899536	37.278995513916	14\\
12.3587369918823	47.1086578369141	10\\
1.2862560749054	4.03037261962891	11\\
12.8594007492065	59.9837341308594	28\\
12.2996206283569	38.5397987365723	10\\
2.93597364425659	9.19962024688721	7\\
30.2824859619141	80.9941864013672	28\\
3.11192727088928	11.6954803466797	11\\
4.55415487289429	14.2700510025024	6\\
38.8280220031738	121.664260864258	30\\
4.34816265106201	16.3415946960449	6\\
7.05891084671021	18.8799133300781	6\\
6.59734678268433	24.7946472167969	6\\
6.925940990448	21.7018394470215	7\\
5.7125449180603	26.6466369628906	9\\
10.2521114349365	27.4205150604248	9\\
8.60256481170654	32.330810546875	6\\
8.2730712890625	38.5904235839844	43\\
14.1873617172241	37.9458198547363	11\\
12.4182109832764	46.6710586547852	10\\
1.29767394065857	4.01528215408325	10\\
12.7278499603271	58.3263359069824	19\\
13.1133584976196	40.575553894043	11\\
1.79832565784454	6.66027402877808	6\\
2.9720823764801	9.19626235961914	7\\
29.9793930053711	79.2963562011719	28\\
3.15373969078064	11.6801815032959	11\\
4.60764360427856	14.2570400238037	6\\
39.396656036377	121.901725769043	30\\
4.41113471984863	16.3370666503906	6\\
7.13791561126709	18.8799934387207	6\\
6.69441509246826	24.7934188842773	6\\
7.009108543396	21.6876888275146	7\\
5.81527185440063	26.6489238739014	9\\
9.93312644958496	26.2734050750732	5\\
8.63975715637207	31.9981803894043	5\\
8.30111980438232	38.0405082702637	43\\
14.0336999893188	37.1195411682129	14\\
15.5475330352783	57.5818023681641	22\\
1.31393671035767	4.01761865615845	9\\
13.0595970153809	58.8594093322754	28\\
12.4992752075195	38.2189826965332	10\\
1.82359910011292	6.66138601303101	6\\
3.0041675567627	9.18583106994629	7\\
27.660816192627	72.3985900878906	14\\
3.19553828239441	11.6729125976562	12\\
4.65985202789307	14.2484111785889	6\\
39.5645942687988	120.976501464844	30\\
4.47233963012695	16.3369121551514	6\\
7.21088790893555	18.8735618591309	6\\
6.78830051422119	24.7968368530273	6\\
7.09097146987915	21.682035446167	7\\
5.91258811950684	26.6479454040527	9\\
10.1074447631836	26.4549217224121	8\\
8.66911506652832	31.6672229766846	6\\
10.1630325317383	31.0754642486572	15\\
8.34036636352539	37.5899085998535	59\\
12.2413854598999	32.0402336120605	23\\
12.6367712020874	46.1605911254883	10\\
1.32725155353546	4.01323986053467	12\\
13.2045822143555	58.593391418457	28\\
12.566930770874	37.998908996582	10\\
1.84670722484589	6.6590142250061	6\\
3.03707385063171	9.18326759338379	7\\
27.6170749664307	71.5713500976562	14\\
3.23845267295837	11.6774883270264	11\\
4.70956516265869	14.2404165267944	6\\
38.970817565918	117.8369140625	30\\
4.52754926681519	16.3258228302002	7\\
7.28060054779053	18.8681259155273	6\\
6.88221788406372	24.8164882659912	6\\
7.17159128189087	21.6848983764648	7\\
6.00793933868408	26.6593456268311	9\\
10.0111045837402	25.9443969726562	5\\
8.66195583343506	31.2340183258057	5\\
10.5469722747803	31.89111328125	15\\
8.38237380981445	37.1955490112305	74\\
14.4069261550903	37.3364372253418	11\\
15.7788209915161	56.8966178894043	22\\
1.34125351905823	4.00858211517334	12\\
13.3251161575317	58.1804809570312	19\\
13.6129579544067	40.6848258972168	11\\
1.8678572177887	6.64511013031006	7\\
3.0716028213501	9.18004894256592	7\\
29.1409530639648	74.7426528930664	28\\
3.27812790870667	11.6623058319092	13\\
4.76050758361816	14.2276515960693	6\\
40.027961730957	119.630905151367	30\\
4.58881855010986	16.3252334594727	7\\
7.34786939620972	18.8463039398193	6\\
6.97636604309082	24.8192005157471	6\\
7.25483798980713	21.6824150085449	7\\
6.10631465911865	26.6615562438965	9\\
10.1697883605957	26.0841503143311	8\\
8.68119430541992	30.8843173980713	9\\
10.583456993103	31.6306018829346	15\\
8.38278961181641	36.6011657714844	75\\
14.2482042312622	36.5447425842285	14\\
15.2891225814819	54.3927574157715	20\\
1.35523700714111	4.00387668609619	11\\
13.0993537902832	56.291130065918	19\\
13.4638891220093	39.7773628234863	11\\
1.89209568500519	6.6422553062439	5\\
3.10111117362976	9.16184139251709	6\\
25.4305286407471	64.5591735839844	12\\
3.3231463432312	11.6659994125366	13\\
4.81141138076782	14.2147073745728	6\\
4.64686298370361	16.3129444122314	6\\
7.42382526397705	18.8464832305908	6\\
7.07169914245605	24.8254013061523	6\\
7.34070062637329	21.6871738433838	7\\
6.20476770401001	26.6634082794189	9\\
10.272481918335	26.0782203674316	5\\
8.70355987548828	30.5540924072266	5\\
8.4461784362793	36.2952995300293	75\\
16.416576385498	41.6759185791016	6\\
12.836443901062	45.0627021789551	9\\
1.37038028240204	4.00255060195923	10\\
13.5966396331787	57.5177841186523	19\\
13.3514127731323	38.9962615966797	10\\
1.91313505172729	6.62820768356323	4\\
3.1343457698822	9.1546688079834	7\\
30.7105770111084	77.172233581543	28\\
3.3605625629425	11.6429347991943	13\\
4.86614608764648	14.2128400802612	6\\
38.014331817627	111.030708312988	30\\
4.70819234848022	16.3119049072266	6\\
7.49546146392822	18.8352527618408	6\\
7.16606426239014	24.8273983001709	6\\
7.42023849487305	21.6727294921875	7\\
6.3051552772522	26.6726608276367	9\\
10.3280200958252	25.9531536102295	8\\
8.71598243713379	30.1972122192383	9\\
10.6811008453369	31.1969223022461	15\\
8.37607097625732	35.4332427978516	45\\
16.2190475463867	40.7566413879395	6\\
15.4533443450928	53.5393333435059	20\\
1.38315451145172	3.99431800842285	11\\
13.6871242523193	57.0110969543457	19\\
18.1751251220703	52.4867095947266	18\\
1.93625581264496	6.62149047851562	3\\
3.167560338974	9.14738273620605	6\\
30.5351505279541	75.9586791992188	28\\
3.40450358390808	11.6425161361694	11\\
4.9157190322876	14.1957721710205	6\\
39.7025909423828	114.654418945312	30\\
4.76955699920654	16.3106441497803	6\\
7.57303380966187	18.8385410308838	6\\
7.26162719726562	24.8328742980957	6\\
7.50626707077026	21.6768379211426	7\\
6.40193176269531	26.6660232543945	9\\
11.4864511489868	28.5734844207764	15\\
8.64637184143066	29.5683403015137	3\\
11.0970764160156	32.0464935302734	22\\
8.47262382507324	35.2910919189453	76\\
15.5888299942017	38.7784843444824	5\\
15.4391994476318	52.7980422973633	19\\
1.39708983898163	3.98946499824524	11\\
13.5374898910522	55.5330657958984	18\\
18.3569183349609	52.4191665649414	18\\
1.96482908725739	6.63315773010254	5\\
3.20076966285706	9.13996982574463	6\\
29.5962924957275	72.8869247436523	14\\
3.44849348068237	11.6419286727905	13\\
4.97049140930176	14.1935043334961	6\\
23.3391990661621	66.6463317871094	23\\
4.82985496520996	16.3053321838379	7\\
7.64624357223511	18.8304405212402	6\\
7.35847330093384	24.8418102264404	6\\
7.59243392944336	21.6806030273438	5\\
6.50159978866577	26.6706600189209	9\\
10.5269718170166	25.9248218536377	2\\
8.7506742477417	29.5418071746826	8\\
11.2484865188599	32.1206588745117	22\\
8.52383136749268	34.9661979675293	76\\
12.2718105316162	41.4289741516113	9\\
1.41100811958313	3.98456382751465	11\\
13.5679368972778	54.8254852294922	18\\
13.2158269882202	37.3203430175781	21\\
1.98575901985168	6.6188793182373	7\\
3.23527550697327	9.13613605499268	6\\
35.236946105957	85.9165573120117	28\\
3.4879777431488	11.6260347366333	13\\
5.02133321762085	14.1798067092896	7\\
41.1123008728027	116.097549438477	30\\
4.89131784439087	16.3036117553711	7\\
7.71797704696655	18.8183727264404	6\\
7.45776128768921	24.8580112457275	6\\
7.67738819122314	21.6802749633789	7\\
6.60329484939575	26.682674407959	10\\
12.0690240859985	29.4273223876953	23\\
8.94101142883301	29.8019428253174	3\\
11.4952211380005	32.4615020751953	15\\
8.55559158325195	34.5715408325195	46\\
12.8415393829346	42.8030776977539	9\\
1.42351830005646	3.98011159896851	10\\
14.0572834014893	56.0472221374512	19\\
13.3383865356445	37.293701171875	10\\
2.00877904891968	6.61998081207275	7\\
3.26263880729675	9.12223434448242	6\\
25.0108165740967	60.4411468505859	11\\
3.52677822113037	11.6225843429565	12\\
5.0698618888855	14.1751718521118	6\\
40.0179595947266	111.888931274414	30\\
4.94481945037842	16.2957744598389	7\\
7.78162336349487	18.8050746917725	6\\
7.55203485488892	24.88791847229	6\\
7.75485563278198	21.6823272705078	7\\
6.69485282897949	26.6927738189697	10\\
10.8040332794189	26.1090297698975	8\\
9.18193531036377	30.2592945098877	3\\
11.6307697296143	32.5192604064941	15\\
8.59609222412109	34.2731285095215	46\\
12.4695959091187	30.1340293884277	15\\
16.3746490478516	53.9630584716797	20\\
1.43740200996399	3.97511839866638	12\\
14.2676239013672	56.0559501647949	19\\
16.3128185272217	45.1129112243652	12\\
2.03187322616577	6.61292886734009	5\\
3.29712748527527	9.11816692352295	6\\
29.4380893707275	70.4431457519531	14\\
3.56616353988647	11.6064252853394	11\\
5.1206579208374	14.1611194610596	8\\
42.3410758972168	117.09375	30\\
5.00750970840454	16.2974243164062	7\\
7.85642862319946	18.7998447418213	6\\
7.64354610443115	24.8766632080078	6\\
7.84133434295654	21.6851196289062	7\\
6.79585838317871	26.7001914978027	10\\
8.94599342346191	29.1156024932861	84\\
11.6654224395752	32.2605895996094	15\\
8.62497329711914	33.8865852355957	31\\
15.696026802063	37.5594177246094	11\\
16.0672607421875	52.2924575805664	19\\
1.45445346832275	3.97663283348083	12\\
14.7001543045044	56.8822631835938	19\\
17.2499198913574	47.163143157959	17\\
2.05495405197144	6.60175848007202	6\\
3.33052706718445	9.1060209274292	6\\
24.7425994873047	58.602481842041	11\\
3.61220622062683	11.6045970916748	13\\
5.17525625228882	14.1497097015381	7\\
42.1929244995117	115.360008239746	30\\
5.06957674026489	16.2865562438965	7\\
7.93303108215332	18.7892684936523	6\\
7.74535179138184	24.8827686309814	7\\
7.93172264099121	21.686185836792	7\\
6.90366792678833	26.7137508392334	10\\
11.6320695877075	27.5503845214844	15\\
9.37448024749756	30.1165142059326	82\\
11.7396850585938	32.0975685119629	15\\
8.66012287139893	33.5103530883789	31\\
12.5169820785522	29.6462879180908	15\\
17.6553268432617	56.7196197509766	22\\
1.46650230884552	3.96447515487671	11\\
12.6514415740967	48.2244987487793	11\\
13.9478330612183	37.7059326171875	10\\
2.08029389381409	6.59785652160645	5\\
3.36659979820251	9.10111141204834	7\\
35.4146270751953	83.0285034179688	28\\
3.65471243858337	11.5912799835205	13\\
5.22570276260376	14.1269254684448	6\\
42.6182060241699	115.212104797363	30\\
5.13162469863892	16.2754535675049	7\\
8.00965213775635	18.7783851623535	6\\
7.84489393234253	24.8808536529541	7\\
8.02221298217773	21.686882019043	7\\
7.00963020324707	26.7191581726074	10\\
11.3350210189819	26.5746097564697	5\\
11.6576814651489	31.5148410797119	22\\
8.7869348526001	33.4938507080078	15\\
12.1440124511719	38.5159301757812	8\\
1.47895109653473	3.95984792709351	12\\
15.1712160110474	57.0978317260742	19\\
19.2366752624512	51.5056304931641	18\\
2.0998432636261	6.58761787414551	6\\
3.39929509162903	9.10151290893555	7\\
22.2749423980713	51.7715873718262	7\\
3.69591474533081	11.5948047637939	13\\
5.27561569213867	14.1253061294556	7\\
5.18515014648438	16.2668266296387	7\\
8.08120441436768	18.7823944091797	9\\
7.93757009506226	24.901704788208	7\\
8.09868049621582	21.6839790344238	7\\
7.10482025146484	26.7394409179688	10\\
12.1728506088257	28.2922286987305	23\\
10.767261505127	33.7789993286133	75\\
12.3058996200562	32.9486846923828	22\\
12.2491760253906	38.428050994873	8\\
1.49404406547546	3.95805335044861	12\\
15.6576023101807	58.1103515625	28\\
17.3618831634521	45.995475769043	12\\
2.12400698661804	6.58391427993774	6\\
3.43104267120361	9.08959197998047	6\\
26.1590557098389	60.2192268371582	11\\
3.73757648468018	11.5855941772461	13\\
5.32628870010376	14.1105175018311	8\\
41.5676574707031	110.121925354004	30\\
5.24678134918213	16.2637691497803	7\\
8.15623569488525	18.7759895324707	11\\
8.03301620483398	24.9004306793213	7\\
8.17713451385498	21.6630401611328	7\\
7.21264886856079	26.7684383392334	10\\
12.2142534255981	28.1177139282227	15\\
10.669189453125	33.0719375610352	76\\
11.5081338882446	30.4875946044922	23\\
9.52462768554688	35.3489265441895	45\\
17.7304248809814	40.8161697387695	6\\
13.0965642929077	40.5962219238281	8\\
1.50914239883423	3.95620179176331	12\\
18.2370681762695	66.7551574707031	28\\
17.3299407958984	45.4302711486816	12\\
2.14936518669128	6.5837836265564	6\\
3.46135020256042	9.07389450073242	6\\
34.2420654296875	78.0797424316406	28\\
3.77799201011658	11.5724782943726	12\\
5.37975072860718	14.1029624938965	7\\
38.4176597595215	100.71150970459	30\\
5.3072190284729	16.2566986083984	7\\
8.23291873931885	18.7729377746582	9\\
8.26122379302979	21.6567153930664	7\\
7.31866216659546	26.7893085479736	10\\
9.88578319549561	22.5418453216553	6\\
10.5873937606812	32.4305572509766	77\\
12.3206310272217	32.298412322998	22\\
8.5557107925415	31.3174152374268	49\\
17.7973251342773	40.5819702148438	6\\
18.4269714355469	56.4441986083984	22\\
1.52294385433197	3.95090961456299	11\\
18.1636371612549	65.5848999023438	28\\
12.3573770523071	32.0582275390625	10\\
2.1687114238739	6.56526803970337	4\\
3.49582672119141	9.06907653808594	6\\
40.5337677001953	122.706535339355	29\\
25.3255844116211	57.2043609619141	11\\
3.82084774971008	11.566725730896	13\\
5.43037700653076	14.0877990722656	7\\
43.4892425537109	112.822319030762	30\\
5.36768054962158	16.2494010925293	7\\
8.3032398223877	18.7550086975098	7\\
7.61716079711914	23.0591773986816	10\\
8.33820819854736	21.6314640045166	7\\
7.42598724365234	26.8136081695557	10\\
9.97088050842285	22.5218029022217	6\\
10.3884763717651	31.4486904144287	39\\
12.3873329162598	32.1359367370605	22\\
9.94398593902588	35.9055480957031	30\\
19.1983757019043	58.1186065673828	41\\
1.53541123867035	3.94219064712524	12\\
18.3503227233887	65.3709182739258	28\\
13.5183525085449	34.7085647583008	10\\
2.1940586566925	6.56496286392212	4\\
3.52746486663818	9.05681705474854	6\\
25.5936660766602	57.268970489502	11\\
3.86370849609375	11.5608129501343	13\\
5.48240375518799	14.076150894165	8\\
44.1281623840332	113.299697875977	30\\
5.42563390731812	16.2343349456787	6\\
8.37516212463379	18.7404537200928	7\\
7.69634675979614	23.0286598205566	26\\
7.53033447265625	26.8259525299072	10\\
12.2913398742676	27.503381729126	23\\
10.4703330993652	31.328857421875	39\\
11.7354412078857	30.1309146881104	15\\
8.75471210479736	31.1876564025879	32\\
18.4716796875	41.332649230957	6\\
13.5501270294189	40.544075012207	8\\
1.55181658267975	3.94355416297913	10\\
16.6720676422119	58.6054191589355	28\\
15.2718744277954	38.8096504211426	11\\
2.21819353103638	6.56091403961182	4\\
3.56192779541016	9.05174922943115	6\\
40.8026695251465	120.68505859375	29\\
37.2600631713867	82.5987854003906	28\\
3.90530276298523	11.5510005950928	13\\
5.541672706604	14.0827760696411	6\\
36.7561569213867	93.4065856933594	30\\
5.48608684539795	16.2266025543213	6\\
8.44871139526367	18.7292594909668	11\\
7.78818130493164	23.0356769561768	10\\
8.43208694458008	21.4280433654785	27\\
12.3100891113281	27.2892322540283	6\\
12.1725721359253	30.9335498809814	15\\
8.86570358276367	31.1645965576172	49\\
16.4065933227539	36.3704376220703	22\\
19.9891662597656	59.1234245300293	41\\
1.56289541721344	3.93137526512146	11\\
18.2047443389893	63.1545143127441	28\\
21.2076950073242	53.3467636108398	19\\
2.23983716964722	6.54948568344116	8\\
3.59205651283264	9.03561496734619	6\\
37.9343528747559	83.3163681030273	28\\
3.94560265541077	11.5372972488403	13\\
5.5937328338623	14.0707197189331	7\\
41.9228401184082	105.454544067383	30\\
5.54784631729126	16.2224025726318	6\\
8.52064323425293	18.714147567749	21\\
8.47928524017334	24.7941932678223	19\\
8.48327445983887	21.3391990661621	30\\
7.69421339035034	26.6921787261963	20\\
11.4593915939331	33.5082931518555	75\\
12.5962762832642	31.6852207183838	22\\
10.6825437545776	37.0590667724609	29\\
16.4141902923584	36.0509872436523	14\\
18.2919673919678	53.4873580932617	20\\
1.57795739173889	3.92926144599915	12\\
18.7681140899658	64.2653427124023	28\\
21.0271987915039	52.359691619873	18\\
3.62356853485107	9.023024559021	6\\
40.9786186218262	118.47314453125	29\\
34.969898223877	76.1000900268555	28\\
3.98584318161011	11.5234575271606	13\\
5.64724159240723	14.062159538269	6\\
30.8709163665771	76.871467590332	30\\
5.60832786560059	16.2142181396484	6\\
8.58424091339111	18.6806793212891	14\\
7.99967050552368	23.1278190612793	12\\
8.5562105178833	21.3057651519775	30\\
7.77613067626953	26.6268501281738	10\\
12.0867834091187	26.3027725219727	5\\
11.1583003997803	32.2597236633301	77\\
12.2825269699097	30.5846405029297	15\\
11.1367273330688	38.1341247558594	43\\
19.8448848724365	43.1856422424316	6\\
18.132116317749	52.4216995239258	20\\
1.59097969532013	3.92400646209717	11\\
19.0151557922363	64.3178024291992	28\\
22.6023941040039	55.7467422485352	28\\
2.28182101249695	6.52681684494019	13\\
3.65494608879089	9.01459121704102	6\\
37.383617401123	80.6467132568359	28\\
4.02795124053955	11.5213680267334	14\\
5.69682788848877	14.050705909729	7\\
42.6997451782227	105.315032958984	30\\
5.667320728302	16.2105464935303	7\\
8.59589767456055	18.5437068939209	38\\
8.08027839660645	23.1124591827393	24\\
8.56989860534668	21.1368732452393	30\\
7.90853023529053	26.7502040863037	10\\
10.6104297637939	22.8896045684814	6\\
11.1887445449829	32.003776550293	78\\
12.3178510665894	30.3808555603027	23\\
11.1724843978882	37.7903633117676	43\\
17.6460609436035	38.0673866271973	11\\
18.3269863128662	52.4216766357422	20\\
1.60329449176788	3.91507363319397	11\\
12.3697700500488	41.3091621398926	9\\
21.269495010376	51.9378356933594	18\\
2.30330777168274	6.5151801109314	9\\
3.69085264205933	9.01266765594482	6\\
41.0268630981445	116.049362182617	29\\
38.576717376709	82.4648513793945	28\\
4.06946420669556	11.5109643936157	13\\
5.74885034561157	14.0380783081055	6\\
43.4673156738281	106.142539978027	30\\
5.7278528213501	16.2019119262695	7\\
8.61839008331299	18.4233989715576	31\\
8.16091251373291	23.0841121673584	34\\
8.5847110748291	20.9629459381104	28\\
7.95491790771484	26.5656490325928	30\\
11.4495620727539	32.3864479064941	77\\
12.4571352005005	30.4189929962158	15\\
10.8377208709717	36.1928443908691	29\\
16.6744403839111	35.6446914672852	22\\
13.1836376190186	37.2914886474609	12\\
1.61695182323456	3.90945291519165	12\\
20.0637912750244	66.1621856689453	28\\
21.5729274749756	52.1588516235352	18\\
2.33122372627258	6.52160835266113	5\\
3.71929430961609	8.99247932434082	6\\
38.4170150756836	81.3820419311523	28\\
4.11095333099365	11.5004091262817	13\\
5.80388736724854	14.0325918197632	6\\
48.0845184326172	116.258361816406	30\\
5.79240846633911	16.2042865753174	7\\
8.64184761047363	18.3067626953125	29\\
8.26428031921387	23.1193580627441	32\\
8.60755443572998	20.8112754821777	33\\
8.03254699707031	26.4880561828613	37\\
10.8398704528809	22.963020324707	7\\
11.6741800308228	32.6585693359375	100\\
12.2762298583984	29.6813697814941	23\\
11.1808919906616	36.8700103759766	44\\
17.8806896209717	37.8781890869141	11\\
20.6631450653076	57.8052368164062	41\\
1.63198506832123	3.90713047981262	12\\
16.0365753173828	52.224983215332	18\\
22.27880859375	53.3376312255859	19\\
2.35397291183472	6.51343154907227	6\\
3.7521710395813	8.98306179046631	6\\
37.6602172851562	79.0627899169922	28\\
4.15106964111328	11.4859895706177	13\\
5.85742044448853	14.023232460022	7\\
42.9323196411133	102.784133911133	30\\
5.85298919677734	16.1951923370361	7\\
8.64403820037842	18.1470470428467	28\\
8.33407688140869	23.0603504180908	20\\
8.65248394012451	20.7148857116699	35\\
8.135498046875	26.4942016601562	37\\
12.2576904296875	25.7334480285645	5\\
12.3751373291016	29.6272792816162	15\\
11.3693466186523	37.0256042480469	43\\
18.2689418792725	38.3532981872559	11\\
20.962646484375	58.0035400390625	41\\
1.63715922832489	3.88136887550354	15\\
18.8831081390381	60.7387084960938	28\\
20.2536334991455	48.0172119140625	17\\
2.3780152797699	6.50879430770874	5\\
3.78502750396729	8.97352409362793	6\\
39.1747856140137	81.508415222168	28\\
4.19249248504639	11.4751443862915	13\\
5.90941619873047	14.0100135803223	8\\
44.9153099060059	106.484985351562	30\\
5.91494083404541	16.1896057128906	7\\
8.67627143859863	18.0521507263184	32\\
8.55692672729492	23.4209079742432	29\\
8.63022136688232	20.460485458374	31\\
8.20185470581055	26.3817825317383	43\\
12.3699245452881	25.7372932434082	5\\
12.2378196716309	33.4957695007324	100\\
12.4939994812012	29.6207103729248	23\\
11.2054462432861	36.0430221557617	30\\
18.1689205169678	37.8028869628906	5\\
17.1798191070557	47.0223693847656	16\\
19.6448936462402	62.4196701049805	28\\
20.4602794647217	48.0381889343262	17\\
2.40071940422058	6.50045394897461	11\\
3.8193998336792	8.96747493743896	6\\
41.6841621398926	112.868659973145	29\\
25.3246459960938	52.2236709594727	7\\
4.23388957977295	11.464147567749	13\\
5.96294546127319	14.0002536773682	7\\
43.7020797729492	102.607040405273	30\\
5.97692489624023	16.1837844848633	7\\
8.70968627929688	17.9608364105225	30\\
8.49761962890625	23.0090961456299	24\\
8.66721630096436	20.3495445251465	33\\
8.26872253417969	26.2730312347412	43\\
12.4265785217285	25.6256904602051	5\\
12.2453031539917	33.15673828125	75\\
12.428261756897	29.1800117492676	15\\
11.3959732055664	36.2095565795898	29\\
20.0910949707031	54.4008750915527	21\\
1.66994512081146	3.88316559791565	63\\
20.864185333252	65.4945373535156	28\\
12.7125329971313	29.5607719421387	10\\
2.42474412918091	6.49564123153687	7\\
3.85068154335022	8.95408725738525	6\\
45.2925224304199	121.334030151367	29\\
39.088981628418	79.8964233398438	28\\
4.27526617050171	11.4530000686646	14\\
6.0196213722229	13.997576713562	8\\
48.4562149047852	112.676452636719	30\\
6.04033851623535	16.1814479827881	7\\
8.70582389831543	17.7943801879883	22\\
8.5402135848999	22.8783569335938	30\\
8.71142768859863	20.2569026947021	36\\
8.34100341796875	26.1831512451172	43\\
12.2772932052612	25.0943298339844	5\\
12.3414134979248	33.0613822937012	75\\
11.8467388153076	27.5475196838379	23\\
11.2311582565308	35.2556076049805	30\\
19.6110057830811	52.5358734130859	20\\
1.68349075317383	3.87731242179871	60\\
21.2068252563477	65.7752914428711	28\\
20.7314796447754	47.7474708557129	17\\
2.44740533828735	6.48713779449463	5\\
3.88191604614258	8.94059085845947	6\\
39.5021934509277	80.0320587158203	28\\
4.31522178649902	11.438006401062	13\\
6.07160949707031	13.9837589263916	7\\
46.4373817443848	106.951728820801	30\\
6.10240507125854	16.1751480102539	7\\
8.69561576843262	17.61745262146	25\\
8.61861896514893	22.8446712493896	32\\
8.67570686340332	19.9813537597656	27\\
8.41030693054199	26.0854873657227	29\\
12.414306640625	25.1515789031982	8\\
12.1379995346069	32.1732063293457	77\\
12.2673749923706	28.2534637451172	15\\
11.9465227127075	37.0534477233887	43\\
19.7014789581299	39.9155006408691	6\\
20.9771709442139	55.6024780273438	22\\
1.69701385498047	3.87141275405884	60\\
21.0604038238525	64.548828125	28\\
20.5368423461914	46.8508796691895	17\\
2.47140550613403	6.48215532302856	4\\
3.91309881210327	8.92698669433594	6\\
34.6308059692383	69.5498352050781	14\\
4.3593430519104	11.4339542388916	13\\
6.12516069412231	13.9733829498291	7\\
44.7420768737793	102.070495605469	30\\
6.16165971755981	16.1611824035645	7\\
8.72332572937012	17.5192546844482	25\\
8.69261837005615	22.7995376586914	30\\
8.65256595611572	19.7391738891602	34\\
8.45796966552734	25.9231510162354	45\\
12.037467956543	24.175121307373	5\\
12.3482751846313	28.1702289581299	15\\
12.0162792205811	36.8291511535645	43\\
21.2024593353271	55.6111221313477	22\\
1.71198546886444	3.86878037452698	60\\
19.648157119751	59.515022277832	28\\
21.0157737731934	47.4918823242188	17\\
2.49263429641724	6.46989345550537	5\\
3.94741296768188	8.92044544219971	6\\
39.3921165466309	78.4247360229492	28\\
4.39923143386841	11.4186658859253	13\\
6.17872095108032	13.9628019332886	8\\
6.22518873214722	16.1581287384033	6\\
8.71113967895508	17.3427810668945	25\\
8.73342418670654	22.6685161590576	30\\
8.69399547576904	19.6468715667725	34\\
8.475830078125	25.6736145019531	43\\
12.448504447937	32.311393737793	100\\
12.548376083374	28.3570804595947	23\\
12.0044422149658	36.3619155883789	29\\
20.2864894866943	40.3878402709961	6\\
17.6312732696533	45.7638168334961	10\\
1.72547698020935	3.86278200149536	63\\
22.2605800628662	66.6459197998047	28\\
20.4785537719727	45.8448219299316	17\\
2.51939105987549	6.471923828125	6\\
3.97692131996155	8.90303421020508	6\\
44.0365142822266	113.12296295166	29\\
39.6131477355957	78.1833114624023	28\\
4.44048881530762	11.4069261550903	13\\
6.23064994812012	13.9483995437622	8\\
46.4878234863281	104.071128845215	30\\
6.28731250762939	16.1511287689209	6\\
8.70320987701416	17.1772689819336	25\\
8.73287010192871	22.433385848999	28\\
8.71372985839844	19.5072078704834	32\\
8.46673774719238	25.3485527038574	43\\
12.5037317276001	24.6782474517822	5\\
12.6351165771484	32.457649230957	76\\
12.6814775466919	28.389705657959	15\\
12.1046810150146	36.2401885986328	29\\
16.6331062316895	32.8282737731934	7\\
21.0505123138428	54.0754928588867	21\\
1.7389509677887	3.85673475265503	63\\
22.3740367889404	66.2154388427734	28\\
20.7042045593262	45.9188499450684	17\\
2.54055857658386	6.4595046043396	5\\
4.00797653198242	8.8890962600708	6\\
39.8184967041016	77.9127807617188	28\\
4.48317623138428	11.3987131118774	13\\
6.28908967971802	13.9482660293579	8\\
43.9522590637207	97.4795761108398	30\\
6.34802293777466	16.1401844024658	7\\
8.71962356567383	17.0616703033447	27\\
8.75271034240723	22.2542304992676	26\\
8.7850513458252	19.4839382171631	32\\
8.50022888183594	25.1562271118164	42\\
12.1500339508057	23.7739486694336	5\\
12.6488981246948	32.1604957580566	76\\
12.0072221755981	35.5350952148438	30\\
21.1469440460205	53.7672271728516	21\\
1.75390565395355	3.85394072532654	65\\
22.5002765655518	65.8303833007812	28\\
20.8362216949463	45.7844276428223	17\\
2.56167054176331	6.44701671600342	5\\
4.04060792922974	8.87862110137939	6\\
40.2716636657715	78.1252517700195	28\\
4.52440023422241	11.3866653442383	13\\
6.34267425537109	13.9370622634888	7\\
6.41020345687866	16.1327114105225	7\\
8.75723266601562	16.9886455535889	27\\
8.81118965148926	22.1753311157227	28\\
8.74402332305908	19.2136611938477	28\\
8.58412170410156	25.1150684356689	42\\
12.4653167724609	24.1821632385254	7\\
12.6991233825684	31.9601860046387	100\\
12.0368385314941	35.2168846130371	30\\
19.3235969543457	37.4869232177734	11\\
21.2237663269043	53.4143562316895	21\\
1.77188622951508	3.85767793655396	21\\
21.8021697998047	63.0677185058594	28\\
20.9892292022705	45.6968879699707	17\\
2.58415794372559	6.43803596496582	3\\
4.07321119308472	8.86802768707275	6\\
41.5072135925293	79.8366775512695	28\\
4.565589427948	11.3744707107544	13\\
6.40121984481812	13.9364728927612	7\\
53.4435348510742	116.35506439209	30\\
6.47536373138428	16.1323833465576	8\\
8.77422332763672	16.8767013549805	24\\
8.89002513885498	22.1481437683105	26\\
8.7927303314209	19.1431713104248	28\\
8.59478378295898	24.862361907959	42\\
12.2254524230957	23.5149364471436	5\\
12.4161777496338	30.9330139160156	79\\
12.0644149780273	26.2661476135254	7\\
12.154465675354	35.1595497131348	30\\
18.6466503143311	35.8657302856445	5\\
21.9731464385986	54.7427444458008	22\\
1.78991639614105	3.86133623123169	12\\
24.5128116607666	70.1152496337891	28\\
21.2680149078369	45.8808898925781	17\\
2.60661673545837	6.4289755821228	5\\
4.10579299926758	8.85731220245361	7\\
41.6407814025879	79.4149856567383	28\\
4.60526895523071	11.3584632873535	13\\
6.45483827590942	13.9248418807983	7\\
52.8266105651855	113.961364746094	30\\
6.54210090637207	16.13547706604	8\\
8.79239654541016	16.7683715820312	27\\
8.76638221740723	21.6214599609375	10\\
8.86453342437744	19.1232109069824	20\\
8.6275110244751	24.6777114868164	43\\
12.3304138183594	30.4118099212646	100\\
12.1358737945557	26.1803817749023	7\\
12.1953525543213	34.8829917907715	30\\
17.7395915985107	33.8319625854492	15\\
22.593843460083	55.7255973815918	41\\
1.79723882675171	3.8419303894043	11\\
23.0057697296143	65.074577331543	28\\
21.4161701202393	45.7810287475586	17\\
2.63196039199829	6.42696762084961	6\\
4.13668394088745	8.84292697906494	7\\
40.6575164794922	76.8860244750977	28\\
4.64788246154785	11.3496351242065	12\\
6.50508451461792	13.9058218002319	8\\
48.3258857727051	103.305519104004	30\\
6.60742425918579	16.1346282958984	7\\
8.82853126525879	16.6953296661377	25\\
8.80701637268066	21.5057983398438	22\\
8.8231143951416	18.8610401153564	20\\
8.68166160583496	24.5571212768555	40\\
12.4455757141113	30.3907718658447	79\\
11.4452104568481	24.4662551879883	4\\
12.4728975296021	35.2810859680176	45\\
21.7987213134766	41.2228088378906	6\\
22.8761100769043	55.8610305786133	41\\
1.80754292011261	3.82907700538635	13\\
21.6536750793457	60.5763473510742	28\\
24.5354518890381	51.9756050109863	19\\
2.65584945678711	6.42130088806152	6\\
4.17087364196777	8.83552837371826	7\\
28.5736045837402	53.5811500549316	10\\
4.68746948242188	11.3333435058594	13\\
6.56035757064819	13.8973827362061	7\\
6.66674089431763	16.1188163757324	8\\
8.83990001678467	16.5765571594238	27\\
8.9155797958374	21.5560493469238	26\\
8.7697639465332	18.5777626037598	19\\
8.57249546051025	23.981632232666	36\\
12.5029649734497	23.4455299377441	5\\
12.2507295608521	29.6197605133057	81\\
10.8706283569336	23.0282077789307	4\\
12.2206325531006	34.187328338623	46\\
22.478572845459	42.1517639160156	6\\
22.3205146789551	53.9664421081543	22\\
1.82401669025421	3.82928943634033	12\\
24.6475791931152	68.1997451782227	28\\
22.1118144989014	46.4209251403809	17\\
2.67676496505737	6.4084358215332	5\\
4.2016921043396	8.82091426849365	7\\
39.673999786377	73.7751388549805	28\\
4.73005199432373	11.3242053985596	13\\
6.61395168304443	13.8851442337036	7\\
6.72910070419312	16.1101226806641	7\\
8.79962635040283	16.3631992340088	25\\
9.00307846069336	21.5542469024658	14\\
8.83799171447754	18.5542316436768	15\\
8.61545848846436	23.8389358520508	36\\
12.8495178222656	23.8941097259521	7\\
12.391016960144	29.6653003692627	81\\
10.9337730407715	22.9540557861328	6\\
12.2882833480835	34.0016250610352	30\\
18.9449043273926	35.2286834716797	5\\
22.5133953094482	53.8992576599121	22\\
1.83670437335968	3.8232204914093	12\\
25.4332885742188	69.6504058837891	28\\
22.4075946807861	46.6428756713867	17\\
2.69650363922119	6.3959755897522	5\\
4.22921991348267	8.80339813232422	6\\
47.8266181945801	113.442413330078	29\\
41.1497230529785	75.9147491455078	28\\
4.76911163330078	11.3121004104614	13\\
6.6633939743042	13.8702907562256	6\\
55.1358757019043	114.768936157227	30\\
6.78557395935059	16.0950508117676	7\\
8.82536697387695	16.2814102172852	25\\
8.79082775115967	20.8514156341553	6\\
8.84595012664795	18.4134254455566	10\\
8.71088981628418	23.8552341461182	42\\
13.1341972351074	24.2305221557617	5\\
12.5063896179199	29.6645488739014	81\\
11.0115566253662	22.9212760925293	6\\
12.3228216171265	33.7467002868652	31\\
18.4348640441895	34.0094146728516	7\\
23.1596031188965	54.9334526062012	22\\
1.84687733650208	3.81026077270508	13\\
20.1629371643066	54.6246757507324	19\\
22.5737705230713	46.5715599060059	17\\
2.72032380104065	6.39006757736206	6\\
4.26163673400879	8.79210948944092	6\\
41.6159057617188	76.1391448974609	28\\
4.81011962890625	11.2990188598633	13\\
6.72042655944824	13.8647966384888	6\\
51.6944389343262	106.64990234375	30\\
6.84950733184814	16.0895614624023	7\\
8.89361000061035	16.2714691162109	27\\
9.72163009643555	22.8362045288086	22\\
9.25969696044922	19.1035213470459	18\\
8.7581729888916	23.7273139953613	31\\
13.871787071228	25.3793830871582	5\\
12.5754384994507	29.5398292541504	81\\
12.5515575408936	25.8949012756348	5\\
12.6606044769287	34.2996368408203	30\\
19.8783111572266	36.3687286376953	5\\
20.4534702301025	48.0454025268555	18\\
1.86335241794586	3.8103039264679	18\\
23.9421768188477	64.1727523803711	28\\
19.4322242736816	39.736270904541	22\\
2.74261450767517	6.38053226470947	7\\
4.29919576644897	8.79127407073975	7\\
41.8351135253906	75.9093322753906	28\\
4.85109519958496	11.2857894897461	13\\
6.76878643035889	13.8412532806396	7\\
6.91191482543945	16.0801677703857	8\\
8.94843578338623	16.2368354797363	25\\
9.33958911895752	21.7280101776123	24\\
8.80615615844727	18.0074005126953	11\\
8.74746131896973	23.4460144042969	32\\
14.8738965988159	26.9885158538818	15\\
11.8406143188477	27.5464973449707	84\\
14.6195831298828	29.8950710296631	7\\
13.9873199462891	37.4905242919922	12\\
16.0303611755371	29.0869083404541	15\\
22.265007019043	51.7982406616211	20\\
1.87663888931274	3.80377745628357	14\\
24.1744575500488	64.1112442016602	28\\
18.9551620483398	38.4203987121582	11\\
2.76793241500854	6.37798881530762	6\\
4.32637977600098	8.76918125152588	7\\
42.2454872131348	76.0250854492188	28\\
4.89202642440796	11.2724170684814	12\\
6.82231760025024	13.828221321106	6\\
6.96799230575562	16.0559463500977	7\\
9.23525238037109	16.6197834014893	16\\
9.61710929870605	22.1601543426514	15\\
8.80368328094482	17.8442687988281	3\\
8.77008152008057	23.2584686279297	37\\
14.9059276580811	26.824743270874	23\\
11.9907627105713	27.6296291351318	84\\
21.0928630828857	37.9587669372559	6\\
20.7151374816895	47.7327079772949	18\\
1.89152133464813	3.80044794082642	27\\
24.5761337280273	64.4936218261719	28\\
26.423755645752	53.0906562805176	19\\
2.79018092155457	6.36828708648682	6\\
4.36046171188354	8.76104640960693	7\\
42.5008583068848	75.8597030639648	28\\
4.93610668182373	11.266131401062	12\\
6.8776216506958	13.8185291290283	8\\
7.02878904342651	16.0424537658691	7\\
8.90583610534668	15.8960094451904	19\\
9.79849624633789	22.364013671875	20\\
8.87125205993652	17.8241348266602	3\\
8.70197200775146	22.8360424041748	14\\
15.7821464538574	28.1695232391357	23\\
13.7493314743042	27.6251792907715	15\\
18.4253025054932	32.8872871398926	7\\
22.4671859741211	51.2789306640625	20\\
1.90706443786621	3.79673004150391	14\\
25.7512302398682	66.8401260375977	28\\
23.3178062438965	46.4228782653809	17\\
2.81350135803223	6.35801839828491	4\\
4.38901996612549	8.73799705505371	7\\
50.2331848144531	113.518173217773	29\\
42.8533668518066	75.8357543945312	28\\
4.97896242141724	11.251579284668	13\\
6.93178176879883	13.8003225326538	8\\
7.09075355529785	16.0238571166992	7\\
8.93464469909668	15.8112545013428	19\\
9.89492511749268	22.3607921600342	20\\
8.87030792236328	17.659688949585	3\\
8.77699565887451	22.7816505432129	7\\
13.2233276367188	23.4007530212402	5\\
16.6510620117188	33.1502113342285	7\\
13.4675006866455	34.9563674926758	30\\
22.1711196899414	50.1028327941895	19\\
1.91964530944824	3.79038453102112	12\\
21.8803405761719	56.2361602783203	28\\
23.4445343017578	46.2917823791504	17\\
2.83614206314087	6.35217046737671	6\\
4.42329120635986	8.73389148712158	7\\
43.0630722045898	75.620231628418	28\\
5.02108335494995	11.2458324432373	13\\
6.98288917541504	13.787878036499	7\\
7.14385604858398	16.0002536773682	7\\
8.98308944702148	15.7746133804321	16\\
9.557448387146	21.4060306549072	19\\
10.3662271499634	20.4683570861816	7\\
8.81486701965332	22.6556930541992	7\\
12.9570264816284	22.7529830932617	5\\
12.4570064544678	27.9002361297607	83\\
13.7234792709351	27.0973300933838	7\\
13.5050983428955	34.710376739502	30\\
22.5712928771973	39.6359672546387	6\\
24.678316116333	55.272575378418	41\\
1.9312162399292	3.78043150901794	12\\
22.404275894165	56.9931831359863	28\\
23.618724822998	46.2345809936523	17\\
2.85829973220825	6.34223079681396	6\\
4.4573221206665	8.72538280487061	7\\
43.1834106445312	75.2196884155273	28\\
5.05868768692017	11.2246332168579	13\\
7.0363941192627	13.7740173339844	8\\
7.20947313308716	15.9969730377197	7\\
9.19078636169434	16.0091133117676	12\\
10.0387153625488	22.2747287750244	10\\
8.79444122314453	17.2154636383057	3\\
9.44885921478271	24.036506652832	8\\
15.5871868133545	27.1507816314697	15\\
12.4131393432617	27.5432968139648	3\\
13.6963729858398	34.8415565490723	30\\
20.9719715118408	36.5303535461426	11\\
24.9499835968018	55.3610801696777	41\\
1.94273948669434	3.77044534683228	12\\
22.0583686828613	55.5430717468262	19\\
24.041841506958	46.6601181030273	17\\
2.88041949272156	6.33221530914307	5\\
4.48595428466797	8.70628547668457	7\\
43.5959548950195	75.3281326293945	28\\
5.09947204589844	11.2105045318604	13\\
7.08806324005127	13.7564277648926	8\\
50.5325775146484	98.0730133056641	30\\
7.27349996566772	15.9898118972778	8\\
9.01519393920898	15.5770807266235	9\\
10.5096254348755	23.1040000915527	14\\
10.3554830551147	20.0977973937988	14\\
13.5836114883423	23.4707107543945	7\\
13.3827457427979	29.4201698303223	3\\
14.4868144989014	28.1158351898193	23\\
13.7869234085083	34.7155380249023	30\\
20.1001491546631	34.7304420471191	11\\
20.735372543335	45.5839309692383	16\\
1.95588839054108	3.76364135742188	12\\
22.7450046539307	56.6943550109863	28\\
25.9874534606934	50.006664276123	18\\
2.90250420570374	6.3221230506897	6\\
4.51450681686401	8.68709373474121	6\\
45.7250328063965	78.3746109008789	28\\
5.14186859130859	11.1998205184937	13\\
7.13969659805298	13.7386455535889	8\\
48.3458023071289	93.0299835205078	30\\
7.3292670249939	15.9643278121948	8\\
9.21802711486816	15.8000831604004	15\\
10.738377571106	23.3899211883545	22\\
9.01551723480225	17.3482151031494	5\\
9.30281257629395	23.18825340271	12\\
16.156665802002	27.6931991577148	23\\
12.0833034515381	26.3193855285645	21\\
15.8503112792969	30.5001487731934	15\\
13.8708076477051	34.5744705200195	45\\
21.4581394195557	36.780143737793	6\\
21.0879001617432	45.9328536987305	17\\
1.96732997894287	3.75358057022095	13\\
28.3817768096924	70.0362091064453	28\\
24.4059581756592	46.5655136108398	17\\
2.92617273330688	6.31544876098633	6\\
4.55026340484619	8.68170547485352	8\\
52.720100402832	113.783813476562	29\\
46.0773887634277	78.3489990234375	28\\
5.17926788330078	11.1782188415527	12\\
7.19313192367554	13.7241849899292	8\\
7.39497566223145	15.960298538208	7\\
9.19437980651855	15.6339244842529	13\\
10.7931127548218	23.2943706512451	18\\
10.2456798553467	19.5483150482178	11\\
9.31322860717773	22.9817600250244	40\\
15.5528154373169	26.445671081543	15\\
14.4797639846802	31.2511310577393	77\\
12.3258562088013	23.5172023773193	4\\
12.2696847915649	30.2772521972656	32\\
23.0333137512207	39.1653480529785	6\\
21.2497749328613	45.8625946044922	17\\
1.98211586475372	3.7498950958252	12\\
26.8429317474365	65.5802383422852	28\\
26.6423606872559	50.4037437438965	19\\
2.94983315467834	6.30868434906006	5\\
4.58237552642822	8.66923522949219	7\\
46.2710762023926	78.0534820556641	28\\
5.2165846824646	11.1564903259277	13\\
7.25212478637695	13.7200403213501	8\\
7.459068775177	15.9523973464966	8\\
9.39512920379639	15.8484001159668	15\\
10.7256326675415	22.9384593963623	10\\
10.3827934265137	19.6428413391113	6\\
9.38130283355713	22.9195537567139	35\\
14.9812002182007	25.2714004516602	6\\
14.5379962921143	31.0918025970459	77\\
12.4078798294067	23.4740295410156	6\\
12.3480529785156	30.167652130127	32\\
23.0659332275391	38.9093284606934	6\\
22.1008224487305	47.2661018371582	18\\
1.99454092979431	3.7433009147644	13\\
24.5372142791748	59.3845863342285	28\\
24.5287208557129	46.0348472595215	17\\
2.96909594535828	6.29538297653198	4\\
4.61110067367554	8.65399074554443	8\\
44.2858467102051	74.1430053710938	28\\
5.26029920578003	11.1534280776978	13\\
7.30318307876587	13.7064189910889	8\\
7.52380847930908	15.9527540206909	8\\
9.44967842102051	15.820574760437	9\\
10.5582437515259	22.3866748809814	10\\
10.3447675704956	19.4147834777832	11\\
9.01519012451172	21.8184242248535	25\\
13.1523752212524	22.0195999145508	7\\
16.6181163787842	31.1884365081787	15\\
12.272515296936	29.7017517089844	33\\
22.3072280883789	37.3465805053711	6\\
23.6698684692383	50.1872901916504	20\\
2.0075945854187	3.73631620407104	12\\
23.4706249237061	56.2461738586426	28\\
25.2361812591553	46.9668312072754	18\\
2.99601721763611	6.29541540145874	6\\
4.64499235153198	8.64475345611572	6\\
38.0149574279785	63.1426544189453	13\\
5.29749965667725	11.1314315795898	14\\
7.35849285125732	13.6948251724243	8\\
52.249813079834	97.2416610717773	30\\
7.58969783782959	15.9479398727417	7\\
11.3136281967163	23.7728900909424	11\\
10.5181446075439	19.5752239227295	6\\
9.56322574615479	22.9177913665771	35\\
14.2981128692627	23.7490940093994	5\\
12.8365230560303	26.9728908538818	34\\
16.0632476806641	29.8951663970947	15\\
22.9735374450684	38.1589279174805	12\\
22.0422706604004	46.3165740966797	17\\
2.01889657974243	3.72609877586365	14\\
24.7182140350342	58.6590194702148	28\\
20.1218738555908	37.1371612548828	11\\
3.0146381855011	6.27797508239746	5\\
4.67887496948242	8.63538551330566	8\\
48.831901550293	80.4725494384766	28\\
5.3346095085144	11.1093082427979	12\\
7.41759061813354	13.6899900436401	7\\
43.5833625793457	80.4379501342773	30\\
7.64876079559326	15.9285221099854	7\\
8.80044841766357	18.3269081115723	4\\
10.6357870101929	19.6295299530029	7\\
9.66331386566162	22.9320964813232	40\\
15.1184043884277	24.914379119873	8\\
11.0072622299194	22.9225921630859	13\\
14.5556955337524	26.8641567230225	15\\
24.2430477142334	39.9513359069824	6\\
27.0471973419189	56.3257064819336	41\\
2.03363013267517	3.72220969200134	13\\
25.5429344177246	60.0296897888184	28\\
22.7684421539307	41.673713684082	11\\
3.03821516036987	6.27087926864624	5\\
4.70335054397583	8.60867309570312	7\\
55.3880577087402	114.321006774902	29\\
47.7351875305176	78.049560546875	28\\
5.37680578231812	11.0977325439453	13\\
7.47294616699219	13.6779413223267	7\\
7.71472406387329	15.9231986999512	7\\
10.3795251846313	16.9710731506348	4\\
11.385368347168	23.4994125366211	19\\
9.76050090789795	22.9386253356934	17\\
16.0866012573242	26.3024444580078	23\\
11.0872163772583	22.8840255737305	13\\
15.1726760864258	35.6580429077148	14\\
23.3499221801758	38.1783599853516	6\\
22.5185203552246	46.4782524108887	17\\
2.05185794830322	3.7246150970459	17\\
29.3265609741211	68.2594757080078	28\\
15.908637046814	28.8779983520508	10\\
3.06008458137512	6.26023626327515	6\\
4.73336982727051	8.59220409393311	7\\
48.0472068786621	77.9471740722656	28\\
5.41203689575195	11.0717945098877	13\\
7.52638673782349	13.6621999740601	7\\
7.77724170684814	15.9104652404785	7\\
9.42722129821777	15.2938175201416	4\\
10.6524829864502	21.7925548553467	12\\
11.3111953735352	20.5325374603271	26\\
9.79008388519287	22.7870540618896	20\\
16.1510696411133	26.2019462585449	15\\
15.6573467254639	32.031364440918	74\\
15.3112459182739	35.6379165649414	29\\
24.37034034729	39.5360984802246	6\\
2.06308698654175	3.7142596244812	17\\
26.1507949829102	60.2865219116211	28\\
29.5452709197998	53.1915550231934	28\\
3.08021640777588	6.24606132507324	6\\
4.76904916763306	8.58591365814209	7\\
49.213939666748	79.2195053100586	28\\
5.45589923858643	11.0634698867798	15\\
7.58366823196411	13.6531867980957	7\\
62.2066383361816	111.993141174316	30\\
7.83977222442627	15.8974857330322	7\\
11.1870946884155	18.0078277587891	8\\
10.8361511230469	21.973539352417	8\\
10.7149362564087	19.2905349731445	13\\
10.7559747695923	24.796199798584	9\\
15.4901647567749	24.9344635009766	6\\
15.8591995239258	32.1592750549316	37\\
15.7381496429443	28.3340320587158	15\\
15.5866575241089	35.9325752258301	29\\
24.2044429779053	38.9618072509766	6\\
18.9425182342529	38.4116287231445	8\\
2.07249784469604	3.70070910453796	12\\
24.4118022918701	55.7437171936035	28\\
28.6386833190918	51.1380157470703	19\\
3.10543370246887	6.24216747283936	5\\
4.80090951919556	8.57263565063477	7\\
49.9974594116211	79.8574600219727	28\\
5.49624872207642	11.0478944778442	14\\
7.63128423690796	13.6266298294067	7\\
7.90585041046143	15.8913850784302	8\\
9.50206756591797	15.1769914627075	3\\
10.5075616836548	21.1210308074951	5\\
11.440637588501	20.4287166595459	10\\
9.87367820739746	22.5462894439697	7\\
16.1238269805908	25.7534675598145	23\\
16.7429008483887	38.2319793701172	12\\
20.6809864044189	33.032299041748	7\\
26.9760551452637	54.224006652832	41\\
2.08718276023865	3.69661021232605	14\\
23.9075984954834	54.0779800415039	19\\
29.4303150177002	52.1240386962891	19\\
3.12719964981079	6.23129177093506	6\\
4.83272695541382	8.55924415588379	7\\
49.3645057678223	78.2380752563477	28\\
5.53654432296753	11.0321788787842	12\\
7.69245004653931	13.6241006851196	7\\
47.3227958679199	83.8134155273438	30\\
7.96839761734009	15.8779153823853	8\\
10.6241636276245	21.1698246002197	5\\
11.4275779724121	20.239387512207	21\\
11.3855895996094	25.7537250518799	17\\
16.7292747497559	26.5143203735352	23\\
16.6478576660156	33.1727027893066	72\\
16.5011806488037	29.2252464294434	15\\
15.8516597747803	35.8557891845703	29\\
23.3580646514893	37.0203285217285	12\\
27.1758918762207	54.1509780883789	41\\
2.0982813835144	3.68615078926086	13\\
25.5892105102539	57.3396148681641	28\\
29.8514308929443	52.4414253234863	28\\
3.15067315101624	6.22377347946167	5\\
4.86063671112061	8.53891181945801	6\\
49.3347244262695	77.5893630981445	28\\
5.58037900924683	11.0233631134033	13\\
7.74585294723511	13.6075077056885	7\\
8.03096199035645	15.8641929626465	10\\
11.2938480377197	17.7619819641113	8\\
10.9617128372192	19.2569618225098	9\\
10.5627918243408	23.6688194274902	8\\
13.8306303024292	21.7516136169434	7\\
13.7948818206787	27.2501201629639	83\\
16.1663875579834	28.400260925293	15\\
16.3757858276367	36.6944198608398	12\\
21.8376941680908	34.344425201416	11\\
23.4924068450928	46.4064064025879	18\\
2.11474370956421	3.68509316444397	13\\
24.9432430267334	55.3720016479492	28\\
29.2143783569336	50.9081573486328	19\\
3.17062592506409	6.20930814743042	4\\
4.89431619644165	8.52869892120361	6\\
49.4196624755859	77.127067565918	28\\
5.61522579193115	10.9967775344849	13\\
7.80120229721069	13.5941572189331	8\\
8.0989465713501	15.860860824585	10\\
9.56162738800049	14.9224061965942	6\\
12.1308631896973	23.756908416748	22\\
10.2351322174072	17.8354568481445	5\\
10.8535594940186	24.0940322875977	9\\
16.9635219573975	26.4742107391357	23\\
16.8419952392578	29.3483905792236	15\\
14.2253456115723	31.5791282653809	31\\
22.3262329101562	34.8435554504395	5\\
28.646240234375	56.1003799438477	41\\
2.12577986717224	3.6745502948761	15\\
22.5523986816406	49.6013984680176	18\\
28.8573379516602	49.8818054199219	19\\
3.19581007957458	6.20505094528198	5\\
4.92798757553101	8.51835060119629	6\\
42.8955383300781	66.433464050293	14\\
5.66082000732422	10.9911642074585	14\\
7.85655879974365	13.5805788040161	8\\
8.16337108612061	15.850170135498	10\\
11.417573928833	17.6827030181885	11\\
11.6144552230835	22.5508651733398	14\\
11.4153060913086	19.7321071624756	7\\
10.5080299377441	23.1112003326416	13\\
15.3229608535767	23.7310791015625	5\\
14.5336399078369	28.2188148498535	81\\
13.8899230957031	24.0096454620361	5\\
15.9119749069214	34.9965515136719	29\\
27.3276710510254	53.0599670410156	22\\
2.13859438896179	3.66710710525513	26\\
30.2883205413818	66.0031661987305	28\\
20.2089061737061	34.652774810791	10\\
3.21745204925537	6.19385623931885	6\\
4.95967054367065	8.50448513031006	7\\
44.5581398010254	68.4825820922852	28\\
5.70279788970947	10.9783496856689	13\\
7.91591310501099	13.5736360549927	8\\
8.22048664093018	15.8251037597656	10\\
9.68295669555664	14.8819923400879	10\\
12.0720252990723	23.2396297454834	14\\
10.3031702041626	17.6671333312988	10\\
10.532039642334	22.9510231018066	13\\
16.5185623168945	25.3878154754639	23\\
16.8294486999512	32.3980560302734	73\\
13.5772228240967	23.2812404632568	4\\
12.0434541702271	26.2446403503418	13\\
27.6334571838379	42.4705924987793	9\\
26.5007038116455	51.0160102844238	21\\
2.14954423904419	3.65649485588074	20\\
25.6444282531738	55.3726768493652	28\\
26.2444705963135	44.6433143615723	17\\
3.23726415634155	6.17917585372925	3\\
5.00125122070312	8.50740814208984	7\\
49.2794456481934	75.1636505126953	28\\
5.74841976165771	10.9723815917969	14\\
7.96726512908936	13.5527639389038	10\\
8.28674602508545	15.8174495697021	8\\
11.3551321029663	17.3194561004639	15\\
12.2234354019165	23.3316631317139	19\\
11.5709676742554	19.6828632354736	12\\
10.662410736084	23.0227870941162	13\\
16.731876373291	25.5203533172607	15\\
16.6216430664062	31.726806640625	74\\
16.3366413116455	27.7895412445068	15\\
14.3906669616699	31.0730171203613	47\\
24.0554084777832	36.6905975341797	6\\
25.9901218414307	49.6090278625488	20\\
2.16414356231689	3.65208745002747	15\\
25.8409633636475	55.2900695800781	28\\
29.6206817626953	49.9862022399902	19\\
3.26241445541382	6.17464923858643	6\\
5.02492046356201	8.47977447509766	7\\
48.5758781433105	73.5294570922852	28\\
5.78668832778931	10.9522476196289	13\\
8.02261924743652	13.5385227203369	9\\
8.34934520721436	15.8024930953979	10\\
12.3439559936523	23.3629417419434	9\\
10.4221954345703	17.5879135131836	5\\
10.7697591781616	23.0432872772217	10\\
12.3961610794067	23.4617481231689	24\\
16.7247524261475	28.2237548828125	15\\
14.5887403488159	31.2144889831543	31\\
21.1755771636963	32.0535354614258	7\\
28.593578338623	54.117992401123	41\\
2.17873477935791	3.64762473106384	12\\
23.6914081573486	50.2330360412598	18\\
29.4874038696289	49.3676300048828	19\\
3.28032088279724	6.15642690658569	5\\
5.05649518966675	8.46555423736572	7\\
49.5458602905273	74.4315872192383	28\\
5.8285927772522	10.9389619827271	13\\
8.07795810699463	13.5240678787231	8\\
8.41379451751709	15.7908058166504	8\\
10.8909387588501	16.3612022399902	10\\
10.3463821411133	19.417839050293	13\\
12.3500185012817	20.6763248443604	25\\
12.8443555831909	24.1059761047363	17\\
16.9296646118164	28.343542098999	15\\
13.062629699707	27.6967716217041	33\\
19.5174331665039	29.3205833435059	15\\
24.4948310852051	45.971305847168	18\\
2.1895854473114	3.63689088821411	13\\
29.8560523986816	62.7353858947754	28\\
30.3566112518311	50.4221839904785	19\\
3.30543923377991	6.15172481536865	6\\
5.08804035186768	8.45121097564697	7\\
49.9323844909668	74.447509765625	28\\
5.87048625946045	10.9255123138428	14\\
8.48016166687012	15.7823572158813	8\\
11.9307546615601	17.7883548736572	28\\
10.5066499710083	19.5538368225098	4\\
11.829909324646	19.6494216918945	10\\
17.2962589263916	25.7881412506104	15\\
16.0319347381592	29.8368968963623	78\\
16.3650875091553	27.1823310852051	7\\
17.6727428436279	37.1350631713867	12\\
19.6708850860596	29.3286285400391	15\\
25.2608509063721	47.012752532959	18\\
2.20099949836731	3.6299946308136	14\\
31.4871234893799	65.6305541992188	28\\
30.4257164001465	50.1795616149902	19\\
3.32474780082703	6.1413106918335	6\\
5.11659717559814	8.43853950500488	7\\
44.1761665344238	65.4200057983398	14\\
5.90666007995605	10.9104919433594	15\\
8.18599128723145	13.500732421875	9\\
60.9736442565918	100.560676574707	30\\
8.53537940979004	15.7661333084106	8\\
12.0512113571167	17.846508026123	21\\
11.5178737640381	21.2752494812012	5\\
12.2698421478271	20.2360153198242	27\\
8.80438137054443	18.3515148162842	6\\
13.5401678085327	20.0514869689941	4\\
14.550500869751	26.8769683837891	41\\
16.7755508422852	27.667049407959	7\\
16.0829906463623	33.5227699279785	30\\
28.0873260498047	41.5942153930664	9\\
27.8776683807373	51.494255065918	22\\
2.21429181098938	3.62190127372742	14\\
25.3283176422119	52.3008804321289	19\\
30.5072746276855	49.9005317687988	19\\
3.34539270401001	6.12569999694824	4\\
5.15363550186157	8.42976474761963	7\\
54.8962326049805	80.6561050415039	28\\
5.95419502258301	10.9026403427124	14\\
8.24370861053467	13.4841747283936	9\\
10.0706119537354	14.7962131500244	7\\
10.5324115753174	19.2857475280762	4\\
12.3626575469971	20.2215099334717	27\\
11.4396448135376	23.621919631958	17\\
15.8424453735352	23.276460647583	8\\
13.0765991210938	23.944372177124	17\\
23.4666633605957	34.4783172607422	5\\
28.0164203643799	51.3004608154297	22\\
2.22628831863403	3.61454033851624	13\\
19.4500007629395	39.8255043029785	10\\
28.814754486084	46.7828407287598	18\\
3.36754155158997	6.11794948577881	5\\
5.18155670166016	8.41263198852539	7\\
46.3979949951172	67.6865539550781	28\\
5.99602794647217	10.8932275772095	14\\
8.29669380187988	13.4702825546265	9\\
8.58962535858154	15.6051216125488	22\\
11.529242515564	16.8191471099854	6\\
10.5424203872681	19.1528415679932	9\\
12.5320835113525	20.3467445373535	24\\
11.3812618255615	23.304084777832	8\\
13.1501350402832	23.8903827667236	26\\
15.7010107040405	32.1491317749023	31\\
27.4362354278564	49.8445205688477	21\\
2.23760962486267	3.603276014328	12\\
18.9274444580078	38.3979644775391	9\\
28.7751083374023	46.3372421264648	18\\
3.38807392120361	6.10219717025757	3\\
5.21442651748657	8.39691543579102	7\\
54.8691024780273	79.4186248779297	28\\
6.03783464431763	10.8746318817139	13\\
8.36066436767578	13.4633769989014	9\\
64.1045608520508	103.229095458984	30\\
8.62553215026855	15.535285949707	25\\
12.2337427139282	17.7073612213135	24\\
11.6236400604248	20.9351234436035	5\\
12.4278059005737	20.0127906799316	30\\
11.454249382019	23.2371482849121	8\\
15.6050605773926	22.5870742797852	5\\
17.5764484405518	31.6566162109375	37\\
16.3210697174072	26.282205581665	15\\
17.013277053833	34.514705657959	29\\
17.6920337677002	25.6077995300293	15\\
29.5191402435303	53.166374206543	41\\
2.24762439727783	3.59276223182678	14\\
32.3577156066895	65.0985565185547	28\\
31.8040962219238	50.8379249572754	19\\
3.41393542289734	6.10101222991943	4\\
5.24224519729614	8.37957668304443	7\\
46.8968505859375	67.4003677368164	28\\
6.07579612731934	10.8579988479614	13\\
8.40737247467041	13.4389410018921	8\\
8.66729545593262	15.4892425537109	26\\
11.5326538085938	16.5747814178467	8\\
12.9848670959473	23.205135345459	7\\
12.6632604598999	20.2418537139893	16\\
11.3962163925171	22.9273681640625	11\\
15.7323369979858	22.6105861663818	5\\
15.7516469955444	28.149621963501	3\\
16.9674377441406	27.121955871582	15\\
16.4854507446289	33.1660919189453	15\\
26.3913097381592	37.9297103881836	6\\
29.9628238677979	53.5462837219238	41\\
2.26015090942383	3.58489489555359	14\\
32.4269866943359	64.6706085205078	28\\
24.7227458953857	39.213508605957	11\\
3.43710255622864	6.09241390228271	6\\
5.27773666381836	8.37118053436279	7\\
37.732551574707	53.8276596069336	11\\
6.11948394775391	10.8470525741577	15\\
8.46480941772461	13.4262952804565	8\\
8.74475574493408	15.5004606246948	23\\
12.3517026901245	17.6204166412354	27\\
12.3717126846313	21.9293994903564	6\\
12.2767019271851	19.4724540710449	12\\
12.1525049209595	24.2362899780273	26\\
15.8065786361694	22.5489959716797	5\\
16.4937725067139	29.2359294891357	78\\
16.9853076934814	26.9409217834473	15\\
16.6727695465088	33.2512588500977	15\\
24.5639343261719	35.0418701171875	6\\
26.5734081268311	47.1025238037109	19\\
2.27459406852722	3.58004426956177	14\\
32.7193069458008	64.689079284668	28\\
32.2525520324707	50.7631530761719	28\\
3.45644187927246	6.07703113555908	3\\
5.30692386627197	8.35270881652832	7\\
53.3236198425293	75.5071411132812	28\\
6.16121530532837	10.8324966430664	14\\
8.52013397216797	13.4100656509399	8\\
8.76931190490723	15.4179878234863	33\\
11.7032165527344	16.5719509124756	21\\
12.9946374893188	22.846851348877	9\\
12.3531465530396	19.4429454803467	10\\
12.0766763687134	23.8766975402832	18\\
16.9379024505615	23.9843521118164	6\\
16.1709976196289	28.4314498901367	80\\
17.0492496490479	26.8342704772949	15\\
16.1934490203857	32.0159378051758	31\\
26.0397338867188	36.8726997375488	6\\
30.3378658294678	53.3392868041992	41\\
2.28903102874756	3.57513570785522	14\\
33.212085723877	65.0981674194336	28\\
28.4496917724609	44.4343109130859	17\\
3.47763276100159	6.06492948532104	3\\
5.33604621887207	8.33413410186768	7\\
53.8627815246582	75.7083740234375	28\\
6.20292091369629	10.8177843093872	15\\
8.57330799102783	13.3902683258057	12\\
8.81120491027832	15.3665857315063	30\\
11.5739784240723	16.2681369781494	24\\
12.0739326477051	21.0567226409912	4\\
11.606201171875	18.1272106170654	6\\
12.2615346908569	24.0335216522217	9\\
16.9821643829346	23.8697681427002	6\\
16.6259098052979	28.9952907562256	78\\
17.1298866271973	26.7544097900391	15\\
15.956371307373	31.2756767272949	31\\
28.1172294616699	39.5209770202637	6\\
29.1911163330078	50.9087867736816	22\\
2.30212020874023	3.56672143936157	14\\
20.217098236084	39.2707748413086	10\\
31.3270378112793	48.5356140136719	19\\
3.50176858901978	6.05547666549683	5\\
5.36443185806274	8.31122303009033	6\\
54.2075080871582	75.6047058105469	28\\
6.24253129959106	10.7949743270874	14\\
8.83760738372803	15.2825422286987	28\\
11.5383834838867	16.0929012298584	12\\
10.2733459472656	17.7653102874756	3\\
11.6747303009033	18.0878963470459	8\\
11.5711889266968	22.4764976501465	7\\
17.3766841888428	24.2357387542725	9\\
16.8520927429199	29.1416893005371	100\\
15.3129138946533	23.7246074676514	7\\
16.7715454101562	32.5779457092285	30\\
28.8302631378174	40.2103614807129	6\\
29.3575038909912	50.7668266296387	22\\
2.31393623352051	3.55906701087952	14\\
34.3511390686035	66.1852035522461	28\\
28.2187461853027	43.4032745361328	17\\
3.52183175086975	6.04382991790771	4\\
5.39837980270386	8.30325222015381	7\\
51.5405960083008	71.3839721679688	28\\
6.28426694869995	10.7844572067261	14\\
8.66226196289062	13.323431968689	20\\
8.83017539978027	15.1535015106201	27\\
11.6406488418579	16.1223545074463	14\\
12.4474248886108	19.145393371582	17\\
17.7472953796387	30.4562072753906	100\\
17.1399021148682	26.3628959655762	15\\
16.8242588043213	32.4157257080078	45\\
28.2333431243896	39.1033134460449	6\\
20.1878108978271	34.6443862915039	8\\
2.32435822486877	3.54793643951416	13\\
35.9359130859375	68.6515121459961	28\\
28.5716457366943	43.6122055053711	17\\
3.55070924758911	6.0447850227356	5\\
5.42732858657837	8.28435897827148	7\\
54.7467460632324	75.2695465087891	28\\
6.32587480545044	10.7692718505859	13\\
8.71523666381836	13.3030729293823	17\\
8.84272861480713	15.0540037155151	31\\
11.6804523468018	16.0590801239014	13\\
10.4041385650635	17.7121734619141	5\\
12.2563743591309	18.7083206176758	16\\
12.3422269821167	23.5784339904785	9\\
17.597620010376	24.1944026947021	6\\
13.6521940231323	23.2417163848877	25\\
15.6546754837036	29.906494140625	32\\
30.8771114349365	52.5656929016113	41\\
2.33934330940247	3.54241919517517	13\\
34.5231323242188	65.3683471679688	28\\
32.5738792419434	49.3259544372559	19\\
3.56694984436035	6.02178907394409	5\\
5.46197748184204	8.27095985412598	6\\
54.8898315429688	74.8877487182617	28\\
6.37134408950806	10.756217956543	14\\
8.76612091064453	13.2743558883667	22\\
8.89784049987793	15.0214948654175	32\\
11.8075094223022	16.109317779541	12\\
12.3500642776489	20.8496017456055	6\\
12.3973579406738	18.7730617523193	16\\
11.3976621627808	21.5810737609863	7\\
17.7782402038574	24.2553539276123	15\\
17.032112121582	28.7539196014404	78\\
17.6362686157227	26.7062377929688	15\\
18.7859878540039	35.5706100463867	12\\
31.0002593994141	52.3351936340332	41\\
2.34845471382141	3.53203296661377	14\\
28.4924964904785	53.54150390625	28\\
21.28782081604	32.0164947509766	10\\
3.58585214614868	6.01055192947388	5\\
5.48576498031616	8.25049018859863	7\\
56.176815032959	76.1407165527344	28\\
6.40713262557983	10.7395401000977	15\\
8.79679870605469	13.2302255630493	23\\
8.8451509475708	14.8261098861694	27\\
10.2832937240601	13.9377326965332	16\\
12.5075082778931	20.9648990631104	6\\
12.1185503005981	18.2260780334473	10\\
12.5943241119385	23.6665477752686	9\\
16.9510917663574	22.9751071929932	5\\
17.0527648925781	28.5835914611816	79\\
17.6426811218262	26.5342712402344	15\\
18.2555274963379	34.3047637939453	14\\
26.669361114502	36.1470184326172	6\\
30.6748733520508	51.4167671203613	22\\
2.35875058174133	3.52080249786377	14\\
29.7117710113525	55.365837097168	28\\
19.654727935791	29.3377418518066	10\\
3.60879445075989	6.00130033493042	6\\
5.51889562606812	8.2378101348877	7\\
52.7107582092285	70.9233932495117	28\\
6.44865226745605	10.7238855361938	13\\
8.82525539398193	13.1730680465698	26\\
8.8681526184082	14.7474317550659	33\\
10.341383934021	13.9145421981812	12\\
12.6443529129028	21.0271224975586	4\\
12.3307619094849	18.4055824279785	13\\
12.8259716033936	23.9003143310547	13\\
16.864444732666	22.6914520263672	8\\
17.1194839477539	28.469108581543	79\\
18.4155158996582	27.4880237579346	15\\
17.2336769104004	32.11376953125	45\\
19.8872814178467	26.7587394714355	7\\
30.3265857696533	50.4320640563965	22\\
2.37508320808411	3.51855611801147	14\\
30.7538013458252	56.8305435180664	28\\
33.6374931335449	49.8321113586426	28\\
3.63371586799622	5.99525451660156	5\\
5.54981279373169	8.22174453735352	7\\
56.5224380493164	75.5001449584961	28\\
6.49424457550049	10.7148294448853	15\\
8.8489875793457	13.1092910766602	24\\
8.857741355896	14.614354133606	31\\
10.3588666915894	13.8369102478027	19\\
11.9793157577515	19.7646293640137	3\\
12.3280229568481	18.2632923126221	11\\
10.4205522537231	19.2563400268555	4\\
17.4797191619873	28.8397216796875	78\\
17.6397666931152	26.1323490142822	15\\
17.3989391326904	32.1518363952637	30\\
24.7792625427246	33.0990295410156	5\\
29.509614944458	48.6878051757812	21\\
2.38735222816467	3.51024341583252	14\\
29.8543071746826	54.7111892700195	28\\
31.42555809021	46.2065696716309	18\\
3.6526153087616	5.97924613952637	5\\
5.57848167419434	8.20232009887695	8\\
56.373851776123	74.7562713623047	28\\
6.53161001205444	10.6920938491821	14\\
8.81436538696289	12.9602022171021	21\\
8.86102104187012	14.5052843093872	35\\
11.9561834335327	15.8548641204834	12\\
12.035758972168	19.7022571563721	7\\
12.3311710357666	18.1311378479004	15\\
10.4781532287598	19.2023277282715	4\\
17.6198673248291	28.8433132171631	78\\
17.387186050415	25.5652484893799	23\\
16.1078147888184	29.5192794799805	32\\
28.5940780639648	37.9180564880371	6\\
31.9287605285645	52.2666358947754	41\\
2.39876055717468	3.49806332588196	14\\
30.4885406494141	55.3669128417969	28\\
31.6343727111816	46.1317558288574	18\\
3.67150115966797	5.95862054824829	4\\
5.61214828491211	8.18408012390137	6\\
58.5943756103516	77.0835037231445	28\\
6.57882881164551	10.6770343780518	15\\
8.68677425384521	12.6677436828613	21\\
8.89995098114014	14.4440727233887	36\\
12.4580173492432	16.3890743255615	23\\
12.9360313415527	20.9943828582764	8\\
12.1774730682373	17.7581577301025	6\\
12.8335218429565	23.3055591583252	6\\
15.746072769165	20.714656829834	7\\
17.8352699279785	28.9455451965332	77\\
17.5032768249512	25.5246677398682	23\\
17.6958332061768	32.1354713439941	30\\
20.2022762298584	26.5769920349121	15\\
31.2565097808838	50.7273941040039	22\\
2.40973877906799	3.49050903320312	15\\
30.2122268676758	54.4594764709473	28\\
31.9018154144287	46.2098083496094	18\\
3.69629645347595	5.95687437057495	6\\
5.64006090164185	8.16963386535645	7\\
59.2202758789062	77.4009170532227	28\\
6.61442518234253	10.6596698760986	15\\
8.74456405639648	12.6665096282959	21\\
8.93899536132812	14.4058990478516	36\\
12.4900875091553	16.3245468139648	11\\
12.5516986846924	20.2280559539795	3\\
12.663553237915	18.343168258667	9\\
12.5019550323486	22.5355758666992	8\\
17.3519058227539	22.6789455413818	5\\
17.9147167205811	25.94948387146	7\\
20.0981273651123	36.2281608581543	12\\
29.5066566467285	38.5652084350586	6\\
31.9217548370361	51.4444351196289	41\\
2.42458558082581	3.48462986946106	14\\
30.7924480438232	55.0289649963379	28\\
17.8075580596924	25.5931339263916	10\\
3.71401810646057	5.93675708770752	5\\
5.66996479034424	8.14890956878662	6\\
56.123722076416	72.7993087768555	28\\
6.65554618835449	10.6387090682983	14\\
8.63455390930176	12.4096355438232	24\\
8.95587730407715	14.3157262802124	31\\
12.411229133606	16.098876953125	13\\
12.5940074920654	20.1311779022217	5\\
12.4733953475952	17.9268417358398	6\\
13.1361064910889	23.4754428863525	9\\
17.5738792419434	22.7954635620117	5\\
16.3810615539551	26.1846809387207	83\\
17.8522815704346	25.6574115753174	15\\
18.6401767730713	33.3117294311523	29\\
23.0504531860352	29.8992462158203	7\\
31.9446601867676	51.0626678466797	41\\
2.43881630897522	3.47911286354065	12\\
31.7959632873535	56.3597297668457	28\\
30.0284214019775	42.8372840881348	17\\
3.74088311195374	5.93353033065796	4\\
5.70513200759888	8.13870143890381	6\\
58.4013442993164	75.2092208862305	28\\
6.69053554534912	10.6120653152466	15\\
8.62771415710449	12.3079347610474	24\\
8.88490009307861	14.0926151275635	31\\
11.568452835083	14.8978471755981	7\\
12.3407382965088	19.5740261077881	5\\
13.0689105987549	23.1652126312256	15\\
18.067253112793	23.2670001983643	6\\
17.0946102142334	27.1142921447754	81\\
17.1506996154785	24.4664669036865	8\\
16.046293258667	28.4427528381348	32\\
25.5133075714111	32.8560256958008	5\\
24.7222518920898	39.2127304077148	9\\
2.44406890869141	3.46212100982666	14\\
30.9528427124023	54.4425811767578	28\\
29.3471183776855	41.571361541748	17\\
3.76054072380066	5.92109203338623	4\\
5.72756719589233	8.11332702636719	6\\
37.1138229370117	47.469352722168	10\\
6.72993087768555	10.5964918136597	14\\
8.69365787506104	12.3149127960205	22\\
8.91879558563232	14.0429286956787	35\\
12.4910907745361	15.9763650894165	12\\
12.3649396896362	19.468994140625	5\\
12.6710138320923	17.94899559021	11\\
12.9779624938965	22.8267822265625	5\\
17.1334266662598	21.9140110015869	5\\
17.1544494628906	27.0102310180664	3\\
17.2386569976807	24.4192428588867	8\\
20.8280181884766	36.6341514587402	12\\
21.3131980895996	27.2600231170654	7\\
32.2422065734863	50.7663917541504	41\\
2.45884275436401	3.45609450340271	14\\
30.9512386322021	53.9783630371094	28\\
27.9277782440186	39.2546615600586	12\\
3.78429245948792	5.91051387786865	6\\
5.76181173324585	8.09867382049561	7\\
50.5714721679688	64.1956939697266	28\\
6.78150796890259	10.5917282104492	14\\
8.75483512878418	12.3056011199951	27\\
8.91659069061279	13.9264154434204	33\\
12.5446329116821	15.924222946167	17\\
13.9143533706665	21.7321929931641	4\\
12.4801731109619	17.5418529510498	8\\
17.7103157043457	22.4815692901611	8\\
17.0055561065674	26.5602016448975	82\\
20.009859085083	34.8968086242676	12\\
29.8658390045166	37.9118537902832	13\\
31.703540802002	49.5163116455078	22\\
2.47240233421326	3.45086741447449	12\\
30.6518707275391	53.0477905273438	28\\
29.4526653289795	41.108699798584	17\\
3.80178618431091	5.89469432830811	6\\
5.78407001495361	8.07314300537109	7\\
59.9656028747559	75.6034927368164	28\\
6.81445598602295	10.5658578872681	14\\
8.78404235839844	12.2603702545166	27\\
8.96272850036621	13.8967685699463	35\\
11.7930250167847	14.8684225082397	4\\
12.9806842803955	20.1266345977783	5\\
12.6520557403564	17.6591682434082	19\\
13.0910749435425	22.6561260223389	8\\
15.3090448379517	23.7367744445801	29\\
15.9663257598877	22.2850761413574	4\\
18.0519504547119	31.2416877746582	30\\
30.0410919189453	37.8752403259277	6\\
32.5936737060547	50.5367012023926	41\\
2.48018717765808	3.43633890151978	12\\
31.956033706665	54.8619575500488	28\\
35.4341773986816	49.0946159362793	28\\
3.82443428039551	5.88461971282959	5\\
5.81450462341309	8.0560884475708	7\\
57.7001953125	72.2281265258789	28\\
6.85344266891479	10.5453252792358	15\\
8.79890918731689	12.191029548645	28\\
8.98516654968262	13.8253879547119	37\\
15.9971799850464	24.6147041320801	9\\
12.8022689819336	17.7377471923828	8\\
14.4157447814941	24.7488784790039	7\\
18.7527046203613	23.4743194580078	39\\
15.4266300201416	23.7368049621582	9\\
18.5804634094238	25.7435283660889	23\\
29.1750564575195	36.5208435058594	6\\
31.7478275299072	48.8500747680664	21\\
2.49916529655457	3.43601894378662	12\\
32.1974487304688	54.8134078979492	28\\
32.4648056030273	44.6347770690918	18\\
3.84598088264465	5.87056016921997	5\\
5.8509202003479	8.04423427581787	7\\
47.1481094360352	58.5775527954102	13\\
6.89855241775513	10.5300483703613	14\\
8.8645486831665	12.1875715255737	27\\
8.97912406921387	13.7058629989624	35\\
12.7241611480713	17.4940242767334	10\\
12.4704294204712	21.2298393249512	7\\
16.8806591033936	20.9727954864502	5\\
16.8382701873779	25.7021751403809	3\\
18.1437015533447	24.9451713562012	15\\
20.4572048187256	34.8266448974609	12\\
28.6023235321045	43.658992767334	18\\
2.5068564414978	3.42142748832703	12\\
33.41552734375	56.4351615905762	28\\
30.9354820251465	42.221607208252	17\\
3.86856746673584	5.86031675338745	6\\
5.87895822525024	8.02376556396484	6\\
47.470630645752	58.5586814880371	13\\
6.93961381912231	10.5125045776367	15\\
8.86950492858887	12.1053476333618	28\\
9.00718307495117	13.6445713043213	35\\
12.5801486968994	15.5185813903809	6\\
13.0842924118042	19.8207988739014	11\\
12.4835348129272	17.0378742218018	5\\
14.8182258605957	25.0263576507568	11\\
17.1172008514404	21.115385055542	7\\
16.9586849212646	25.6899375915527	83\\
18.9412708282471	25.8515720367432	15\\
18.6685924530029	31.5292053222656	30\\
26.6589832305908	32.8859062194824	5\\
32.5724411010742	49.3425064086914	22\\
2.51878499984741	3.41265559196472	12\\
33.8173027038574	56.6615943908691	28\\
31.1705360412598	42.2323875427246	17\\
3.88900136947632	5.84677600860596	5\\
5.91159105300903	8.00950622558594	7\\
61.6607513427734	75.5228042602539	28\\
6.97626924514771	10.4882154464722	14\\
8.90464115142822	12.0647344589233	27\\
9.04815196990967	13.6031112670898	26\\
12.9818391799927	15.9003086090088	7\\
13.0826873779297	19.6686859130859	5\\
12.5902853012085	17.0583457946777	6\\
12.6592416763306	21.210823059082	7\\
17.1731300354004	21.0338497161865	5\\
17.7320499420166	26.658597946167	81\\
19.4156818389893	26.3059501647949	15\\
20.1242599487305	33.7186164855957	29\\
29.5091342926025	36.1431312561035	12\\
34.071102142334	51.2229461669922	41\\
2.52949357032776	3.40472626686096	12\\
32.0686225891113	53.35009765625	28\\
31.2696723937988	42.0893249511719	17\\
3.90520668029785	5.83132982254028	6\\
5.93204545974731	7.98459911346436	8\\
56.8292808532715	69.160530090332	28\\
7.01798152923584	10.4793853759766	15\\
8.89517116546631	11.9729986190796	26\\
8.91159248352051	13.3069620132446	28\\
12.2554864883423	14.91477394104	6\\
12.5538024902344	18.7455806732178	4\\
12.6818513870239	17.0699138641357	6\\
14.200343132019	23.6240177154541	10\\
17.1427879333496	20.8625583648682	5\\
18.3848876953125	27.4526691436768	79\\
19.8722286224365	26.7482395172119	15\\
20.8622093200684	34.7068519592285	6\\
29.724048614502	36.1737976074219	6\\
33.775691986084	50.4345169067383	41\\
2.54412841796875	3.39833354949951	14\\
33.1159515380859	54.6379013061523	28\\
31.083475112915	41.5199241638184	17\\
3.9330198764801	5.82655429840088	6\\
5.963623046875	7.96594285964966	7\\
57.1563606262207	69.0411071777344	28\\
7.05634593963623	10.4535913467407	15\\
8.78680229187012	11.7370204925537	24\\
8.95808219909668	13.2709102630615	26\\
12.950083732605	15.6428451538086	9\\
13.3948659896851	19.8437633514404	13\\
14.3778781890869	23.7220134735107	6\\
18.2631874084473	22.0607242584229	5\\
17.808032989502	26.3816299438477	81\\
18.4308414459229	24.6191005706787	23\\
20.8712043762207	34.4353294372559	6\\
21.2273349761963	25.6412181854248	15\\
34.1952476501465	50.6583938598633	41\\
2.55538320541382	3.38987827301025	12\\
34.0327110290527	55.7326927185059	28\\
31.1391506195068	41.3080673217773	17\\
3.9523184299469	5.81348037719727	6\\
5.99236583709717	7.94925451278687	6\\
58.0507926940918	69.6500473022461	28\\
7.09763622283936	10.43994140625	14\\
8.8615026473999	11.7553472518921	26\\
8.97520637512207	13.2016668319702	27\\
13.4022626876831	19.7134399414062	5\\
14.414852142334	23.6060695648193	6\\
18.3157863616943	21.9755039215088	5\\
19.8180313110352	26.2898788452148	15\\
21.0915012359619	34.5398941040039	12\\
33.5558967590332	49.3575019836426	22\\
2.56720113754272	3.38093757629395	14\\
32.6486129760742	53.0488128662109	28\\
29.4818058013916	38.826774597168	12\\
3.9682354927063	5.79329204559326	5\\
6.02482318878174	7.93453645706177	7\\
58.4838752746582	69.6736679077148	28\\
7.13850593566895	10.4216222763062	15\\
8.88328742980957	11.6990604400635	26\\
58.5908851623535	77.1626815795898	30\\
9.0369701385498	13.1932220458984	31\\
13.8114948272705	20.1636295318604	4\\
11.8183908462524	15.5645151138306	3\\
13.1288442611694	21.3322868347168	2\\
18.3102340698242	21.8135547637939	8\\
18.2477245330811	24.0317821502686	15\\
20.3782215118408	33.1113739013672	29\\
26.3488578796387	31.3902187347412	5\\
34.0195159912109	49.6656532287598	41\\
2.58118915557861	3.37483596801758	12\\
32.4625511169434	52.3363647460938	28\\
31.1158599853516	40.6831588745117	17\\
3.98843240737915	5.77940607070923	6\\
6.05248165130615	7.91345834732056	7\\
61.8356590270996	73.1467666625977	28\\
7.17932844161987	10.4031476974487	14\\
8.84451866149902	11.5639724731445	25\\
9.0197172164917	13.0699481964111	19\\
12.3828277587891	14.6479196548462	4\\
14.072169303894	20.3911628723145	4\\
13.3524885177612	17.4580230712891	13\\
18.1800231933594	21.5055484771729	5\\
18.4479789733887	24.1202411651611	15\\
20.015453338623	32.2690620422363	29\\
29.2661609649658	34.6195869445801	12\\
33.9723472595215	49.2273559570312	22\\
2.58911633491516	3.35960912704468	13\\
40.2181358337402	64.3124923706055	28\\
31.4575881958008	40.819019317627	17\\
4.01178884506226	5.76791000366211	5\\
6.08144760131836	7.89121961593628	7\\
58.7579231262207	68.9915084838867	28\\
7.22192525863647	10.3832511901855	14\\
8.93044662475586	11.5880489349365	27\\
9.09027194976807	13.0694484710693	20\\
12.3925361633301	14.5508852005005	10\\
14.6457958221436	21.056848526001	6\\
13.2874097824097	17.2415962219238	6\\
16.2083034515381	25.9185676574707	27\\
20.0297107696533	23.5181903839111	23\\
20.6549034118652	33.0290870666504	43\\
29.3513889312744	34.4633827209473	6\\
34.5270309448242	49.6408958435059	41\\
2.60082697868347	3.35055136680603	12\\
24.7247276306152	39.2318382263184	10\\
26.1497554779053	33.6877861022949	11\\
4.03410768508911	5.75702667236328	6\\
6.11135959625244	7.87304353713989	7\\
52.4780082702637	61.1839332580566	28\\
7.26039218902588	10.3612184524536	14\\
8.97570419311523	11.5630750656128	28\\
9.14039897918701	13.044153213501	18\\
12.4043560028076	14.4621963500977	9\\
12.8621301651001	18.3553905487061	4\\
14.9280347824097	23.6869831085205	10\\
19.1367702484131	22.3114967346191	3\\
19.7909069061279	25.4959087371826	15\\
16.4336414337158	26.076000213623	16\\
20.0241737365723	23.3461151123047	7\\
31.2027740478516	44.5291023254395	19\\
2.62085223197937	3.35333442687988	15\\
40.6613540649414	64.0473937988281	28\\
31.5721778869629	40.3960456848145	17\\
4.05761671066284	5.74991226196289	6\\
6.14226245880127	7.85891675949097	7\\
64.1797332763672	74.3267593383789	28\\
7.29698705673218	10.3403148651123	14\\
9.03110027313232	11.5551347732544	27\\
9.220290184021	13.0657634735107	16\\
12.4808759689331	14.4541435241699	6\\
12.8170919418335	18.162670135498	4\\
13.8126497268677	21.7568798065186	8\\
18.1589031219482	21.0298862457275	8\\
19.3657474517822	27.4425487518311	78\\
20.003246307373	25.5938034057617	15\\
16.5007362365723	25.9909973144531	33\\
28.9582500457764	33.5366477966309	6\\
27.7395668029785	39.3088073730469	10\\
2.62581515312195	3.33561873435974	14\\
40.9342651367188	63.9825439453125	28\\
31.2208499908447	39.6603889465332	17\\
4.07543230056763	5.73257303237915	5\\
6.17208528518677	7.84050750732422	7\\
63.8194046020508	73.3899688720703	28\\
7.33533000946045	10.3179998397827	14\\
8.97566318511963	11.4019403457642	20\\
9.45019340515137	13.2928037643433	11\\
12.5939798355103	14.4826135635376	4\\
12.8596096038818	18.0885448455811	4\\
12.7244491577148	16.1640892028809	10\\
14.7059955596924	22.986291885376	6\\
18.3658428192139	21.1200428009033	5\\
19.3919734954834	27.27707862854	78\\
21.6441268920898	27.4949111938477	22\\
22.8290176391602	35.6830291748047	6\\
31.0162868499756	35.6675910949707	6\\
27.9090595245361	39.2573585510254	10\\
2.64136743545532	3.33257508277893	12\\
34.2155914306641	53.0921859741211	28\\
21.2168846130371	26.7690372467041	10\\
4.09666395187378	5.72215747833252	6\\
6.19561862945557	7.81692218780518	7\\
65.2348327636719	74.5171279907227	28\\
7.37641096115112	10.3032579421997	14\\
8.88033390045166	11.2041893005371	26\\
9.17474365234375	12.8151407241821	7\\
12.6288242340088	14.4257841110229	4\\
12.9079132080078	18.0295753479004	4\\
13.5085115432739	17.043493270874	17\\
13.0868282318115	20.3067760467529	6\\
19.6378345489502	22.432107925415	6\\
19.4683742523193	27.1931266784668	78\\
20.4003162384033	25.7387828826904	23\\
22.5503273010254	25.7590217590332	15\\
29.6313591003418	41.3886299133301	17\\
2.64845776557922	3.31766963005066	14\\
32.2551193237305	49.668586730957	19\\
31.5499401092529	39.52197265625	17\\
4.11435604095459	5.70470190048218	5\\
6.22530794143677	7.79831743240356	7\\
65.269660949707	74.0339813232422	28\\
7.41694784164429	10.283863067627	14\\
8.90700435638428	11.1576232910156	27\\
9.15892601013184	12.6991777420044	7\\
12.8657207489014	17.8387813568115	4\\
12.5381917953491	15.7063388824463	4\\
13.090220451355	20.1571960449219	6\\
19.2055511474609	26.6291828155518	100\\
21.0856304168701	26.4135437011719	15\\
23.0387077331543	35.4765396118164	12\\
25.2678604125977	28.6607933044434	7\\
26.9615726470947	37.3831825256348	9\\
2.66514730453491	3.3135883808136	14\\
35.4642639160156	54.1744079589844	28\\
38.8389320373535	48.2886009216309	28\\
4.13750648498535	5.6926965713501	6\\
6.25877094268799	7.78155517578125	7\\
52.2258605957031	58.8027038574219	14\\
7.45227527618408	10.2534074783325	14\\
8.93789958953857	11.11252784729	26\\
9.12825965881348	12.5593547821045	8\\
12.3905591964722	13.9509124755859	4\\
15.4224615097046	21.2193965911865	4\\
12.8030738830566	15.9181137084961	3\\
16.1440277099609	24.6612510681152	12\\
19.5497055053711	26.8979740142822	79\\
21.1773147583008	26.3298416137695	15\\
20.5352172851562	31.3691329956055	30\\
29.5935878753662	33.3203315734863	6\\
32.4283103942871	44.6173400878906	19\\
2.67441296577454	3.3014497756958	14\\
32.8057098388672	49.7336273193359	19\\
27.2438983917236	33.6314430236816	11\\
4.15962409973145	5.68133020401001	6\\
6.28835916519165	7.76271438598633	7\\
65.7311096191406	73.4904937744141	28\\
7.49268293380737	10.2337141036987	14\\
8.9241771697998	11.0165195465088	27\\
68.3149337768555	84.3319091796875	30\\
9.32709503173828	12.7392063140869	9\\
12.3807592391968	13.8422756195068	7\\
13.2169818878174	18.0521221160889	4\\
15.5487060546875	19.194221496582	6\\
14.0847511291504	21.3525581359863	5\\
19.6119728088379	21.9271144866943	9\\
19.6953887939453	26.9005107879639	79\\
21.4425678253174	26.4699459075928	22\\
20.6115570068359	31.2472305297852	45\\
31.4499549865723	35.162540435791	12\\
30.8758525848389	42.1710968017578	18\\
2.68534708023071	3.29256200790405	15\\
34.0460929870605	51.2435111999512	28\\
39.962718963623	48.999153137207	29\\
4.1807279586792	5.67060375213623	7\\
6.31654787063599	7.7448558807373	8\\
65.2598876953125	72.4784774780273	28\\
7.53830766677856	10.2247161865234	13\\
8.98323440551758	11.014536857605	24\\
62.822639465332	77.028190612793	30\\
9.04124736785889	12.2632551193237	6\\
13.151460647583	14.6061820983887	7\\
15.7322807312012	21.3387565612793	7\\
15.0545635223389	22.6589508056641	9\\
19.6765670776367	21.8530502319336	6\\
17.9753398895264	24.3811683654785	84\\
21.5100345611572	26.3739185333252	15\\
19.5074653625488	29.3611087799072	31\\
31.6145420074463	35.1115188598633	6\\
31.1579189300537	42.2615928649902	18\\
2.69912624359131	3.28596949577332	15\\
35.9468040466309	53.6966857910156	28\\
30.4871654510498	37.1156768798828	12\\
4.19590473175049	5.64979028701782	6\\
6.3485255241394	7.72882080078125	8\\
63.1643295288086	69.6605377197266	28\\
7.57631158828735	10.2015113830566	14\\
9.2659330368042	11.2805309295654	27\\
9.00575351715088	12.126256942749	12\\
13.039176940918	14.3802061080933	3\\
16.4637279510498	24.5932216644287	12\\
19.7285938262939	21.757604598999	3\\
19.8923416137695	26.7850589752197	100\\
21.0036087036133	25.5702075958252	23\\
19.1851863861084	28.6584854125977	31\\
30.8400497436523	34.0118293762207	6\\
31.6986618041992	42.6822814941406	18\\
2.7082679271698	3.27373433113098	14\\
34.7451858520508	51.5118713378906	28\\
35.7519912719727	43.2167434692383	18\\
4.22021436691284	5.6412787437439	5\\
6.37296295166016	7.70359039306641	8\\
65.9962310791016	72.2751159667969	28\\
7.6166090965271	10.1813344955444	15\\
9.32042694091797	11.2664632797241	26\\
9.10758304595947	12.1743602752686	12\\
13.3659009933472	14.6375331878662	4\\
15.8999910354614	21.253963470459	11\\
12.9832048416138	15.6940031051636	5\\
13.5427083969116	20.0778961181641	4\\
20.1293239593506	26.9074306488037	39\\
21.1665725708008	25.5859985351562	23\\
18.4403018951416	27.3388805389404	32\\
27.9233665466309	30.5799961090088	5\\
31.3372173309326	41.8893356323242	18\\
2.71967959403992	3.26426005363464	12\\
37.7730026245117	55.5812721252441	28\\
34.0752601623535	40.8983879089355	18\\
4.24219989776611	5.62958812713623	6\\
6.39981651306152	7.68129634857178	8\\
49.6982879638672	54.0464668273926	13\\
7.65686178207397	10.1609964370728	15\\
9.31906127929688	11.1850814819336	22\\
9.18353462219238	12.1869592666626	10\\
13.0934257507324	14.2389898300171	3\\
14.7037515640259	19.5125331878662	8\\
14.1224918365479	16.9503364562988	6\\
15.8250341415405	23.2858238220215	10\\
21.2017402648926	23.056713104248	15\\
20.3433666229248	26.9965515136719	100\\
18.4329090118408	22.1238594055176	5\\
23.219518661499	34.1664733886719	6\\
27.9081878662109	30.3499183654785	5\\
32.2533721923828	42.8016586303711	19\\
2.73105692863464	3.25474739074707	12\\
35.9490203857422	52.5022315979004	28\\
38.6331748962402	46.0412292480469	28\\
4.25716686248779	5.6086106300354	5\\
6.42911100387573	7.66191720962524	8\\
63.485408782959	68.5580215454102	28\\
7.69467258453369	10.137357711792	15\\
9.33254051208496	11.1220893859863	24\\
9.24284934997559	12.1770048141479	10\\
13.6620187759399	17.9990482330322	3\\
14.1610689163208	16.8765068054199	6\\
15.5521421432495	22.7133350372314	10\\
17.1282272338867	18.4968090057373	4\\
20.2248878479004	26.6453094482422	78\\
21.3215732574463	25.4100666046143	15\\
17.4542980194092	25.4913654327393	50\\
30.3036308288574	32.7249526977539	6\\
31.5007591247559	41.5007209777832	18\\
2.74474120140076	3.24796438217163	17\\
43.5946617126465	63.1940841674805	28\\
38.9794578552246	46.1259841918945	28\\
4.28139591217041	5.59983682632446	6\\
6.46087837219238	7.64542102813721	8\\
63.1651191711426	67.7363357543945	28\\
7.73720979690552	10.1198558807373	15\\
9.46606731414795	11.2015838623047	24\\
9.72492122650146	12.7196760177612	16\\
12.8285369873047	13.756929397583	3\\
16.5167293548584	21.6029968261719	5\\
13.2523403167725	15.6820344924927	5\\
15.6290616989136	22.6556243896484	10\\
21.2832012176514	22.8234519958496	7\\
18.5267333984375	24.2319736480713	3\\
21.3508338928223	25.2653141021729	15\\
17.7111129760742	25.6737308502197	33\\
29.029972076416	31.1308517456055	6\\
33.32861328125	43.592041015625	19\\
2.75606274604797	3.23836302757263	14\\
37.1614875793457	53.4683799743652	28\\
35.3101768493652	41.4893188476562	18\\
4.30091857910156	5.58485698699951	6\\
6.49007034301758	7.62580728530884	8\\
67.1221389770508	71.4778213500977	28\\
7.77972555160522	10.1021795272827	15\\
9.06791973114014	10.6547698974609	14\\
66.86669921875	78.5681076049805	30\\
9.82265090942383	12.7549724578857	15\\
12.7946939468384	13.6249666213989	4\\
13.8287305831909	17.956974029541	4\\
12.4207305908203	14.594310760498	2\\
15.6761598587036	22.5550403594971	20\\
20.1958713531494	26.22487449646	79\\
21.3379344940186	25.0719909667969	15\\
19.0460338592529	27.4036540985107	16\\
26.62087059021	28.3483486175537	7\\
23.0328464508057	29.9087619781494	12\\
2.76734948158264	3.22872352600098	15\\
37.7401580810547	53.8985595703125	28\\
35.4469718933105	41.3567161560059	18\\
4.3180251121521	5.56676721572876	6\\
6.5166482925415	7.60310792922974	8\\
64.8401641845703	68.5665893554688	28\\
7.81493902206421	10.0749635696411	14\\
9.09472465515137	10.6110029220581	15\\
74.5696487426758	87.0019378662109	30\\
10.7543697357178	13.8644571304321	23\\
12.4234952926636	13.1374845504761	4\\
12.4638137817383	14.5417881011963	3\\
16.6637649536133	23.7983360290527	7\\
19.1043872833252	20.2023334503174	8\\
20.0081024169922	25.7943019866943	40\\
20.0527648925781	23.395975112915	15\\
21.3078861236572	30.4308319091797	30\\
28.4885158538818	30.1257762908936	5\\
26.1248264312744	33.6799392700195	8\\
2.78097224235535	3.2217869758606	14\\
40.2980155944824	57.1260719299316	28\\
35.7609443664551	41.4294509887695	18\\
4.3421745300293	5.55773019790649	7\\
6.5482759475708	7.58624982833862	8\\
65.9838485717773	69.2898635864258	28\\
7.85492849349976	10.0538501739502	15\\
9.0902271270752	10.5311288833618	12\\
67.2123336791992	77.8662261962891	30\\
10.7463893890381	13.7547521591187	10\\
12.6066083908081	13.2382440567017	4\\
12.0203733444214	15.3853778839111	2\\
13.527853012085	15.6721668243408	3\\
12.7705984115601	18.1034755706787	13\\
17.5996150970459	18.4814167022705	4\\
21.4682312011719	27.478084564209	76\\
21.2148990631104	24.577693939209	7\\
19.4119739532471	27.5182266235352	48\\
34.5095977783203	36.2386474609375	9\\
37.1020278930664	47.4884338378906	41\\
2.78744530677795	3.20658707618713	13\\
35.4489402770996	49.881477355957	28\\
35.7689514160156	41.1474456787109	18\\
4.36393260955811	5.54556560516357	6\\
6.57986640930176	7.56926536560059	8\\
67.63720703125	70.5313873291016	28\\
7.89975595474243	10.0387926101685	15\\
9.13474464416504	10.5083150863647	12\\
66.720100402832	76.7526473999023	30\\
12.5149164199829	13.0504264831543	3\\
16.1875171661377	20.570650100708	7\\
12.5467281341553	14.4333505630493	1\\
12.8429679870605	18.0718002319336	4\\
19.725887298584	20.569953918457	2\\
21.6060352325439	27.4563541412354	76\\
21.3508205413818	30.0435047149658	30\\
33.5125350952148	34.9465293884277	6\\
31.4412822723389	39.9547157287598	17\\
2.80044913291931	3.20005655288696	14\\
35.4069709777832	49.4742164611816	28\\
40.6131896972656	46.4084548950195	28\\
4.37272596359253	5.51898956298828	4\\
6.60234212875366	7.54445743560791	8\\
67.3567581176758	69.7743835449219	28\\
7.93790435791016	10.018741607666	15\\
9.10159206390381	10.400336265564	13\\
68.4546203613281	78.2226867675781	30\\
11.0175828933716	13.905725479126	17\\
12.5664129257202	13.0174570083618	3\\
14.4912967681885	18.2900352478027	5\\
15.3746528625488	21.4830265045166	6\\
15.9915466308594	18.2734470367432	11\\
15.9400329589844	22.2730331420898	8\\
27.7477188110352	28.7436637878418	14\\
40.3721542358398	50.9552879333496	41\\
2.81160354614258	3.190260887146	14\\
40.9308891296387	56.7729682922363	28\\
39.9818725585938	45.3664970397949	28\\
4.39677095413208	5.50971221923828	6\\
6.63641977310181	7.53019046783447	8\\
67.21240234375	69.1401748657227	28\\
7.98022651672363	10.0002374649048	15\\
9.22704601287842	10.4697132110596	11\\
68.6320724487305	77.8752059936523	30\\
11.1429576873779	13.9635419845581	21\\
14.6827430725098	15.10387134552	8\\
16.0135517120361	20.0670146942139	9\\
14.5267486572266	16.4831619262695	9\\
12.9026432037354	17.896541595459	4\\
20.7923221588135	21.3886852264404	9\\
22.6791210174561	25.7334690093994	7\\
19.2502117156982	26.7009010314941	32\\
28.1321125030518	28.9389953613281	11\\
34.131965637207	42.7716865539551	19\\
2.82216620445251	3.18092060089111	12\\
32.380558013916	44.6007766723633	18\\
37.3007583618164	42.0424346923828	18\\
4.41260385513306	5.49210071563721	5\\
6.65614604949951	7.50227642059326	9\\
67.4272994995117	68.9026412963867	28\\
8.02324485778809	9.98604679107666	15\\
10.230806350708	11.5313482284546	13\\
65.571647644043	73.9071273803711	30\\
11.2365264892578	13.9854230880737	18\\
14.7605991363525	15.083568572998	8\\
68.5239028930664	70.0232391357422	29\\
15.1053056716919	18.8006591796875	3\\
12.9012041091919	14.5412073135376	2\\
12.9689493179321	17.8633499145508	4\\
16.640230178833	17.0043258666992	4\\
21.1996307373047	26.3858966827393	78\\
21.39084815979	29.4636192321777	15\\
27.5932331085205	28.196985244751	7\\
40.7005271911621	50.6574821472168	41\\
2.83622264862061	3.17325735092163	13\\
39.2504806518555	53.6486320495605	28\\
31.7099914550781	35.4781608581543	11\\
4.44239950180054	5.48786497116089	6\\
6.69144201278687	7.48660087585449	8\\
66.6741638183594	67.6352920532227	28\\
8.05730724334717	9.95349884033203	16\\
9.87107563018799	11.04407787323	12\\
66.1353225708008	73.9943313598633	30\\
10.6020927429199	13.0971689224243	11\\
11.6451711654663	11.8130388259888	3\\
68.8531188964844	69.8456573486328	29\\
15.0862464904785	18.6366138458252	7\\
15.1329698562622	16.9312534332275	7\\
13.2464733123779	18.1056423187256	3\\
21.1962413787842	21.5017910003662	15\\
20.2385139465332	27.6625556945801	31\\
31.6646614074707	32.1211166381836	6\\
27.2287788391113	33.6367454528809	9\\
2.85213208198547	3.16872715950012	27\\
39.0317611694336	52.9607734680176	28\\
31.6089420318604	35.1176300048828	11\\
4.45422554016113	5.46336889266968	4\\
6.72015714645386	7.46611452102661	8\\
66.3434600830078	66.8315963745117	28\\
8.09699535369873	9.93144035339355	15\\
10.3396072387695	11.4873342514038	15\\
67.145133972168	74.5984420776367	30\\
10.6804122924805	13.1001529693604	17\\
68.9358825683594	69.4430999755859	29\\
15.1663331985474	18.6023979187012	7\\
15.8033609390259	21.4430027008057	9\\
21.3696308135986	21.5268630981445	15\\
21.5141448974609	26.3883609771729	77\\
22.6186504364014	25.1293888092041	15\\
21.8287677764893	29.6186599731445	30\\
32.0525856018066	32.2884216308594	6\\
40.9432258605957	50.2192687988281	41\\
2.85775661468506	3.15387797355652	15\\
31.6970405578613	42.7112426757812	17\\
42.4748191833496	46.8760681152344	29\\
4.47965097427368	5.4574990272522	5\\
6.7501482963562	7.44960021972656	8\\
65.611946105957	65.6577606201172	28\\
8.14242553710938	9.91980838775635	16\\
9.6449499130249	10.644362449646	15\\
67.1960983276367	74.1589736938477	30\\
10.7515544891357	13.0984754562378	21\\
13.3327894210815	13.3421010971069	7\\
69.3269500732422	69.3753662109375	29\\
15.1899671554565	18.5057334899902	5\\
15.3870687484741	16.9814796447754	7\\
14.5755081176758	19.6402587890625	9\\
21.6497039794922	26.375545501709	100\\
22.7286834716797	25.083833694458	15\\
19.885669708252	26.7956142425537	32\\
30.6816387176514	30.7030658721924	6\\
41.1399879455566	50.1202964782715	41\\
2.87174010276794	3.14606094360352	15\\
37.390998840332	49.9997940063477	28\\
40.8214378356934	44.7208786010742	28\\
4.49225807189941	5.43213987350464	4\\
6.7747597694397	7.42191362380981	8\\
66.0848236083984	65.6480178833008	28\\
8.18124580383301	9.89294624328613	16\\
10.0637607574463	11.0250940322876	12\\
67.3191146850586	73.7497253417969	30\\
10.8273687362671	13.092698097229	15\\
11.9405908584595	11.861665725708	3\\
69.8219375610352	69.3604278564453	29\\
15.4000930786133	18.6221389770508	5\\
15.406195640564	16.8778610229492	7\\
15.902473449707	21.2650203704834	9\\
21.1860198974609	25.6186122894287	100\\
22.5323104858398	24.6846923828125	15\\
20.9411640167236	28.0028285980225	31\\
33.7945137023926	33.5711364746094	6\\
35.7295150756836	43.2049331665039	20\\
2.88515877723694	3.13868522644043	12\\
40.7320518493652	54.0728797912598	28\\
32.1373176574707	34.9613075256348	11\\
4.5161247253418	5.42234420776367	5\\
6.80062818527222	7.39821720123291	9\\
67.4126968383789	66.5011520385742	28\\
8.22332000732422	9.87343692779541	17\\
9.66716575622559	10.5166444778442	10\\
67.5193176269531	73.4524154663086	30\\
11.3973140716553	13.6843347549438	17\\
69.719108581543	68.7763748168945	29\\
15.2913579940796	18.359769821167	5\\
16.1017551422119	17.5166568756104	8\\
16.0318508148193	21.2827072143555	9\\
21.545560836792	21.2542247772217	15\\
22.451602935791	26.9568119049072	37\\
21.9803733825684	23.9118461608887	7\\
20.2091655731201	26.8282051086426	32\\
33.7293663024902	33.2732810974121	12\\
43.3658103942871	52.0677299499512	40\\
2.8960964679718	3.12859559059143	14\\
40.3355178833008	53.1593627929688	28\\
31.88161277771	34.4410743713379	11\\
4.53997421264648	5.41245079040527	6\\
6.83173894882202	7.38019227981567	8\\
68.4415588378906	67.0463562011719	28\\
8.25773239135742	9.8446741104126	15\\
10.0164928436279	10.8206186294556	12\\
67.6720352172852	73.1047592163086	30\\
9.84505939483643	11.7370481491089	12\\
14.7173557281494	14.4173364639282	11\\
70.2358932495117	68.8041076660156	29\\
15.4348421096802	18.4010562896729	5\\
14.7707595825195	15.9565591812134	4\\
14.4894027709961	19.0960083007812	4\\
21.4570198059082	21.0196094512939	23\\
19.898120880127	23.7220726013184	41\\
21.8764667510986	23.6327133178711	7\\
34.0166358947754	33.3231925964355	13\\
42.3882484436035	50.5342788696289	41\\
2.90452885627747	3.11581492424011	12\\
40.0691261291504	52.4271965026855	28\\
30.335865020752	32.5426063537598	22\\
4.56629800796509	5.40539646148682	9\\
6.86013555526733	7.35916709899902	9\\
67.4653472900391	65.6300811767578	28\\
8.29970073699951	9.82484531402588	15\\
9.69435405731201	10.3995571136475	12\\
67.9786529541016	72.9236679077148	30\\
11.5156679153442	13.6317758560181	13\\
13.585732460022	13.216157913208	12\\
70.4842529296875	68.5668640136719	29\\
16.3229885101318	19.3224849700928	6\\
16.136661529541	17.3105030059814	8\\
17.1472072601318	22.4357261657715	7\\
17.6060466766357	17.1271076202393	4\\
23.294189453125	27.5747051239014	74\\
24.0994720458984	31.5322017669678	28\\
33.972297668457	33.0481452941895	19\\
42.517951965332	50.3310089111328	41\\
2.9123637676239	3.10352301597595	12\\
41.5257225036621	53.9612159729004	28\\
27.890905380249	29.7215843200684	10\\
4.58170127868652	5.38729095458984	6\\
6.88718414306641	7.33923959732056	9\\
67.6279525756836	65.3531951904297	28\\
8.33735370635986	9.80329132080078	15\\
9.82653427124023	10.4715204238892	15\\
68.3158798217773	72.7999420166016	30\\
11.5273122787476	13.5541315078735	16\\
13.4948759078979	13.0409593582153	4\\
16.1930885314941	19.0402793884277	6\\
15.2500505447388	16.2510204315186	6\\
14.6531314849854	19.0412292480469	6\\
17.7058143615723	17.1102561950684	4\\
23.2923049926758	27.3877353668213	74\\
21.1838932037354	27.5277252197266	15\\
36.2836647033691	35.0632209777832	9\\
44.6509628295898	52.5018348693848	40\\
2.92317867279053	3.09333896636963	13\\
44.2546195983887	57.0938911437988	28\\
33.5087890625	35.459358215332	24\\
4.60047721862793	5.37126636505127	6\\
6.91814756393433	7.32085752487183	8\\
69.1485214233398	66.3574371337891	28\\
8.37666320800781	9.78013515472412	19\\
9.77036285400391	10.3391027450562	15\\
72.2097244262695	76.4131011962891	30\\
11.4814186096191	13.4050769805908	21\\
13.2587013244629	12.7235326766968	9\\
15.296443939209	17.8592929840088	7\\
15.1396493911743	16.020938873291	6\\
14.4822902679443	18.6839332580566	6\\
23.2032108306885	27.0908031463623	74\\
20.8456401824951	22.0590801239014	15\\
23.503080368042	30.3218612670898	29\\
36.639461517334	35.1605606079102	9\\
35.5315818786621	41.4847373962402	19\\
2.9394965171814	3.08785462379456	14\\
44.4709854125977	56.9407501220703	28\\
39.8413505554199	41.852165222168	19\\
4.62265110015869	5.35728311538696	7\\
6.95304822921753	7.3039722442627	8\\
68.3545074462891	65.1158828735352	28\\
8.41762065887451	9.75534915924072	15\\
10.4374513626099	10.9642362594604	10\\
72.3266067504883	75.9769744873047	30\\
11.5668506622314	13.4050559997559	22\\
13.5763130187988	12.933069229126	3\\
16.1464462280273	18.7124423980713	4\\
15.192774772644	15.9595623016357	4\\
14.9659214019775	19.1623992919922	7\\
20.5311698913574	19.5584049224854	8\\
21.5560512542725	24.9817409515381	79\\
20.4030609130859	21.4328136444092	5\\
36.4786491394043	34.7502937316895	9\\
43.4502105712891	50.3553237915039	40\\
2.94667434692383	3.07598757743835	14\\
44.8671455383301	57.077465057373	28\\
41.6570510864258	43.4851493835449	28\\
4.63945770263672	5.34273529052734	6\\
6.97053098678589	7.27642917633057	8\\
71.3820571899414	67.5735244750977	28\\
8.44304180145264	9.72288990020752	15\\
10.6859445571899	11.1548919677734	11\\
69.4548034667969	72.5027847290039	30\\
11.6349802017212	13.3986825942993	22\\
16.067440032959	16.7725505828857	7\\
16.8737716674805	21.4658660888672	6\\
21.6370449066162	24.9169216156006	79\\
23.4186935424805	24.4464111328125	15\\
20.9080219268799	26.598014831543	32\\
35.6767997741699	41.0849113464355	19\\
2.95846486091614	3.06465005874634	14\\
44.3259773254395	55.9455261230469	28\\
43.7787055969238	45.3500137329102	29\\
4.6650128364563	5.33067798614502	7\\
7.00114679336548	7.25243234634399	8\\
71.5156631469727	67.1811676025391	28\\
8.48812294006348	9.69931983947754	16\\
10.8912992477417	11.2822103500366	12\\
71.1550827026367	73.708984375	30\\
10.887523651123	12.4410991668701	23\\
15.9797477722168	18.2599487304688	24\\
14.8663349151611	15.3999185562134	4\\
16.9635124206543	21.4103012084961	6\\
21.0100021362305	26.5175342559814	32\\
35.0217208862305	32.8990898132324	13\\
44.0693168640137	50.3577079772949	40\\
2.9640896320343	3.04910635948181	14\\
45.0373687744141	56.4375610351562	28\\
43.6134376525879	44.8643684387207	29\\
4.68359088897705	5.31436252593994	6\\
7.03188514709473	7.23357534408569	8\\
68.6319427490234	64.0227508544922	28\\
8.52453899383545	9.67259883880615	21\\
11.3980388641357	11.7249603271484	21\\
68.2669219970703	70.224967956543	30\\
11.6697769165039	13.2414264678955	22\\
14.1187181472778	13.1705312728882	7\\
14.5448436737061	16.503698348999	4\\
15.5341339111328	15.9796867370605	6\\
16.8190307617188	21.0763893127441	6\\
21.0677318572998	19.6528625488281	8\\
21.1323471069336	26.4815235137939	32\\
34.1804695129395	31.8849716186523	6\\
22.6564998626709	25.7078075408936	13\\
2.98179030418396	3.0470335483551	18\\
45.8079147338867	57.0143432617188	28\\
44.0248336791992	44.9881210327148	29\\
4.69607448577881	5.29304027557373	5\\
7.05857610702515	7.21302175521851	8\\
68.6441879272461	77.3702545166016	29\\
70.1787261962891	65.0317840576172	28\\
8.53033542633057	9.61471366882324	31\\
10.7402648925781	10.9752683639526	9\\
68.4826354980469	69.981071472168	30\\
11.729455947876	13.2205066680908	25\\
14.1506290435791	13.1128149032593	3\\
16.3896656036377	18.473123550415	6\\
14.9708061218262	15.2983751296997	6\\
16.8813247680664	21.0111675262451	9\\
21.1055507659912	23.7884922027588	40\\
21.357723236084	26.5826683044434	47\\
34.5997505187988	32.0621871948242	6\\
41.5288696289062	46.8080291748047	41\\
2.99696779251099	3.04229331016541	27\\
45.3855323791504	56.1065139770508	28\\
43.6238288879395	44.2835922241211	28\\
4.71616792678833	5.28030967712402	6\\
7.08245897293091	7.18957281112671	8\\
68.7964859008789	77.0258255004883	29\\
74.8787994384766	68.9269943237305	28\\
8.57797241210938	9.60405826568604	54\\
8.84127235412598	8.97498607635498	11\\
68.2174911499023	69.2492065429688	30\\
11.8262205123901	13.2408571243286	25\\
13.9039449691772	12.7987785339355	4\\
16.1531372070312	18.0853519439697	4\\
14.4283227920532	14.6465339660645	3\\
16.9534244537354	20.9581680297852	15\\
18.4770317077637	17.0083694458008	2\\
21.0189437866211	21.3368301391602	11\\
26.4175987243652	32.6579704284668	6\\
36.7205963134766	33.801830291748	6\\
44.393009185791	49.703239440918	40\\
3.00809860229492	3.0312876701355	12\\
47.5414543151855	58.3331336975098	28\\
43.5802574157715	43.9162139892578	28\\
4.74064350128174	5.268714427948	5\\
7.11152648925781	7.16634845733643	8\\
68.9900588989258	76.6750106811523	29\\
71.5818252563477	65.4090118408203	28\\
8.61311721801758	9.57255172729492	34\\
10.8250150680542	10.9084634780884	6\\
68.3806915283203	68.907829284668	30\\
11.8055114746094	13.1205539703369	16\\
15.3038606643677	17.0085926055908	3\\
16.0460796356201	16.1697769165039	5\\
17.0124778747559	20.8742275238037	9\\
36.8147392272949	33.6400451660156	6\\
43.9891166687012	48.8891639709473	41\\
3.01097345352173	3.01307678222656	14\\
46.0193061828613	56.0647277832031	28\\
44.7309494018555	44.7621917724609	29\\
4.75641870498657	5.24928092956543	6\\
7.1337251663208	7.13870811462402	8\\
69.1390914916992	76.3033142089844	29\\
74.3156127929688	67.4325790405273	28\\
8.65443897247314	9.55121612548828	34\\
8.83514881134033	8.8413200378418	9\\
68.6773529052734	68.7253265380859	30\\
11.8592462539673	13.0881071090698	20\\
13.5026149749756	12.2520170211792	4\\
17.0497779846191	20.7715244293213	9\\
21.6205959320068	19.6181201934814	5\\
22.7083930969238	25.0614471435547	78\\
22.9301700592041	22.9461879730225	15\\
21.794677734375	26.552173614502	31\\
36.8993721008301	33.4817886352539	6\\
43.8614463806152	48.4063911437988	41\\
3.02147340774536	3.00254726409912	13\\
47.3971214294434	57.3339958190918	28\\
44.8642425537109	44.5832214355469	29\\
4.77471446990967	5.23264503479004	5\\
7.16694831848145	7.12205600738525	8\\
69.6665725708008	76.3481063842773	29\\
67.8410339355469	61.1272125244141	28\\
8.67973709106445	9.51218700408936	32\\
9.36132717132568	9.30268859863281	12\\
68.848747253418	68.4174880981445	30\\
11.907546043396	13.0495662689209	17\\
15.9093704223633	14.3349151611328	14\\
15.395336151123	16.871862411499	4\\
15.9860744476318	15.8859405517578	4\\
15.2731323242188	18.4751663208008	6\\
21.694881439209	19.5478687286377	5\\
22.8603820800781	25.0528602600098	78\\
21.2052478790283	21.0724201202393	5\\
21.7038879394531	26.2541389465332	32\\
44.709415435791	48.9973754882812	40\\
3.03657269477844	2.9976053237915	14\\
47.9298095703125	57.5884323120117	28\\
40.0181083679199	39.504566192627	18\\
4.78943347930908	5.21394681930542	6\\
7.1905255317688	7.0982518196106	8\\
70.9665603637695	77.256706237793	29\\
70.5170059204102	63.1159553527832	28\\
8.71123123168945	9.48335361480713	41\\
11.6512031555176	11.5016860961914	17\\
69.0780868530273	68.1916275024414	30\\
11.8323745727539	12.8811407089233	21\\
15.4879360198975	13.8624124526978	12\\
17.01953125	18.5280628204346	6\\
17.6759548187256	21.2379417419434	10\\
21.5036926269531	19.246789932251	8\\
22.9406261444092	24.9739761352539	39\\
25.3884410858154	25.0626392364502	22\\
25.544075012207	30.691614151001	14\\
34.484317779541	30.8650436401367	6\\
44.9987907409668	48.9872741699219	40\\
3.05012774467468	2.98899364471436	15\\
46.228702545166	55.1323204040527	28\\
40.1797523498535	39.3744239807129	18\\
4.81374216079712	5.20201253890991	5\\
7.21649169921875	7.07185077667236	8\\
67.6006393432617	73.05322265625	29\\
70.9422073364258	63.0297698974609	28\\
8.68418598175049	9.38464069366455	50\\
11.3701944351196	11.1423006057739	17\\
69.8817672729492	68.4811172485352	30\\
11.8713989257812	12.828929901123	10\\
15.3957252502441	13.6785850524902	9\\
16.8813514709473	18.242977142334	6\\
16.4639015197754	16.1339130401611	17\\
18.2794570922852	21.80006980896	10\\
23.3174476623535	20.7167682647705	15\\
25.384859085083	27.4323692321777	100\\
25.1748504638672	24.6702671051025	7\\
24.5316219329834	29.2563991546631	14\\
36.1990127563477	32.1616058349609	6\\
45.1617240905762	48.8044052124023	40\\
3.05794525146484	2.97579956054688	14\\
47.0840339660645	55.7558975219727	28\\
39.5547485351562	38.4921913146973	18\\
4.83712482452393	5.1908130645752	6\\
7.2467565536499	7.05208683013916	8\\
67.8961563110352	72.8606796264648	29\\
71.3987503051758	62.9907722473145	28\\
8.73036670684814	9.36872577667236	48\\
11.653582572937	11.3405323028564	18\\
71.0033187866211	69.0959625244141	30\\
11.8076601028442	12.6710300445557	12\\
12.4299659729004	10.9662036895752	4\\
16.6429805755615	16.1958999633789	10\\
17.6523418426514	20.9035224914551	9\\
23.1081466674805	20.3869132995605	15\\
22.9008255004883	24.5753211975098	78\\
25.4252433776855	30.108024597168	14\\
36.1461868286133	31.8895835876465	6\\
30.3511638641357	32.5704231262207	9\\
3.07249045372009	2.9712188243866	12\\
46.5829734802246	54.8123092651367	28\\
38.8419570922852	37.561695098877	18\\
4.85604238510132	5.17840147018433	5\\
7.27451372146606	7.03474044799805	8\\
68.3353881835938	72.8717041015625	29\\
68.3119659423828	59.8869209289551	28\\
8.77056980133057	9.35278701782227	34\\
11.6292505264282	11.2459411621094	13\\
71.2344131469727	68.886474609375	30\\
11.8827724456787	12.6715879440308	10\\
12.4673490524292	10.9297275543213	10\\
17.2640037536621	18.410041809082	14\\
16.5390205383301	15.9938831329346	10\\
16.1126079559326	18.959056854248	7\\
23.9587936401367	21.0039100646973	15\\
24.7681522369385	26.4123382568359	74\\
35.807315826416	31.3911304473877	6\\
45.5145072937012	48.5359001159668	40\\
3.07812881469727	2.95491719245911	13\\
46.3231506347656	54.1034889221191	28\\
38.0275192260742	36.5053482055664	17\\
4.87763357162476	5.16336965560913	7\\
7.30024719238281	7.00803184509277	8\\
68.41796875	72.4259490966797	29\\
75.8146514892578	65.9744491577148	28\\
8.79935932159424	9.31483364105225	42\\
11.4642887115479	11.0053939819336	14\\
74.2161254882812	71.2453918457031	30\\
12.1640024185181	12.8765802383423	17\\
12.5433759689331	10.9153347015381	9\\
17.1724319458008	18.1784076690674	19\\
16.6320381164551	15.9662895202637	7\\
16.1949653625488	18.9150371551514	7\\
19.1026973724365	20.2217502593994	28\\
23.1597023010254	22.2326641082764	15\\
26.0194835662842	30.3896617889404	12\\
35.816577911377	31.1678409576416	6\\
33.5049629211426	35.467716217041	10\\
3.09104990959167	2.9466552734375	14\\
46.5378532409668	53.9717407226562	28\\
39.1994667053223	37.3683128356934	18\\
4.89031934738159	5.14072942733765	4\\
7.32466793060303	6.98250484466553	8\\
72.1551818847656	75.8499069213867	29\\
78.7894515991211	68.0812759399414	28\\
8.80458164215088	9.25542259216309	43\\
11.4997673034668	10.9625692367554	12\\
71.6647338867188	68.3170013427734	30\\
12.2253255844116	12.8513269424438	20\\
12.6567411422729	10.9365797042847	4\\
17.3898010253906	18.2802505493164	14\\
16.1509456634521	15.3964748382568	6\\
16.3521327972412	18.9641990661621	7\\
22.3529930114746	19.3150272369385	6\\
20.4041996002197	21.4490013122559	22\\
20.5251617431641	19.5663547515869	7\\
25.5355663299561	29.6145801544189	14\\
33.4962730407715	28.9438362121582	12\\
39.8217887878418	41.8608779907227	21\\
3.09817218780518	2.93389511108398	14\\
45.4345588684082	52.3402252197266	28\\
45.9510650634766	43.5145606994629	29\\
4.91266918182373	5.13004684448242	6\\
7.35347890853882	6.96356868743896	7\\
73.5848846435547	76.8409042358398	29\\
68.3283462524414	58.6472587585449	28\\
8.80242347717285	9.19191646575928	47\\
10.8849220275879	10.3077611923218	10\\
71.6207962036133	67.8231887817383	30\\
12.3036365509033	12.8480529785156	23\\
12.7261848449707	10.923077583313	6\\
17.453088760376	18.2253608703613	8\\
17.0529727935791	16.1487579345703	7\\
15.9151334762573	18.3340969085693	11\\
24.0441093444824	20.6374244689941	15\\
23.4405212402344	24.4777278900146	78\\
20.5638294219971	19.4734554290771	15\\
23.7027339935303	27.3053455352783	30\\
36.6800994873047	31.4830875396729	6\\
34.3319778442383	35.8511161804199	10\\
3.10890412330627	2.92252063751221	14\\
47.1688957214355	53.9375610351562	28\\
40.3246078491211	37.9070892333984	18\\
4.93411159515381	5.11477947235107	5\\
7.38180923461914	6.93925857543945	7\\
73.8798904418945	76.5850830078125	29\\
81.9877395629883	69.8510894775391	28\\
8.79763412475586	9.11976909637451	57\\
10.9544286727905	10.2976942062378	9\\
72.1370086669922	67.8122863769531	30\\
12.3837757110596	12.8372211456299	26\\
15.218710899353	12.9658851623535	10\\
17.533618927002	18.175630569458	10\\
14.5122680664062	13.6422357559204	3\\
16.0006160736084	18.2966785430908	7\\
21.9431972503662	18.6949462890625	11\\
25.9518775939941	26.9021339416504	35\\
22.5134582519531	25.744104385376	31\\
39.9172973632812	34.0083389282227	10\\
46.6542015075684	48.362491607666	40\\
3.12173771858215	2.91412353515625	14\\
47.3251762390137	53.7365493774414	28\\
39.0625419616699	36.4646492004395	18\\
4.95462131500244	5.10028648376465	7\\
7.40885543823242	6.91612243652344	8\\
75.2560882568359	77.4686126708984	29\\
82.9486846923828	70.1715240478516	28\\
8.83217144012451	9.09183692932129	52\\
10.8916912078857	10.1673288345337	8\\
75.9258804321289	70.8763580322266	30\\
12.456226348877	12.8224382400513	20\\
15.1392135620117	12.8072156906128	9\\
17.1604442596436	17.6649589538574	6\\
16.0373497009277	14.9707698822021	4\\
14.5104532241821	16.4762535095215	8\\
23.2613296508789	19.6782245635986	15\\
20.6583213806152	21.2656764984131	11\\
21.0077342987061	23.8537540435791	49\\
29.152437210083	24.66188621521	7\\
46.2710418701172	47.6314086914062	40\\
3.13138222694397	2.90375757217407	14\\
48.1000595092773	54.2526893615723	28\\
39.1421813964844	36.2968826293945	18\\
4.97688961029053	5.08933973312378	7\\
7.43462085723877	6.89418792724609	7\\
68.5796051025391	70.1291275024414	29\\
82.9175338745117	69.6748352050781	28\\
8.87884616851807	9.07945919036865	54\\
10.8555116653442	10.0664091110229	12\\
77.4597549438477	71.8291015625	30\\
12.4096908569336	12.6900815963745	21\\
15.2242794036865	12.7928218841553	4\\
16.6218891143799	16.9974536895752	5\\
16.7358684539795	15.5193147659302	7\\
16.9669017791748	19.1371917724609	5\\
22.4979400634766	18.9048118591309	9\\
24.6481704711914	25.2050819396973	75\\
25.4058609008789	28.6556053161621	29\\
39.9183006286621	33.5429801940918	10\\
46.4482765197754	47.4977531433105	40\\
3.14416646957397	2.89526438713074	13\\
47.2743034362793	52.9478034973145	28\\
36.7156448364258	33.8091201782227	12\\
4.99192333221436	5.06919097900391	7\\
7.45864295959473	6.86819314956665	8\\
68.3749465942383	69.4332885742188	29\\
75.2090835571289	62.7508773803711	28\\
8.9021692276001	9.03996086120605	54\\
9.752197265625	8.98018264770508	12\\
79.6903076171875	73.3817672729492	30\\
11.7144384384155	11.8957605361938	12\\
15.8223543167114	13.2014188766479	9\\
17.775842666626	18.0509853363037	6\\
16.0391616821289	14.7694511413574	6\\
18.8015670776367	21.0579853057861	10\\
23.4897766113281	19.5987529754639	23\\
20.9035148620605	21.2270698547363	22\\
24.0278224945068	22.1257038116455	23\\
24.1162605285645	27.0105075836182	15\\
36.0110740661621	30.0459270477295	6\\
43.7490196228027	44.4261894226074	41\\
3.15743231773376	2.88616728782654	13\\
46.0532035827637	51.2011909484863	28\\
41.0860252380371	37.5561943054199	18\\
5.01046800613403	5.05086135864258	6\\
7.48665952682495	6.84345674514771	7\\
68.1979522705078	68.7477416992188	29\\
70.4697036743164	58.3598289489746	28\\
8.88235282897949	8.95396041870117	49\\
12.2627897262573	11.2092552185059	10\\
69.6040802001953	77.3846664428711	29\\
79.8110885620117	72.9542694091797	30\\
11.8475828170776	11.9430952072144	15\\
15.8736982345581	13.1458806991577	21\\
17.8109664916992	17.954553604126	6\\
17.4157390594482	19.3625316619873	8\\
23.496862411499	19.459041595459	15\\
23.2448806762695	21.2478408813477	15\\
25.5675010681152	28.4255256652832	29\\
41.4688987731934	34.3426704406738	10\\
45.4013595581055	45.7673721313477	41\\
3.1594352722168	2.86781764030457	14\\
47.6868858337402	52.6466941833496	28\\
41.1606254577637	37.3614807128906	18\\
5.02262496948242	5.02788925170898	4\\
7.51631212234497	6.82255268096924	7\\
68.4601364135742	68.5318908691406	29\\
89.0518035888672	73.2261199951172	28\\
8.92193508148193	8.9312858581543	49\\
9.27853488922119	8.42212104797363	12\\
83.1514358520508	75.4765090942383	30\\
11.9145002365112	11.9269876480103	15\\
15.9348726272583	13.1030359268188	7\\
18.0878601074219	18.1068172454834	6\\
15.3554401397705	16.9525241851807	3\\
23.5183811187744	19.3388538360596	23\\
22.9694690704346	22.9935436248779	80\\
23.6087741851807	21.4296703338623	23\\
22.9298076629639	25.3146858215332	31\\
35.3173637390137	29.0410022735596	6\\
45.7021636962891	45.7500610351562	41\\
3.17750597000122	2.86405253410339	14\\
47.8892478942871	52.5005798339844	28\\
41.4185104370117	37.3326759338379	18\\
5.05380535125732	5.02390289306641	5\\
7.53717041015625	6.79364633560181	6\\
68.8464736938477	68.4391174316406	29\\
71.4919815063477	58.3697814941406	28\\
8.92783164978027	8.87500667572021	45\\
9.2872486114502	8.37108325958252	12\\
83.5243453979492	75.2848663330078	30\\
12.6555442810059	12.580662727356	16\\
15.9126462936401	12.9919147491455	7\\
17.1293659210205	17.0280151367188	3\\
16.4235191345215	14.8033771514893	6\\
19.075813293457	20.9126529693604	10\\
23.4620208740234	19.1556167602539	15\\
21.1991672515869	21.0737361907959	22\\
23.4223365783691	21.1117782592773	23\\
25.291296005249	27.726634979248	30\\
36.6819267272949	29.9490394592285	6\\
48.0481796264648	47.7638893127441	40\\
3.18428325653076	2.85108351707458	18\\
48.2659225463867	52.5624542236328	28\\
40.4816131591797	36.2456665039062	18\\
5.06221199035645	4.99900007247925	4\\
7.56841993331909	6.77646923065186	7\\
69.7333145141602	68.862548828125	29\\
80.268684387207	65.0932159423828	28\\
8.97126960754395	8.85924530029297	50\\
9.35338115692139	8.37465381622314	10\\
83.6066131591797	74.8581161499023	30\\
12.6292734146118	12.4715709686279	13\\
15.1853828430176	12.3144578933716	4\\
16.118185043335	15.9169178009033	3\\
17.520975112915	15.6876010894775	8\\
17.0553131103516	18.5735416412354	7\\
23.5316047668457	19.0827560424805	23\\
25.3714580535889	25.0546436309814	74\\
23.8939552307129	21.3937206268311	23\\
25.2073745727539	27.4512825012207	30\\
39.2804908752441	31.8541831970215	9\\
31.4840316772461	31.0908908843994	9\\
3.19913864135742	2.84532618522644	27\\
48.4589767456055	52.4226608276367	28\\
42.2597122192383	37.5859489440918	19\\
5.08151245117188	4.98488187789917	6\\
7.59378099441528	6.7539381980896	8\\
69.7899780273438	68.4628448486328	29\\
81.2815475463867	65.4689483642578	28\\
8.94416999816895	8.77408695220947	47\\
9.33069801330566	8.29875946044922	12\\
85.4833145141602	76.0291900634766	30\\
13.1077718734741	12.8585138320923	12\\
16.00465965271	12.8910961151123	7\\
16.754825592041	16.4362144470215	5\\
15.7289257049561	13.9893665313721	11\\
23.7471446990967	19.1273498535156	23\\
25.2005462646484	24.7213306427002	75\\
25.7616081237793	22.9124736785889	15\\
25.4013671875	27.479061126709	15\\
36.1014213562012	29.0782127380371	6\\
39.7713165283203	39.015022277832	20\\
3.20682907104492	2.83118176460266	15\\
48.6453552246094	52.2388305664062	28\\
40.8296012878418	36.0468254089355	18\\
5.09975004196167	4.96622228622437	6\\
7.62142753601074	6.7286548614502	8\\
69.6077270507812	67.7851791381836	29\\
86.6070556640625	69.2365570068359	28\\
8.90831184387207	8.67506408691406	42\\
9.39377689361572	8.29339122772217	12\\
86.1242523193359	76.0356750488281	30\\
12.8528003692627	12.5162725448608	17\\
16.857837677002	16.416446685791	3\\
16.5481834411621	14.60973072052	6\\
17.2362613677979	18.5095195770264	10\\
23.043571472168	18.4217967987061	9\\
23.1354103088379	20.4253330230713	23\\
22.8817253112793	24.5720176696777	16\\
39.3520545959473	31.459342956543	9\\
39.5015068054199	38.4672355651855	19\\
3.21669149398804	2.81997108459473	13\\
48.8137130737305	52.054126739502	28\\
40.4500694274902	35.4612884521484	18\\
5.11705303192139	4.94839143753052	5\\
7.65076589584351	6.70718288421631	9\\
73.5273132324219	71.1038055419922	29\\
81.9515838623047	65.0472640991211	28\\
8.93853664398193	8.64391708374023	53\\
9.401780128479	8.24224185943604	8\\
77.7300186157227	82.8899917602539	29\\
86.5244750976562	75.8532562255859	30\\
11.7385635375977	11.3516521453857	10\\
16.9523258209229	16.3935661315918	5\\
16.2932949066162	14.2838144302368	6\\
17.2352294921875	18.3793601989746	10\\
24.1680335998535	19.1828441619873	15\\
21.0884532928467	20.3933639526367	21\\
23.924446105957	20.9738006591797	23\\
39.5461692810059	31.3888988494873	9\\
38.8047637939453	37.5257339477539	19\\
3.22875881195068	2.81167030334473	12\\
49.8371315002441	52.7935485839844	28\\
46.0552253723145	40.1058502197266	28\\
5.13898992538452	4.93673419952393	4\\
7.67296457290649	6.68177700042725	8\\
82.0271377563477	78.7987899780273	29\\
82.2704849243164	64.8568801879883	28\\
8.95289993286133	8.6005392074585	56\\
9.42008209228516	8.20320320129395	10\\
86.6759719848633	75.479248046875	30\\
11.796217918396	11.3319530487061	11\\
15.8291358947754	12.4786949157715	6\\
17.0526351928711	16.3814926147461	5\\
15.0116758346558	13.0724802017212	3\\
17.402946472168	18.4353160858154	21\\
23.6670417785645	18.6576061248779	15\\
21.1501979827881	20.3177871704102	21\\
24.0239868164062	20.9205875396729	15\\
19.0895214080811	20.2219409942627	12\\
28.316967010498	22.3233165740967	7\\
39.9873580932617	38.4135704040527	20\\
3.23581194877625	2.79801034927368	13\\
39.8339309692383	41.9029197692871	19\\
43.5032157897949	37.6172828674316	19\\
5.1561918258667	4.91876411437988	4\\
7.70514345169067	6.66264677047729	8\\
75.193359375	71.7309265136719	29\\
83.1704177856445	65.0968475341797	28\\
8.96570873260498	8.55286407470703	56\\
9.46366786956787	8.1832447052002	11\\
87.232421875	75.4299774169922	30\\
11.6544103622437	11.1177587509155	12\\
15.8631896972656	12.4159955978394	6\\
17.5745601654053	16.7653026580811	6\\
12.6778593063354	10.9625606536865	3\\
17.379186630249	18.2818698883057	10\\
24.7099857330322	19.3403148651123	23\\
20.52712059021	19.5819053649902	29\\
26.2270622253418	22.6785736083984	15\\
20.3716106414795	21.4297199249268	9\\
39.2048606872559	30.6853408813477	6\\
50.6940383911133	48.3597259521484	40\\
3.24830889701843	2.78906083106995	14\\
49.9057846069336	52.1323051452637	28\\
44.2136535644531	37.9626998901367	19\\
5.17332887649536	4.90073680877686	5\\
7.73430442810059	6.64082336425781	8\\
77.9144897460938	73.8090362548828	29\\
79.3987655639648	61.699104309082	28\\
8.96968364715576	8.49705505371094	53\\
11.7229690551758	10.0655679702759	7\\
88.3418731689453	75.8520431518555	30\\
11.9010248184204	11.2739381790161	11\\
16.5731315612793	12.8786296844482	10\\
17.6822166442871	16.750509262085	6\\
12.7069711685181	10.9104518890381	3\\
18.7540740966797	19.5907783508301	9\\
22.4116744995117	19.2430973052979	5\\
27.1566886901855	28.3682689666748	14\\
39.3811721801758	30.6022777557373	6\\
51.7334594726562	49.0075302124023	40\\
3.25526714324951	2.77535200119019	14\\
50.306755065918	52.1852416992188	28\\
44.297233581543	37.7666168212891	19\\
5.18759965896606	4.88000774383545	5\\
7.75445461273193	6.61123704910278	8\\
78.1192398071289	73.4872665405273	29\\
74.2744293212891	57.3023452758789	28\\
8.94459342956543	8.41423511505127	56\\
12.3136291503906	10.4982652664185	13\\
87.8330001831055	74.8840255737305	30\\
13.2293539047241	12.4449367523193	11\\
15.5143260955811	11.9692239761353	3\\
17.1040859222412	16.0899200439453	3\\
15.2235956192017	12.9792232513428	9\\
19.6507110595703	20.3844833374023	10\\
27.7770366668701	28.8142490386963	12\\
38.2660369873047	29.5220546722412	6\\
40.3291778564453	37.9379119873047	20\\
3.26493549346924	2.76397132873535	13\\
46.9479560852051	48.3619995117188	28\\
44.981143951416	38.0793418884277	19\\
5.21023321151733	4.86712741851807	5\\
7.7834734916687	6.58919525146484	9\\
85.4753494262695	79.8466033935547	29\\
74.1215438842773	56.7727508544922	28\\
8.90170478820801	8.31550693511963	52\\
12.2684316635132	10.3859920501709	13\\
68.6441802978516	70.7117004394531	29\\
87.7122573852539	74.2538909912109	30\\
12.1363830566406	11.3371744155884	10\\
17.1805610656738	16.0491828918457	3\\
15.1957836151123	12.8641777038574	3\\
16.5742816925049	17.0734882354736	6\\
24.9365234375	19.0999126434326	15\\
27.2677898406982	28.0890789031982	29\\
34.7541236877441	26.6196193695068	6\\
50.502197265625	47.176513671875	40\\
3.28288841247559	2.75955629348755	14\\
57.6591835021973	58.9825019836426	28\\
45.0984840393066	37.9092407226562	19\\
5.23001432418823	4.85153198242188	5\\
7.81243133544922	6.56703519821167	8\\
83.2813873291016	77.2545318603516	29\\
74.3988647460938	56.5742111206055	28\\
8.95965194702148	8.31126594543457	52\\
9.52232933044434	8.00435543060303	14\\
68.1132659912109	69.676513671875	29\\
94.296760559082	79.2647171020508	30\\
12.5374250411987	11.6301240921021	8\\
15.0910558700562	12.6853590011597	3\\
19.1814403533936	19.6216697692871	6\\
23.8968811035156	18.1716117858887	7\\
26.4932231903076	24.5759792327881	37\\
27.6327648162842	23.2277679443359	15\\
27.558443069458	28.1909294128418	29\\
39.1183776855469	36.287483215332	18\\
3.28971838951111	2.74575638771057	12\\
52.1691665649414	52.9951286315918	28\\
46.5688934326172	38.8686256408691	28\\
5.24691915512085	4.83324480056763	5\\
7.83530807495117	6.53972291946411	8\\
83.4858474731445	76.9037094116211	29\\
81.7720184326172	61.7315673828125	28\\
8.95954132080078	8.25315856933594	50\\
11.6491270065308	9.72291851043701	4\\
68.4458770751953	69.529541015625	29\\
13.1044673919678	12.0712928771973	10\\
15.8931083679199	11.9980707168579	6\\
17.5856742858887	16.1991939544678	5\\
16.1514072418213	13.4807367324829	5\\
17.7096099853516	17.9899959564209	7\\
26.6728992462158	24.5699710845947	73\\
27.7744445800781	28.2141799926758	29\\
34.7413139343262	26.2270107269287	12\\
52.1038703918457	47.9959259033203	40\\
3.29928088188171	2.7342586517334	13\\
52.2214660644531	52.6792335510254	28\\
47.129093170166	39.0579452514648	28\\
5.26659631729126	4.81750297546387	7\\
7.87016344070435	6.52234935760498	8\\
83.7419204711914	76.60107421875	29\\
82.2398147583008	61.635311126709	28\\
8.98245716094971	8.21650409698486	56\\
11.6860446929932	9.68473720550537	8\\
69.011962890625	69.6169128417969	29\\
94.6383666992188	78.4309616088867	30\\
12.4539756774902	11.3920001983643	12\\
17.8305339813232	16.3100872039795	7\\
18.0032863616943	14.9201126098633	5\\
17.8200607299805	17.9762706756592	7\\
27.6835174560547	22.9425449371338	15\\
30.2390880584717	30.5041618347168	6\\
37.561279296875	28.1506118774414	6\\
42.6459808349609	39.0094718933105	21\\
3.31160545349121	2.72502779960632	14\\
54.2698936462402	54.3647193908691	28\\
46.5396156311035	38.2961502075195	28\\
5.28338241577148	4.79908800125122	5\\
7.88682746887207	6.48985004425049	8\\
85.7735137939453	77.9111938476562	29\\
89.8960800170898	66.8845443725586	28\\
8.97597789764404	8.15320587158203	52\\
12.4030542373657	10.206127166748	10\\
68.9182815551758	69.038703918457	29\\
12.3494205474854	11.2174272537231	12\\
16.3055934906006	12.1316995620728	13\\
16.5404949188232	15.0243320465088	4\\
16.3190021514893	13.4284524917603	4\\
20.4857273101807	20.521520614624	22\\
25.4026031494141	18.9000625610352	23\\
23.5253601074219	19.358362197876	15\\
21.0867576599121	21.1236019134521	15\\
39.3270835876465	29.2601642608643	6\\
41.1124267578125	37.3439064025879	20\\
3.31829023361206	2.71115708351135	14\\
54.5018692016602	54.2172431945801	28\\
43.505542755127	35.5455207824707	18\\
5.29724311828613	4.77803564071655	4\\
7.90943384170532	6.46227884292603	8\\
86.9835586547852	78.457893371582	29\\
81.1881713867188	59.9665069580078	28\\
8.98383903503418	8.10329151153564	53\\
9.63623142242432	7.87313175201416	13\\
69.3885650634766	69.0261993408203	29\\
12.4977712631226	11.2728071212769	11\\
15.4027900695801	11.3766756057739	9\\
18.5899066925049	16.7678241729736	6\\
17.2827072143555	14.1205644607544	6\\
19.2865619659424	19.1858406066895	16\\
25.0251617431641	18.4838676452637	23\\
23.4573040008545	21.1581439971924	82\\
29.646614074707	29.4917888641357	12\\
35.7664794921875	26.4175281524658	6\\
41.4563331604004	37.3930053710938	20\\
3.32773351669312	2.69955801963806	12\\
52.1357841491699	51.5027008056641	28\\
47.6473121643066	38.6529388427734	28\\
5.32249593734741	4.7672266960144	4\\
7.9380350112915	6.43957376480103	8\\
86.8874130249023	77.8228912353516	29\\
72.5331573486328	53.1835250854492	28\\
9.00029277801514	8.0613374710083	52\\
12.3291721343994	10.0017967224121	13\\
69.7428970336914	68.8960113525391	29\\
12.519268989563	11.2131967544556	8\\
16.6661071777344	12.2200984954834	16\\
17.7269039154053	15.8775453567505	5\\
17.164701461792	13.924524307251	6\\
20.5574970245361	20.3078670501709	22\\
24.5324115753174	17.9879131317139	15\\
23.891149520874	21.3987064361572	3\\
23.6971588134766	19.2238521575928	7\\
28.5807819366455	28.2337265014648	6\\
36.5999526977539	26.8362007141113	6\\
53.9723281860352	48.341667175293	40\\
3.33713722229004	2.68792462348938	15\\
43.681022644043	35.1832389831543	18\\
5.33622741699219	4.74605703353882	5\\
7.96963119506836	6.41920518875122	8\\
83.2217483520508	60.5751495361328	28\\
9.00770664215088	8.01148223876953	52\\
12.5586967468262	10.1155052185059	16\\
69.7574081420898	68.4308395385742	29\\
12.4543266296387	11.0769166946411	3\\
17.1272678375244	12.4665355682373	11\\
20.2957057952881	18.0510635375977	5\\
17.1293773651123	13.7969970703125	6\\
16.9380321502686	16.6159229278564	6\\
24.4304008483887	17.7823143005371	15\\
25.7690296173096	22.9190559387207	38\\
24.0254402160645	19.3514881134033	23\\
28.8446483612061	28.2961120605469	12\\
36.9842948913574	26.9200000762939	6\\
51.7801780700684	46.0534515380859	40\\
3.35499238967896	2.68305277824402	15\\
59.1804428100586	57.6510429382324	28\\
43.8191719055176	35.0430450439453	18\\
5.35276079177856	4.72740268707275	5\\
7.99505138397217	6.39379835128784	8\\
74.7571029663086	54.0157699584961	28\\
9.02672672271729	7.97214317321777	51\\
12.5133562088013	10.0071744918823	15\\
70.8811645507812	69.0493850708008	29\\
13.06822681427	11.5414781570435	11\\
13.5131511688232	9.76393222808838	4\\
18.4803466796875	16.3213062286377	6\\
17.2179050445557	13.7694940567017	6\\
19.9210300445557	19.4062118530273	10\\
22.6570930480957	16.3708896636963	5\\
26.966007232666	21.5652408599854	15\\
29.1264591217041	28.3737449645996	6\\
42.0420722961426	30.3775119781494	10\\
40.6676788330078	35.9165153503418	19\\
3.35298109054565	2.66230916976929	14\\
59.8584747314453	57.9057273864746	28\\
45.9515037536621	36.4860763549805	19\\
5.36922883987427	4.70869016647339	5\\
8.01731967926025	6.36585330963135	9\\
81.9915084838867	58.8084869384766	28\\
9.00992488861084	7.90149641036987	52\\
12.8278875350952	10.1855049133301	17\\
71.2367477416992	68.9128112792969	29\\
11.5476198196411	10.1269969940186	5\\
17.0423526763916	12.2236442565918	7\\
20.1092224121094	17.6353244781494	7\\
17.1035060882568	13.5804004669189	6\\
19.5267295837402	18.8897151947021	9\\
27.7137031555176	22.0050296783447	15\\
21.0816402435303	20.3938999176025	9\\
42.2745361328125	30.3214511871338	10\\
48.7150459289551	42.7219734191895	41\\
3.36132907867432	2.65176153182983	13\\
45.4366188049316	43.6788368225098	28\\
47.3497924804688	37.354377746582	28\\
5.38399648666382	4.69179773330688	6\\
8.03728103637695	6.34063243865967	9\\
94.1147994995117	82.0148391723633	29\\
83.622184753418	59.5810966491699	28\\
9.00490760803223	7.8471827507019	52\\
12.8193264007568	10.1132011413574	17\\
13.0215559005737	11.3474264144897	5\\
16.0427303314209	11.4305000305176	12\\
18.783727645874	16.3687801361084	6\\
16.4105415344238	12.9463195800781	5\\
19.5715942382812	18.8144378662109	9\\
22.6318340301514	16.1252593994141	8\\
23.9814300537109	20.8982334136963	3\\
27.2746562957764	21.5170497894287	15\\
30.823787689209	29.6313247680664	12\\
42.3695945739746	30.1884822845459	10\\
47.1185264587402	41.0606842041016	41\\
3.37387919425964	2.64165925979614	14\\
59.2385711669922	56.5305633544922	28\\
46.4789772033691	36.3918228149414	19\\
5.40115547180176	4.67203426361084	5\\
8.06355285644531	6.31355094909668	8\\
88.1645965576172	76.2629470825195	29\\
76.3740386962891	53.9958534240723	28\\
9.03061771392822	7.81154251098633	48\\
12.6032409667969	9.86800861358643	17\\
12.5577392578125	10.8625249862671	6\\
15.8633766174316	11.2152843475342	22\\
20.4219379425049	17.6651077270508	7\\
17.3211097717285	13.5619764328003	6\\
17.7690773010254	16.9567890167236	4\\
21.6245517730713	15.2883901596069	5\\
26.1974086761475	22.6609268188477	76\\
25.6109218597412	20.0526809692383	23\\
31.4960021972656	30.0562076568604	6\\
42.4603652954102	30.0191478729248	10\\
43.3188018798828	37.4710388183594	21\\
3.3854820728302	2.63268256187439	15\\
60.3341751098633	57.1950340270996	28\\
49.5757675170898	38.5520439147949	29\\
5.4253830909729	4.66162919998169	5\\
8.09063720703125	6.2915940284729	9\\
88.6202697753906	76.1448287963867	29\\
80.3140029907227	56.3828811645508	28\\
9.07145977020264	7.79443311691284	38\\
12.5826425552368	9.78475189208984	18\\
11.8365602493286	10.1702785491943	7\\
15.496283531189	10.8788642883301	10\\
18.5646209716797	15.9512023925781	6\\
15.6350526809692	12.1584243774414	3\\
20.9974155426025	19.904935836792	11\\
21.7699069976807	15.2831392288208	7\\
22.3871574401855	19.2356243133545	33\\
26.2007179260254	20.3746967315674	7\\
20.5299644470215	19.4618053436279	4\\
41.6926422119141	29.2695064544678	9\\
44.325439453125	38.085563659668	22\\
3.39178252220154	2.61863279342651	13\\
60.3179779052734	56.7812080383301	28\\
49.589786529541	38.2859001159668	29\\
5.43283224105835	4.63516139984131	5\\
8.11876010894775	6.26810550689697	9\\
83.1782760620117	57.9612731933594	28\\
9.20084571838379	7.84993982315063	34\\
12.4094295501709	9.58072566986084	16\\
12.7675342559814	10.892951965332	3\\
17.8868408203125	12.4641189575195	6\\
17.5203170776367	13.5265970230103	6\\
20.9970169067383	19.76584815979	11\\
21.7903652191162	15.1842193603516	5\\
24.3266181945801	20.7548847198486	3\\
26.6258125305176	20.5565128326416	15\\
37.0847663879395	25.8418464660645	6\\
46.3564300537109	39.5501899719238	41\\
3.40378046035767	2.60898160934448	14\\
50.8072395324707	47.4946899414062	28\\
52.2300834655762	40.0341110229492	29\\
5.45485782623291	4.62114667892456	4\\
8.13747978210449	6.23733949661255	9\\
94.4572143554688	80.0205383300781	29\\
82.0675811767578	56.7627296447754	28\\
9.15279960632324	7.75390195846558	40\\
9.37225151062012	7.18378686904907	17\\
79.1256713867188	73.9668121337891	29\\
12.8722410202026	10.9048700332642	11\\
15.5587577819824	10.7613439559937	6\\
19.4785823822021	14.9302425384521	6\\
18.2664356231689	17.0754947662354	7\\
21.941764831543	15.1762046813965	5\\
21.9111671447754	18.5623035430908	30\\
27.2236881256104	20.866828918457	15\\
31.2607803344727	29.2226295471191	6\\
37.0892677307129	25.6531009674072	6\\
46.4789619445801	39.3751983642578	41\\
3.41043376922607	2.59429454803467	13\\
53.4699058532715	49.6178016662598	28\\
44.6213340759277	33.9431571960449	18\\
5.47175693511963	4.60112380981445	4\\
8.16652774810791	6.21222400665283	9\\
81.8826141357422	56.1922492980957	28\\
9.2356071472168	7.76609230041504	38\\
12.5250396728516	9.5277156829834	18\\
13.3017358779907	11.1852436065674	17\\
18.8983116149902	15.8913249969482	6\\
16.2871627807617	12.389536857605	5\\
20.2337627410889	18.7760734558105	6\\
26.471752166748	18.1663398742676	15\\
23.5540046691895	19.8062305450439	83\\
27.239574432373	20.7209663391113	15\\
30.1606521606445	27.9878044128418	6\\
46.5403137207031	39.1350975036621	41\\
3.4219114780426	2.58515501022339	14\\
52.2755966186523	48.187858581543	28\\
51.8925743103027	39.2033348083496	29\\
5.48698616027832	4.58295154571533	6\\
8.19647407531738	6.19219875335693	10\\
84.2963180541992	57.4383773803711	28\\
9.20974254608154	7.69234752655029	52\\
12.6293878555298	9.54113674163818	21\\
13.3509654998779	11.1512641906738	6\\
13.6291265487671	9.28670406341553	9\\
16.1456356048584	13.4854850769043	3\\
15.6855955123901	11.8500127792358	2\\
16.103910446167	10.9729881286621	3\\
23.5490264892578	19.6690940856934	83\\
27.4675025939941	20.7509021759033	15\\
28.9661846160889	26.7011489868164	29\\
42.8934135437012	29.2269954681396	10\\
48.2259140014648	40.2802238464355	41\\
3.42846250534058	2.57042193412781	12\\
54.5142860412598	49.8831748962402	28\\
45.6441879272461	34.2208290100098	19\\
5.50967693328857	4.56772804260254	4\\
8.21911430358887	6.16211795806885	11\\
81.4047622680664	55.0323257446289	28\\
9.21657371520996	7.64088439941406	37\\
12.7150688171387	9.53287124633789	16\\
13.8111953735352	11.4499979019165	12\\
15.7582292556763	10.6530876159668	7\\
16.2256717681885	13.4516887664795	3\\
16.4338684082031	12.3209676742554	3\\
18.3470611572266	16.7884368896484	25\\
23.5378475189209	15.9123687744141	5\\
23.7101612091064	19.6566104888916	3\\
27.4922351837158	20.611759185791	15\\
43.2519454956055	29.2397556304932	10\\
47.8806533813477	39.6948547363281	41\\
3.43942785263062	2.56180477142334	14\\
51.9336318969727	47.2228660583496	28\\
51.0423202514648	38.0180854797363	29\\
5.52399826049805	4.5503978729248	5\\
8.25730514526367	6.15032625198364	10\\
82.3741760253906	55.3114585876465	28\\
9.15816211700439	7.54404306411743	44\\
12.8754243850708	9.59006118774414	17\\
15.7883100509644	10.6013126373291	6\\
21.8610992431641	19.8781356811523	16\\
23.607608795166	15.8517065048218	8\\
23.6885242462158	19.5134391784668	41\\
27.7875080108643	20.6970958709717	7\\
23.3515090942383	21.2333545684814	16\\
38.6142845153809	25.9281806945801	6\\
51.0299339294434	42.035945892334	41\\
3.45126461982727	2.55193758010864	14\\
54.0810470581055	48.8316955566406	28\\
51.3869094848633	37.9965591430664	29\\
5.53984975814819	4.53108644485474	5\\
8.26926326751709	6.11446666717529	13\\
77.4643707275391	51.6232604980469	28\\
9.10183715820312	7.4444637298584	34\\
11.8910512924194	8.79249286651611	12\\
14.4778900146484	11.8415794372559	7\\
17.5618534088135	11.7034463882446	19\\
21.4572200775146	17.55002784729	7\\
18.4417839050293	13.6362419128418	7\\
21.601490020752	19.504753112793	7\\
26.6501445770264	17.7600002288818	15\\
27.5416145324707	20.3648490905762	15\\
35.8403930664062	23.88450050354	6\\
51.9130706787109	42.4601058959961	40\\
3.46307444572449	2.54201936721802	14\\
60.2751197814941	54.0437812805176	28\\
44.6248588562012	32.7562294006348	18\\
5.55264377593994	4.50929164886475	5\\
8.3000431060791	6.09252595901489	10\\
76.7767333984375	50.7788505554199	28\\
9.17992687225342	7.45500230789185	31\\
11.9056777954102	8.73919010162354	13\\
12.558762550354	10.1989479064941	3\\
17.8019161224365	11.773889541626	14\\
21.2457733154297	17.2536525726318	7\\
20.1219081878662	14.7701940536499	9\\
20.3795642852783	18.2726917266846	9\\
26.5188026428223	17.5390930175781	23\\
23.7094230651855	19.2543792724609	83\\
25.6418228149414	18.8220062255859	15\\
32.944091796875	29.5382766723633	6\\
38.8343811035156	25.6844120025635	6\\
52.2503318786621	42.4323997497559	40\\
3.47280812263489	2.52870559692383	15\\
54.2433128356934	48.2611846923828	28\\
44.5757484436035	32.457576751709	18\\
5.5759129524231	4.49277544021606	4\\
8.32971286773682	6.06523370742798	9\\
76.3256149291992	50.0603675842285	28\\
9.08845043182373	7.32299137115479	40\\
11.8076248168945	8.59765529632568	15\\
13.3286733627319	10.739538192749	7\\
17.6604900360107	11.5831432342529	11\\
21.3957481384277	17.239559173584	7\\
18.6798248291016	13.6016092300415	5\\
20.6613082885742	18.3827114105225	6\\
26.0750598907471	17.1020812988281	23\\
28.1079444885254	22.647891998291	37\\
28.5652542114258	20.7996292114258	15\\
25.6491527557373	22.8204803466797	31\\
43.9568138122559	28.8303489685059	10\\
54.48046875	43.8974723815918	40\\
3.47779822349548	2.51565742492676	14\\
54.4066543579102	48.1011085510254	28\\
53.1814842224121	38.4687080383301	29\\
5.59000110626221	4.47523403167725	5\\
8.35190486907959	6.04133176803589	10\\
76.0870590209961	49.5627059936523	28\\
9.04353332519531	7.24005699157715	34\\
11.8667287826538	8.58377075195312	10\\
13.2071170806885	10.5733318328857	7\\
17.6834449768066	11.5189027786255	8\\
20.4685840606689	16.3867053985596	7\\
17.4045295715332	12.589527130127	6\\
26.6606712341309	17.3666191101074	15\\
27.9419002532959	22.3696804046631	74\\
28.7275581359863	20.7800140380859	22\\
23.8672752380371	21.1011390686035	49\\
43.651927947998	28.4346332550049	10\\
54.5775413513184	43.6935997009277	40\\
3.484050989151	2.5007791519165	13\\
61.6677017211914	54.1192092895508	28\\
42.9994201660156	30.864086151123	17\\
5.60335111618042	4.45231771469116	6\\
8.37080764770508	6.0083909034729	14\\
76.5839920043945	49.4875373840332	28\\
9.29900360107422	7.38881349563599	40\\
11.7304878234863	8.41989898681641	14\\
13.3890151977539	10.6386594772339	6\\
13.8318824768066	8.93797397613525	4\\
21.4251308441162	17.0240058898926	7\\
21.010986328125	18.4391174316406	7\\
25.556978225708	16.5145721435547	7\\
27.5388145446777	21.8818244934082	37\\
27.6807270050049	19.8686485290527	22\\
42.2953147888184	27.3306579589844	9\\
55.0754699707031	43.7619323730469	40\\
3.49866366386414	2.49281001091003	14\\
54.5987091064453	47.5791778564453	28\\
54.0806198120117	38.5326309204102	29\\
5.62188243865967	4.43511867523193	4\\
8.39492321014404	5.98141145706177	12\\
76.6249542236328	49.1357154846191	28\\
9.48299503326416	7.48116064071655	33\\
11.9343128204346	8.50323867797852	13\\
13.4260683059692	10.5918617248535	6\\
17.1820697784424	11.017993927002	6\\
20.5539951324463	16.2151031494141	7\\
16.0720405578613	11.4513845443726	18\\
20.9458103179932	18.2528953552246	10\\
27.3734760284424	21.5950107574463	76\\
26.4421195983887	18.8401012420654	23\\
41.683780670166	26.7297058105469	6\\
54.0913581848145	42.6728210449219	40\\
3.50734305381775	2.48058295249939	12\\
62.5944175720215	54.1636772155762	28\\
53.5292587280273	37.8587913513184	29\\
5.64642572402954	4.42259407043457	5\\
8.43176078796387	5.96339797973633	9\\
76.5057830810547	48.6832962036133	28\\
9.33791065216064	7.31397008895874	41\\
11.9218044281006	8.4317455291748	9\\
13.6195020675659	10.6675500869751	5\\
16.8608913421631	10.729172706604	6\\
20.6827182769775	16.1998519897461	4\\
21.0637283325195	18.2266883850098	10\\
28.056827545166	19.8433074951172	15\\
30.7879333496094	26.6411571502686	12\\
44.522144317627	28.3309917449951	10\\
46.5206413269043	36.4375457763672	22\\
3.51555013656616	2.46893787384033	14\\
61.7060928344727	53.0381546020508	28\\
50.4839324951172	35.4543914794922	28\\
5.66410207748413	4.40620946884155	5\\
8.451491355896	5.93540287017822	9\\
75.5542831420898	47.7265357971191	28\\
9.43074798583984	7.33635282516479	27\\
12.004903793335	8.43093109130859	12\\
13.0050239562988	10.1168479919434	3\\
18.1051902770996	11.4367837905884	11\\
21.6402359008789	16.8343372344971	5\\
15.9571237564087	11.2065382003784	10\\
18.6175060272217	16.0022792816162	7\\
27.3158054351807	17.2549953460693	15\\
27.2675323486328	21.2119159698486	38\\
27.9034595489502	19.5963363647461	15\\
28.254358291626	24.2854309082031	30\\
41.8140563964844	26.413330078125	6\\
54.6646347045898	42.5246276855469	40\\
3.5181999206543	2.45250415802002	14\\
62.7304801940918	53.5390129089355	28\\
52.8837280273438	36.8647499084473	29\\
5.67030382156372	4.37934637069702	6\\
8.46894359588623	5.90362071990967	11\\
76.232177734375	47.7832565307617	28\\
9.06528663635254	7.00139427185059	28\\
12.0863447189331	8.42527770996094	12\\
12.9899024963379	10.0324926376343	2\\
17.4565944671631	10.942006111145	7\\
21.6893997192383	16.7513751983643	7\\
15.9634418487549	11.1279649734497	5\\
18.5760974884033	15.8542680740356	19\\
22.2228088378906	13.9295282363892	5\\
27.2338962554932	21.0335578918457	38\\
29.3807716369629	20.4810600280762	15\\
21.8242263793945	18.6264724731445	13\\
44.9747848510742	28.1907444000244	10\\
54.5184288024902	42.1062240600586	40\\
3.53568148612976	2.44639921188354	15\\
63.8292274475098	54.0928802490234	28\\
47.6132049560547	32.9444007873535	19\\
5.69166660308838	4.36421775817871	5\\
8.49917125701904	5.88072347640991	9\\
76.3950805664062	47.5148124694824	28\\
9.22767353057861	7.07553339004517	37\\
12.0602045059204	8.34466361999512	11\\
18.1575336456299	11.2932891845703	20\\
21.8110618591309	16.7241382598877	5\\
18.6774082183838	12.9232225418091	7\\
18.801851272583	15.9338655471802	4\\
22.4883041381836	13.9868631362915	7\\
29.0352382659912	22.2634449005127	36\\
29.2714023590088	20.2533893585205	15\\
33.6706123352051	28.5345821380615	6\\
45.1136283874512	28.0589485168457	10\\
56.083553314209	43.0033683776855	40\\
3.54121136665344	2.43198871612549	14\\
54.867919921875	46.1703681945801	28\\
50.5426177978516	34.7110252380371	28\\
5.70686721801758	4.34432220458984	4\\
8.51964855194092	5.85101747512817	9\\
76.9587249755859	47.4935913085938	28\\
9.20199871063232	7.00497245788574	33\\
12.9495077133179	8.89330101013184	13\\
13.4773273468018	10.2595434188843	7\\
17.5020503997803	10.8010530471802	19\\
19.6688804626465	13.5079469680786	5\\
21.1358833312988	17.7854671478271	6\\
27.8891906738281	17.2112770080566	15\\
27.3705253601074	20.8356666564941	38\\
29.1904602050781	20.0470581054688	7\\
33.436695098877	28.1363792419434	12\\
42.2584533691406	26.0789909362793	6\\
54.4832992553711	41.4751205444336	40\\
3.55267548561096	2.42165374755859	15\\
60.3689727783203	50.4404983520508	28\\
51.9883041381836	35.4374237060547	29\\
5.72507047653198	4.32669591903687	5\\
8.54650402069092	5.82565832138062	9\\
77.5845413208008	47.5066184997559	28\\
9.28946113586426	7.02046775817871	31\\
12.7050628662109	8.66030788421631	13\\
13.2814426422119	10.037389755249	3\\
17.7740097045898	10.8833932876587	7\\
23.1592693328857	17.5025119781494	8\\
18.7507095336914	12.7812767028809	11\\
21.0324249267578	17.5733642578125	9\\
25.2246875762939	15.4455986022949	9\\
27.9754428863525	21.1423149108887	38\\
32.3999176025391	27.0713214874268	6\\
45.3493423461914	27.7683410644531	10\\
56.4653701782227	42.6734466552734	40\\
3.56452965736389	2.41064763069153	15\\
57.2717933654785	47.4973373413086	28\\
49.0674667358398	33.1837272644043	19\\
5.74397087097168	4.30799579620361	5\\
8.57429504394531	5.79869079589844	9\\
77.7307815551758	47.2053413391113	28\\
9.34990978240967	7.01246118545532	28\\
12.621675491333	8.53588485717773	15\\
12.9522562026978	9.71423149108887	7\\
22.2464447021484	16.6849021911621	7\\
18.9889678955078	12.8420066833496	7\\
21.6405448913574	17.9471988677979	7\\
24.3937091827393	14.8141231536865	17\\
27.5764598846436	20.682430267334	38\\
33.4925880432129	27.7764759063721	6\\
44.7332725524902	27.1661930084229	10\\
57.6995010375977	43.2748031616211	40\\
3.5630567073822	2.39337420463562	15\\
57.6398582458496	47.4977684020996	28\\
52.364372253418	35.1741638183594	29\\
5.76056432723999	4.29223155975342	7\\
8.59898090362549	5.77610206604004	10\\
78.2177810668945	47.165397644043	28\\
9.45112705230713	7.04209280014038	24\\
12.6418399810791	8.4917688369751	21\\
14.9918231964111	11.1704988479614	7\\
22.1899604797363	16.5338745117188	5\\
19.5851993560791	13.1557569503784	8\\
27.456241607666	16.5561408996582	15\\
29.9385967254639	22.3074321746826	36\\
29.5611343383789	19.8567867279053	7\\
33.3884468078613	27.5135440826416	6\\
43.2915802001953	26.1048641204834	9\\
58.0115242004395	43.2247428894043	40\\
3.57440638542175	2.38293218612671	14\\
61.1513633728027	50.0340042114258	28\\
55.2347793579102	36.8231010437012	29\\
5.77241659164429	4.26980543136597	6\\
8.61909198760986	5.74604797363281	10\\
76.9334945678711	46.0255165100098	28\\
9.55191516876221	7.06546783447266	22\\
12.6086769104004	8.40576553344727	21\\
12.4152975082397	9.18348598480225	7\\
17.6834869384766	10.5791597366333	7\\
22.8025283813477	16.866828918457	5\\
19.6907138824463	13.1271133422852	8\\
27.4213485717773	16.404842376709	15\\
28.3779850006104	20.9909439086914	37\\
29.4674129486084	19.6448955535889	15\\
33.6853446960449	27.5613269805908	6\\
45.6191482543945	27.2916889190674	10\\
45.9290885925293	33.9733428955078	21\\
3.58916354179382	2.37381553649902	14\\
59.5833396911621	48.3875732421875	28\\
55.6661758422852	36.816722869873	29\\
5.78802633285522	4.24862051010132	7\\
8.64663696289062	5.71874809265137	10\\
76.9296493530273	45.6411972045898	28\\
9.44392585754395	6.93218326568604	30\\
12.6029949188232	8.33541965484619	17\\
12.5867290496826	9.23911476135254	6\\
17.4686737060547	10.3639001846313	6\\
22.0761032104492	16.2046585083008	7\\
18.7045402526855	12.370885848999	4\\
23.150447845459	18.8004550933838	8\\
27.8281517028809	16.5100212097168	15\\
28.8395500183105	19.0740184783936	7\\
27.993782043457	22.7337226867676	15\\
41.8751487731934	24.8438930511475	6\\
61.236759185791	44.9499969482422	39\\
3.59439778327942	2.35928273200989	14\\
65.4711685180664	52.7908515930176	28\\
53.3843536376953	35.0403022766113	29\\
5.80593585968018	4.23065757751465	4\\
8.66982650756836	5.69068098068237	10\\
77.2332916259766	45.457576751709	28\\
9.47445774078369	6.90382814407349	35\\
11.5605497360229	7.58808755874634	9\\
12.5096235275269	9.11548709869385	5\\
17.3125381469727	10.1897249221802	6\\
20.6168327331543	15.0230312347412	4\\
18.960916519165	12.4455232620239	7\\
23.5577621459961	18.9951438903809	40\\
27.7273101806641	16.3195991516113	23\\
30.6329555511475	22.3215599060059	71\\
29.2232036590576	19.1814594268799	7\\
33.0696716308594	26.6648082733154	6\\
43.3258934020996	25.5005340576172	9\\
47.8936309814453	34.8990325927734	22\\
3.60523796081543	2.34932994842529	13\\
60.9414749145508	48.8058891296387	28\\
50.2274551391602	32.730396270752	19\\
5.82305288314819	4.21364068984985	6\\
8.69193553924561	5.66404294967651	10\\
78.4438934326172	45.8205680847168	28\\
9.4972972869873	6.87237453460693	35\\
11.5789985656738	7.54537916183472	14\\
12.5333366394043	9.06929397583008	15\\
18.2334880828857	10.6505270004272	11\\
18.9152374267578	12.3259916305542	4\\
28.2674541473389	16.5115566253662	15\\
30.726224899292	22.2339172363281	35\\
33.2483749389648	26.6274566650391	12\\
40.5175819396973	23.6670894622803	6\\
57.1191215515137	41.3321762084961	40\\
3.6195056438446	2.3406674861908	27\\
58.6478652954102	46.633903503418	28\\
49.3476104736328	31.9121875762939	19\\
5.84085559844971	4.19553470611572	5\\
8.70836067199707	5.63153553009033	10\\
78.942512512207	45.7429656982422	28\\
9.64963531494141	6.93141222000122	26\\
12.7081518173218	8.21812629699707	12\\
12.6812028884888	9.10901260375977	8\\
17.4641990661621	10.1195697784424	6\\
22.4978294372559	16.1603755950928	10\\
19.8519916534424	12.8379163742065	5\\
23.6615161895752	18.8144760131836	40\\
28.3007373809814	16.3987636566162	15\\
31.4007759094238	22.5554370880127	34\\
29.8528728485107	19.3053016662598	7\\
33.7853393554688	26.8644428253174	12\\
42.4884872436523	24.6198043823242	6\\
56.0516128540039	40.262336730957	40\\
3.6276547908783	2.3280177116394	16\\
67.2480926513672	53.090259552002	28\\
46.2013969421387	29.6493663787842	18\\
5.85232973098755	4.17288255691528	5\\
8.73787117004395	5.60745668411255	12\\
78.6855926513672	45.2279243469238	28\\
9.65124607086182	6.88162136077881	17\\
12.7568006515503	8.18657207489014	12\\
12.6481618881226	9.01851081848145	9\\
17.5615711212158	10.0942668914795	6\\
18.7755947113037	13.3875494003296	5\\
18.8733348846436	12.1118078231812	7\\
21.3897476196289	16.8865337371826	6\\
28.0219917297363	16.1068420410156	15\\
27.6037998199463	17.7145118713379	7\\
28.2794818878174	22.3257637023926	15\\
44.7922973632812	25.7462959289551	10\\
56.2862434387207	40.1337432861328	40\\
3.62964200973511	2.31144857406616	15\\
63.2937698364258	49.6108589172363	28\\
46.402400970459	29.5502300262451	18\\
5.87000131607056	4.15465831756592	4\\
8.75407886505127	5.57482051849365	13\\
81.2613067626953	46.3318786621094	28\\
9.77198886871338	6.9163990020752	17\\
12.9392528533936	8.24004554748535	11\\
84.4449310302734	53.776683807373	30\\
12.6892976760864	8.9812068939209	12\\
16.7974720001221	9.57723236083984	3\\
21.7241897583008	15.3759050369263	4\\
18.8919506072998	12.0308752059937	4\\
21.897819519043	17.1639270782471	6\\
26.8430709838867	15.3048219680786	15\\
29.2222938537598	20.682897567749	37\\
28.0192337036133	17.8433609008789	7\\
33.8871269226074	26.561372756958	6\\
44.9617538452148	25.6353549957275	10\\
58.2669067382812	41.2400398254395	40\\
3.64422106742859	2.30199885368347	15\\
55.2582817077637	42.9863929748535	28\\
46.3042144775391	29.2496662139893	18\\
5.88519287109375	4.13311147689819	5\\
8.7777738571167	5.54478549957275	12\\
79.3971939086914	44.8841552734375	28\\
9.49646949768066	6.66927480697632	26\\
12.915699005127	8.15864944458008	13\\
82.0375595092773	51.8218765258789	30\\
14.4958810806274	10.1803112030029	7\\
21.6465282440186	15.2021379470825	7\\
26.8607578277588	15.1846981048584	15\\
27.7838916778564	17.5506610870361	7\\
33.8833236694336	26.3584365844727	6\\
45.9985046386719	26.0034885406494	10\\
50.4327545166016	35.4184150695801	41\\
3.64876174926758	2.2879786491394	15\\
57.1189956665039	44.1306838989258	28\\
46.8954925537109	29.4061107635498	18\\
5.90518188476562	4.11798334121704	4\\
8.81936931610107	5.53024005889893	18\\
81.6909255981445	45.8240966796875	28\\
9.98537731170654	6.96331071853638	15\\
13.0233573913574	8.16637706756592	12\\
82.4969711303711	51.7302360534668	30\\
12.738639831543	8.88330078125	1\\
21.6149806976318	15.073224067688	9\\
19.4753684997559	12.2121505737305	12\\
22.5699081420898	17.4377288818359	7\\
28.2901077270508	15.8691892623901	15\\
30.8178863525391	21.4908771514893	35\\
28.0009841918945	17.5581893920898	15\\
36.1085052490234	27.8977794647217	13\\
45.9938163757324	25.799991607666	10\\
56.2441864013672	39.2219276428223	40\\
3.6567268371582	2.27522683143616	15\\
58.3135719299316	44.729419708252	28\\
50.9935646057129	31.7283554077148	28\\
5.91635465621948	4.09515142440796	4\\
8.81530857086182	5.48491287231445	19\\
81.5323257446289	45.3616828918457	28\\
9.56114196777344	6.61798143386841	17\\
13.3617401123047	8.31371688842773	13\\
81.2234725952148	50.5375022888184	30\\
13.3124027252197	9.21450901031494	8\\
18.0000991821289	10.0146150588989	7\\
21.8577671051025	15.12939453125	7\\
18.5125389099121	11.5185604095459	14\\
23.6251926422119	18.1217002868652	12\\
27.3019695281982	15.1898441314697	15\\
29.3880043029785	20.3416347503662	37\\
31.2841281890869	19.4650840759277	15\\
34.0143737792969	26.0907211303711	12\\
46.1709365844727	25.6878643035889	10\\
55.9993438720703	38.7613334655762	40\\
3.65847778320312	2.25863909721375	14\\
58.0461692810059	44.2033081054688	28\\
58.1805305480957	35.9189910888672	30\\
5.93061494827271	4.07447290420532	6\\
8.85109043121338	5.46440935134888	18\\
81.6166534423828	45.036205291748	28\\
10.1575441360474	6.97847366333008	17\\
11.8949508666992	7.34360074996948	12\\
81.4947052001953	50.3124885559082	30\\
14.2688684463501	9.80305099487305	8\\
17.7978324890137	9.82087421417236	4\\
19.682279586792	12.1512746810913	7\\
23.7708778381348	18.101993560791	12\\
26.7884349822998	14.7819032669067	15\\
32.722526550293	22.4811515808105	33\\
35.5519981384277	27.0735492706299	13\\
44.5312957763672	24.5724430084229	9\\
50.4157447814941	34.6368141174316	41\\
3.67831087112427	2.25407195091248	14\\
63.8735542297363	48.3071899414062	28\\
54.6992874145508	33.5197677612305	29\\
5.94091081619263	4.05261421203613	4\\
8.86916160583496	5.43502950668335	18\\
84.0985794067383	46.0426292419434	28\\
10.2655210494995	7.00266361236572	26\\
13.3402061462402	8.17488956451416	15\\
84.0791397094727	51.5237655639648	30\\
13.562084197998	9.25142574310303	12\\
17.3831443786621	9.51699352264404	4\\
18.5293273925781	11.3547878265381	6\\
23.8116722106934	18.0086269378662	12\\
26.8933448791504	14.7236776351929	15\\
29.5521907806396	20.1591358184814	37\\
25.2444305419922	15.4698085784912	5\\
32.9001655578613	24.8821983337402	12\\
44.5634384155273	24.3977718353271	19\\
55.8753852844238	38.1156005859375	40\\
3.67996120452881	2.23745250701904	14\\
60.370189666748	45.3272438049316	28\\
56.7701301574707	34.5167922973633	29\\
5.95501947402954	4.03185367584229	4\\
8.87467193603516	5.39588737487793	24\\
79.5591812133789	43.1971397399902	28\\
10.185170173645	6.89588212966919	22\\
12.9075536727905	7.84791898727417	9\\
83.5133972167969	50.7769584655762	30\\
15.9620952606201	10.8071565628052	11\\
19.0682811737061	10.3532390594482	12\\
23.1126880645752	15.648473739624	8\\
18.7323589324951	11.3894577026367	4\\
23.8743839263916	17.9254035949707	12\\
26.9270267486572	14.6201915740967	7\\
32.2163581848145	21.8121242523193	34\\
24.3698997497559	14.8171367645264	7\\
35.9879379272461	27.0205211639404	6\\
36.5013847351074	19.8186454772949	11\\
51.1238479614258	34.6134643554688	41\\
3.68774938583374	2.2245922088623	14\\
58.4950523376465	43.6008644104004	28\\
50.2142181396484	30.2911491394043	19\\
5.97225522994995	4.01318883895874	6\\
8.90352916717529	5.37095165252686	27\\
85.0624389648438	45.801399230957	28\\
10.4453830718994	7.01900577545166	25\\
13.315408706665	8.03236675262451	9\\
84.4915924072266	50.968578338623	30\\
15.976619720459	10.7358417510986	8\\
17.4912433624268	9.41806221008301	9\\
22.3656787872314	15.0291118621826	5\\
19.1406860351562	11.5463981628418	7\\
22.8102245330811	17.0022144317627	7\\
29.108512878418	19.5601081848145	38\\
24.4283142089844	14.7360992431641	7\\
33.8036880493164	25.1964893341064	12\\
36.4260444641113	19.6133995056152	5\\
56.4421615600586	37.9275550842285	40\\
3.69238090515137	2.20984530448914	15\\
64.6170272827148	47.8140983581543	28\\
58.3786087036133	34.9388885498047	29\\
5.99584054946899	3.99872994422913	6\\
8.91549205780029	5.33581399917603	25\\
83.9692535400391	44.8354225158691	28\\
9.24658584594727	6.16670799255371	21\\
13.1629104614258	7.87784242630005	7\\
84.1713104248047	50.3755111694336	30\\
16.0702438354492	10.7175235748291	13\\
16.7756900787354	8.95738697052002	3\\
22.3482894897461	14.9044609069824	5\\
18.9379901885986	11.3341569900513	4\\
22.9881572723389	17.010347366333	10\\
32.5506858825684	21.7086143493652	34\\
29.0896663665771	17.4098129272461	15\\
35.491382598877	26.2622509002686	12\\
45.793285369873	24.4513454437256	10\\
56.3113746643066	37.5550308227539	40\\
3.70630693435669	2.20064353942871	16\\
62.6658935546875	46.0326652526855	28\\
57.5822830200195	34.1898498535156	29\\
6.00012731552124	3.97139692306519	6\\
8.92394638061523	5.29865026473999	22\\
82.0856704711914	43.4621124267578	28\\
10.0590715408325	6.65795278549194	21\\
13.1118583679199	7.78524971008301	6\\
84.1265335083008	49.9506683349609	30\\
14.4924926757812	9.59237003326416	10\\
16.7470207214355	8.86708831787109	4\\
17.6782245635986	10.4965591430664	3\\
28.8079032897949	15.2529954910278	15\\
32.2297668457031	21.3324127197266	34\\
28.2847213745117	16.7942333221436	15\\
35.7052459716797	26.2281036376953	12\\
43.5007133483887	23.032434463501	6\\
56.028636932373	37.0845375061035	40\\
3.71084213256836	2.18585395812988	15\\
64.0993804931641	46.7420845031738	28\\
54.941780090332	32.3631935119629	29\\
6.01395225524902	3.95042991638184	6\\
7.9454083442688	4.68020486831665	15\\
83.129280090332	43.6438636779785	28\\
9.57020854949951	6.28645420074463	21\\
12.9064636230469	7.60249090194702	15\\
77.186882019043	45.4665641784668	30\\
12.7309236526489	8.36265659332275	7\\
17.8498477935791	9.37138271331787	14\\
20.7616806030273	12.2295684814453	2\\
27.9558620452881	14.6771602630615	15\\
30.5473937988281	20.0658950805664	36\\
28.2984199523926	16.6690502166748	15\\
29.4122867584229	21.4478149414062	15\\
43.3507804870605	22.7596759796143	6\\
56.1610794067383	36.8909492492676	40\\
3.72783946990967	2.17837500572205	15\\
62.3636894226074	45.1438140869141	28\\
47.6565132141113	27.848237991333	18\\
6.03415870666504	3.9336211681366	4\\
8.00233459472656	4.67618989944458	17\\
83.3982009887695	43.4143829345703	28\\
9.68149089813232	6.31128883361816	18\\
12.8918113708496	7.53337097167969	12\\
77.0895538330078	45.0475273132324	30\\
12.7966833114624	8.34205913543701	3\\
18.0661506652832	9.40464878082275	18\\
22.6000728607178	14.7328128814697	7\\
26.9443092346191	14.0263290405273	15\\
28.9637107849121	18.881217956543	38\\
30.0360240936279	17.5516471862793	7\\
37.1403694152832	26.8851642608643	13\\
44.3944396972656	23.1102981567383	9\\
56.761848449707	37.0026092529297	40\\
3.73152828216553	2.16483426094055	14\\
56.5501594543457	40.6653938293457	28\\
51.5549621582031	29.9094486236572	19\\
6.04648637771606	3.91464614868164	5\\
8.87534141540527	5.149001121521	22\\
86.966926574707	44.9254837036133	28\\
9.34958171844482	6.0531530380249	18\\
13.0870237350464	7.59239530563354	7\\
86.4442520141602	50.1503562927246	30\\
17.8868350982666	9.24000358581543	6\\
21.4337120056152	13.8767204284668	4\\
17.4628639221191	10.1310253143311	6\\
22.6018238067627	16.2530403137207	10\\
28.0916080474854	14.5115976333618	15\\
30.9950828552246	20.0669918060303	72\\
30.2292175292969	17.5373840332031	15\\
34.6450080871582	24.9133319854736	6\\
44.8468475341797	23.1670398712158	9\\
56.0856018066406	36.3112182617188	40\\
3.73352837562561	2.14687514305115	15\\
56.2435493469238	40.1181602478027	28\\
51.3748168945312	29.5418453216553	19\\
6.06147336959839	3.89139890670776	4\\
8.8882474899292	5.11097192764282	21\\
67.6124114990234	34.5990409851074	14\\
10.8262329101562	6.95032167434692	34\\
14.1445913314819	8.13350486755371	17\\
94.6011047363281	54.398078918457	30\\
15.4851036071777	9.94126510620117	5\\
17.695276260376	9.05513668060303	7\\
21.4230403900146	13.7533550262451	4\\
18.3552913665771	10.5547666549683	4\\
21.6013832092285	15.4081268310547	12\\
27.1091175079346	13.8724451065063	15\\
32.3529853820801	20.7702579498291	70\\
31.1620483398438	17.918981552124	15\\
34.6623306274414	24.7244167327881	6\\
44.3625259399414	22.7014675140381	6\\
52.4018287658691	33.6413955688477	41\\
3.74729824066162	2.13742113113403	16\\
58.7790718078613	41.6179046630859	28\\
51.5644607543945	29.4118480682373	19\\
6.07502126693726	3.87021493911743	4\\
8.92647743225098	5.09157276153564	21\\
87.6256637573242	44.4550323486328	28\\
10.7504262924194	6.84877634048462	32\\
13.3870477676392	7.63583660125732	10\\
88.4773254394531	50.4665718078613	30\\
17.8333339691162	9.04736614227295	6\\
22.9382133483887	14.6132526397705	7\\
18.4439716339111	10.5202550888062	6\\
21.6257190704346	15.3118629455566	9\\
31.3873615264893	19.9959526062012	72\\
31.1446075439453	17.7645702362061	15\\
30.599365234375	21.6655578613281	15\\
47.703498840332	24.2013645172119	10\\
46.438060760498	29.5843029022217	19\\
3.75789213180542	2.12611174583435	15\\
56.4601058959961	39.6808052062988	28\\
51.7886161804199	29.3005714416504	19\\
6.09826278686523	3.85515904426575	5\\
8.29557228088379	4.69340658187866	15\\
88.9880676269531	44.7563056945801	28\\
10.0793714523315	6.37190961837769	20\\
13.855676651001	7.83915996551514	11\\
87.4832229614258	49.4955940246582	30\\
14.243109703064	9.00411415100098	15\\
18.0427074432373	9.07453060150146	6\\
19.4645004272461	12.3049383163452	5\\
18.4146556854248	10.4185047149658	6\\
21.6921043395996	15.245457649231	9\\
28.1970596313477	14.1816339492798	15\\
29.8729801177979	18.8849010467529	37\\
28.7797298431396	16.2827777862549	7\\
35.9491386413574	25.2654647827148	6\\
37.0630493164062	18.6407585144043	5\\
57.1715774536133	36.1423454284668	40\\
3.77087473869324	2.11784696578979	12\\
56.4467544555664	39.4070930480957	28\\
60.2505760192871	33.8386993408203	30\\
6.11034250259399	3.83598327636719	6\\
8.27265739440918	4.64619588851929	19\\
93.3119354248047	46.5642776489258	28\\
9.56039333343506	6.0018744468689	16\\
13.8629360198975	7.78587961196899	6\\
87.5510864257812	49.1715621948242	30\\
17.4938201904297	8.72972011566162	4\\
18.6801872253418	10.4914064407349	6\\
21.7595272064209	15.1909484863281	9\\
28.3736724853516	14.1589555740356	15\\
31.9592170715332	20.0635261535645	71\\
28.95263671875	16.2607517242432	15\\
37.1294326782227	25.9211196899414	13\\
47.3156890869141	23.6113510131836	10\\
57.9384765625	36.3729248046875	40\\
3.77190947532654	2.10114336013794	14\\
56.7614593505859	39.3328285217285	28\\
59.6941833496094	33.2526664733887	30\\
6.1269645690918	3.81666874885559	7\\
8.32994174957275	4.64019727706909	18\\
81.6465301513672	50.8600578308105	29\\
94.2805252075195	46.6373100280762	28\\
10.7554616928101	6.69989728927612	20\\
12.7461023330688	7.10022068023682	7\\
83.8748931884766	46.7225379943848	30\\
14.4206571578979	8.98305702209473	7\\
17.5063323974609	8.65977668762207	4\\
19.6337337493896	12.2304382324219	3\\
19.2913589477539	10.7462577819824	4\\
21.9042854309082	15.1785659790039	9\\
26.5473861694336	13.1320724487305	3\\
31.2252769470215	19.4511547088623	36\\
31.7764854431152	17.7011013031006	15\\
37.2525291442871	25.8141250610352	13\\
47.6629638671875	23.5772171020508	20\\
58.3400230407715	36.341739654541	40\\
3.78593301773071	2.0908088684082	14\\
56.7503623962402	39.0180168151855	28\\
60.6626815795898	33.5014038085938	30\\
6.13763570785522	3.79216027259827	4\\
8.3777961730957	4.62669849395752	20\\
81.6044158935547	50.4195785522461	29\\
95.136833190918	46.627628326416	28\\
9.49213695526123	5.86475086212158	12\\
13.2861204147339	7.33735609054565	11\\
84.0175857543945	46.3993186950684	30\\
13.814040184021	8.53505420684814	2\\
17.4950428009033	8.57451629638672	4\\
19.6376953125	12.1332206726074	3\\
18.7792148590088	10.3709573745728	4\\
28.2166938781738	17.4337844848633	39\\
30.8585777282715	17.0418720245361	7\\
37.2481002807617	25.6094741821289	6\\
47.8136787414551	23.4340190887451	10\\
58.5102577209473	36.1507720947266	40\\
3.79320788383484	2.07758164405823	15\\
62.0264549255371	42.327449798584	28\\
60.9195175170898	33.3662872314453	30\\
6.1475510597229	3.76870083808899	3\\
8.21844863891602	4.50133466720581	14\\
88.7571716308594	54.4117813110352	29\\
93.5289459228516	45.4353981018066	28\\
10.2033309936523	6.25505971908569	20\\
14.1016483306885	7.72362756729126	17\\
85.7226333618164	46.9512252807617	30\\
18.32373046875	8.90147876739502	6\\
21.6428184509277	13.2679347991943	4\\
18.661449432373	10.2210807800293	4\\
32.0517807006836	19.649055480957	35\\
29.9719409942627	16.4159622192383	7\\
35.0164756774902	23.895580291748	12\\
46.532398223877	22.604959487915	10\\
58.3190269470215	35.751953125	40\\
3.79370474815369	2.06153011322021	14\\
55.9319381713867	37.897274017334	28\\
63.4327850341797	34.4698944091797	30\\
6.16330432891846	3.75029754638672	3\\
8.11270618438721	4.40851068496704	17\\
91.23681640625	55.5165214538574	29\\
98.6662673950195	47.5273323059082	28\\
10.8452892303467	6.59922981262207	15\\
13.0010499954224	7.06487655639648	9\\
85.4701461791992	46.4451751708984	30\\
18.0445671081543	8.69202995300293	6\\
19.9004898071289	12.1092119216919	5\\
23.5260028839111	15.9402914047241	10\\
29.0254878997803	13.9815158843994	15\\
32.0934715270996	17.4398536682129	7\\
35.4462432861328	24.0169734954834	12\\
37.5925254821777	18.1082401275635	5\\
56.6813278198242	34.489917755127	40\\
3.81045269966125	2.05343341827393	14\\
56.9433670043945	38.2932167053223	28\\
52.4091835021973	28.2430400848389	19\\
6.17306137084961	3.72676849365234	4\\
8.13150024414062	4.38202381134033	17\\
103.754943847656	49.5330352783203	28\\
10.8581094741821	6.55520153045654	26\\
13.0186491012573	7.01568365097046	4\\
100.220054626465	54.0080757141113	30\\
16.8087692260742	10.1477022171021	13\\
18.0999622344971	8.64099597930908	6\\
21.5891551971436	13.0336923599243	6\\
20.404655456543	10.995964050293	7\\
23.7272548675537	15.9560794830322	10\\
27.1461753845215	12.95969581604	23\\
24.4336166381836	14.7509365081787	30\\
30.1709003448486	16.2589435577393	7\\
35.3176116943359	23.7503509521484	12\\
37.5797538757324	17.9407291412354	11\\
50.1839179992676	30.2967739105225	22\\
3.81439971923828	2.03841233253479	15\\
57.4126586914062	38.3184623718262	28\\
57.7652397155762	30.869701385498	29\\
6.19594526290894	3.71113705635071	5\\
8.17442035675049	4.36840438842773	22\\
84.0590515136719	50.3481941223145	29\\
100.564796447754	47.5797424316406	28\\
10.816499710083	6.47867441177368	26\\
13.1760416030884	7.04126691818237	11\\
101.145263671875	54.0519523620605	30\\
17.3660907745361	10.40163230896	28\\
18.0292091369629	8.53007411956787	4\\
20.8471851348877	12.4866752624512	6\\
19.113805770874	10.2144031524658	6\\
24.377124786377	16.2698249816895	11\\
29.2270660400391	13.8280620574951	15\\
32.8214263916016	19.6587944030762	35\\
29.6990127563477	15.8711309432983	7\\
35.7626419067383	23.8687686920166	12\\
49.1440124511719	23.2512722015381	10\\
58.3341522216797	34.9399528503418	40\\
3.81508588790894	2.02168893814087	15\\
56.9925880432129	37.7511825561523	28\\
57.7136726379395	30.583610534668	29\\
6.21217393875122	3.69145178794861	4\\
8.18268966674805	4.33616781234741	27\\
84.065803527832	49.9543151855469	29\\
100.053070068359	46.9108734130859	28\\
10.8186645507812	6.42876052856445	26\\
93.3174362182617	49.4507446289062	30\\
17.234769821167	10.2413949966431	21\\
19.169527053833	8.98782253265381	8\\
20.8940773010254	12.4158601760864	4\\
19.0859394073486	10.114013671875	12\\
24.4803657531738	16.2154903411865	11\\
29.7054119110107	13.9276762008667	15\\
30.1954326629639	16.0011539459229	7\\
38.8245658874512	25.7169094085693	6\\
49.3805198669434	23.1525459289551	10\\
61.0890922546387	36.3008918762207	40\\
3.82818627357483	2.01240110397339	15\\
57.164234161377	37.5927543640137	28\\
48.8926887512207	25.7019119262695	18\\
6.21774482727051	3.66691946983337	6\\
8.24909973144531	4.33638715744019	30\\
84.2654418945312	49.6956062316895	29\\
98.3945617675781	45.7358856201172	28\\
10.8365173339844	6.39084386825562	17\\
13.3571310043335	7.02157735824585	12\\
17.2857627868652	10.1942911148071	19\\
16.5916557312012	7.71215486526489	4\\
23.4235668182373	13.8140649795532	7\\
20.4673938751221	10.7593011856079	5\\
24.2171516418457	15.9258575439453	11\\
27.6801338195801	12.8663148880005	15\\
32.1387901306152	18.9538745880127	72\\
30.0644645690918	15.8042898178101	7\\
36.6555938720703	24.1057147979736	12\\
47.0028419494629	21.84792137146	10\\
63.4515151977539	37.4205780029297	39\\
3.83875107765198	2.00003242492676	15\\
57.0839042663574	37.2409591674805	28\\
61.6879615783691	32.1401214599609	30\\
6.22781705856323	3.64216232299805	6\\
8.15710353851318	4.24994277954102	31\\
84.8061065673828	49.5964508056641	29\\
79.9849472045898	36.8228378295898	28\\
10.8018646240234	6.31716442108154	14\\
13.4250049591064	6.99457836151123	8\\
87.7256698608398	45.7060623168945	30\\
14.4564371109009	8.45443725585938	6\\
16.8296375274658	7.74789476394653	6\\
23.2157020568848	13.5770454406738	7\\
23.8307037353516	15.5469093322754	10\\
27.632791519165	12.7213649749756	15\\
31.9459075927734	18.6826591491699	72\\
30.4799823760986	15.8804140090942	7\\
37.0650367736816	24.1808547973633	12\\
46.2510414123535	21.2926864624023	9\\
47.6437110900879	27.863073348999	20\\
3.85180425643921	1.99061954021454	14\\
57.421932220459	37.1905860900879	28\\
59.9329643249512	30.9734668731689	29\\
6.24652481079102	3.62535548210144	5\\
8.24084281921387	4.25888299942017	20\\
93.1727294921875	54.0755500793457	29\\
81.4165725708008	37.1551742553711	28\\
10.1253957748413	5.87657308578491	16\\
13.2683486938477	6.85710716247559	8\\
99.0772399902344	51.2033004760742	30\\
17.3737106323242	10.0833463668823	14\\
16.942195892334	7.73172092437744	6\\
23.3986434936523	13.5800952911377	7\\
19.1678218841553	9.90596580505371	8\\
23.1416797637939	14.9882221221924	6\\
27.6639289855957	12.6246786117554	23\\
31.5342426300049	18.301830291748	36\\
35.8099098205566	23.1930828094482	6\\
42.801025390625	19.5326271057129	6\\
64.9528503417969	37.6973114013672	39\\
3.85227656364441	1.97385466098785	14\\
52.4139709472656	33.6879272460938	28\\
60.8377990722656	31.1724681854248	30\\
6.25914239883423	3.60352730751038	4\\
8.21377182006836	4.20862627029419	27\\
93.3817367553711	53.7619400024414	29\\
102.144508361816	46.184398651123	28\\
11.7728834152222	6.7779107093811	30\\
13.348708152771	6.83969831466675	5\\
95.9233703613281	49.149845123291	30\\
17.3088531494141	9.96509170532227	22\\
17.0162601470947	7.69386148452759	9\\
24.0303268432617	13.8347940444946	7\\
20.6073303222656	10.5589189529419	7\\
23.257661819458	14.9483509063721	6\\
27.8715667724609	12.6020631790161	15\\
32.8895606994629	18.9352512359619	70\\
35.8772087097168	23.0592880249023	6\\
49.7205429077148	22.4810256958008	10\\
51.3429298400879	29.5592670440674	22\\
3.85267782211304	1.95711469650269	14\\
58.4792976379395	37.298526763916	28\\
64.5965042114258	32.8142623901367	30\\
6.27502489089966	3.58357119560242	5\\
8.23540306091309	4.18348741531372	25\\
93.3951187133789	53.3365287780762	29\\
111.339393615723	49.874568939209	28\\
11.5665102005005	6.60545778274536	34\\
12.611891746521	6.4066915512085	3\\
95.1029205322266	48.3111572265625	30\\
14.4632978439331	8.25976943969727	7\\
18.4605312347412	8.2694091796875	19\\
23.2711143493652	13.2897787094116	5\\
20.3952465057373	10.3605432510376	7\\
24.2890605926514	15.4917421340942	11\\
28.0720863342285	12.574912071228	15\\
34.6764297485352	19.8031806945801	67\\
30.4851913452148	15.4861154556274	7\\
35.9170303344727	22.908145904541	6\\
37.5405616760254	16.8163223266602	11\\
51.5221786499023	29.4235305786133	22\\
3.86596202850342	1.94691455364227	14\\
73.579948425293	46.569278717041	28\\
64.5285415649414	32.4968452453613	30\\
6.29420042037964	3.5654411315918	7\\
8.3165168762207	4.18823289871216	21\\
87.7267303466797	49.6940803527832	29\\
99.8321762084961	44.3021125793457	28\\
11.0530109405518	6.26113891601562	34\\
13.8107709884644	6.95516204833984	4\\
102.219467163086	51.4781494140625	30\\
15.1045303344727	8.55618095397949	3\\
17.2843341827393	7.67019844055176	3\\
23.9180088043213	13.5487031936646	7\\
20.8443298339844	10.4972915649414	7\\
28.2107105255127	12.5189514160156	23\\
34.651481628418	19.628833770752	67\\
35.9292373657227	22.739875793457	6\\
30.2253837585449	13.4129953384399	15\\
51.7324447631836	29.304594039917	22\\
3.87597846984863	1.93502628803253	14\\
74.2500991821289	46.6311950683594	28\\
64.666633605957	32.2838859558105	30\\
6.29989147186279	3.53967308998108	5\\
8.45742225646973	4.22224617004395	25\\
87.4219055175781	49.1190986633301	29\\
82.5352172851562	36.281982421875	28\\
11.6020069122314	6.51873350143433	35\\
13.6929597854614	6.836012840271	6\\
102.258972167969	51.0513191223145	30\\
16.4899787902832	9.26510143280029	11\\
17.5151786804199	7.69956684112549	3\\
18.7226715087891	10.519567489624	4\\
20.7667064666748	10.3674783706665	7\\
22.0776462554932	13.8653964996338	8\\
28.2249946594238	12.4075374603271	15\\
29.1148796081543	16.3585605621338	78\\
30.8677539825439	15.4102811813354	15\\
39.0680541992188	24.5358581542969	6\\
41.1226692199707	18.0772762298584	6\\
65.3717575073242	36.7299423217773	39\\
3.88270902633667	1.92148542404175	15\\
65.0510406494141	40.5379943847656	28\\
64.5782470703125	31.9586544036865	30\\
6.31220817565918	3.51766180992126	4\\
8.42992305755615	4.17182302474976	30\\
87.4530639648438	48.735767364502	29\\
89.0788803100586	38.7880935668945	28\\
11.6212377548218	6.47627353668213	40\\
13.8376531600952	6.84801483154297	6\\
102.526176452637	50.7384262084961	30\\
16.751501083374	9.33526134490967	6\\
23.1231937408447	12.8860731124878	7\\
20.4883308410645	10.1393203735352	5\\
22.420654296875	13.9719257354736	9\\
28.44753074646	12.3870601654053	15\\
29.0252075195312	16.175142288208	39\\
30.4631061553955	15.075662612915	22\\
36.3516960144043	22.6533641815186	6\\
48.0430526733398	20.9196434020996	10\\
59.5891952514648	33.2078132629395	40\\
3.88939332962036	1.90791952610016	15\\
70.0870971679688	43.3373756408691	28\\
64.3089218139648	31.5463714599609	30\\
6.33456420898438	3.50119519233704	4\\
8.95504665374756	4.39284658432007	17\\
87.0485305786133	48.1128463745117	29\\
11.6368570327759	6.43184089660645	43\\
13.8757247924805	6.80665731430054	5\\
17.6332836151123	9.74614238739014	24\\
17.798900604248	7.67646598815918	3\\
24.3170108795166	13.4403257369995	7\\
19.1133670806885	9.37595176696777	4\\
21.5390110015869	13.3183469772339	7\\
28.5969352722168	12.3335380554199	15\\
33.1695556640625	18.3332405090332	71\\
34.4245796203613	16.8867797851562	7\\
36.6379165649414	22.6545429229736	12\\
48.3910942077637	20.8705348968506	10\\
64.8146133422852	35.8238754272461	39\\
3.88950848579407	1.89116203784943	14\\
59.0020408630371	36.1990203857422	28\\
64.5049362182617	31.363676071167	30\\
6.3501238822937	3.48091530799866	4\\
8.98443412780762	4.36842393875122	26\\
100.881462097168	55.2996826171875	29\\
109.743209838867	46.8773956298828	28\\
11.6384410858154	6.37978553771973	43\\
12.6539831161499	6.15263700485229	3\\
16.4849624633789	9.03647899627686	8\\
17.9903984069824	7.68469476699829	4\\
19.4861221313477	10.6816091537476	4\\
20.1929092407227	9.81822299957275	7\\
24.3005485534668	14.9089078903198	10\\
30.1637916564941	12.8846244812012	15\\
33.4680938720703	18.3460369110107	70\\
33.3732643127441	16.2267932891846	14\\
35.0304756164551	21.4919490814209	6\\
49.680477142334	21.2212791442871	10\\
64.8866653442383	35.5685958862305	39\\
3.89608693122864	1.87757241725922	15\\
76.1476898193359	46.3531379699707	28\\
55.5048904418945	26.7484931945801	28\\
6.35546827316284	3.45504689216614	4\\
8.99256229400635	4.33362722396851	29\\
85.3018493652344	46.3729629516602	29\\
98.9693374633789	41.8673515319824	28\\
11.653697013855	6.33534240722656	45\\
15.8735008239746	8.62936973571777	10\\
18.2482013702393	7.71960163116455	4\\
24.6486358642578	13.3998289108276	8\\
24.3865451812744	14.8447418212891	10\\
31.308219909668	13.2444276809692	15\\
33.2932281494141	18.0993213653564	71\\
38.885929107666	16.4500541687012	5\\
53.6799850463867	29.1822490692139	41\\
3.91570138931274	1.87021148204803	15\\
76.5966033935547	46.2607460021973	28\\
59.6495971679688	28.4897537231445	29\\
6.37088012695312	3.43467020988464	5\\
8.92976856231689	4.26502275466919	25\\
101.368911743164	42.4659194946289	28\\
10.9694881439209	5.91387271881104	40\\
13.7958574295044	6.58915710449219	9\\
17.3983097076416	9.37978076934814	16\\
17.9517765045166	7.52043867111206	4\\
24.7549686431885	13.3459033966064	13\\
20.3796787261963	9.7337121963501	4\\
25.3710460662842	15.3229198455811	12\\
30.1719799041748	12.63978099823	15\\
33.3667526245117	17.9886894226074	71\\
35.2412452697754	21.2840576171875	6\\
49.8016090393066	20.8631134033203	10\\
66.79833984375	36.012336730957	39\\
3.91860508918762	1.85566556453705	16\\
76.6809616088867	45.9653778076172	28\\
59.9533271789551	28.3910541534424	29\\
6.39242362976074	3.41897559165955	6\\
8.91195774078369	4.22028064727783	24\\
100.977203369141	41.9087753295898	28\\
11.6616945266724	6.2372350692749	39\\
14.3161125183105	6.77943181991577	7\\
16.7770328521729	8.97316360473633	10\\
17.917760848999	7.43644523620605	4\\
24.8096408843994	13.2693891525269	8\\
19.5398807525635	9.25316047668457	4\\
25.3840522766113	15.2161312103271	8\\
29.4982147216797	12.2427043914795	15\\
32.9857940673828	17.6423892974854	71\\
30.5710144042969	14.4769830703735	15\\
36.7650909423828	22.0383415222168	6\\
49.4089889526367	20.5063152313232	10\\
60.7217903137207	32.4769325256348	40\\
3.9250590801239	1.84197473526001	14\\
76.8684616088867	45.7137680053711	28\\
58.101131439209	27.2660388946533	29\\
6.40432024002075	3.39663982391357	4\\
8.9230842590332	4.18747711181641	28\\
101.219078063965	41.5955429077148	28\\
11.6519718170166	6.17982053756714	24\\
14.4115333557129	6.76312875747681	13\\
17.2052726745605	9.12510776519775	8\\
18.0430736541748	7.41472339630127	4\\
24.9897689819336	13.2537469863892	5\\
20.7666683197021	9.74550342559814	7\\
25.927640914917	15.4191999435425	40\\
29.3930339813232	12.0789403915405	15\\
34.5862312316895	18.3433933258057	68\\
30.4694881439209	14.2988996505737	7\\
36.0345458984375	21.4297885894775	12\\
65.579345703125	34.7811164855957	39\\
3.9255268573761	1.82383584976196	15\\
68.0787811279297	40.1335067749023	28\\
56.6897010803223	26.3385562896729	29\\
6.41731405258179	3.37202548980713	4\\
8.87506771087646	4.12343788146973	31\\
102.315490722656	41.5876502990723	28\\
11.0108337402344	5.78572463989258	20\\
15.0671415328979	7.00033235549927	13\\
102.538604736328	60.448112487793	29\\
16.669849395752	8.75929641723633	8\\
18.1525783538818	7.37838506698608	6\\
21.6388664245605	11.3703031539917	6\\
22.4526290893555	10.431697845459	9\\
24.9756603240967	14.7235422134399	7\\
30.3936176300049	12.3539371490479	15\\
35.1515998840332	18.4706687927246	67\\
27.5572414398193	12.8033475875854	15\\
36.8774528503418	21.7398357391357	6\\
32.800407409668	13.3322124481201	7\\
63.1707077026367	33.1935157775879	40\\
3.93782210350037	1.81452965736389	15\\
77.0856094360352	45.1174583435059	28\\
49.2771034240723	22.7066535949707	18\\
6.42445993423462	3.35006833076477	5\\
8.9200382232666	4.11031103134155	28\\
103.37313079834	41.6396408081055	28\\
11.6737995147705	6.08736371994019	33\\
14.3358659744263	6.6058988571167	6\\
16.3658065795898	8.53403568267822	7\\
18.1571960449219	7.31388378143311	4\\
25.0852184295654	13.0808191299438	11\\
17.6514930725098	8.13372421264648	3\\
29.8322257995605	12.0166921615601	15\\
30.5186347961426	15.914101600647	77\\
27.673511505127	12.7518215179443	15\\
37.3422317504883	21.8560485839844	6\\
41.9194107055664	16.8855209350586	6\\
67.7352676391602	35.3209114074707	39\\
3.94413256645203	1.8007720708847	14\\
77.2287979125977	44.8400497436523	28\\
49.3778953552246	22.5444583892822	18\\
6.439537525177	3.32938981056213	5\\
8.87724494934082	4.05308294296265	33\\
103.94140625	41.4474105834961	28\\
11.5580520629883	5.97578001022339	28\\
13.3228950500488	6.08283233642578	8\\
15.9185762405396	8.23027229309082	13\\
17.1578788757324	6.84183216094971	3\\
19.3921337127686	10.0261812210083	4\\
22.7751846313477	10.3984632492065	6\\
25.0900192260742	14.5675926208496	11\\
29.1544075012207	11.6255369186401	15\\
39.1015396118164	22.7028636932373	6\\
50.1026573181152	19.9788074493408	10\\
67.6130599975586	34.9575157165527	39\\
3.95039415359497	1.78699433803558	15\\
76.4941711425781	44.0572280883789	28\\
49.7040061950684	22.4840297698975	18\\
6.45797443389893	3.31040692329407	5\\
8.89491176605225	4.02368879318237	30\\
104.472366333008	41.2370796203613	28\\
11.6140117645264	5.95343112945557	26\\
14.9636974334717	6.76895570755005	5\\
17.3805446624756	8.90939903259277	20\\
17.2557468414307	6.81114673614502	9\\
25.3286190032959	12.983642578125	5\\
18.3180885314941	8.28634357452393	4\\
24.6080150604248	14.1731176376343	10\\
29.5959587097168	11.6820449829102	15\\
30.9738941192627	15.8774538040161	76\\
33.3884811401367	15.1035633087158	15\\
34.584716796875	19.9192523956299	14\\
51.6111030578613	20.3718109130859	10\\
67.5923233032227	34.6483383178711	39\\
3.94999122619629	1.77022755146027	13\\
77.4982986450195	44.275993347168	28\\
37.5446128845215	16.8259887695312	10\\
6.46605825424194	3.28609776496887	6\\
8.94111633300781	4.00705003738403	30\\
110.74040222168	43.2649841308594	28\\
11.6347246170044	5.91285133361816	34\\
13.9516344070435	6.25256299972534	5\\
17.3796329498291	8.8324556350708	20\\
12.9391613006592	5.05517959594727	14\\
20.6817893981934	10.5106353759766	5\\
21.6248245239258	9.69137859344482	8\\
25.09059715271	14.3346509933472	7\\
29.3724746704102	11.4754829406738	15\\
31.752233505249	16.1367149353027	75\\
32.179759979248	14.4216785430908	22\\
36.3648796081543	20.7758274078369	12\\
48.9898223876953	19.1397533416748	10\\
69.7163696289062	35.4303665161133	39\\
3.96277403831482	1.75936985015869	14\\
65.5923843383789	37.1708450317383	28\\
67.2105560302734	29.8397617340088	30\\
6.48436975479126	3.26697087287903	6\\
8.98373031616211	3.98854565620422	30\\
92.4841918945312	35.7608680725098	28\\
11.602349281311	5.84552383422852	29\\
15.2535762786865	6.77219581604004	8\\
17.3393268585205	8.73594188690186	17\\
18.9893360137939	7.34260749816895	6\\
24.7772178649902	12.4833173751831	7\\
18.5831890106201	8.25045871734619	5\\
26.7831764221191	15.1778802871704	40\\
29.0175590515137	11.2202205657959	15\\
34.6309509277344	17.4478492736816	34\\
33.9677314758301	15.0808000564575	14\\
34.4204330444336	19.5058727264404	29\\
41.6365585327148	16.099609375	6\\
66.3147888183594	33.4108810424805	39\\
3.96225357055664	1.7426084280014	14\\
77.9484558105469	43.8142242431641	28\\
58.1606979370117	25.5792121887207	29\\
6.48194932937622	3.23743343353271	3\\
8.95092105865479	3.93663597106934	31\\
99.5117874145508	38.0794906616211	28\\
11.6262168884277	5.8067569732666	14\\
13.0469369888306	5.73807334899902	5\\
17.34836769104	8.66470527648926	13\\
16.6082363128662	6.35535907745361	6\\
23.7497043609619	11.8618774414062	4\\
22.5641593933105	9.9237699508667	6\\
24.3409957885742	13.6818857192993	7\\
35.8962821960449	17.9285297393799	14\\
33.3802719116211	14.680721282959	15\\
38.2963409423828	21.5260791778564	12\\
51.8850746154785	19.8545036315918	10\\
68.717041015625	34.3209762573242	39\\
3.97495937347412	1.73166346549988	15\\
78.2196655273438	43.6080932617188	28\\
49.477912902832	21.554708480835	18\\
6.50356578826904	3.21991610527039	5\\
8.98258781433105	3.91320180892944	29\\
11.9474925994873	5.91520500183105	26\\
14.0090684890747	6.10295343399048	2\\
16.544506072998	8.19118690490723	11\\
16.8686904907227	6.38761425018311	10\\
22.478048324585	9.792405128479	6\\
24.3920879364014	13.5987854003906	7\\
28.9196586608887	10.9509162902832	23\\
30.8989372253418	15.2980670928955	38\\
33.2518653869629	14.4859457015991	15\\
38.3852043151855	21.4000587463379	12\\
50.6044578552246	19.1622295379639	10\\
69.1410369873047	34.2317352294922	39\\
3.98430752754211	1.71921467781067	15\\
78.3399047851562	43.3173904418945	28\\
61.0508117675781	26.3432102203369	29\\
6.51476526260376	3.19719624519348	3\\
8.84853553771973	3.81811189651489	25\\
95.1532897949219	35.6521453857422	28\\
14.9775381088257	6.46275472640991	4\\
87.8192291259766	48.5588989257812	29\\
17.4762649536133	8.57667827606201	22\\
16.6335487365723	6.23227787017822	13\\
24.7203006744385	12.1317729949951	7\\
23.0209007263184	9.93343734741211	6\\
29.3802547454834	11.008228302002	15\\
30.5324630737305	14.9841585159302	38\\
28.5599575042725	12.3235216140747	23\\
35.2978286743164	19.5176372528076	6\\
50.3902778625488	18.8802890777588	10\\
68.8293075561523	33.7787780761719	39\\
3.99028491973877	1.70529544353485	16\\
79.0131530761719	43.3301811218262	28\\
69.7457122802734	29.8066558837891	31\\
6.52935028076172	3.17611908912659	4\\
8.89427185058594	3.80107188224792	23\\
17.1985321044922	8.36600685119629	20\\
25.2756195068359	12.2950029373169	5\\
20.2766132354736	8.66545009613037	4\\
27.3479404449463	10.1380290985107	5\\
30.3510341644287	14.7638731002808	78\\
28.6395359039307	12.239444732666	15\\
42.430492401123	23.2685451507568	6\\
50.4146499633789	18.6889820098877	20\\
65.4802322387695	31.8520240783691	39\\
3.99591827392578	1.69205260276794	16\\
78.9350967407227	42.9474868774414	28\\
55.6654815673828	23.5712833404541	28\\
6.54678630828857	3.15779447555542	5\\
8.93933486938477	3.78531885147095	24\\
12.6129655838013	6.08377170562744	43\\
14.3232898712158	6.06512928009033	3\\
17.3121528625488	8.35039043426514	11\\
25.0826454162598	12.0984306335449	7\\
18.5687732696533	7.86285877227783	3\\
25.179515838623	13.6998233795166	11\\
30.129301071167	11.0555801391602	15\\
31.5226860046387	15.2047367095947	76\\
36.2536582946777	15.3514394760132	14\\
43.1131858825684	15.8198585510254	12\\
69.0972747802734	33.3285636901855	39\\
4.00180101394653	1.67809295654297	15\\
78.8733520507812	42.5577201843262	28\\
48.1701469421387	20.1994018554688	17\\
6.55429458618164	3.13325953483582	7\\
8.93802642822266	3.74802207946777	22\\
106.256881713867	38.5693283081055	28\\
12.4237365722656	5.93912744522095	41\\
16.0459003448486	7.67069101333618	6\\
25.0995254516602	11.9987478256226	5\\
21.6917858123779	9.09611320495605	8\\
24.5842990875244	13.2649583816528	7\\
32.8815612792969	11.9354124069214	15\\
30.6274738311768	14.6413660049438	77\\
33.9052276611328	14.2176284790039	15\\
36.453670501709	19.6693172454834	6\\
51.5740585327148	18.7204513549805	10\\
69.4368896484375	33.1940803527832	39\\
4.00763320922852	1.66411662101746	15\\
79.1130905151367	42.3312568664551	28\\
49.9832611083984	20.7548885345459	18\\
6.56519031524658	3.1103663444519	4\\
9.00538921356201	3.73936867713928	25\\
97.1340560913086	34.8747329711914	28\\
14.4385738372803	5.99542713165283	10\\
17.2693920135498	8.18165683746338	17\\
23.8626022338867	9.90863037109375	6\\
24.707878112793	13.2205123901367	10\\
34.7876167297363	16.4812030792236	34\\
33.5488357543945	13.9307107925415	15\\
39.2002868652344	20.9750061035156	6\\
51.1161041259766	18.3525791168213	10\\
69.4908752441406	32.9224395751953	39\\
4.01341819763184	1.65011596679688	15\\
78.2429122924805	41.5149612426758	28\\
66.0638275146484	27.162130355835	30\\
6.57600831985474	3.08742880821228	4\\
9.02201557159424	3.70939993858337	26\\
97.4549789428711	34.6063690185547	28\\
11.9568538665771	5.61372995376587	28\\
12.822639465332	5.27202558517456	6\\
16.8363304138184	5.97859859466553	7\\
24.9587345123291	11.7180986404419	7\\
23.3882083892822	9.61605739593506	6\\
35.3187484741211	16.5821132659912	34\\
34.9457359313965	14.3679323196411	22\\
36.7807388305664	19.5155162811279	12\\
51.2740440368652	18.2074680328369	10\\
69.3194198608398	32.5453948974609	39\\
4.02586841583252	1.63883113861084	16\\
80.0473175048828	42.1149635314941	28\\
57.6815338134766	23.4807205200195	29\\
6.59372997283936	3.06770658493042	4\\
9.06033802032471	3.68823885917664	31\\
12.1842231750488	5.66866159439087	23\\
15.6634759902954	6.37621212005615	10\\
16.7852115631104	7.80925321578979	11\\
25.024808883667	11.6426935195923	7\\
21.7821521759033	8.86697387695312	5\\
25.2446918487549	13.281886100769	7\\
30.2129020690918	10.6100263595581	15\\
31.3986034393311	14.6080751419067	76\\
32.8054389953613	13.3542795181274	15\\
39.2113571166992	20.6301097869873	19\\
46.7319755554199	16.4111175537109	6\\
69.1570434570312	32.1750373840332	39\\
4.02484035491943	1.62205708026886	15\\
79.9491882324219	41.7076301574707	28\\
49.7009315490723	20.03005027771	18\\
6.60789632797241	3.04628229141235	5\\
9.01131248474121	3.63166308403015	24\\
75.6359329223633	26.2652378082275	28\\
12.4587850570679	5.74357891082764	34\\
15.6893186569214	6.32297658920288	8\\
16.9857311248779	7.83053064346313	13\\
16.569149017334	5.75378179550171	4\\
25.6740856170654	11.835916519165	5\\
21.0623302459717	8.48836231231689	4\\
25.9385738372803	13.5315494537354	11\\
30.7250595092773	10.669545173645	15\\
27.748197555542	12.7920951843262	83\\
35.0229568481445	14.1146554946899	14\\
40.2824058532715	21.0143928527832	6\\
46.543514251709	16.1626415252686	6\\
49.3750915527344	22.7622318267822	19\\
4.0271110534668	1.60665345191956	15\\
82.6661834716797	42.7585716247559	28\\
61.1120872497559	24.3812351226807	29\\
6.61849069595337	3.02319598197937	4\\
8.98021793365479	3.58274126052856	27\\
120.47191619873	41.3642158508301	28\\
11.0658655166626	5.05466938018799	18\\
13.0466785430908	5.20509338378906	3\\
17.052755355835	7.78936290740967	21\\
18.6420593261719	6.40077924728394	12\\
24.3469123840332	11.121190071106	5\\
25.5495433807373	13.2153434753418	11\\
26.1279716491699	8.97107887268066	5\\
32.6010627746582	13.0064973831177	15\\
40.3981132507324	20.8956737518311	6\\
46.8038215637207	16.0701637268066	13\\
49.3851432800293	22.5581607818604	19\\
4.03269481658936	1.59258735179901	14\\
67.5764923095703	34.655086517334	28\\
62.435188293457	24.6568336486816	29\\
6.62900257110596	3.00007629394531	5\\
8.97078037261963	3.54273056983948	29\\
11.828818321228	5.35334777832031	36\\
15.6297426223755	6.17248058319092	6\\
16.9276676177979	7.66092491149902	18\\
18.9358234405518	6.42784547805786	8\\
25.7088317871094	11.6350021362305	5\\
21.7588653564453	8.59298610687256	7\\
27.1015529632568	13.8984231948853	40\\
30.4357967376709	10.3315601348877	23\\
36.3076400756836	16.4316844940186	33\\
32.6648368835449	12.8999614715576	15\\
37.7360000610352	19.3520603179932	6\\
46.8672027587891	15.9092712402344	6\\
69.4683303833008	31.4391613006592	39\\
4.04160499572754	1.57982134819031	14\\
69.7861709594727	35.4811744689941	28\\
51.6619262695312	20.1941089630127	18\\
6.63592004776001	2.97534441947937	4\\
9.06711292266846	3.54424023628235	24\\
111.494071960449	37.4136390686035	28\\
12.6949672698975	5.69203662872314	35\\
15.7177152633667	6.14389133453369	6\\
16.990592956543	7.61806440353394	15\\
18.8222160339355	6.31609869003296	4\\
18.4563274383545	8.27525424957275	2\\
21.1760559082031	8.27750015258789	7\\
25.9685401916504	13.203106880188	7\\
30.7480316162109	10.3179998397827	15\\
34.5438194274902	13.5028200149536	14\\
37.4149894714355	19.0227909088135	12\\
47.3469161987305	15.8880233764648	13\\
67.0416488647461	30.0594348907471	39\\
4.05385684967041	1.56832087039948	14\\
77.4023284912109	39.0140266418457	28\\
67.0693740844727	25.9472179412842	30\\
6.65330457687378	2.95529103279114	4\\
9.06113910675049	3.50549483299255	26\\
12.6244525909424	5.60757875442505	34\\
16.6087265014648	6.42544031143188	6\\
16.2683563232422	7.22614240646362	7\\
17.9973888397217	5.96950340270996	4\\
25.1767826080322	11.1831216812134	7\\
16.6054229736328	6.42416143417358	3\\
29.3625392913818	9.73917865753174	15\\
34.2341232299805	15.2062473297119	35\\
36.8036499023438	14.2382774353027	14\\
37.0207633972168	18.6600208282471	12\\
46.791202545166	15.5200433731079	6\\
67.0913391113281	29.8008937835693	39\\
4.0457649230957	1.54897475242615	14\\
77.1266250610352	38.5380020141602	28\\
67.0288619995117	25.6628875732422	30\\
6.66710567474365	2.93359780311584	4\\
9.04035377502441	3.46121954917908	31\\
101.821266174316	33.3787117004395	28\\
11.6382236480713	5.12094306945801	28\\
16.6384696960449	6.37025880813599	8\\
17.2945346832275	7.60978031158447	17\\
18.8507137298584	6.17957878112793	4\\
26.2784938812256	11.5628175735474	8\\
16.6165790557861	6.36187791824341	3\\
25.7387065887451	12.8609066009521	11\\
29.3811817169189	9.63164234161377	15\\
33.562858581543	14.7680158615112	73\\
33.8911514282227	12.9756774902344	7\\
38.4871635437012	19.2309532165527	12\\
51.8973121643066	17.0128059387207	21\\
72.3485946655273	31.8341541290283	38\\
4.06416893005371	1.54139995574951	14\\
81.8625106811523	40.5835227966309	28\\
67.2063446044922	25.4890613555908	30\\
6.67275857925415	2.91109943389893	5\\
9.05118274688721	3.43280291557312	27\\
108.317375183105	35.1317977905273	28\\
11.5854215621948	5.05432844161987	34\\
14.15407371521	5.36815452575684	6\\
17.5006141662598	7.63492774963379	16\\
24.1531887054443	10.537220954895	7\\
21.6986217498779	8.22954368591309	7\\
26.7124309539795	13.242748260498	12\\
30.4254760742188	9.86823844909668	15\\
35.7478828430176	15.5955944061279	69\\
36.8748664855957	13.9853715896606	14\\
41.3296737670898	20.4892807006836	19\\
52.075984954834	16.8903923034668	21\\
49.4448432922363	21.571117401123	19\\
4.06952524185181	1.52720296382904	15\\
82.276481628418	40.4315567016602	28\\
74.1378326416016	27.8222904205322	31\\
6.68288040161133	2.88778758049011	4\\
9.01904392242432	3.38464784622192	29\\
104.314323425293	33.4314308166504	28\\
11.5921106338501	5.00915050506592	33\\
14.1095714569092	5.29501008987427	3\\
17.5125598907471	7.56747817993164	13\\
25.5963840484619	11.0606384277344	8\\
21.8018703460693	8.18176078796387	5\\
25.7446193695068	12.6511859893799	11\\
30.4635429382324	9.76318359375	23\\
36.8262252807617	13.820068359375	7\\
41.1068153381348	20.2003364562988	13\\
54.0228233337402	17.3136367797852	11\\
69.3498077392578	29.9672451019287	39\\
4.07169675827026	1.51101696491241	14\\
84.0026779174805	40.8983116149902	28\\
73.9694137573242	27.4502353668213	31\\
6.70050191879272	2.86630582809448	5\\
8.74088287353516	3.24376368522644	30\\
103.948028564453	32.8944396972656	28\\
11.5231771469116	4.92932462692261	23\\
17.4304790496826	7.45631980895996	20\\
17.0489692687988	5.39516019821167	4\\
25.1378078460693	10.7533206939697	7\\
18.5388259887695	6.87980508804321	2\\
25.9128360748291	12.6161594390869	11\\
28.6618709564209	12.2608261108398	82\\
36.9739990234375	13.7211437225342	14\\
40.3432998657227	19.6419067382812	6\\
52.2984199523926	16.549877166748	10\\
69.7385940551758	29.8324127197266	39\\
4.08061027526855	1.49733281135559	15\\
84.5878829956055	40.8004035949707	28\\
68.326530456543	25.0716323852539	30\\
6.7145094871521	2.84323143959045	4\\
8.98837661743164	3.29818105697632	28\\
87.6783218383789	27.392765045166	28\\
12.8150253295898	5.42646932601929	35\\
14.1517295837402	5.19281387329102	14\\
17.6151676177979	7.45907020568848	17\\
18.6310348510742	5.82077264785767	4\\
24.6038417816162	10.4183950424194	5\\
21.8724842071533	8.02585601806641	7\\
26.6240577697754	12.8419361114502	12\\
30.6028957366943	9.56106281280518	15\\
36.2824821472168	15.3636665344238	68\\
34.3390159606934	12.6003065109253	7\\
40.9333953857422	19.7439498901367	13\\
51.5727005004883	16.1125221252441	10\\
69.3356170654297	29.3598804473877	39\\
4.07218170166016	1.47813093662262	14\\
80.6271743774414	38.5436172485352	28\\
47.0510520935059	17.0787105560303	17\\
6.72084140777588	2.81828474998474	4\\
9.02195644378662	3.27481269836426	27\\
91.5723648071289	28.2588577270508	28\\
12.6443529129028	5.30222082138062	34\\
14.1846895217896	5.14879465103149	8\\
17.3990383148193	7.29602766036987	20\\
16.8150157928467	6.10355710983276	3\\
25.4730415344238	12.1773233413696	10\\
30.4491176605225	9.3964729309082	23\\
33.9776191711426	14.248007774353	36\\
33.5116767883301	12.1641530990601	7\\
40.7568702697754	19.4837188720703	6\\
51.5789680480957	15.9170589447021	10\\
69.6036376953125	29.1872501373291	39\\
4.08703994750977	1.4690101146698	15\\
69.520133972168	32.9660263061523	28\\
73.7740478515625	26.5167026519775	31\\
6.72610473632812	2.79567933082581	5\\
9.02481746673584	3.24380207061768	25\\
91.6836395263672	27.9780578613281	28\\
12.6098508834839	5.24123525619507	37\\
14.4024362564087	5.17668628692627	5\\
17.1978530883789	7.14822101593018	12\\
18.6844692230225	5.70172786712646	7\\
25.5760955810547	12.1280288696289	7\\
30.5128593444824	9.31126403808594	23\\
38.6637802124023	16.0704498291016	14\\
36.6622352600098	13.1775550842285	7\\
40.0414581298828	18.9874172210693	6\\
40.4373359680176	12.339804649353	5\\
75.2856521606445	31.2921886444092	28\\
4.09239673614502	1.45401930809021	15\\
79.1319885253906	37.1692504882812	28\\
73.4148712158203	26.0841369628906	31\\
6.73986911773682	2.77247166633606	4\\
9.00338268280029	3.19888162612915	28\\
92.9192047119141	27.9832096099854	28\\
15.1578960418701	5.38556623458862	5\\
16.8120059967041	6.91568517684937	10\\
20.7264003753662	6.24188756942749	6\\
25.6397609710693	10.5470170974731	7\\
16.788553237915	5.96493482589722	5\\
26.6392631530762	12.5127830505371	8\\
30.4741344451904	9.17747974395752	15\\
33.9962120056152	13.9844770431519	73\\
33.4694862365723	11.8916330337524	7\\
41.1417694091797	19.3247852325439	13\\
37.3818168640137	11.2577724456787	14\\
69.9671173095703	28.7812480926514	39\\
4.09744691848755	1.43972623348236	14\\
77.9124221801758	36.2649955749512	28\\
61.7964973449707	21.7135314941406	29\\
6.74950504302979	2.74892997741699	6\\
8.96638679504395	3.15053296089172	24\\
92.6980972290039	27.5640926361084	28\\
11.6550369262695	4.74684858322144	32\\
15.4536285400391	5.42996549606323	8\\
15.7163410186768	6.4009313583374	5\\
18.6637096405029	5.54971694946289	4\\
24.6379795074463	10.0345249176025	4\\
16.6287269592285	5.84286165237427	7\\
26.5633506774902	12.3641357421875	11\\
30.1806354522705	8.97431373596191	15\\
37.580924987793	13.2048683166504	14\\
41.2705726623535	19.2097358703613	19\\
49.2763175964355	14.6524801254272	10\\
49.5792045593262	20.1925563812256	18\\
4.10244798660278	1.42541348934174	14\\
50.5064315795898	23.2944793701172	18\\
61.7586212158203	21.4583015441895	29\\
6.76263332366943	2.72679162025452	5\\
9.02549648284912	3.13594794273376	27\\
90.3913116455078	26.535062789917	28\\
11.7521820068359	4.73864984512329	26\\
14.7490921020508	5.12463617324829	4\\
17.1438903808594	6.91266441345215	10\\
25.6868648529053	10.3573160171509	7\\
21.8233623504639	7.58262252807617	5\\
27.4074459075928	12.6408100128174	40\\
30.4340114593506	8.93413734436035	15\\
36.7500495910645	14.818151473999	33\\
37.4871864318848	13.0250864028931	14\\
41.3627891540527	19.0772666931152	13\\
51.8318901062012	15.215648651123	10\\
49.6493988037109	20.0193557739258	18\\
4.10372447967529	1.41062188148499	13\\
50.5433959960938	23.1085586547852	18\\
75.4491653442383	25.9350357055664	31\\
6.77521514892578	2.70577764511108	4\\
9.03584671020508	3.10599875450134	28\\
90.5594863891602	26.2585353851318	28\\
12.8506479263306	5.13208723068237	38\\
16.9672775268555	6.77612113952637	8\\
20.6136207580566	5.97710418701172	15\\
25.4320278167725	10.1566381454468	10\\
22.57981300354	7.76162672042847	8\\
29.5851993560791	8.57849407196045	15\\
36.8546447753906	14.7184209823608	67\\
37.5943946838379	12.9227666854858	7\\
41.4476356506348	18.9499568939209	13\\
52.027961730957	15.085973739624	10\\
74.7088088989258	29.8360137939453	28\\
4.10519075393677	1.39512312412262	14\\
71.9282684326172	32.5827178955078	28\\
73.6804733276367	25.0398406982422	31\\
6.78461837768555	2.68211245536804	4\\
9.03920555114746	3.0719165802002	30\\
90.146842956543	25.7981224060059	28\\
12.8648080825806	5.08574819564819	33\\
16.0309429168701	5.44801425933838	10\\
17.0980815887451	6.7592568397522	8\\
20.5769214630127	5.88868045806885	11\\
25.4933013916016	10.0780763626099	7\\
22.5954418182373	7.6789174079895	8\\
26.8928871154785	12.182183265686	12\\
29.8107566833496	8.53120899200439	23\\
37.1621894836426	14.6910495758057	7\\
36.2852897644043	12.3313255310059	14\\
37.4615631103516	16.9696769714355	12\\
52.0995178222656	14.9097814559937	10\\
75.9765014648438	30.0352230072021	28\\
4.12058639526367	1.38352990150452	14\\
79.8160705566406	35.8038368225098	28\\
69.5000152587891	23.335355758667	30\\
6.7979907989502	2.65863227844238	3\\
9.05412292480469	3.04001641273499	27\\
85.9217987060547	24.2486667633057	28\\
12.610969543457	4.93203592300415	26\\
15.5843620300293	5.23261260986328	10\\
17.0968132019043	6.68640851974487	12\\
20.7401885986328	5.85325193405151	9\\
25.5337810516357	9.98602962493896	7\\
22.7179183959961	7.62777853012085	8\\
28.0227146148682	12.5704097747803	40\\
30.917896270752	8.72558307647705	23\\
36.7320251464844	14.3655614852905	34\\
36.7657203674316	12.3444747924805	7\\
39.9886016845703	17.9380588531494	6\\
50.1532211303711	14.1541357040405	10\\
51.6849021911621	20.2134952545166	20\\
4.12171077728271	1.36871635913849	14\\
80.9356842041016	35.9841690063477	28\\
49.143310546875	16.3192558288574	17\\
6.80676937103271	2.63607621192932	5\\
8.95620155334473	2.97412896156311	28\\
91.2340469360352	25.4215621948242	28\\
12.8410263061523	4.97297954559326	21\\
14.7053709030151	4.8832836151123	6\\
12.9689693450928	5.02252817153931	7\\
20.7518100738525	5.78230905532837	9\\
25.1983776092529	9.75864505767822	10\\
23.3181896209717	7.74338340759277	9\\
27.2508411407471	12.1157789230347	12\\
30.8158740997314	8.58657169342041	15\\
36.6117897033691	14.1787481307983	34\\
37.833797454834	12.5636510848999	14\\
30.2349338531494	13.4425134658813	48\\
66.9363098144531	25.922607421875	40\\
4.13358974456787	1.35585713386536	15\\
82.2932815551758	36.2270278930664	28\\
56.5921592712402	18.5627708435059	19\\
6.82717800140381	2.61523914337158	4\\
9.05649089813232	2.97061562538147	26\\
85.2790603637695	23.4257030487061	28\\
12.6930780410767	4.86224794387817	32\\
14.7834997177124	4.84912967681885	7\\
17.094799041748	6.54838418960571	8\\
18.3111534118652	5.02997636795044	12\\
25.4165687561035	9.73614597320557	7\\
23.2782325744629	7.6354832649231	24\\
26.9333782196045	11.8565731048584	7\\
32.6684761047363	8.97385597229004	15\\
32.7643356323242	12.5508031845093	37\\
38.1984214782715	12.5294485092163	10\\
40.0689735412598	17.6391067504883	12\\
54.0670471191406	14.8519296646118	10\\
75.1604843139648	28.7911968231201	28\\
4.12795066833496	1.33806920051575	14\\
49.5131187438965	21.5906238555908	18\\
65.9332733154297	21.3721752166748	30\\
6.82906007766724	2.58866596221924	5\\
9.11903953552246	2.95592331886292	28\\
85.7965393066406	23.2461357116699	28\\
12.972375869751	4.91738939285278	34\\
15.287260055542	4.95534324645996	6\\
16.6638603210449	6.31670570373535	10\\
18.4823608398438	5.0077018737793	4\\
25.5959091186523	9.70254421234131	7\\
21.7536163330078	7.0514030456543	7\\
25.9500598907471	11.3157482147217	3\\
31.8015518188477	8.61646842956543	15\\
36.6824226379395	13.9050674438477	68\\
35.3692169189453	11.464879989624	14\\
36.5693397521973	15.9463768005371	14\\
52.1005859375	14.1163883209229	10\\
71.0313720703125	26.9255924224854	39\\
4.13604974746704	1.32475662231445	14\\
83.2417755126953	35.9529762268066	28\\
66.6395721435547	21.344331741333	30\\
6.83444833755493	2.56345772743225	4\\
9.1405086517334	2.92766070365906	29\\
85.8346633911133	22.9351291656494	28\\
12.7970247268677	4.7998948097229	36\\
14.8736743927002	4.76396560668945	9\\
111.646957397461	35.7599792480469	30\\
16.7155952453613	6.2696681022644	10\\
21.8823184967041	8.20759677886963	5\\
22.9664821624756	7.3560528755188	5\\
38.1897888183594	14.3241863250732	7\\
37.508918762207	12.0139245986938	14\\
41.0130081176758	17.713939666748	6\\
35.1062240600586	9.38042736053467	15\\
75.5019073486328	28.3191757202148	28\\
4.14387607574463	1.31212675571442	15\\
82.8641815185547	35.4642791748047	28\\
65.2653350830078	20.665771484375	30\\
6.84652328491211	2.54211854934692	4\\
9.19504070281982	2.91153955459595	24\\
87.9794006347656	23.195873260498	28\\
11.4530344009399	4.25251913070679	17\\
16.0772132873535	5.09072685241699	14\\
18.3927841186523	4.84927988052368	4\\
25.4406585693359	9.44613361358643	5\\
18.9049434661865	5.98610639572144	2\\
28.5329856872559	12.2115697860718	54\\
28.117883682251	7.41331386566162	5\\
38.0835113525391	14.1404323577881	7\\
34.8409423828125	11.0321187973022	15\\
41.0494842529297	17.5683898925781	6\\
74.2495803833008	27.5689182281494	38\\
4.15188980102539	1.29873895645142	14\\
83.3556747436523	35.3309440612793	28\\
65.3179702758789	20.4318981170654	30\\
6.85535383224487	2.5182089805603	4\\
9.09658527374268	2.84547257423401	27\\
90.5527954101562	23.5366706848145	28\\
11.415864944458	4.19344282150269	15\\
15.4397249221802	4.82964944839478	8\\
110.253860473633	34.4881439208984	30\\
16.8848075866699	6.20237493515015	17\\
18.3633422851562	4.77303791046143	3\\
25.4322700500488	9.34215450286865	5\\
18.9295234680176	5.92128133773804	3\\
28.6158580780029	12.1290512084961	40\\
28.228609085083	7.33723831176758	2\\
32.8967514038086	12.08411693573	38\\
34.9745407104492	10.9402704238892	15\\
42.7995643615723	18.1409244537354	6\\
46.6756782531738	12.1320381164551	13\\
74.5105056762695	27.370288848877	38\\
4.15293455123901	1.28316688537598	13\\
66.1720199584961	20.4457206726074	30\\
6.8713436126709	2.49689316749573	6\\
9.12520122528076	2.81948971748352	27\\
91.3744506835938	23.4100112915039	28\\
12.5077247619629	4.54502868652344	26\\
12.8709316253662	3.97683906555176	14\\
110.648735046387	34.1880645751953	30\\
16.7456283569336	6.08498859405518	10\\
25.2547092437744	9.17699909210205	5\\
21.8944816589355	6.76492071151733	7\\
28.6138553619385	12.0105409622192	40\\
37.2950172424316	13.5521783828735	33\\
36.0124435424805	11.127064704895	14\\
39.4685592651367	16.5667552947998	6\\
48.2783622741699	12.3688516616821	6\\
47.0673027038574	17.1032085418701	16\\
4.16085624694824	1.26971971988678	14\\
87.8658218383789	36.5210494995117	28\\
69.8645248413086	21.3197383880615	30\\
6.87639284133911	2.47158765792847	4\\
9.13123607635498	2.78647208213806	20\\
91.3858184814453	23.0732650756836	28\\
12.6871728897095	4.56016063690186	23\\
15.4654788970947	4.71941900253296	8\\
16.6881732940674	5.9982442855835	22\\
18.2224521636963	4.60083913803101	12\\
24.3891315460205	8.76620578765869	4\\
18.7683048248291	5.72730398178101	2\\
27.3138732910156	11.3528938293457	12\\
29.7233066558838	7.50459718704224	15\\
36.5975914001465	13.1543016433716	34\\
37.3386039733887	11.3941850662231	14\\
40.1683120727539	16.6957855224609	6\\
57.4413146972656	14.5028924942017	11\\
75.8626098632812	27.2673606872559	28\\
4.15853929519653	1.25237107276917	15\\
74.0994186401367	30.4811000823975	28\\
69.8311614990234	21.0301074981689	30\\
6.88177490234375	2.4450798034668	4\\
9.13387584686279	2.75072598457336	29\\
90.9845657348633	22.6175708770752	28\\
16.2197589874268	4.88468551635742	13\\
109.657287597656	33.0240020751953	30\\
16.6126098632812	5.90242433547974	5\\
18.1502933502197	4.51192474365234	15\\
26.2183666229248	9.31532955169678	7\\
27.2334728240967	11.202600479126	8\\
27.2587985992432	6.77617979049683	5\\
37.6545906066895	13.3785943984985	7\\
36.366527557373	10.95201587677	14\\
34.9695625305176	14.3848733901978	29\\
50.7825584411621	12.6238784790039	10\\
75.9469604492188	26.9837913513184	28\\
4.16940259933472	1.24136829376221	14\\
69.6708068847656	20.7432899475098	30\\
6.89305734634399	2.42472434043884	5\\
9.08232498168945	2.70410680770874	25\\
91.6145629882812	22.4687881469727	28\\
15.9155750274658	4.73858976364136	12\\
110.956588745117	33.0354232788086	30\\
16.447244644165	5.78553628921509	7\\
18.0599403381348	4.4292631149292	10\\
24.4294166564941	8.59337139129639	4\\
18.810676574707	5.60055685043335	8\\
26.2187519073486	10.6889991760254	7\\
31.9998397827148	7.84807157516479	15\\
36.2490425109863	12.7510814666748	70\\
37.0975379943848	11.0451564788818	14\\
32.7718200683594	13.3605890274048	31\\
35.544319152832	8.71736717224121	15\\
75.5786972045898	26.585807800293	28\\
4.17718839645386	1.2278299331665	14\\
49.6927757263184	20.0570201873779	18\\
73.9777603149414	21.7447948455811	31\\
6.90511655807495	2.40191531181335	4\\
9.20460319519043	2.70557260513306	27\\
89.4335632324219	21.6032314300537	28\\
12.6737279891968	4.40850210189819	38\\
14.4891910552979	4.25890827178955	6\\
103.795166015625	30.5092315673828	30\\
16.4185066223145	5.71110725402832	7\\
17.9668960571289	4.34001541137695	3\\
24.1954479217529	8.41628265380859	4\\
23.0796031951904	6.78394746780396	8\\
25.967170715332	10.480881690979	7\\
32.2560577392578	7.79165077209473	23\\
37.784008026123	13.1430053710938	7\\
38.2932472229004	11.2557992935181	14\\
41.7390365600586	16.8467292785645	13\\
52.0581092834473	12.5749588012695	10\\
66.5950317382812	23.1647987365723	40\\
4.18883657455444	1.21379864215851	15\\
87.7381744384766	35.021728515625	28\\
6.92521810531616	2.37913680076599	5\\
9.17724990844727	2.65929079055786	24\\
89.4030075073242	21.2328491210938	28\\
10.7654848098755	3.69844818115234	20\\
15.7631349563599	4.56768178939819	10\\
94.310676574707	27.3283939361572	30\\
17.2301731109619	5.91937160491943	8\\
18.0183029174805	4.27927350997925	3\\
26.2012691497803	9.00136375427246	7\\
24.150857925415	6.99819183349609	9\\
27.4901790618896	10.9730291366577	12\\
31.5397834777832	7.49056959152222	15\\
37.1313247680664	12.7563495635986	34\\
41.8739471435547	16.7144813537598	13\\
34.728271484375	8.24782276153564	15\\
77.0120239257812	26.4572372436523	28\\
4.18565893173218	1.19863784313202	15\\
76.3224105834961	30.1873779296875	28\\
74.9772415161133	21.4710655212402	31\\
6.92536401748657	2.35488986968994	3\\
9.27982902526855	2.65744400024414	26\\
89.2394943237305	20.8980865478516	28\\
10.6909837722778	3.6353452205658	16\\
15.9643249511719	4.57166814804077	10\\
91.4274444580078	26.1818752288818	30\\
15.7689342498779	5.3620433807373	6\\
18.4931125640869	4.33071327209473	4\\
22.815954208374	6.53375434875488	8\\
27.6395854949951	10.9321317672729	8\\
28.495491027832	6.67306852340698	6\\
38.8281517028809	13.2030630111694	7\\
41.8890838623047	16.5681571960449	13\\
47.2442741394043	11.0636539459229	13\\
77.3408508300781	26.2988624572754	28\\
4.18304538726807	1.1813188791275	15\\
88.5331726074219	34.6423416137695	28\\
73.1853866577148	20.6680221557617	31\\
6.93759918212891	2.33071947097778	4\\
9.35744953155518	2.64260387420654	26\\
89.0231475830078	20.5035552978516	28\\
12.9709701538086	4.35765886306763	21\\
101.704376220703	28.7219696044922	30\\
16.2861099243164	5.47139644622803	8\\
17.0534553527832	3.9277024269104	6\\
26.295970916748	8.83425617218018	7\\
23.465124130249	6.62670183181763	18\\
30.212495803833	6.95845508575439	15\\
36.7589912414551	12.3493576049805	34\\
37.7881546020508	10.6716175079346	14\\
41.4470672607422	16.2179145812988	13\\
48.2350234985352	11.1093521118164	6\\
77.5125350952148	26.0407028198242	28\\
4.19392442703247	1.16938710212708	14\\
84.9891891479492	32.9310150146484	28\\
63.2514572143555	17.6363315582275	29\\
6.93797922134399	2.30526971817017	6\\
9.42661285400391	2.62841153144836	25\\
89.0126571655273	20.1905136108398	28\\
12.6515264511108	4.20369958877563	24\\
16.1678485870361	4.5080623626709	13\\
16.9570846557617	5.63429975509644	6\\
16.9265632629395	3.8394091129303	10\\
25.0035648345947	8.30788898468018	7\\
20.7450351715088	5.78431415557861	4\\
28.701602935791	11.1210966110229	27\\
32.6304054260254	7.4014720916748	15\\
39.2113418579102	13.0286817550659	14\\
34.5373611450195	9.63001251220703	15\\
44.4484519958496	17.2225742340088	6\\
47.3281593322754	10.7353248596191	6\\
75.7920761108398	25.1832962036133	38\\
4.19468641281128	1.15304791927338	14\\
72.6099319458008	27.8287563323975	28\\
71.6238479614258	19.688175201416	30\\
6.95370149612427	2.28222918510437	3\\
9.23573398590088	2.53874611854553	23\\
88.9337997436523	19.8302021026611	28\\
12.7945308685303	4.19920969009399	16\\
15.7748727798462	4.33624410629272	10\\
100.672073364258	27.673038482666	30\\
17.4612941741943	5.73085832595825	11\\
18.2194156646729	4.06251287460327	6\\
26.258430480957	8.61810970306396	7\\
23.3339862823486	6.41411542892456	8\\
25.5813140869141	9.80438995361328	9\\
38.5109329223633	12.6394243240356	14\\
35.2117919921875	9.67912197113037	15\\
44.2649612426758	16.9651546478271	6\\
51.428897857666	11.4674682617188	10\\
76.0624465942383	24.9639625549316	28\\
4.20198583602905	1.14008164405823	15\\
78.5424880981445	29.8041687011719	28\\
71.4147644042969	19.3762340545654	30\\
6.96489524841309	2.26034808158875	3\\
9.21003246307373	2.498863697052	19\\
87.717658996582	19.253927230835	28\\
10.7820510864258	3.49914622306824	17\\
15.6436424255371	4.24442911148071	11\\
98.9566345214844	26.8488864898682	30\\
17.4423732757568	5.6606502532959	11\\
17.0307540893555	3.73823118209839	4\\
24.8218441009521	8.0555419921875	7\\
21.3235778808594	5.78550720214844	6\\
25.632345199585	9.72659206390381	3\\
32.9894104003906	7.24113798141479	15\\
38.5564384460449	12.5128898620605	14\\
35.3940505981445	9.60310363769531	15\\
41.0102577209473	15.5619802474976	6\\
51.513500213623	11.3071546554565	10\\
73.558349609375	23.8722133636475	39\\
4.20263481140137	1.12373340129852	15\\
79.1866607666016	29.7169799804688	28\\
71.2921829223633	19.0626621246338	30\\
6.96946620941162	2.23362421989441	3\\
9.23049926757812	2.46812319755554	17\\
88.2802963256836	19.0384750366211	28\\
11.8261098861694	3.79011583328247	21\\
15.0802669525146	4.03227996826172	7\\
92.2998123168945	24.6798458099365	30\\
17.9515628814697	5.75324487686157	11\\
21.3813457489014	4.61108779907227	22\\
22.860071182251	7.32635879516602	5\\
21.4871463775635	5.74540138244629	4\\
31.7549057006836	6.84824323654175	15\\
38.9102592468262	12.4702367782593	14\\
29.4437847137451	7.87290954589844	23\\
43.076416015625	16.1656131744385	6\\
49.4170761108398	10.6572561264038	9\\
76.3224792480469	24.4603729248047	28\\
4.20283222198486	1.10886669158936	13\\
71.5173797607422	18.8689994812012	30\\
6.96949052810669	2.20817494392395	3\\
9.12864875793457	2.40848422050476	23\\
88.6129150390625	18.8029270172119	28\\
11.7029695510864	3.70790457725525	10\\
15.0782079696655	3.97820377349854	10\\
93.2358703613281	24.5991630554199	30\\
17.6407032012939	5.58918333053589	10\\
21.4121036529541	4.54347133636475	13\\
25.2654781341553	8.00497531890869	7\\
18.3759593963623	4.84827566146851	1\\
29.8985290527344	6.34422063827515	15\\
38.5133476257324	12.2023572921753	7\\
29.5431118011475	7.79459476470947	15\\
44.808219909668	16.6462249755859	6\\
51.5481719970703	10.9380960464478	10\\
77.1427154541016	24.4414749145508	28\\
4.21369457244873	1.09601545333862	14\\
75.4079818725586	27.7148685455322	28\\
71.4899368286133	18.595100402832	30\\
6.98450803756714	2.18613624572754	3\\
9.25467681884766	2.4072151184082	22\\
88.8346328735352	18.5261764526367	28\\
9.57334327697754	2.99643611907959	13\\
16.109655380249	4.1902494430542	12\\
97.0413131713867	25.2412185668945	30\\
16.923791885376	5.29711151123047	10\\
17.6381950378418	3.67838883399963	4\\
25.8835220336914	8.101487159729	7\\
28.5803394317627	10.5041971206665	40\\
36.0542221069336	11.2848958969116	71\\
35.9759101867676	9.35762023925781	7\\
42.7953109741211	15.7286577224731	13\\
51.625171661377	10.766263961792	10\\
77.7962036132812	24.3500480651855	28\\
4.21768283843994	1.08056509494781	14\\
90.0297317504883	32.7148094177246	28\\
71.3484497070312	18.2793827056885	30\\
6.99615335464478	2.16166090965271	4\\
9.23683929443359	2.3664665222168	15\\
89.2820129394531	18.2782897949219	28\\
9.56915473937988	2.95666289329529	21\\
10.2438306808472	2.62445664405823	18\\
91.9138259887695	23.5482063293457	30\\
16.7341060638428	5.17047882080078	11\\
17.6008338928223	3.60333633422852	6\\
20.1562767028809	6.22785568237305	3\\
23.0368614196777	5.902015209198	8\\
29.132640838623	10.5861558914185	27\\
32.3099746704102	6.61467027664185	15\\
38.3019065856934	11.8344650268555	14\\
42.8000793457031	15.5525999069214	6\\
51.6995277404785	10.5842027664185	10\\
77.95751953125	24.087194442749	28\\
4.21754217147827	1.06641948223114	14\\
90.9562149047852	32.728328704834	28\\
71.3086242675781	18.0306224822998	30\\
7.00659418106079	2.14079427719116	4\\
9.17578125	2.32012677192688	17\\
13.0521726608276	3.98796010017395	14\\
14.8529348373413	3.75561356544495	3\\
95.0896682739258	24.043737411499	30\\
16.8529605865479	5.14925289154053	6\\
17.4715156555176	3.51970386505127	3\\
25.7663383483887	7.87264585494995	5\\
23.3954200744629	5.91560935974121	8\\
28.8990783691406	10.3986129760742	27\\
29.2184963226318	5.88617849349976	12\\
37.2956886291504	11.3953227996826	34\\
47.5833778381348	17.1216926574707	9\\
78.6102905273438	24.0185832977295	28\\
4.21772146224976	1.05081558227539	14\\
82.4263610839844	29.3345241546631	28\\
71.3517303466797	17.7767810821533	30\\
7.01402378082275	2.11632537841797	4\\
9.32845115661621	2.32411813735962	17\\
93.1484069824219	18.4270172119141	28\\
12.9335737228394	3.9024178981781	14\\
14.8775053024292	3.70662569999695	6\\
92.3396835327148	23.0057830810547	30\\
16.5586185455322	4.99619436264038	3\\
22.0157794952393	4.35525608062744	10\\
23.8033638000488	7.1821346282959	6\\
22.3250160217285	5.56212043762207	5\\
26.5546455383301	9.45046997070312	7\\
33.7672882080078	6.67999029159546	23\\
36.3636054992676	10.9719076156616	35\\
36.0781135559082	8.98860740661621	14\\
42.2132301330566	15.0231666564941	6\\
78.3567504882812	23.6424026489258	28\\
4.22154426574707	1.03534853458405	14\\
94.6628112792969	33.2989082336426	28\\
75.6801834106445	18.5608310699463	31\\
7.02173376083374	2.09060144424438	4\\
9.46261787414551	2.32074022293091	17\\
110.644104003906	32.9423942565918	29\\
89.8267364501953	17.4280166625977	28\\
12.724292755127	3.78844094276428	17\\
93.1265335083008	22.8396110534668	30\\
16.4510364532471	4.89801549911499	7\\
20.8821201324463	4.05150985717773	5\\
24.6173458099365	7.32939434051514	6\\
23.5300788879395	5.77083444595337	8\\
26.1071033477783	9.18352222442627	6\\
34.0855560302734	6.61321592330933	15\\
37.6864700317383	11.2205038070679	68\\
33.3252983093262	8.17314720153809	7\\
42.2642402648926	14.8670110702515	13\\
50.0398025512695	9.7086296081543	19\\
77.8679809570312	23.1838626861572	28\\
4.23922824859619	1.02401220798492	15\\
73.7988433837891	25.670618057251	28\\
69.9147186279297	16.8883399963379	30\\
7.02898788452148	2.06608009338379	3\\
9.35628128051758	2.26006865501404	17\\
91.9616165161133	17.5093765258789	28\\
9.65451431274414	2.83781957626343	15\\
16.4696083068848	3.97833752632141	13\\
98.1124801635742	23.699686050415	30\\
15.5026931762695	4.55681610107422	7\\
17.7740383148193	3.38415479660034	4\\
25.6343059539795	7.53487253189087	10\\
22.1666049957275	5.35448265075684	7\\
26.1314582824707	9.08971786499023	6\\
32.2765007019043	6.14540576934814	15\\
38.5879440307617	11.3424272537231	14\\
35.0698394775391	8.47134017944336	15\\
40.9456100463867	14.2427587509155	12\\
58.2730026245117	11.0951070785522	11\\
78.1594390869141	22.9739570617676	28\\
4.23925018310547	1.00836825370789	14\\
86.652099609375	29.802885055542	28\\
68.4212341308594	16.2749996185303	30\\
7.04355669021606	2.04367637634277	3\\
9.25727081298828	2.2019784450531	15\\
92.989387512207	17.3688983917236	28\\
12.7883892059326	3.71053028106689	24\\
16.4718170166016	3.91806507110596	15\\
89.3767929077148	21.2595901489258	30\\
17.7191905975342	3.30965518951416	3\\
25.3117256164551	7.34415531158447	11\\
21.9446964263916	5.21987009048462	7\\
26.155481338501	8.9958438873291	10\\
29.0004653930664	5.41681337356567	9\\
36.7815093994141	10.6720952987671	70\\
41.1009063720703	14.1361322402954	12\\
52.6213111877441	9.82880115509033	10\\
76.4225921630859	22.1738910675049	38\\
4.23551177978516	0.992649257183075	14\\
82.6537475585938	28.121509552002	28\\
70.8728103637695	16.6099967956543	30\\
7.04659271240234	2.01924514770508	4\\
9.69605159759521	2.27240014076233	18\\
12.7246341705322	3.64632344245911	38\\
16.4576759338379	3.85707807540894	12\\
89.653205871582	21.0114364624023	30\\
16.5311889648438	4.73711538314819	7\\
21.2713813781738	3.90018534660339	9\\
25.6197948455811	7.34151172637939	7\\
26.2078475952148	8.91676712036133	6\\
33.6333847045898	6.16680383682251	15\\
41.9983139038086	12.0348787307739	7\\
34.8700103759766	8.17225646972656	7\\
55.4807357788086	10.1725959777832	10\\
78.8483581542969	22.5944900512695	28\\
4.23558902740479	0.976305246353149	15\\
84.6213989257812	28.4453620910645	28\\
69.9474868774414	16.1229286193848	30\\
7.06506681442261	1.99654853343964	3\\
9.85719966888428	2.27208924293518	19\\
102.247695922852	28.8946285247803	29\\
12.6732540130615	3.58139085769653	43\\
16.340238571167	3.76643300056458	8\\
89.5892944335938	20.6503753662109	30\\
16.4259738922119	4.64188861846924	6\\
21.1169719696045	3.79193234443665	9\\
25.8231658935547	7.29748296737671	7\\
23.4063472747803	5.39517450332642	8\\
26.2517032623291	8.82447147369385	6\\
33.7697372436523	6.06396389007568	15\\
37.6971969604492	10.6530179977417	34\\
35.2422676086426	8.12335968017578	7\\
45.7408561706543	15.3757228851318	6\\
52.0669784545898	9.3495626449585	10\\
76.4331588745117	21.5995845794678	38\\
4.24940872192383	0.964662730693817	14\\
89.4553909301758	29.7405242919922	28\\
68.6124801635742	15.5757904052734	30\\
7.06422710418701	1.97103977203369	3\\
9.87615203857422	2.2419958114624	21\\
12.6089181900024	3.51810312271118	36\\
16.07790184021	3.64986133575439	15\\
88.9317474365234	20.1884899139404	30\\
15.9777603149414	4.45806741714478	3\\
26.100887298584	7.2825927734375	10\\
16.954776763916	3.84892201423645	12\\
26.216423034668	8.71596622467041	6\\
32.1575965881348	5.66447019577026	15\\
39.2371368408203	10.9478302001953	7\\
38.6073684692383	8.7642993927002	7\\
41.8397216796875	13.9101209640503	12\\
53.0110664367676	9.33775043487549	10\\
79.7976379394531	22.2649021148682	28\\
4.24583911895752	0.947503209114075	15\\
76.2760772705078	25.0488300323486	28\\
71.9392471313477	16.053991317749	30\\
7.07511711120605	1.94615793228149	4\\
9.88047504425049	2.20493102073669	22\\
12.6293487548828	3.47396492958069	36\\
16.1376419067383	3.60128259658813	12\\
89.3721084594727	19.9443168640137	30\\
15.9709825515747	4.393150806427	5\\
21.4529876708984	3.69787096977234	18\\
21.2027854919434	5.83226633071899	9\\
21.5990924835205	4.8200626373291	6\\
26.0585632324219	8.55755233764648	6\\
32.0876274108887	5.5309739112854	23\\
39.1344528198242	10.764744758606	7\\
40.8803749084473	13.4249887466431	6\\
53.0488739013672	9.14408302307129	10\\
77.7580642700195	21.3889713287354	28\\
4.25249910354614	0.934194982051849	15\\
82.4411087036133	26.7708435058594	28\\
71.6015701293945	15.7295341491699	30\\
7.08153247833252	1.92268347740173	4\\
9.91454982757568	2.1780424118042	21\\
12.6865720748901	3.44448947906494	34\\
16.2192573547363	3.56306934356689	13\\
89.4768218994141	19.6563949584961	30\\
16.9411392211914	4.59963274002075	7\\
20.0710391998291	3.39116072654724	11\\
24.7609367370605	6.72276067733765	9\\
22.7091407775879	4.98877620697021	7\\
33.220085144043	5.61279630661011	15\\
38.9617080688477	10.5783643722534	7\\
47.0865592956543	15.2902708053589	6\\
50.154167175293	8.47394371032715	9\\
80.0321731567383	21.7292709350586	28\\
4.25219106674194	0.918578624725342	14\\
87.8274002075195	28.1813659667969	28\\
79.1010971069336	17.087797164917	43\\
7.09192276000977	1.89894688129425	5\\
9.85308456420898	2.12851023674011	19\\
12.7596082687378	3.41653728485107	23\\
15.4326219558716	3.33382868766785	6\\
89.3650512695312	19.3050651550293	30\\
15.1784048080444	4.06419897079468	3\\
19.5090732574463	3.22620439529419	4\\
24.6763305664062	6.60738229751587	6\\
22.3445262908936	4.82697153091431	7\\
28.7768669128418	9.23369598388672	27\\
32.3806190490723	5.35476493835449	23\\
31.8425178527832	8.52621364593506	79\\
34.4216575622559	7.43593072891235	15\\
43.2389335632324	13.8741703033447	13\\
50.1361122131348	8.29098033905029	9\\
77.9829864501953	20.8808746337891	28\\
4.26246309280396	0.905237197875977	14\\
86.8158187866211	27.5229263305664	28\\
79.7234497070312	16.9312019348145	43\\
7.09850740432739	1.87418138980865	3\\
9.83359622955322	2.08840203285217	19\\
12.6912031173706	3.35079121589661	35\\
16.1855144500732	3.43738555908203	11\\
20.0942249298096	3.2509560585022	4\\
26.450798034668	6.98366451263428	7\\
22.1623516082764	4.70671129226685	7\\
25.8408908843994	8.19225025177002	6\\
31.3663158416748	5.07461786270142	15\\
42.7085914611816	11.2761240005493	7\\
29.9031276702881	6.35065221786499	15\\
43.4318695068359	13.7690601348877	6\\
59.3082084655762	9.59521389007568	17\\
80.0543365478516	21.136323928833	28\\
4.26204872131348	0.889613091945648	14\\
86.6251068115234	27.1300830841064	28\\
80.4317779541016	16.7884426116943	43\\
7.10127782821655	1.84842276573181	3\\
9.24569225311279	1.92984390258789	19\\
12.7448968887329	3.3174250125885	37\\
15.5060138702393	3.23655462265015	4\\
16.6612319946289	4.33682537078857	7\\
17.7019233703613	2.80054640769958	4\\
26.5252151489258	6.90436458587646	7\\
21.8469200134277	4.56008577346802	11\\
25.869327545166	8.10200500488281	9\\
31.3325634002686	4.95699214935303	15\\
42.1599388122559	10.9739952087402	7\\
38.7544441223145	8.08917617797852	14\\
43.1478500366211	13.5134582519531	6\\
53.7898139953613	8.50985908508301	10\\
78.0881576538086	20.3259086608887	28\\
4.26497507095337	0.87547367811203	14\\
86.0269088745117	26.6297721862793	28\\
70.4408187866211	14.4594230651855	30\\
7.10363817214966	1.82390403747559	3\\
9.11372089385986	1.87077820301056	15\\
10.1793966293335	2.61362457275391	20\\
15.8315048217773	3.2497410774231	9\\
18.489839553833	4.74738311767578	17\\
19.6002979278564	3.0342857837677	6\\
26.7528057098389	6.86895227432251	7\\
21.7916278839111	4.47317886352539	13\\
25.7625904083252	7.97485256195068	6\\
32.1459693908691	4.97645854949951	7\\
42.8540229797363	11.003041267395	7\\
35.2046432495117	7.22647523880005	15\\
37.3013381958008	11.5466909408569	14\\
52.2928428649902	8.09535884857178	10\\
78.1551361083984	20.0668258666992	28\\
4.27155876159668	0.861298143863678	14\\
86.146110534668	26.3375263214111	28\\
77.9573669433594	15.7189769744873	31\\
7.12489795684814	1.80287778377533	3\\
9.1163501739502	1.83818030357361	15\\
91.9189300537109	23.2590827941895	29\\
10.0773372650146	2.54996037483215	19\\
15.7921857833862	3.18426632881165	10\\
16.8869953155518	4.27307033538818	11\\
24.6180877685547	6.22933864593506	6\\
21.8149261474609	4.39866495132446	6\\
29.1724739074707	8.91892528533936	27\\
31.4366493225098	4.75435256958008	15\\
36.7680320739746	9.30375003814697	35\\
29.2033729553223	5.88843822479248	5\\
40.3799438476562	12.3453950881958	6\\
58.6765899658203	8.87401103973389	11\\
78.3099746704102	19.815486907959	28\\
4.27098369598389	0.845677196979523	15\\
85.7397994995117	25.8863639831543	28\\
49.3368530273438	9.76895618438721	17\\
7.12741088867188	1.77706241607666	3\\
9.08808517456055	1.79948842525482	15\\
94.5650329589844	23.5777015686035	29\\
12.7553720474243	3.18027019500732	31\\
16.9635524749756	4.22948694229126	22\\
18.3720359802246	2.71294450759888	6\\
26.2348365783691	6.54107713699341	7\\
22.0374221801758	4.36352491378784	4\\
25.909351348877	7.82249212265015	6\\
41.9605522155762	10.4619359970093	7\\
33.953311920166	6.72293376922607	15\\
37.3466033935547	11.2756004333496	29\\
58.8377151489258	8.68839263916016	11\\
80.3847122192383	20.0421504974365	28\\
4.2810263633728	0.832147777080536	15\\
87.5849990844727	26.110237121582	28\\
74.2149276733398	14.4259300231934	31\\
7.13731098175049	1.75309264659882	3\\
9.09045886993408	1.76700723171234	13\\
12.8623533248901	3.15929865837097	31\\
17.3759593963623	3.3775463104248	9\\
18.0712146759033	4.43871831893921	15\\
17.8452854156494	2.57154726982117	12\\
26.2923831939697	6.45803165435791	7\\
25.0910739898682	7.47997808456421	5\\
32.2951240539551	4.6538028717041	15\\
36.4440536499023	8.95152282714844	35\\
35.3411254882812	6.8696231842041	7\\
44.3335571289062	13.2164144515991	6\\
60.5097122192383	8.71959114074707	17\\
76.5901031494141	18.8123435974121	38\\
4.28034353256226	0.816520750522614	13\\
84.8518218994141	24.9732799530029	28\\
75.992919921875	14.496452331543	31\\
7.13964223861694	1.72726380825043	3\\
9.11198139190674	1.73820674419403	15\\
13.1114835739136	3.17200636863708	21\\
14.0940847396851	2.68859553337097	6\\
17.3946743011475	4.20822095870972	13\\
17.8896484375	2.51423239707947	3\\
24.7866840362549	5.99653911590576	11\\
24.1742191314697	4.611487865448	9\\
26.3462677001953	7.75413799285889	6\\
32.6907920837402	4.59440231323242	15\\
35.581844329834	8.60816669464111	36\\
37.6406669616699	7.18035507202148	7\\
43.0681648254395	12.675666809082	6\\
59.2690505981445	8.32974243164062	11\\
76.7641220092773	18.5712242126465	38\\
4.28673124313354	0.802240312099457	14\\
85.4031982421875	24.8119297027588	28\\
75.9762496948242	14.2185754776001	31\\
7.15312242507935	1.70411467552185	3\\
9.10642910003662	1.70422267913818	16\\
89.3514099121094	21.2865161895752	29\\
13.0648040771484	3.11247658729553	26\\
16.6853656768799	3.12258243560791	6\\
17.4324684143066	4.15300130844116	12\\
23.6158065795898	5.62608051300049	6\\
29.0564937591553	8.44169330596924	27\\
32.3268280029297	4.42822694778442	15\\
34.7565612792969	8.28018379211426	37\\
38.5685691833496	7.21791458129883	7\\
44.1177062988281	12.8173818588257	6\\
59.1789474487305	8.10651111602783	11\\
78.9446792602539	18.8072814941406	28\\
4.29307174682617	0.787927329540253	15\\
85.4623718261719	24.5059661865234	28\\
75.9900360107422	13.9468040466309	31\\
7.1627779006958	1.68001651763916	3\\
9.14318561553955	1.67809116840363	17\\
89.6159896850586	21.0192680358887	29\\
12.9832363128662	3.04519438743591	33\\
16.1380634307861	2.9618935585022	7\\
17.4739646911621	4.09848642349243	7\\
23.6042232513428	5.53632736206055	4\\
24.4371776580811	4.48506832122803	9\\
25.2984924316406	7.25423336029053	6\\
40.5581588745117	9.51284217834473	7\\
38.4638748168945	7.05945348739624	7\\
44.6500930786133	12.8032217025757	6\\
59.630859375	7.95647239685059	17\\
80.6177673339844	18.9087505340576	28\\
4.28866004943848	0.771651744842529	14\\
85.3088073730469	24.1399612426758	28\\
76.0264587402344	13.6793193817139	31\\
7.16859865188599	1.65500164031982	4\\
9.14512729644775	1.64546811580658	18\\
89.7511825561523	20.7206954956055	29\\
12.9514255523682	2.99007225036621	34\\
14.3831205368042	2.58793210983276	6\\
16.2868957519531	3.76012635231018	7\\
17.8478546142578	2.31803178787231	4\\
23.6583995819092	5.4619722366333	4\\
24.3035850524902	4.37290525436401	9\\
30.1210594177246	8.52340221405029	40\\
25.3280010223389	3.28953337669373	11\\
43.5188484191895	10.047119140625	15\\
38.4017944335938	6.90957355499268	14\\
45.0675468444824	12.7528324127197	13\\
57.2995376586914	7.44191122055054	11\\
80.2118148803711	18.5183582305908	28\\
4.29132747650146	0.756675720214844	15\\
85.6660461425781	23.9183654785156	28\\
75.6799850463867	13.3444042205811	31\\
7.17057609558105	1.62911307811737	5\\
9.22034358978271	1.62579309940338	14\\
89.2807922363281	20.2840747833252	29\\
12.8731365203857	2.92470145225525	45\\
14.3608055114746	2.53219389915466	7\\
16.2844104766846	3.6997230052948	10\\
23.6734294891357	5.37846517562866	6\\
21.4172611236572	3.7764356136322	8\\
29.9776172637939	8.36989212036133	40\\
32.5853614807129	4.11648035049438	15\\
34.2880821228027	7.79005193710327	37\\
38.7049827575684	6.82472276687622	7\\
43.2832984924316	12.0849018096924	19\\
57.9240379333496	7.31749296188354	11\\
80.4241561889648	18.2718982696533	28\\
4.29751443862915	0.742311537265778	14\\
85.2323226928711	23.4769325256348	28\\
69.3315277099609	11.9756650924683	30\\
7.17997694015503	1.60491836071014	4\\
9.33031940460205	1.61163020133972	14\\
89.3197937011719	19.9653797149658	29\\
12.8176918029785	2.86509943008423	34\\
14.3851957321167	2.48476123809814	13\\
17.0113658905029	3.80249857902527	13\\
18.2944793701172	2.24628758430481	6\\
21.512809753418	3.71591711044312	10\\
26.3313407897949	7.2528715133667	3\\
32.5519714355469	3.99689364433289	23\\
34.4632377624512	7.70346164703369	75\\
35.6661796569824	6.16063451766968	7\\
46.9895858764648	12.9431104660034	13\\
57.6119613647461	7.0738844871521	11\\
79.4844589233398	17.766918182373	28\\
4.29995250701904	0.72805517911911	15\\
85.6146011352539	23.2770366668701	28\\
71.4365768432617	12.0954294204712	30\\
7.18902254104614	1.58192574977875	4\\
9.40909099578857	1.59311926364899	17\\
89.2722320556641	19.6441230773926	29\\
12.7422008514404	2.80388832092285	19\\
15.6570320129395	2.65100193023682	11\\
17.6958274841309	3.8939208984375	20\\
18.1911010742188	2.17238068580627	6\\
25.3072681427002	5.56879901885986	4\\
21.4896392822266	3.63856196403503	6\\
31.6649780273438	3.78143072128296	23\\
38.4354629516602	6.50777816772461	7\\
47.0669631958008	12.7966413497925	13\\
55.2574577331543	6.59884405136108	10\\
71.5445175170898	15.743185043335	39\\
4.30234336853027	0.71379292011261	15\\
86.355712890625	23.1712856292725	28\\
78.1778182983398	12.9703216552734	31\\
7.1942286491394	1.55807876586914	4\\
9.77804851531982	1.62225604057312	17\\
89.3016967773438	19.3403759002686	29\\
12.7823324203491	2.76831364631653	30\\
18.2100505828857	3.94381332397461	17\\
20.7775993347168	2.41140818595886	15\\
24.974609375	5.40883684158325	6\\
21.4543895721436	3.55945372581482	12\\
31.6138744354248	3.66904520988464	23\\
34.4706192016602	7.46542024612427	75\\
37.5898818969727	6.23646068572998	7\\
47.8850288391113	12.8486890792847	13\\
46.6462783813477	5.41367721557617	6\\
79.7959747314453	17.2816886901855	28\\
4.30493068695068	0.698018193244934	13\\
85.8987426757812	22.7114791870117	28\\
58.2384262084961	9.4430046081543	19\\
7.20365858078003	1.53250002861023	4\\
9.86136436462402	1.59895992279053	17\\
89.4932708740234	19.0387191772461	29\\
12.8271856307983	2.728844165802	40\\
12.7336168289185	2.06467795372009	17\\
18.3488597869873	3.90352034568787	17\\
20.71901512146	2.32767415046692	17\\
25.009880065918	5.32057952880859	6\\
23.5845069885254	3.82408356666565	5\\
26.9796485900879	7.13337230682373	10\\
32.9842567443848	3.70561075210571	15\\
34.6032676696777	7.36146879196167	75\\
46.7339859008789	12.3563852310181	13\\
58.5994110107422	6.58334064483643	11\\
79.9252700805664	17.003231048584	28\\
4.30376052856445	0.682417929172516	13\\
86.5541458129883	22.5617847442627	28\\
80.0693664550781	12.6960525512695	43\\
7.20896482467651	1.50734317302704	5\\
9.01074981689453	1.42877304553986	12\\
12.8753223419189	2.69213795661926	18\\
16.6440963745117	2.63914060592651	11\\
17.6811351776123	3.69699931144714	12\\
26.8991737365723	5.62442541122437	7\\
21.5068740844727	3.4101984500885	6\\
26.9039573669434	7.01296615600586	10\\
33.6718673706055	3.66387557983398	23\\
44.2578544616699	9.25400161743164	7\\
46.6646842956543	12.16392993927	13\\
52.3389854431152	5.69506692886353	10\\
81.76513671875	17.0965061187744	28\\
4.31328105926514	0.668504357337952	15\\
86.6246032714844	22.2575836181641	28\\
80.3542022705078	12.4538917541504	43\\
7.21040821075439	1.48139977455139	4\\
9.1242094039917	1.414137840271	16\\
105.41024017334	11.0977201461792	28\\
13.0433740615845	2.67979979515076	11\\
16.4885139465332	2.55551242828369	15\\
17.7523651123047	3.64727592468262	13\\
26.9342727661133	5.53372621536255	7\\
28.0533390045166	7.20810890197754	7\\
26.4447898864746	2.78414011001587	5\\
36.8338661193848	7.567626953125	35\\
34.9699211120605	5.41989803314209	15\\
47.0513648986816	12.0895175933838	13\\
59.621940612793	6.27707147598267	11\\
77.9307022094727	16.0110931396484	38\\
4.31200408935547	0.652900159358978	14\\
86.7909622192383	21.9776306152344	28\\
80.3260269165039	12.1625299453735	43\\
7.22308731079102	1.45774376392365	3\\
9.14460277557373	1.38462591171265	15\\
13.4865760803223	2.72182393074036	15\\
16.5758018493652	2.50981760025024	13\\
17.7026138305664	3.57269334793091	12\\
18.408504486084	1.87311828136444	4\\
26.9064884185791	5.43019437789917	7\\
18.3451766967773	2.77772688865662	3\\
26.673641204834	6.75442981719971	6\\
31.9525928497314	3.25126814842224	15\\
36.8522262573242	7.43741607666016	71\\
41.2643890380859	6.24802923202515	5\\
47.1436462402344	11.9379444122314	13\\
63.4773445129395	6.45900249481201	18\\
77.9704360961914	15.7357807159424	38\\
4.31067037582397	0.6373131275177	14\\
87.1155014038086	21.7364826202393	28\\
81.4319763183594	12.0393495559692	43\\
7.23568916320801	1.43401741981506	5\\
9.18042278289795	1.35728394985199	16\\
16.6433410644531	2.46064281463623	10\\
17.7227802276611	3.51241970062256	21\\
18.3911514282227	1.80650854110718	6\\
22.7449951171875	4.50775575637817	5\\
18.4454708099365	2.72707939147949	6\\
27.21217918396	6.78980255126953	10\\
23.852596282959	2.34297037124634	4\\
41.694953918457	8.26338577270508	14\\
37.9587326049805	5.61202669143677	14\\
47.1578941345215	11.7665252685547	13\\
64.327018737793	6.31865358352661	18\\
77.8758392333984	15.4339561462402	38\\
4.32004499435425	0.623298585414886	14\\
87.4199752807617	21.4886035919189	28\\
75.7076721191406	10.9231462478638	31\\
7.24065017700195	1.40875291824341	4\\
9.80236148834229	1.41429030895233	16\\
13.4586915969849	2.61854553222656	32\\
16.6596813201904	2.40366840362549	10\\
17.7817764282227	3.45965218544006	10\\
24.8756675720215	4.83985137939453	4\\
18.4627685546875	2.66381883621216	3\\
27.262845993042	6.70144844055176	7\\
30.6029834747314	2.89822912216187	15\\
35.7501487731934	6.95560884475708	36\\
38.7885704040527	5.59643697738647	14\\
35.5552215576172	8.73978805541992	30\\
58.0805625915527	5.50046920776367	11\\
78.1215744018555	15.199462890625	38\\
4.32198238372803	0.609722495079041	15\\
87.5337066650391	21.2251453399658	28\\
73.6749725341797	10.3936767578125	30\\
7.24882364273071	1.38672053813934	4\\
9.90385341644287	1.39718341827393	16\\
13.4202680587769	2.56733536720276	30\\
17.0168418884277	2.40064644813538	19\\
16.8980484008789	3.23264455795288	17\\
18.4066925048828	1.68485689163208	10\\
24.5105876922607	4.68894481658936	6\\
18.3565635681152	2.58964705467224	12\\
23.6448936462402	5.73340702056885	7\\
40.5950393676758	7.76594591140747	7\\
33.6521377563477	4.74746608734131	7\\
47.3902549743652	11.491174697876	6\\
64.6899566650391	5.92139625549316	18\\
81.4878463745117	15.5888557434082	28\\
4.32429122924805	0.593125879764557	14\\
87.0971145629883	20.7655830383301	28\\
66.3662719726562	9.10289096832275	29\\
7.24273586273193	1.35675430297852	4\\
9.05423736572266	1.2418919801712	18\\
13.5931901931763	2.54636073112488	25\\
17.4347743988037	2.39137840270996	14\\
17.7546787261963	3.32591676712036	12\\
18.5042762756348	1.62218022346497	10\\
25.2069244384766	4.72191762924194	6\\
18.3703193664551	2.51969885826111	10\\
34.6998977661133	3.04197192192078	15\\
42.2033462524414	7.90579271316528	7\\
39.4163551330566	5.40640258789062	7\\
47.204647064209	11.2544708251953	13\\
64.971061706543	5.69569873809814	18\\
82.7223205566406	15.4960594177246	28\\
4.32254028320312	0.579053103923798	13\\
86.6402587890625	20.3691425323486	28\\
76.1670761108398	10.2034397125244	31\\
7.2621169090271	1.33677768707275	4\\
9.35743999481201	1.25353479385376	15\\
13.0569248199463	2.40345978736877	25\\
17.6309795379639	2.3618688583374	14\\
90.0123138427734	21.1619148254395	29\\
16.8341598510742	3.0987560749054	16\\
20.5054607391357	1.73270165920258	19\\
25.2530326843262	4.64846420288086	4\\
18.7061176300049	2.50589561462402	11\\
23.7154331207275	5.5755033493042	4\\
34.0049934387207	2.87340569496155	15\\
38.4948196411133	7.0859522819519	34\\
40.909912109375	5.48034524917603	5\\
47.1619682312012	11.0877885818481	20\\
64.8133697509766	5.47669887542725	18\\
81.8424606323242	15.0651912689209	28\\
4.32832670211792	0.562920093536377	15\\
86.6476898193359	20.0201320648193	28\\
82.5455856323242	10.7354564666748	43\\
7.25961399078369	1.30751943588257	3\\
9.51776599884033	1.23783206939697	15\\
13.1788635253906	2.37362742424011	26\\
15.9558029174805	2.07513022422791	13\\
89.7616348266602	20.739616394043	29\\
17.7696399688721	3.20046639442444	15\\
20.9486408233643	1.68916928768158	23\\
24.6030902862549	4.43123006820679	4\\
18.5772323608398	2.41605973243713	11\\
33.1321487426758	2.67157196998596	15\\
44.9197463989258	8.09043598175049	7\\
47.2314529418945	10.9129266738892	13\\
64.2840576171875	5.18347024917603	18\\
81.8564071655273	14.7430486679077	28\\
4.33386135101318	0.548263847827911	13\\
87.1811218261719	19.8230934143066	28\\
81.7892227172852	10.3469095230103	43\\
7.26413345336914	1.28217232227325	3\\
9.13289833068848	1.15537559986115	15\\
12.8056230545044	2.26028561592102	25\\
16.7581443786621	2.1200225353241	12\\
89.1041107177734	20.2603397369385	29\\
17.7337055206299	3.13012790679932	7\\
20.6605606079102	1.59337711334229	22\\
24.5437469482422	4.33214950561523	6\\
18.609281539917	2.35420441627502	11\\
42.893726348877	7.57105445861816	14\\
47.3160247802734	10.7586364746094	6\\
63.723819732666	4.91448783874512	18\\
81.9349365234375	14.4621105194092	28\\
4.32836675643921	0.533757328987122	13\\
87.0400314331055	19.5036106109619	28\\
75.7975158691406	9.34705448150635	31\\
7.27571678161621	1.26065814495087	3\\
9.16762542724609	1.13051581382751	15\\
12.9489660263062	2.24365782737732	26\\
17.3318157196045	2.13729190826416	12\\
89.5576400756836	20.0677471160889	29\\
19.6283016204834	3.40098166465759	14\\
20.5463104248047	1.51964354515076	11\\
24.5768966674805	4.25842094421387	4\\
18.5809745788574	2.29133343696594	6\\
32.5398330688477	2.40670704841614	23\\
42.488166809082	7.36189413070679	7\\
37.0679626464844	4.57107639312744	14\\
47.899486541748	10.7331409454346	13\\
55.3589553833008	4.09445190429688	10\\
80.9712753295898	14.0298347473145	28\\
4.33389377593994	0.518320977687836	14\\
89.0403900146484	19.6094074249268	28\\
81.0637435913086	9.69498634338379	43\\
7.27269268035889	1.23269712924957	4\\
9.83767890930176	1.17655754089355	17\\
12.6804246902466	2.14928960800171	23\\
16.894323348999	2.02051138877869	8\\
90.1618423461914	19.8563861846924	29\\
17.4448356628418	2.95684146881104	7\\
20.325288772583	1.42841732501984	15\\
24.4900493621826	4.15098190307617	4\\
18.2725658416748	2.18534541130066	11\\
32.6201362609863	2.29247260093689	15\\
43.3618507385254	7.34968948364258	7\\
33.304630279541	3.98313593864441	7\\
48.0321807861328	10.5781507492065	13\\
36.1288185119629	2.53905510902405	15\\
80.7934722900391	13.6942234039307	28\\
4.3356761932373	0.503190577030182	14\\
88.0959167480469	19.0792427062988	28\\
83.2378005981445	9.66042613983154	43\\
7.28455114364624	1.20856547355652	4\\
9.88458347320557	1.14718651771545	19\\
12.6761522293091	2.10307550430298	36\\
16.7475528717041	1.94369006156921	12\\
17.4628982543945	2.89723491668701	12\\
19.2373447418213	1.28449630737305	9\\
24.6815299987793	4.09486389160156	6\\
21.5749340057373	2.50394701957703	6\\
27.0871696472168	5.86636400222778	13\\
32.4645843505859	2.16769194602966	15\\
42.3702621459961	7.02956628799438	7\\
33.0564498901367	3.83647036552429	15\\
48.588321685791	10.5229434967041	6\\
56.9145050048828	3.80023717880249	11\\
80.6711502075195	13.3839912414551	28\\
4.34461164474487	0.488862723112106	13\\
88.2128295898438	18.7824172973633	28\\
81.626106262207	9.18470191955566	43\\
7.2849235534668	1.18251121044159	4\\
9.12847137451172	1.02715039253235	15\\
13.3934688568115	2.17406916618347	23\\
16.8212699890137	1.89275658130646	12\\
12.7974996566772	2.07732939720154	3\\
20.2473182678223	1.28095269203186	8\\
21.1239795684814	2.37690448760986	4\\
27.1074848175049	5.77176904678345	10\\
32.2049369812012	2.0374550819397	23\\
37.7602882385254	6.12936592102051	70\\
33.2601776123047	3.74248886108398	22\\
56.807731628418	3.59395813941956	22\\
82.4462738037109	13.3829336166382	28\\
4.34989500045776	0.474085807800293	15\\
88.5166625976562	18.5243339538574	28\\
82.9097290039062	9.03615474700928	43\\
7.30042028427124	1.15888476371765	5\\
9.3854513168335	1.02290034294128	14\\
12.9091262817383	2.04922318458557	17\\
16.6936569213867	1.81940615177155	12\\
12.7850341796875	2.02952432632446	8\\
18.5024089813232	1.1057254076004	3\\
25.0917835235596	3.98312497138977	6\\
23.4229183197021	2.55281400680542	8\\
27.4869270324707	5.75232982635498	10\\
32.2317848205566	1.92620885372162	15\\
40.1886711120605	6.37963771820068	7\\
33.0228614807129	3.59909129142761	15\\
41.6817054748535	8.72294425964355	6\\
57.5501861572266	3.43926572799683	11\\
82.3068618774414	13.0655727386475	28\\
4.34070825576782	0.457759320735931	14\\
79.1554565429688	16.2770900726318	28\\
82.9010009765625	8.74251461029053	43\\
7.30061435699463	1.13280534744263	5\\
9.33045482635498	0.983964502811432	15\\
128.148666381836	7.20951223373413	28\\
13.7988920211792	2.14111542701721	20\\
17.1181945800781	1.80523824691772	14\\
17.5865993499756	2.72883796691895	11\\
19.4962768554688	1.0968405008316	4\\
25.2356567382812	3.91570973396301	6\\
21.1519527435303	2.23062753677368	4\\
27.0259075164795	5.557457447052	27\\
34.2277908325195	1.92562031745911	23\\
42.8205986022949	6.64429044723511	7\\
46.2256317138672	9.50558280944824	13\\
57.2385482788086	3.22018194198608	11\\
83.4505233764648	12.9486637115479	28\\
4.34227991104126	0.442603439092636	14\\
88.8908004760742	17.9558086395264	28\\
81.518928527832	8.3091287612915	43\\
7.30833339691162	1.10788989067078	5\\
9.35724449157715	0.953772902488708	15\\
13.5053815841675	2.04731702804565	22\\
15.9243421554565	1.62314939498901	8\\
16.4950370788574	2.50052690505981	17\\
19.5318050384521	1.03045248985291	12\\
18.5108013153076	2.80610203742981	2\\
29.2754306793213	5.91359281539917	12\\
39.4895324707031	5.98632383346558	67\\
63.4131050109863	3.3455274105072	17\\
83.2896347045898	12.6260986328125	28\\
4.34740543365479	0.42780140042305	14\\
89.4393768310547	17.7419681549072	28\\
84.1298675537109	8.27870178222656	43\\
7.30834436416626	1.0818133354187	4\\
9.95774745941162	0.979880571365356	18\\
126.773681640625	6.24469518661499	28\\
13.0002527236938	1.92435467243195	36\\
15.8509311676025	1.55979251861572	11\\
16.7829875946045	2.48429179191589	15\\
19.4676570892334	0.958949744701385	9\\
18.5875835418701	2.75141596794128	3\\
20.8932476043701	2.05597567558289	13\\
25.4939231872559	5.05719566345215	8\\
34.2045021057129	1.68486618995667	23\\
38.8738136291504	5.75427293777466	68\\
37.4276161193848	3.683021068573	7\\
66.6624984741211	3.28370189666748	18\\
82.6132202148438	12.2287721633911	28\\
4.34887218475342	0.412622332572937	13\\
89.1592330932617	17.3631248474121	28\\
82.4188003540039	7.81992101669312	43\\
7.31588888168335	1.05684471130371	5\\
9.19967460632324	0.872867941856384	15\\
127.166305541992	5.81910467147827	28\\
13.2024841308594	1.90721535682678	30\\
15.5837116241455	1.47858738899231	9\\
16.7167701721191	2.4148850440979	6\\
19.4868030548096	0.891712188720703	4\\
18.58522605896	2.68479990959167	1\\
21.3170318603516	2.02256655693054	8\\
30.9107093811035	6.01964044570923	26\\
33.2727508544922	1.52255439758301	23\\
38.8857536315918	5.61739015579224	68\\
36.2074813842773	3.4353768825531	15\\
48.7274322509766	9.48931980133057	6\\
61.0269050598145	2.79257893562317	17\\
82.8058013916016	11.962028503418	28\\
4.35028600692749	0.397438287734985	14\\
89.8281784057617	17.168140411377	28\\
69.5607299804688	6.3550066947937	30\\
7.32716178894043	1.0323737859726	4\\
9.08938884735107	0.830398559570312	14\\
126.590408325195	5.34997844696045	28\\
13.0251131057739	1.8351970911026	15\\
15.7152271270752	1.43572926521301	7\\
19.5256061553955	0.825193464756012	4\\
20.9070911407471	1.91005337238312	7\\
26.9009056091309	5.14135503768921	3\\
32.0729751586914	1.35547184944153	15\\
33.6903419494629	4.74686241149902	38\\
36.2391395568848	3.31077551841736	15\\
48.5914535522461	9.28689670562744	6\\
58.7197570800781	2.48162126541138	11\\
73.8266143798828	10.4019355773926	39\\
4.34442472457886	0.38161700963974	14\\
89.227180480957	16.7306709289551	28\\
81.1291275024414	7.12643384933472	43\\
7.3345365524292	1.00731658935547	5\\
9.30322551727295	0.817201256752014	15\\
126.132713317871	4.88965225219727	28\\
13.1254167556763	1.80262923240662	13\\
15.7043323516846	1.37947845458984	6\\
17.7221641540527	2.43394112586975	17\\
18.6846733093262	0.724328756332397	6\\
18.3702812194824	2.52295303344727	10\\
20.854061126709	1.8318338394165	7\\
29.0294952392578	5.44321727752686	8\\
31.9857406616211	1.23995697498322	15\\
40.6816024780273	5.58716344833374	7\\
37.4044456481934	3.28563022613525	7\\
48.7060699462891	9.1327018737793	6\\
63.9329872131348	2.47842168807983	18\\
80.2923583984375	11.0272579193115	28\\
4.34573030471802	0.366448670625687	13\\
90.1464538574219	16.5774955749512	28\\
80.9303970336914	6.82436180114746	43\\
7.33419036865234	0.981195449829102	5\\
9.32947254180908	0.786696910858154	17\\
69.4960784912109	2.45114183425903	12\\
17.741382598877	1.49602150917053	16\\
17.714786529541	2.36995029449463	11\\
18.5955448150635	0.655868947505951	4\\
18.5885925292969	2.48685145378113	8\\
20.5305995941162	1.73121905326843	5\\
32.1056060791016	1.13237178325653	15\\
42.966194152832	5.74817848205566	7\\
35.4732551574707	2.99124097824097	22\\
48.8712959289551	8.98719501495361	6\\
65.9947128295898	2.3276481628418	18\\
84.6586227416992	11.3259468078613	28\\
4.35420989990234	0.351861864328384	14\\
90.5147094726562	16.3188018798828	28\\
86.5371551513672	6.99303150177002	43\\
7.337571144104	0.955589950084686	5\\
9.3008861541748	0.751600682735443	14\\
69.6361236572266	2.21274733543396	12\\
12.9221172332764	1.68287909030914	17\\
16.4294528961182	1.3276572227478	13\\
17.6835136413574	2.30296754837036	17\\
18.9121932983398	0.600951075553894	4\\
69.7680587768555	2.2169394493103	42\\
18.7119083404541	2.43689799308777	4\\
21.1445064544678	1.70867872238159	16\\
31.4749431610107	5.67458438873291	39\\
32.1412887573242	1.02131688594818	15\\
33.962532043457	2.74449801445007	22\\
48.8945045471191	8.8151388168335	6\\
42.1450233459473	1.33919405937195	5\\
84.8959121704102	11.0562038421631	28\\
4.35890817642212	0.338460445404053	14\\
94.0074691772461	16.6437206268311	28\\
85.0518646240234	6.60410594940186	43\\
7.34435796737671	0.933016836643219	5\\
9.65515041351318	0.749702930450439	17\\
121.282073974609	3.47243928909302	28\\
12.9155778884888	1.6407767534256	21\\
16.2278251647949	1.26005792617798	13\\
17.6393718719482	2.24088096618652	12\\
21.0796813964844	0.603534460067749	19\\
26.525520324707	3.36976456642151	7\\
20.3428897857666	1.57958436012268	10\\
28.7647266387939	5.09270191192627	7\\
37.0180244445801	4.70271730422974	36\\
33.0072135925293	2.56294369697571	23\\
49.6933174133301	8.79804229736328	9\\
59.7071228027344	1.7094806432724	11\\
84.8984985351562	10.7853851318359	28\\
4.36367797851562	0.323511868715286	14\\
95.8185501098633	16.6196441650391	28\\
85.971549987793	6.37371015548706	43\\
7.35139274597168	0.907848238945007	3\\
9.78287887573242	0.725277543067932	17\\
74.5314102172852	1.873579621315	13\\
12.905535697937	1.59374809265137	30\\
16.2677383422852	1.20604836940765	16\\
18.1286239624023	2.23876476287842	11\\
20.9900856018066	0.527651369571686	18\\
71.4605865478516	1.79638493061066	42\\
28.4776077270508	3.51679563522339	5\\
20.4516506195068	1.51623284816742	5\\
43.7121887207031	5.39816570281982	7\\
32.6096305847168	2.41759443283081	23\\
49.9206161499023	8.65868759155273	9\\
59.9604988098145	1.50729429721832	17\\
85.193603515625	10.5208444595337	28\\
4.35754871368408	0.307765871286392	15\\
98.4546356201172	16.7230472564697	28\\
85.4428863525391	6.03467845916748	43\\
7.36216640472412	0.883097112178802	4\\
9.82447719573975	0.693885266780853	19\\
119.136016845703	2.57873249053955	28\\
13.1504039764404	1.57740044593811	21\\
17.5740737915039	1.24122536182404	16\\
17.2636680603027	2.0707893371582	5\\
19.4747524261475	0.421536475419998	4\\
71.3904418945312	1.54526615142822	42\\
26.7979984283447	3.21443891525269	7\\
20.520450592041	1.44932270050049	7\\
27.2135944366455	4.62237453460693	10\\
33.7708549499512	0.73097962141037	15\\
37.9663848876953	4.55409479141235	35\\
32.6856117248535	2.30852627754211	15\\
48.6463165283203	8.26283645629883	6\\
59.9214363098145	1.29701626300812	11\\
85.3648071289062	10.2395696640015	28\\
4.36226463317871	0.292035698890686	12\\
85.5880966186523	5.72977161407471	43\\
7.35387468338013	0.854774951934814	4\\
9.106858253479	0.609666764736176	17\\
117.64501953125	2.11512517929077	28\\
13.3249158859253	1.5488166809082	24\\
16.0621604919434	1.0752956867218	10\\
17.2474384307861	2.00474977493286	6\\
19.4960784912109	0.350517570972443	4\\
26.9800300598145	3.13601398468018	7\\
20.2272853851318	1.35413372516632	9\\
27.2461032867432	4.52522230148315	27\\
31.2619705200195	0.562055110931396	15\\
35.0656433105469	4.07584190368652	75\\
32.5423965454102	2.17857980728149	15\\
49.8827323913574	8.28487110137939	19\\
55.956844329834	1.00604116916656	10\\
88.3411636352539	10.2683029174805	28\\
4.36325740814209	0.276805609464645	14\\
80.685173034668	13.1114854812622	28\\
86.4615097045898	5.48512935638428	43\\
7.36064147949219	0.829529285430908	4\\
9.54343605041504	0.6054368019104	16\\
117.607696533203	1.70378506183624	28\\
13.6955070495605	1.54345571994781	17\\
16.1370983123779	1.02373957633972	11\\
18.0328712463379	2.03226780891418	11\\
19.3737316131592	0.280667662620544	4\\
23.2596035003662	2.62130975723267	5\\
20.2597389221191	1.285280585289	4\\
31.3318843841553	5.09148788452148	26\\
45.3474540710449	5.11056566238403	7\\
32.6933212280273	2.07406854629517	15\\
48.313648223877	7.85105514526367	13\\
65.3852920532227	0.947238028049469	18\\
88.8731918334961	10.0158271789551	28\\
4.36415147781372	0.262335896492004	14\\
84.9583587646484	13.5168857574463	28\\
69.8163604736328	4.19676971435547	30\\
7.37100982666016	0.805954813957214	5\\
9.56888294219971	0.575200378894806	12\\
116.804801940918	1.30477356910706	28\\
12.7182912826538	1.39063274860382	13\\
16.1245594024658	0.969272255897522	13\\
17.4069633483887	1.90329766273499	17\\
19.6812038421631	0.219849824905396	4\\
30.4993076324463	3.33482980728149	18\\
20.1803207397461	1.21307027339935	4\\
30.7848606109619	4.89787530899048	40\\
31.2650718688965	0.349247992038727	23\\
33.471996307373	3.65986728668213	39\\
32.1697082519531	1.93377089500427	23\\
48.3275756835938	7.68892383575439	13\\
54.0956535339355	0.604278087615967	10\\
87.2482452392578	9.53982543945312	28\\
4.36865949630737	0.247306376695633	14\\
88.8067245483398	13.8115158081055	28\\
86.1694946289062	4.87798738479614	43\\
7.38143920898438	0.78103244304657	5\\
9.76271724700928	0.552659749984741	16\\
116.968627929688	0.898294866085052	28\\
12.8252601623535	1.35704493522644	18\\
16.5477771759033	0.936756610870361	6\\
17.4490928649902	1.84629416465759	10\\
20.1079864501953	0.154425173997879	6\\
29.4750862121582	3.11876821517944	6\\
21.1556396484375	1.19760417938232	6\\
31.2980461120605	0.240362524986267	7\\
26.5071277618408	2.80472779273987	24\\
32.2520332336426	1.8257622718811	15\\
41.1705055236816	6.40297317504883	6\\
88.9870223999023	9.41574573516846	28\\
4.36583566665649	0.232625976204872	15\\
89.9630737304688	13.6859855651855	28\\
69.0607528686523	3.67978239059448	30\\
7.38782072067261	0.756944477558136	4\\
9.83499908447266	0.524040818214417	16\\
115.187103271484	0.502645969390869	28\\
12.955509185791	1.32740116119385	21\\
16.4239978790283	0.875124216079712	8\\
18.3452816009521	1.87962877750397	12\\
29.3344249725342	3.00555920600891	6\\
21.2112483978271	1.1302045583725	6\\
18.5875701904297	2.82770705223083	5\\
32.6244087219238	0.142364278435707	15\\
26.5480823516846	2.72007465362549	8\\
48.9635696411133	7.44877529144287	6\\
55.3897132873535	0.241706013679504	21\\
84.4867095947266	8.65637493133545	28\\
4.36303806304932	0.216442123055458	13\\
102.339775085449	15.1852493286133	28\\
69.4731140136719	3.44643068313599	30\\
7.38671159744263	0.729481220245361	4\\
9.85252380371094	0.488765180110931	16\\
109.816528320312	0.0766814351081848	28\\
13.1844873428345	1.30204570293427	33\\
16.5182476043701	0.819439232349396	8\\
18.2966403961182	1.80690085887909	16\\
20.0090065002441	0.0139716612175107	8\\
23.8335819244385	2.35370635986328	5\\
21.1913585662842	1.05126345157623	4\\
18.5780658721924	2.75662684440613	5\\
38.15283203125	3.76781678199768	35\\
34.3026847839355	1.70169174671173	15\\
49.9037742614746	7.40475797653198	19\\
46.8954048156738	0.0327455922961235	6\\
83.4672698974609	8.24288368225098	28\\
4.3673882484436	0.20137882232666	14\\
101.600532531738	14.7133073806763	28\\
59.0122871398926	2.72103691101074	19\\
7.3892126083374	0.703693866729736	4\\
9.79931545257568	0.451843172311783	16\\
113.16389465332	-0.315975993871689	28\\
12.764009475708	1.21554970741272	21\\
16.1285915374756	0.743683993816376	6\\
17.0280113220215	1.62162160873413	11\\
19.0929203033447	-0.053311213850975	4\\
20.8187408447266	1.9826226234436	3\\
18.5757236480713	2.69004821777344	2\\
32.1334266662598	-0.0897228866815567	15\\
37.278736114502	3.55015063285828	71\\
34.2405815124512	1.57882177829742	22\\
48.813892364502	7.0689959526062	6\\
58.8079223632812	-0.164203360676765	11\\
83.5432968139648	7.95604467391968	28\\
4.36803245544434	0.186893746256828	14\\
83.9238967895508	11.8694324493408	28\\
70.6773834228516	3.02405309677124	30\\
7.3915057182312	0.67918449640274	5\\
9.83603000640869	0.42085137963295	15\\
112.914245605469	-0.689754605293274	28\\
13.0828399658203	1.2021449804306	14\\
16.5908374786377	0.709867358207703	8\\
17.0016117095947	1.56222987174988	10\\
21.0640296936035	-0.12867297232151	8\\
20.8013610839844	1.91137790679932	3\\
26.3428726196289	-0.1609196215868	5\\
37.3937530517578	3.43600583076477	35\\
34.305492401123	1.46781921386719	15\\
47.5351181030273	6.72293424606323	6\\
54.8335571289062	-0.334959477186203	21\\
69.5401458740234	6.38984632492065	40\\
4.37231016159058	0.1710254997015	13\\
80.242546081543	11.0489616394043	28\\
69.4774322509766	2.71765089035034	30\\
7.40161991119385	0.65276712179184	4\\
9.81790828704834	0.384033292531967	19\\
112.946952819824	-1.10392808914185	28\\
13.0989685058594	1.15523040294647	15\\
15.598123550415	0.610129833221436	6\\
17.0072231292725	1.49990904331207	12\\
21.0912952423096	-0.206143438816071	13\\
20.8281002044678	1.83688163757324	3\\
21.2370586395264	0.830700099468231	4\\
18.8036403656006	2.58915877342224	8\\
31.7806301116943	-0.310619533061981	7\\
37.5095825195312	3.30806279182434	35\\
39.3239212036133	1.53817844390869	7\\
47.9316101074219	6.59992170333862	13\\
87.3611755371094	7.70459794998169	28\\
4.36925792694092	0.15563203394413	13\\
101.055358886719	13.5554780960083	28\\
73.4063415527344	2.61471843719482	30\\
7.39617681503296	0.626274704933167	4\\
9.87014770507812	0.351572543382645	18\\
113.178375244141	-1.50134027004242	28\\
13.0280933380127	1.10315990447998	14\\
69.6506576538086	2.48094177246094	23\\
18.1140174865723	1.53381288051605	11\\
21.0028343200684	-0.278607994318008	15\\
20.7389602661133	1.75608110427856	3\\
21.1282730102539	0.75258457660675	6\\
18.8046493530273	2.52243947982788	2\\
32.5938987731934	-0.432366460561752	15\\
70.2331695556641	2.50169062614441	45\\
43.9230194091797	3.71920228004456	7\\
36.0755844116211	1.28500461578369	7\\
25.312105178833	3.39534401893616	6\\
53.7944717407227	-0.713597536087036	10\\
87.8218612670898	7.43635702133179	28\\
4.37337303161621	0.141260102391243	14\\
98.7679672241211	12.9153966903687	28\\
68.42333984375	2.21007609367371	30\\
7.4020528793335	0.602058410644531	4\\
9.89086055755615	0.319475114345551	19\\
111.729072570801	-1.85268402099609	28\\
13.0041046142578	1.05771064758301	14\\
17.148624420166	0.553901076316833	13\\
69.8304138183594	2.25552463531494	23\\
18.646203994751	1.51662039756775	13\\
20.9898509979248	-0.348052322864532	13\\
20.7168312072754	1.68503832817078	5\\
20.9872035980225	0.677887380123138	5\\
30.1489486694336	3.94242811203003	27\\
36.9882392883301	-0.613336503505707	15\\
69.8256454467773	2.25537037849426	45\\
33.958911895752	2.76210522651672	77\\
36.6266098022461	1.18304073810577	7\\
48.1379051208496	6.29475498199463	6\\
65.9307479858398	-1.09325921535492	18\\
86.8655471801758	7.06535530090332	28\\
4.37021589279175	0.125889882445335	13\\
100.629524230957	12.8017358779907	28\\
69.3098907470703	1.99656355381012	30\\
7.41178941726685	0.576816082000732	5\\
9.84878730773926	0.283707410097122	20\\
104.427879333496	-2.09623789787292	28\\
11.8058519363403	0.918780148029327	23\\
16.6824245452881	0.480559378862381	12\\
69.7139053344727	2.00820183753967	23\\
17.4579200744629	1.35864734649658	10\\
19.379825592041	-0.389021813869476	4\\
28.8222579956055	2.24306702613831	5\\
21.260425567627	0.612434804439545	6\\
29.9130516052246	3.80543398857117	40\\
33.7556533813477	0.972376465797424	7\\
48.1199378967285	6.12165021896362	6\\
54.395881652832	-1.09191823005676	21\\
86.7102661132812	6.74815130233765	28\\
4.3742527961731	0.110724754631519	14\\
81.1756134033203	2.05478525161743	43\\
7.42144060134888	0.551509499549866	5\\
9.90461254119873	0.250713884830475	21\\
108.094657897949	-2.54737448692322	28\\
13.0466461181641	0.969535410404205	11\\
16.6165657043457	0.420612454414368	9\\
17.676721572876	1.31361019611359	5\\
20.5409717559814	-0.484071522951126	16\\
24.8347110748291	1.84554195404053	6\\
20.8519344329834	0.527821719646454	5\\
71.0184326171875	1.79767835140228	26\\
30.0687732696533	3.71862435340881	27\\
32.8751564025879	-0.774740755558014	15\\
69.8476715087891	1.76804280281067	22\\
35.8063354492188	2.66087627410889	74\\
50.9968757629395	6.30681610107422	9\\
55.3828582763672	-1.30516052246094	10\\
88.8588638305664	6.60336875915527	28\\
4.37823724746704	0.095533013343811	12\\
100.041404724121	12.0177574157715	28\\
69.6579208374023	1.5199339389801	30\\
7.42332077026367	0.525598526000977	5\\
9.88582134246826	0.215708345174789	20\\
106.969596862793	-2.89452290534973	28\\
13.0223531723022	0.922030687332153	24\\
16.5544605255127	0.361217886209488	8\\
17.3082962036133	1.22549140453339	5\\
20.5272121429443	-0.555452048778534	7\\
29.4063968658447	2.08208155632019	6\\
21.0609111785889	0.459548503160477	3\\
70.9363098144531	1.54782831668854	26\\
31.1477031707764	3.74170613288879	26\\
32.8722534179688	-0.889500319957733	23\\
70.2689743041992	1.5332670211792	22\\
36.058536529541	2.55307769775391	37\\
34.0092239379883	0.742080330848694	15\\
50.5543022155762	6.07297897338867	9\\
56.8245506286621	-1.53763282299042	22\\
88.5064086914062	6.2665810585022	28\\
4.3712944984436	0.0801175981760025	14\\
94.0922393798828	10.9700727462769	28\\
82.4392471313477	1.51095616817474	43\\
7.42126703262329	0.499426037073135	4\\
9.16884803771973	0.168047711253166	14\\
108.438041687012	-3.31307077407837	28\\
12.9584531784058	0.87205982208252	13\\
17.3371829986572	0.317757874727249	13\\
17.637845993042	1.18696701526642	6\\
21.9940738677979	-0.671977460384369	27\\
29.4732074737549	1.98344647884369	9\\
21.2298011779785	0.389102250337601	6\\
34.9883651733398	-1.06898760795593	15\\
39.3881072998047	2.65068554878235	68\\
32.4939460754395	0.595552742481232	15\\
51.0992088317871	5.95757961273193	19\\
53.6222801208496	-1.638303399086	10\\
87.3866424560547	5.88082361221313	28\\
4.37517213821411	0.0649110525846481	14\\
81.8123550415039	1.21378672122955	43\\
7.43065309524536	0.474006354808807	5\\
9.90277290344238	0.146919801831245	15\\
104.244529724121	-3.54923629760742	28\\
12.0305299758911	0.767435610294342	6\\
17.3580226898193	0.257527559995651	12\\
17.5307521820068	1.11829853057861	10\\
19.8700504302979	-0.676519989967346	4\\
25.402214050293	1.62042438983917	6\\
22.4069881439209	0.332435190677643	7\\
30.0544986724854	3.39770746231079	27\\
32.6896362304688	-1.11299121379852	7\\
32.3790092468262	2.06547904014587	80\\
31.6131324768066	0.469019651412964	15\\
35.7861633300781	4.04568099975586	30\\
56.7125511169434	-1.9309047460556	11\\
86.6244354248047	5.52583122253418	28\\
4.3753719329834	0.0496414713561535	14\\
102.447746276855	11.2199077606201	28\\
82.9955139160156	0.941638588905334	43\\
7.42841720581055	0.447839021682739	5\\
9.81301784515381	0.111335128545761	15\\
104.479316711426	-3.92232847213745	28\\
16.9382343292236	0.192175403237343	11\\
17.3678150177002	1.04705822467804	6\\
20.2337188720703	-0.759607672691345	6\\
25.3599185943604	1.52888023853302	8\\
22.4040260314941	0.254188388586044	7\\
26.4195079803467	2.89342069625854	6\\
32.1905860900879	1.94068253040314	3\\
31.1352653503418	0.353250026702881	7\\
51.1951675415039	5.60681009292603	9\\
65.7775421142578	-2.46939921379089	18\\
69.8422546386719	4.21059894561768	40\\
4.37914419174194	0.0343955680727959	14\\
100.438079833984	10.6451187133789	28\\
81.8628082275391	0.642983555793762	43\\
7.42993545532227	0.421904236078262	5\\
9.2563943862915	0.0727034583687782	15\\
107.490226745605	-4.41118288040161	28\\
12.9116277694702	0.733178734779358	18\\
17.2443294525146	0.135443925857544	13\\
18.2369575500488	1.03557431697845	11\\
21.8465518951416	-0.896538555622101	9\\
30.6357231140137	1.73963034152985	18\\
22.2652435302734	0.174880221486092	11\\
26.4492931365967	2.80327820777893	3\\
35.0949478149414	-1.44022607803345	15\\
38.4084167480469	2.18099784851074	70\\
50.395694732666	5.34128284454346	9\\
49.8915634155273	-2.04744958877563	6\\
87.1998901367188	4.95159149169922	28\\
4.38286304473877	0.0191239453852177	14\\
96.074333190918	9.84358787536621	28\\
42.4176406860352	0.18508280813694	11\\
7.43520927429199	0.396169364452362	5\\
9.57037448883057	0.0417588502168655	14\\
105.724044799805	-4.70845222473145	28\\
12.5470504760742	0.668542981147766	13\\
16.7407684326172	0.0730457529425621	10\\
18.0895500183105	0.96386331319809	11\\
30.5101146697998	1.62566685676575	27\\
20.088981628418	0.0876551643013954	9\\
34.8304023742676	-1.55118250846863	15\\
34.3779029846191	1.83175373077393	77\\
41.2496604919434	4.22635889053345	6\\
66.4136581420898	-2.95775246620178	18\\
88.9896469116211	4.74162483215332	28\\
4.37565231323242	0.00381938088685274	13\\
95.8414459228516	9.48180484771729	28\\
81.3535308837891	0.0710111483931541	43\\
7.44039440155029	0.370406329631805	5\\
9.21353149414062	0.00804222654551268	18\\
105.770874023438	-5.08051776885986	28\\
17.0147113800049	0.0148516511544585	8\\
116.790000915527	0.101942628622055	30\\
17.8465347290039	0.88845682144165	6\\
21.7761154174805	-1.04597735404968	16\\
30.5235748291016	1.51955997943878	18\\
26.3722629547119	0.0230195876210928	7\\
34.7250595092773	-1.66795706748962	15\\
34.4639091491699	1.7157222032547	77\\
30.9615020751953	0.0270254034548998	15\\
50.6584625244141	5.01175308227539	9\\
66.9819030761719	-3.21735787391663	18\\
81.7286376953125	4.06870985031128	28\\
4.3756422996521	-0.00992630328983068	14\\
92.884880065918	8.89475059509277	28\\
81.4972915649414	-0.184879556298256	43\\
7.43767356872559	0.346851795911789	4\\
9.20958805084229	-0.0208922848105431	10\\
108.702339172363	-5.56364345550537	28\\
12.9262847900391	0.602810144424438	16\\
16.1337833404541	-0.0366000719368458	11\\
18.3934955596924	0.857770502567291	11\\
21.5698699951172	-1.1039971113205	12\\
23.1382923126221	1.07904160022736	7\\
22.3177013397217	-0.0506285130977631	4\\
26.5282688140869	-1.35777962207794	5\\
34.3813171386719	1.60335385799408	77\\
39.3618812561035	-0.0892938524484634	14\\
49.5997695922852	4.74972438812256	6\\
67.0034027099609	-3.42939305305481	18\\
86.5464859008789	4.03604793548584	28\\
4.38645219802856	-0.0260294210165739	15\\
82.139778137207	-0.487421423196793	43\\
7.45043992996216	0.320083111524582	4\\
9.63305282592773	-0.0571630038321018	15\\
105.490226745605	-5.78699636459351	28\\
12.6598873138428	0.54388952255249	15\\
16.0184707641602	-0.0950543880462646	6\\
18.3647289276123	0.78897887468338	11\\
15.918755531311	-0.873273134231567	12\\
26.0164165496826	1.11770796775818	20\\
20.9100723266602	-0.124081388115883	3\\
36.6467132568359	-2.01037001609802	22\\
40.3390121459961	1.73303020000458	7\\
51.3958396911621	4.73166751861572	19\\
66.7029876708984	-3.65920114517212	18\\
82.4895629882812	3.54388689994812	28\\
4.38270998001099	-0.0413057543337345	13\\
94.3006439208984	8.34978771209717	28\\
83.1890869140625	-0.784032702445984	43\\
7.44381380081177	0.293772041797638	5\\
9.3386344909668	-0.0880138799548149	9\\
104.818534851074	-6.11718511581421	28\\
13.8149271011353	0.54520970582962	15\\
15.9863014221191	-0.150666177272797	7\\
18.033561706543	0.711699247360229	7\\
21.6926212310791	-1.26597630977631	15\\
22.9939079284668	0.907460629940033	3\\
30.6290836334229	2.71203184127808	27\\
40.5324668884277	1.59962439537048	14\\
38.2258453369141	-0.360267341136932	14\\
51.2368698120117	4.53673458099365	9\\
43.8027267456055	-2.55631685256958	6\\
69.3911895751953	2.7385413646698	40\\
4.37891387939453	-0.0565583631396294	14\\
96.7162322998047	8.22350120544434	28\\
82.1103744506836	-1.0605434179306	43\\
7.44479370117188	0.267784535884857	4\\
9.38533401489258	-0.121221639215946	16\\
104.972206115723	-6.49392795562744	28\\
13.1650123596191	0.47353720664978	18\\
16.1721572875977	-0.208880722522736	8\\
19.8436298370361	-1.22759258747101	3\\
26.286771774292	0.945518612861633	7\\
20.3545875549316	-0.262901306152344	3\\
31.8435344696045	2.70756363868713	39\\
36.5919303894043	-2.26369786262512	22\\
40.5138473510742	1.45725750923157	7\\
38.7076454162598	-0.499950677156448	14\\
33.9651641845703	2.88795971870422	32\\
56.8645706176758	-3.51783037185669	11\\
87.5516662597656	3.14917826652527	28\\
4.37868976593018	-0.0718423575162888	14\\
83.6533203125	-1.37252283096313	43\\
7.44568300247192	0.241797283291817	3\\
9.46721076965332	-0.15533110499382	19\\
69.6832656860352	2.26295208930969	16\\
99.4609756469727	-6.50155401229858	28\\
13.0994300842285	0.425401717424393	18\\
16.1316547393799	-0.264676451683044	8\\
17.6684265136719	0.573779106140137	6\\
20.0140895843506	-1.30827867984772	6\\
26.9200401306152	0.874223709106445	7\\
22.7771549224854	-0.373710989952087	7\\
31.0809383392334	2.53348350524902	26\\
36.460277557373	-2.38333129882812	15\\
69.8048706054688	2.26690101623535	43\\
40.6704368591309	1.32076549530029	14\\
38.7695693969727	-0.636102914810181	14\\
50.0324172973633	4.07826519012451	9\\
46.0894813537598	-3.01277208328247	6\\
69.740348815918	2.26480579376221	40\\
4.38205242156982	-0.0864328518509865	14\\
93.827392578125	7.33499240875244	28\\
76.8005447387695	-1.51483595371246	31\\
7.44644403457642	0.21710667014122	4\\
9.39605617523193	-0.185330495238304	17\\
69.6424102783203	2.03047680854797	16\\
99.7940063476562	-6.85572004318237	28\\
13.5116491317749	0.393942266702652	16\\
16.6900653839111	-0.329199612140656	11\\
17.5748252868652	0.512407183647156	6\\
18.2534332275391	-1.25398755073547	3\\
21.290943145752	0.620753407478333	4\\
22.7000579833984	-0.447742402553558	7\\
31.8691864013672	2.49138569831848	39\\
20.6841201782227	-1.42097246646881	4\\
40.6865768432617	1.18624770641327	14\\
37.9724922180176	-0.748980283737183	7\\
33.0516586303711	2.5838258266449	32\\
34.8445816040039	-2.39377808570862	7\\
69.439697265625	2.02456641197205	40\\
4.38170576095581	-0.10249649733305	14\\
113.197120666504	8.4318380355835	28\\
76.6825485229492	-1.79375171661377	31\\
7.45104074478149	0.189905315637589	4\\
9.74038314819336	-0.22784623503685	16\\
100.925102233887	-7.30525016784668	28\\
12.8729133605957	0.3280930519104	11\\
16.0104064941406	-0.374514073133469	8\\
17.8986186981201	0.456183612346649	11\\
20.1077480316162	-1.4554568529129	6\\
70.7858428955078	1.80412483215332	41\\
27.8030605316162	0.708618938922882	7\\
22.8098621368408	-0.533566355705261	7\\
30.9665069580078	2.306636095047	40\\
35.2200241088867	-2.54932713508606	15\\
31.2958946228027	0.797641158103943	82\\
38.6443824768066	-0.903966128826141	7\\
39.8843307495117	2.97090792655945	12\\
57.8134155273438	-4.18470191955566	11\\
87.4519271850586	2.22889471054077	28\\
4.38228750228882	-0.192867442965508	14\\
105.323577880859	5.66724824905396	28\\
88.7444915771484	-3.90570521354675	43\\
7.45722341537476	0.0364431478083134	5\\
9.25556659698486	-0.407343745231628	12\\
16.6652755737305	-0.733450055122375	10\\
18.846752166748	0.0921033099293709	13\\
22.3731021881104	0.109336443245411	4\\
21.5155334472656	-0.946913242340088	6\\
31.4897518157959	1.6943998336792	26\\
34.6908874511719	-3.23039031028748	7\\
37.6467323303223	0.183978050947189	71\\
40.6208839416504	-1.78775262832642	10\\
42.702751159668	2.29774856567383	6\\
66.1055526733398	-6.15570116043091	18\\
42.3600311279297	0.207011744379997	8\\
4.37789344787598	-0.20951946079731	14\\
87.2631301879883	-4.17628288269043	43\\
7.45730829238892	0.00780930789187551	4\\
9.62612724304199	-0.460692077875137	15\\
12.1735496520996	0.012748165987432	32\\
15.8934268951416	-0.760635733604431	13\\
17.5663757324219	0.0183955449610949	6\\
21.4298286437988	-2.07855844497681	15\\
29.8271522521973	0.0312350541353226	6\\
21.702880859375	-1.03866755962372	6\\
32.7319450378418	1.63521981239319	39\\
30.9783935546875	0.0324406363070011	83\\
38.1997947692871	-1.82818531990051	7\\
42.1444358825684	2.10544848442078	6\\
64.2750091552734	-6.23427104949951	18\\
81.5258865356445	0.0853740721940994	28\\
4.37717485427856	-0.224035933613777	14\\
79.4263534545898	-4.065260887146	31\\
7.46114492416382	-0.0169288236647844	5\\
9.50703048706055	-0.486596137285233	14\\
12.1735248565674	-0.0276208892464638	13\\
15.8828916549683	-0.812930405139923	13\\
17.4311237335205	-0.0395500175654888	11\\
22.0529003143311	-2.21283459663391	10\\
26.5471076965332	-0.0602335594594479	2\\
24.7093505859375	-1.26469302177429	9\\
33.0202941894531	1.53987014293671	39\\
35.7754249572754	-3.58978199958801	15\\
39.1414604187012	-0.0888092741370201	68\\
39.9847145080566	-2.04652857780457	5\\
50.7586860656738	2.36708307266235	9\\
64.3494415283203	-6.45695877075195	18\\
82.7773818969727	-0.187816187739372	28\\
4.37274599075317	-0.239115819334984	13\\
84.010856628418	-4.59398412704468	43\\
7.45333623886108	-0.042928621172905	4\\
9.49744129180908	-0.519350647926331	16\\
12.1733541488647	-0.0701142773032188	12\\
16.1454162597656	-0.882883310317993	13\\
22.7264003753662	-2.36057209968567	11\\
15.9470462799072	-0.872035801410675	3\\
32.2238616943359	1.39001989364624	26\\
31.3737640380859	-3.25876665115356	15\\
39.9015464782715	-2.18194508552551	10\\
41.1156272888184	1.77357828617096	6\\
64.1117935180664	-6.65923833847046	18\\
82.9561614990234	-0.477798610925674	28\\
4.37554883956909	-0.253825008869171	14\\
102.539131164551	4.08254623413086	28\\
83.8155517578125	-4.86212873458862	43\\
7.4570050239563	-0.0676794722676277	4\\
9.68753910064697	-0.561972856521606	17\\
12.7935638427734	-0.116113871335983	12\\
16.118631362915	-0.935039699077606	8\\
15.9599885940552	-0.925836801528931	3\\
30.5012111663818	1.21439111232758	27\\
35.9804496765137	-3.85790419578552	15\\
41.0294303894043	1.63356721401215	12\\
63.346076965332	-6.79210805892944	18\\
81.6225357055664	-0.740802884101868	28\\
4.37458848953247	-0.269860476255417	14\\
69.4200897216797	2.50912284851074	28\\
83.7412948608398	-5.16584920883179	43\\
7.46440982818604	-0.0951084643602371	4\\
9.70498752593994	-0.598683178424835	18\\
12.350414276123	-0.157363936305046	10\\
16.174503326416	-0.997775852680206	1\\
18.4994773864746	-0.235712796449661	12\\
20.6312046051025	-2.28864073753357	7\\
24.1470718383789	-0.307672142982483	7\\
23.6920013427734	-1.46151673793793	8\\
30.6131649017334	1.10648357868195	40\\
36.6129989624023	-4.0615177154541	15\\
38.5350875854492	-0.490998357534409	34\\
38.7291259765625	-2.38912987709045	14\\
46.7386817932129	1.68932497501373	6\\
46.3075485229492	-5.13694429397583	6\\
83.9784469604492	-1.07001912593842	28\\
4.37362003326416	-0.285128980875015	14\\
69.7202224731445	2.27631306648254	28\\
89.4681167602539	-5.83268642425537	43\\
7.4640326499939	-0.12116352468729	4\\
9.86722755432129	-0.643273234367371	17\\
69.7416687011719	2.27701330184937	22\\
18.6496467590332	-0.302739411592484	8\\
22.7241764068604	-2.60114645957947	11\\
24.1777687072754	-0.392477333545685	5\\
20.6035785675049	-1.34320712089539	3\\
69.78125	2.2783055305481	30\\
30.0183868408203	0.980077922344208	40\\
35.8368682861328	-4.10210418701172	15\\
39.7836151123047	-0.645806789398193	33\\
38.6009674072266	-2.51650929450989	14\\
53.0237350463867	1.73118531703949	20\\
55.3645057678223	-6.3373556137085	10\\
81.6791305541992	-1.32589602470398	28\\
4.36908626556396	-0.298620492219925	14\\
69.4831771850586	2.05007457733154	28\\
84.9537506103516	-5.80646181106567	43\\
7.46746683120728	-0.144686475396156	4\\
9.865159034729	-0.674268841743469	18\\
12.7640285491943	-0.247310429811478	15\\
16.816764831543	-1.14940083026886	13\\
16.1435699462891	-0.312790960073471	5\\
22.5695419311523	-2.6553053855896	11\\
29.0077114105225	-0.562041163444519	8\\
20.9413185119629	-1.43130791187286	5\\
70.6353454589844	2.08406901359558	62\\
23.6890716552734	0.698937058448792	6\\
36.5971527099609	-4.30565309524536	15\\
42.6417541503906	-0.826208591461182	14\\
39.1707344055176	-2.67726111412048	14\\
53.3245429992676	1.57332038879395	10\\
45.5022468566895	-5.35333681106567	6\\
83.989501953125	-1.62734508514404	28\\
4.37157821655273	-0.314892500638962	14\\
74.5317764282227	1.92564857006073	28\\
84.5809631347656	-6.09251594543457	43\\
7.45918416976929	-0.171877697110176	4\\
9.34621143341064	-0.673224151134491	9\\
13.0554399490356	-0.300829023122787	20\\
16.8361854553223	-1.21274018287659	8\\
19.056676864624	-0.439112097024918	8\\
20.7370147705078	-2.51679968833923	5\\
30.8644237518311	-0.711191236972809	18\\
70.5745620727539	1.82340753078461	62\\
21.0417957305908	0.543648719787598	3\\
36.8744697570801	-4.4753623008728	15\\
38.871524810791	-0.895694315433502	34\\
34.7979621887207	-2.50655889511108	15\\
40.2212028503418	1.03917968273163	6\\
67.1460418701172	-8.14934730529785	18\\
83.3393173217773	-1.92034006118774	28\\
4.37406730651855	-0.33042323589325	14\\
112.294868469238	2.50910902023315	28\\
7.45468807220459	-0.197811841964722	4\\
9.44158458709717	-0.713230669498444	14\\
13.117527961731	-0.348076581954956	22\\
16.847677230835	-1.27269744873047	13\\
18.0094470977783	-0.477884739637375	8\\
20.5739765167236	-2.56991744041443	5\\
27.3914489746094	-0.726838350296021	7\\
23.7689838409424	-1.79554283618927	5\\
70.5605010986328	1.57659912109375	31\\
35.9076385498047	-4.48526191711426	15\\
38.4687385559082	-1.02077662944794	69\\
36.7726211547852	-2.77785587310791	15\\
41.3753395080566	0.924487829208374	6\\
65.1457214355469	-8.13742160797119	18\\
88.2770156860352	-2.3424506187439	28\\
4.36927318572998	-0.345403909683228	14\\
83.2608871459961	-6.58201789855957	43\\
7.46165227890015	-0.224063605070114	5\\
9.80267906188965	-0.774930596351624	16\\
12.8831434249878	-0.386863827705383	13\\
16.8154411315918	-1.32931017875671	13\\
17.9679145812988	-0.539552807807922	6\\
21.343074798584	-2.74168348312378	9\\
25.6737098693848	-0.770947694778442	6\\
23.7943668365479	-1.88101470470428	5\\
31.1824779510498	0.587845504283905	40\\
33.6064491271973	-4.31700897216797	7\\
41.3325347900391	-1.24116158485413	7\\
38.3635025024414	-3.03274774551392	14\\
38.8448715209961	0.732295334339142	29\\
64.0344848632812	-8.22572612762451	18\\
88.4961471557617	-2.6574227809906	28\\
4.37894248962402	-0.360784083604813	14\\
112.217361450195	1.74326014518738	28\\
89.0763397216797	-7.33906078338623	43\\
7.46471834182739	-0.248934552073479	5\\
9.76487255096436	-0.804534554481506	16\\
12.0522346496582	-0.40191975235939	6\\
16.8425769805908	-1.38767147064209	8\\
18.2879848480225	-0.609870433807373	8\\
31.2002182006836	0.484685242176056	53\\
33.6790428161621	-4.43990993499756	15\\
38.6206321716309	-1.28792655467987	69\\
38.4368324279785	-3.166836977005	14\\
38.8710594177246	0.603849232196808	14\\
46.9013671875	-6.1830096244812	6\\
88.3069915771484	-2.94487476348877	28\\
4.36682081222534	-0.375136375427246	15\\
111.886840820312	1.34749209880829	28\\
83.7280426025391	-7.19274616241455	43\\
7.46380376815796	-0.274989724159241	4\\
9.89878273010254	-0.850365459918976	18\\
12.8130655288696	-0.472073137760162	14\\
16.1299705505371	-1.38566219806671	13\\
18.5877914428711	-0.684831917285919	10\\
23.3761940002441	-3.16473984718323	8\\
25.8792057037354	-0.953470289707184	11\\
24.1861667633057	-2.0777382850647	8\\
33.3810920715332	0.40202009677887	13\\
35.5192413330078	-4.80870199203491	15\\
41.4988174438477	-1.52894532680511	7\\
38.1389961242676	-3.27637100219727	14\\
38.653133392334	0.465513110160828	14\\
64.7059173583984	-8.76008224487305	18\\
88.7757186889648	-3.27077317237854	28\\
4.36909532546997	-0.390700042247772	13\\
106.323913574219	0.909316182136536	28\\
81.1457061767578	-7.25633764266968	43\\
7.45894956588745	-0.300886303186417	3\\
9.94263553619385	-0.889105796813965	21\\
128.290878295898	-17.8246517181396	28\\
12.8784761428833	-0.519504427909851	15\\
16.9075717926025	-1.51193523406982	14\\
18.5534973144531	-0.748428881168365	3\\
23.2663841247559	-3.23261642456055	21\\
25.9674205780029	-1.04749894142151	18\\
24.0953788757324	-2.15469431877136	5\\
28.5483856201172	0.244154945015907	7\\
34.034839630127	-4.72877883911133	15\\
40.6907501220703	-1.64142274856567	14\\
37.6498908996582	-3.36678695678711	14\\
40.7966651916504	0.348906129598618	12\\
43.3409957885742	-6.02177000045776	6\\
89.5628890991211	-3.61287450790405	28\\
4.36409568786621	-0.405613124370575	14\\
105.59056854248	0.534447193145752	28\\
80.8929595947266	-7.51845264434814	43\\
7.46170282363892	-0.327089726924896	4\\
9.68561363220215	-0.900212228298187	17\\
12.8015594482422	-0.561166644096375	13\\
16.4517822265625	-1.52908170223236	8\\
18.491174697876	-0.810575485229492	6\\
23.0854148864746	-3.28965163230896	17\\
23.8138046264648	-2.21333169937134	5\\
29.9102554321289	0.151390910148621	8\\
28.57839012146	-4.07239580154419	5\\
40.5809860229492	-1.77890002727509	14\\
37.5782508850098	-3.49264407157898	22\\
46.8845062255859	0.237306177616119	6\\
44.9818954467773	-6.40988159179688	6\\
89.1861877441406	-3.90954804420471	28\\
4.36626148223877	-0.421192288398743	14\\
106.159706115723	0.166755706071854	28\\
66.1567611694336	-6.38182544708252	29\\
7.46051549911499	-0.353134036064148	5\\
9.69412612915039	-0.935145795345306	22\\
12.7718868255615	-0.604541063308716	14\\
15.8617973327637	-1.5301114320755	11\\
19.4535617828369	-0.920809686183929	10\\
23.0186176300049	-3.36215615272522	12\\
26.9479522705078	-1.27554714679718	5\\
23.801965713501	-2.29606127738953	8\\
31.9147109985352	-4.66154146194458	15\\
40.3390464782715	-1.90939772129059	14\\
36.6036224365234	-3.53097558021545	7\\
38.9836158752441	0.0612354800105095	14\\
61.6597557067871	-9.00617599487305	17\\
92.2277526855469	-4.36548376083374	28\\
4.3646879196167	-0.437192589044571	14\\
109.051155090332	-0.228396758437157	28\\
73.3258743286133	-7.34474658966064	30\\
7.46301746368408	-0.380671918392181	4\\
9.30815887451172	-0.932359457015991	15\\
125.82332611084	-18.8493251800537	28\\
12.8011636734009	-0.652958929538727	7\\
16.7404842376709	-1.67682433128357	13\\
18.2624778747559	-0.931528389453888	8\\
21.7063579559326	-3.25178337097168	9\\
26.6043643951416	-1.35702955722809	7\\
23.94016456604	-2.39798617362976	8\\
26.3099670410156	-0.0551035962998867	21\\
31.8579177856445	-4.77256679534912	15\\
37.9374923706055	-1.93510711193085	70\\
37.6516609191895	-3.77140951156616	7\\
58.0010223388672	-8.68900966644287	11\\
90.4458999633789	-4.61344432830811	28\\
4.36313581466675	-0.452425539493561	14\\
106.226165771484	-0.593284726142883	28\\
79.5635452270508	-8.25016212463379	43\\
7.46548986434937	-0.406930088996887	4\\
9.73010158538818	-1.00894105434418	18\\
12.9842967987061	-0.707750082015991	12\\
16.6200714111328	-1.72338092327118	13\\
15.9121952056885	-0.867344439029694	10\\
22.1042881011963	-3.39032816886902	10\\
23.6461353302002	-2.45193290710449	8\\
26.3215885162354	-0.147008955478668	6\\
31.9121112823486	-4.89463996887207	15\\
38.1778678894043	-2.08100533485413	35\\
36.4145126342773	-3.7759211063385	7\\
59.0253486633301	-9.0532341003418	11\\
90.5011215209961	-4.93304967880249	28\\
4.36161136627197	-0.46689173579216	13\\
106.303604125977	-0.946252226829529	28\\
67.4539108276367	-7.22065114974976	29\\
7.45640850067139	-0.431239515542984	4\\
9.71890258789062	-1.04036664962769	16\\
118.192230224609	-18.5295448303223	28\\
12.760910987854	-0.738024055957794	13\\
16.2631225585938	-1.7408971786499	8\\
17.7832412719727	-1.02848935127258	6\\
21.7820892333984	-3.41487908363342	10\\
16.0180568695068	-0.926400244235992	2\\
23.3247108459473	-2.49680995941162	7\\
31.2147216796875	-0.27785512804985	40\\
35.213493347168	-5.52058267593384	7\\
39.9338989257812	-2.30956697463989	21\\
39.3171157836914	-4.20872831344604	14\\
39.4816856384277	-0.351442754268646	14\\
60.460205078125	-9.47862720489502	17\\
83.9010543823242	-4.85239601135254	28\\
4.36355876922607	-0.482512235641479	12\\
102.928413391113	-1.27553701400757	28\\
78.0033264160156	-8.62542724609375	31\\
7.45870161056519	-0.457500368356705	5\\
9.67622470855713	-1.06997454166412	18\\
120.725456237793	-19.3586959838867	28\\
13.0186290740967	-0.798534095287323	15\\
16.6079540252686	-1.83646929264069	6\\
18.6329936981201	-1.14290690422058	7\\
22.289119720459	-3.57412815093994	11\\
25.7446346282959	-1.57911920547485	6\\
25.1426048278809	-2.78021121025085	9\\
32.5547065734863	-0.40343314409256	39\\
32.4064025878906	-5.19646549224854	7\\
40.180835723877	-2.464604139328	14\\
39.3855590820312	-4.35516405105591	14\\
43.8922157287598	-0.543932855129242	6\\
56.5743446350098	-9.07186889648438	11\\
99.6377258300781	-6.11155891418457	28\\
4.3618483543396	-0.49774095416069	14\\
102.091575622559	-1.62160468101501	28\\
89.0521392822266	-10.1619529724121	43\\
7.45321607589722	-0.483284145593643	4\\
9.16192150115967	-1.0454888343811	13\\
13.2957983016968	-0.86213093996048	15\\
16.420093536377	-1.87373626232147	4\\
18.4304580688477	-1.19507431983948	17\\
24.3731746673584	-1.58041429519653	6\\
24.3326187133789	-2.7766535282135	6\\
32.6089820861816	-0.517955362796783	26\\
33.5899543762207	-5.5065860748291	15\\
40.4271774291992	-2.62139368057251	14\\
39.5090293884277	-4.50847005844116	14\\
46.7073631286621	-0.74189156293869	6\\
59.0552368164062	-9.68124866485596	11\\
84.0646667480469	-5.45095109939575	28\\
4.36368417739868	-0.513387203216553	18\\
101.557464599609	-1.96773457527161	28\\
55.4141883850098	-6.51947641372681	18\\
7.45532608032227	-0.509560346603394	4\\
9.24781036376953	-1.08800435066223	15\\
13.2335596084595	-0.904493927955627	9\\
17.5484046936035	-2.06456875801086	7\\
18.5094966888428	-1.26509642601013	6\\
22.5110855102539	-3.77110290527344	11\\
24.3913955688477	-1.66711533069611	4\\
24.4257221221924	-2.8736846446991	6\\
39.3374671936035	-2.68865704536438	68\\
38.7154884338379	-4.55487489700317	7\\
42.4887733459473	-0.823244571685791	12\\
51.3921051025391	-8.60931015014648	10\\
98.8665161132812	-6.75737810134888	28\\
4.35475921630859	-0.526983797550201	14\\
101.006607055664	-2.29216122627258	28\\
83.9993591308594	-10.1650390625	43\\
7.46128034591675	-0.534831166267395	4\\
9.1740608215332	-1.11018347740173	16\\
12.8362531661987	-0.920113980770111	19\\
16.5802841186523	-2.00643491744995	10\\
18.5766010284424	-1.33158719539642	6\\
22.7379245758057	-3.88666462898254	20\\
24.1350517272949	-2.92066216468811	8\\
32.6725425720215	-0.741443872451782	39\\
33.5241432189941	-5.73038673400879	15\\
37.7206649780273	-4.56470251083374	14\\
41.8784713745117	-0.950355708599091	12\\
65.3990097045898	-11.1788578033447	18\\
96.1791229248047	-6.89420461654663	28\\
4.35639667510986	-0.543390035629272	14\\
100.593734741211	-2.65170955657959	28\\
91.2221755981445	-11.3784914016724	43\\
7.45158720016479	-0.561595559120178	4\\
9.20106792449951	-1.1476845741272	15\\
118.934349060059	-20.7787570953369	28\\
12.8958549499512	-0.971907734870911	27\\
16.2223854064941	-2.02348041534424	6\\
18.7302265167236	-1.41162037849426	11\\
22.2645053863525	-3.88978242874146	11\\
24.7213554382324	-1.86314713954926	6\\
24.2191295623779	-3.02094483375549	6\\
32.7613868713379	-0.863609254360199	39\\
30.4976043701172	-5.32816886901855	15\\
36.7557983398438	-2.77013373374939	72\\
37.7433204650879	-4.70786905288696	7\\
53.5529556274414	-1.41168713569641	10\\
64.30224609375	-11.2341032028198	18\\
76.1713027954102	-5.74071884155273	39\\
4.3545708656311	-0.5578333735466	14\\
99.6329498291016	-2.95703768730164	28\\
82.0901412963867	-10.5159902572632	43\\
7.45352458953857	-0.586605131626129	5\\
9.20499324798584	-1.17918682098389	13\\
12.872859954834	-1.01311612129211	17\\
15.731481552124	-2.01524925231934	10\\
17.9324951171875	-1.41131794452667	8\\
24.7309532165527	-1.94636821746826	4\\
21.334114074707	-2.73296308517456	6\\
32.5309104919434	-0.96549516916275	26\\
38.3915328979492	-3.02147912979126	69\\
40.4059104919434	-5.17611694335938	10\\
53.7317504882812	-1.59472155570984	10\\
53.555835723877	-9.53974723815918	10\\
83.4353485107422	-6.56650447845459	28\\
4.35249662399292	-0.573789954185486	13\\
101.052421569824	-3.3699107170105	28\\
7.45516300201416	-0.614235937595367	4\\
9.2122745513916	-1.2144547700882	15\\
12.8533029556274	-1.05899238586426	15\\
16.3416194915771	-2.15431666374207	4\\
18.5811901092529	-1.53091669082642	10\\
27.3682098388672	-2.25488543510437	5\\
24.2962627410889	-3.20297765731812	9\\
32.475284576416	-1.08299040794373	39\\
31.980094909668	-5.81753349304199	23\\
38.4757690429688	-3.17004466056824	69\\
36.6640281677246	-4.83342123031616	7\\
53.0464820861816	-1.76900172233582	10\\
68.7452239990234	-12.5055179595947	18\\
99.0215759277344	-8.15845489501953	28\\
4.35775518417358	-0.589191615581512	14\\
99.7057952880859	-3.65604448318481	28\\
80.8062286376953	-10.9254312515259	43\\
7.44924783706665	-0.638625741004944	4\\
9.22763156890869	-1.2476247549057	15\\
12.7118911743164	-1.08979344367981	15\\
16.1141815185547	-2.17872285842896	6\\
19.9272117614746	-1.70836448669434	13\\
21.1855335235596	-3.92650628089905	9\\
24.2499523162842	-3.27872228622437	9\\
25.9971580505371	-0.953272223472595	8\\
35.3294486999512	-6.54792547225952	15\\
39.1298866271973	-3.35461449623108	68\\
36.4894561767578	-4.93356847763062	7\\
41.8491363525391	-1.53453779220581	12\\
63.4284782409668	-11.7557725906372	18\\
83.6703643798828	-7.17307996749878	28\\
4.34130859375	-0.60240638256073	13\\
100.815361022949	-4.04916286468506	28\\
82.1260147094727	-11.3959264755249	43\\
7.45464563369751	-0.665309429168701	4\\
9.87591648101807	-1.370396733284	17\\
12.952091217041	-1.15594339370728	22\\
16.2754821777344	-2.25840997695923	4\\
18.8000926971436	-1.67786359786987	10\\
21.3673686981201	-4.0374059677124	9\\
30.0588340759277	-2.68267965316772	18\\
23.3222141265869	-3.23622465133667	5\\
32.523006439209	-1.30625867843628	26\\
34.5137710571289	-6.52144479751587	15\\
40.9208068847656	-3.6520848274231	7\\
39.2693367004395	-5.44907093048096	14\\
41.6957702636719	-1.67467498779297	12\\
45.5851020812988	-8.61339378356934	6\\
92.3797149658203	-8.24466991424561	28\\
4.34635782241821	-0.618578314781189	13\\
100.500946044922	-4.38796520233154	28\\
73.6107482910156	-10.4763612747192	30\\
7.44077205657959	-0.690259456634521	6\\
10.0186347961426	-1.42586290836334	15\\
12.8377819061279	-1.19092488288879	13\\
16.3460674285889	-2.32639002799988	6\\
16.9883670806885	-1.57596302032471	8\\
20.9816188812256	-4.0404224395752	5\\
29.9817447662354	-2.78132224082947	18\\
32.7934188842773	-1.43179130554199	26\\
34.4437446594238	-6.63281917572021	15\\
37.6214981079102	-3.49004077911377	71\\
38.340503692627	-5.45666217803955	14\\
43.1271095275879	-1.88296985626221	12\\
68.8012237548828	-13.2490272521973	18\\
92.4339981079102	-8.57484149932861	28\\
4.34058380126953	-0.633222699165344	12\\
100.485008239746	-4.73875284194946	28\\
81.4035034179688	-11.8754863739014	43\\
7.44215154647827	-0.716597676277161	4\\
9.95925807952881	-1.45289862155914	16\\
12.7391242980957	-1.22663819789886	8\\
17.8140830993652	-1.71530103683472	6\\
20.9283027648926	-4.10596990585327	8\\
29.9122734069824	-2.88022446632385	27\\
26.79518699646	-1.26362907886505	6\\
34.8357429504395	-6.83450078964233	15\\
40.3931770324707	-3.88942050933838	14\\
36.9773063659668	-5.39440584182739	14\\
50.641658782959	-2.38820028305054	9\\
68.6564865112305	-13.4698667526245	18\\
99.0668640136719	-9.53905391693115	28\\
4.34551811218262	-0.649442076683044	13\\
99.8966674804688	-5.060546875	28\\
81.1401138305664	-12.1264715194702	43\\
7.44343757629395	-0.742953836917877	4\\
9.88430023193359	-1.47721862792969	19\\
127.45166015625	-25.4673538208008	28\\
12.6836366653442	-1.26599526405334	13\\
16.4628562927246	-2.46039032936096	19\\
16.6445331573486	-1.66134524345398	5\\
18.7814502716064	-3.75290393829346	3\\
29.9020366668701	-2.98462009429932	27\\
25.1954307556152	-3.76548266410828	9\\
26.5394515991211	-1.34443056583405	9\\
34.7411880493164	-6.94197463989258	15\\
40.2362213134766	-4.01610898971558	14\\
39.1232070922852	-5.84700298309326	14\\
45.5557441711426	-2.30775451660156	6\\
59.9574584960938	-11.9806823730469	17\\
92.9448699951172	-9.27713108062744	28\\
4.34322500228882	-0.664606809616089	12\\
99.2274475097656	-5.37396669387817	28\\
84.4527969360352	-12.9230937957764	43\\
7.44079875946045	-0.768931686878204	4\\
9.84806632995605	-1.50696587562561	29\\
12.828537940979	-1.32570040225983	13\\
16.414945602417	-2.5118396282196	16\\
18.4464912414551	-1.90625929832458	3\\
27.0019207000732	-2.79037690162659	7\\
25.0757312774658	-3.83712601661682	9\\
32.7646636962891	-1.77447080612183	26\\
34.5484848022461	-7.02896785736084	15\\
37.5113487243652	-3.87642073631287	35\\
42.3986396789551	-2.29622840881348	12\\
59.4569473266602	-12.0966520309448	17\\
90.8076934814453	-9.38406181335449	28\\
4.33371543884277	-0.678641736507416	12\\
99.1681671142578	-5.71800136566162	28\\
83.8699417114258	-13.1336832046509	43\\
7.43806982040405	-0.794900357723236	4\\
9.95124912261963	-1.55832409858704	26\\
13.1107292175293	-1.40113270282745	12\\
16.4256782531738	-2.57219266891479	16\\
18.0719566345215	-1.93133509159088	8\\
29.1781978607178	-3.11824989318848	6\\
24.9400844573975	-3.905513048172	9\\
30.2302646636963	-6.26038694381714	15\\
39.7622222900391	-4.24935579299927	7\\
31.8950004577637	-4.99462366104126	15\\
40.1319961547852	-2.3139967918396	12\\
57.9346771240234	-11.9976949691772	11\\
92.9017028808594	-9.92832851409912	28\\
4.33489990234375	-0.694338500499725	14\\
99.4988861083984	-6.08561277389526	28\\
79.8242874145508	-12.7857799530029	43\\
7.43524885177612	-0.820859253406525	4\\
10.0115880966187	-1.60359668731689	17\\
124.755355834961	-26.290075302124	28\\
12.7403984069824	-1.40655326843262	7\\
16.4322719573975	-2.63202357292175	12\\
18.5987567901611	-2.05332231521606	5\\
21.0248203277588	-4.43062448501587	6\\
22.5171222686768	-3.60665893554688	10\\
34.4790344238281	-7.26587152481079	15\\
39.5525436401367	-4.36664199829102	33\\
39.2649345397949	-6.28922414779663	14\\
40.1196823120117	-2.45382499694824	6\\
52.7525367736816	-11.1167030334473	10\\
94.4563827514648	-10.4280834197998	28\\
4.33627462387085	-0.708538055419922	14\\
99.3675231933594	-6.3909797668457	28\\
80.521614074707	-13.1570606231689	43\\
7.42880630493164	-0.843778848648071	4\\
9.95230674743652	-1.62618565559387	23\\
124.934188842773	-26.7379589080811	28\\
13.7884073257446	-1.56611514091492	16\\
16.4004249572754	-2.67979454994202	15\\
17.655689239502	-2.00536894798279	6\\
20.9679565429688	-4.48748540878296	9\\
29.5573139190674	-3.35717964172363	6\\
22.4505996704102	-3.66837978363037	12\\
25.6901054382324	-1.65229976177216	8\\
30.1607456207275	-6.45489263534546	15\\
39.6259727478027	-4.50079822540283	33\\
40.0728530883789	-6.54781866073608	5\\
47.6818466186523	-3.06673359870911	13\\
56.9742965698242	-12.1934309005737	11\\
90.4855422973633	-10.277530670166	28\\
4.33377504348755	-0.723670184612274	14\\
99.6837692260742	-6.76080131530762	28\\
78.0064468383789	-13.0258121490479	31\\
7.42581605911255	-0.869705140590668	4\\
9.95817756652832	-1.66285419464111	19\\
124.808837890625	-27.1670913696289	28\\
12.5659141540527	-1.47170901298523	11\\
16.3596611022949	-2.73179841041565	13\\
17.3167839050293	-2.02812671661377	5\\
27.9482612609863	-3.27327632904053	5\\
22.7954959869385	-3.80647826194763	7\\
20.6620464324951	-1.40135133266449	3\\
37.82861328125	-8.23414039611816	22\\
38.6178894042969	-4.52289342880249	34\\
38.166446685791	-6.37317800521851	14\\
34.815071105957	-2.36124467849731	31\\
53.9900970458984	-11.7520036697388	10\\
82.152099609375	-9.62158298492432	28\\
4.3309645652771	-0.740305244922638	14\\
100.419006347656	-7.19812393188477	28\\
77.6208648681641	-13.2679758071899	31\\
7.42624568939209	-0.898674368858337	4\\
9.92852115631104	-1.69711303710938	26\\
124.231109619141	-27.541374206543	28\\
12.5876369476318	-1.52327132225037	5\\
16.3099384307861	-2.78790855407715	10\\
16.5310726165771	-2.00047945976257	3\\
22.5403594970703	-4.99707746505737	12\\
28.9575157165527	-3.50424408912659	6\\
22.9929180145264	-3.930251121521	7\\
33.5369720458984	-2.40395998954773	38\\
34.2256202697754	-7.58763694763184	7\\
37.6997871398926	-4.56217527389526	70\\
39.4371032714844	-6.74110698699951	10\\
42.9739990234375	-3.08041453361511	6\\
56.0755081176758	-12.4316396713257	11\\
84.0280532836914	-10.168511390686	28\\
4.32861757278442	-0.753907680511475	14\\
99.6740341186523	-7.45953798294067	28\\
78.4650650024414	-13.6661224365234	31\\
7.42720794677734	-0.92247486114502	4\\
9.99269485473633	-1.7404100894928	20\\
123.031852722168	-27.6812992095947	28\\
14.4929571151733	-1.80005574226379	16\\
17.1767463684082	-2.99164342880249	11\\
17.053560256958	-2.11808824539185	7\\
23.0141296386719	-5.17801666259766	13\\
22.6662483215332	-3.94774055480957	7\\
32.3708763122559	-2.42261457443237	26\\
34.9963684082031	-7.87393569946289	15\\
37.7050933837891	-4.68305206298828	70\\
40.2696876525879	-7.01370096206665	10\\
57.8185081481934	-13.0087556838989	11\\
90.7658386230469	-11.273307800293	28\\
4.32239007949829	-0.768378376960754	12\\
100.261413574219	-7.85552835464478	28\\
81.2157974243164	-14.4374895095825	43\\
7.41630125045776	-0.947418808937073	4\\
9.91318511962891	-1.76223719120026	22\\
122.610847473145	-28.0365886688232	28\\
12.757604598999	-1.62976050376892	11\\
15.8300943374634	-2.81406855583191	7\\
17.4957866668701	-2.23505449295044	2\\
23.1356811523438	-5.29027891159058	13\\
29.3452796936035	-3.7488055229187	9\\
22.640552520752	-4.02474308013916	7\\
30.002311706543	-2.35069513320923	27\\
33.6139869689941	-7.68628120422363	15\\
38.5842552185059	-4.92906761169434	34\\
32.1078720092773	-5.7077202796936	23\\
38.486026763916	-3.01539826393127	29\\
54.3317108154297	-12.4236621856689	10\\
85.2876129150391	-10.8953351974487	28\\
4.32324838638306	-0.784108579158783	13\\
100.667861938477	-8.24102973937988	28\\
79.6974868774414	-14.4547519683838	43\\
7.42058706283569	-0.974303781986237	4\\
9.64839553833008	-1.74993169307709	18\\
124.448524475098	-28.9142875671387	28\\
13.2338533401489	-1.7375705242157	11\\
15.7108554840088	-2.84948134422302	4\\
23.1558685302734	-5.38001918792725	13\\
30.1905326843262	-3.96393847465515	27\\
22.4773044586182	-4.07671356201172	5\\
31.2153224945068	-2.55539727210999	40\\
34.1353874206543	-7.93099355697632	15\\
36.6771011352539	-4.81560802459717	36\\
36.2303886413574	-6.57111358642578	15\\
38.4951858520508	-3.15135288238525	14\\
53.898624420166	-12.5227708816528	10\\
94.895637512207	-12.4595508575439	28\\
4.32048559188843	-0.799194812774658	14\\
100.415336608887	-8.57332134246826	28\\
81.0973129272461	-15.0012197494507	43\\
7.41714096069336	-1.00020051002502	5\\
9.56123447418213	-1.76861822605133	16\\
124.237838745117	-29.3227939605713	28\\
14.7905902862549	-1.99450922012329	26\\
15.7320280075073	-2.91007924079895	8\\
22.8656158447266	-5.3967752456665	12\\
29.8680629730225	-4.02770471572876	18\\
22.5178203582764	-4.16530179977417	5\\
33.5806884765625	-2.86707258224487	25\\
34.3290252685547	-8.10238552093506	15\\
36.4779205322266	-4.91904258728027	36\\
32.1104469299316	-5.93972682952881	15\\
40.7538032531738	-3.47950291633606	6\\
51.6641387939453	-12.1938447952271	10\\
94.9506454467773	-12.8040819168091	28\\
4.31766939163208	-0.814271211624146	12\\
99.647819519043	-8.85826969146729	28\\
81.0130233764648	-15.2782821655273	43\\
7.41742038726807	-1.02661311626434	3\\
9.18112850189209	-1.73147332668304	13\\
122.263862609863	-29.3078193664551	28\\
12.2152118682861	-1.69065475463867	23\\
16.5991058349609	-3.13043284416199	13\\
18.7596206665039	-2.59643793106079	11\\
22.6026420593262	-5.41806983947754	12\\
28.5020427703857	-3.94484448432922	5\\
22.5579891204834	-4.25422143936157	5\\
30.0595512390137	-2.6721670627594	40\\
35.2791061401367	-8.45673942565918	7\\
39.357738494873	-5.44733428955078	33\\
39.0922966003418	-7.37243366241455	7\\
54.3882293701172	-4.83488368988037	10\\
54.050910949707	-12.9565210342407	10\\
94.889533996582	-13.1332502365112	28\\
4.31480026245117	-0.8293377161026	13\\
100.966316223145	-9.3308162689209	28\\
81.7130584716797	-15.7058773040771	43\\
7.40997743606567	-1.05195713043213	4\\
9.56406021118164	-1.83828580379486	16\\
120.901657104492	-29.4279403686523	28\\
12.584903717041	-1.78661525249481	8\\
16.6815948486328	-3.20633053779602	10\\
18.7268161773682	-2.65855145454407	5\\
20.7261333465576	-5.04482221603394	5\\
28.4367389678955	-4.03702020645142	8\\
22.5821514129639	-4.34046268463135	7\\
33.9493865966797	-3.13743758201599	25\\
35.1562576293945	-8.55717086791992	15\\
36.5969734191895	-5.19548749923706	36\\
36.4655609130859	-7.00896072387695	22\\
40.8120880126953	-3.77165508270264	12\\
54.3665771484375	-13.2330389022827	10\\
95.1123275756836	-13.5026168823242	28\\
4.31543731689453	-0.845090806484222	12\\
101.968223571777	-9.78249931335449	28\\
7.41007232666016	-1.07837116718292	4\\
9.2765941619873	-1.81663274765015	15\\
120.720542907715	-29.8305969238281	28\\
16.9078369140625	-3.3110568523407	13\\
18.7134857177734	-2.72333145141602	3\\
29.7413272857666	-4.32818841934204	18\\
22.8563842773438	-4.47595930099487	7\\
30.0759258270264	-2.8853862285614	40\\
35.0331268310547	-8.65684604644775	15\\
38.4053649902344	-5.58904647827148	34\\
37.4914512634277	-7.34193992614746	14\\
40.5042762756348	-3.8858482837677	12\\
42.479621887207	-10.4969091415405	6\\
95.4722061157227	-13.8938550949097	28\\
4.31261110305786	-0.859396696090698	13\\
103.304275512695	-10.2565116882324	28\\
84.768684387207	-16.8923015594482	43\\
7.40264511108398	-1.10237050056458	4\\
9.20127868652344	-1.83358728885651	21\\
117.730560302734	-29.5063457489014	28\\
12.6037273406982	-1.87689340114594	26\\
16.3597412109375	-3.26009154319763	8\\
16.5880661010742	-2.47022414207458	2\\
29.8215312957764	-4.44089555740356	18\\
22.7749462127686	-4.53848361968994	5\\
30.0383853912354	-2.98234558105469	40\\
36.6581878662109	-9.18749713897705	15\\
38.8727340698242	-5.78876209259033	68\\
40.2208938598633	-8.01502895355225	5\\
42.8655166625977	-4.25588035583496	12\\
52.4256172180176	-13.1392259597778	10\\
95.8646545410156	-14.2757568359375	28\\
4.3095850944519	-0.874445259571075	13\\
100.069206237793	-10.2881937026978	28\\
78.5062866210938	-15.9294805526733	43\\
7.40256071090698	-1.12878441810608	4\\
9.18713474273682	-1.86413443088531	15\\
117.305114746094	-29.8352947235107	28\\
12.8471641540527	-1.95900857448578	17\\
16.7565803527832	-3.40002846717834	4\\
16.5754108428955	-2.52751278877258	7\\
17.8013954162598	-4.5275936126709	4\\
28.5238342285156	-4.3494758605957	8\\
22.5909595489502	-4.58386516571045	15\\
30.0158786773682	-3.08595585823059	27\\
36.649112701416	-9.32130813598633	15\\
32.0069236755371	-4.88059759140015	80\\
34.7237777709961	-7.04569959640503	15\\
42.7629318237305	-4.39649057388306	6\\
66.8186492919922	-16.9946060180664	18\\
96.0000305175781	-14.6386299133301	28\\
4.30650615692139	-0.889483273029327	13\\
103.643760681152	-11.0214376449585	28\\
81.0306091308594	-16.7363929748535	43\\
7.39476919174194	-1.15402340888977	4\\
9.15368175506592	-1.8906387090683	17\\
116.735511779785	-30.1246528625488	28\\
12.9613084793091	-2.02273440361023	9\\
16.5813980102539	-3.42478966712952	6\\
16.5546989440918	-2.58351683616638	17\\
22.717752456665	-5.86252117156982	34\\
30.1288604736328	-4.7018928527832	27\\
22.6294822692871	-4.67398548126221	17\\
32.0055160522461	-3.40345454216003	26\\
35.3210525512695	-9.11491680145264	15\\
31.8475685119629	-4.9701132774353	40\\
37.4295082092285	-7.73084306716919	22\\
51.2920150756836	-5.45437335968018	9\\
65.3344802856445	-16.8601531982422	18\\
84.375602722168	-13.1676092147827	28\\
4.29982709884644	-0.903764605522156	14\\
103.636474609375	-11.3866500854492	28\\
78.4283752441406	-16.4845676422119	43\\
7.39830303192139	-1.18104326725006	4\\
9.32743453979492	-1.96049857139587	11\\
110.725028991699	-28.9862079620361	28\\
12.9268484115601	-2.06360387802124	10\\
16.5848770141602	-3.48591351509094	9\\
19.2868137359619	-3.07888984680176	10\\
21.5952377319336	-5.6533203125	10\\
23.2205677032471	-3.70686268806458	3\\
22.667652130127	-4.76442909240723	5\\
32.0410575866699	-3.52038526535034	26\\
35.7525901794434	-9.35951042175293	7\\
39.4531326293945	-6.29818153381348	67\\
40.1660308837891	-8.44234752655029	5\\
44.8844413757324	-4.93150186538696	13\\
65.2558898925781	-17.0830478668213	18\\
84.0013580322266	-13.4097290039062	28\\
4.29310178756714	-0.918010354042053	14\\
119.348701477051	-13.5347681045532	28\\
81.0095520019531	-17.322582244873	43\\
7.38273143768311	-1.20499968528748	4\\
9.18245220184326	-1.96351885795593	18\\
117.287780761719	-31.1421146392822	28\\
13.0599956512451	-2.1316351890564	9\\
16.4406757354736	-3.51557278633118	8\\
17.132869720459	-2.79640412330627	6\\
21.3983020782471	-5.6816520690918	6\\
29.1895294189453	-4.76427602767944	9\\
22.6196918487549	-4.83685493469238	7\\
34.1228294372559	-3.86970734596252	25\\
35.3453254699707	-9.38485050201416	15\\
41.4736328125	-6.76927137374878	7\\
40.8238067626953	-8.72951126098633	5\\
39.6249313354492	-4.49367475509644	28\\
65.2654037475586	-17.3291931152344	18\\
96.0269775390625	-15.6733961105347	28\\
4.29662895202637	-0.93603104352951	12\\
101.540298461914	-11.9102764129639	28\\
7.37804985046387	-1.23333823680878	4\\
9.00238513946533	-1.96119141578674	20\\
117.18278503418	-31.5964012145996	28\\
12.8334054946899	-2.14527297019958	21\\
16.5201072692871	-3.5989453792572	8\\
19.0558319091797	-3.18543314933777	3\\
21.0956153869629	-5.6880841255188	6\\
28.1674289703369	-4.70855665206909	8\\
22.5620002746582	-4.91518640518188	7\\
34.8411712646484	-4.08673191070557	25\\
34.9928779602051	-9.4352502822876	15\\
41.4473342895508	-6.92846775054932	7\\
40.2747955322266	-8.77396202087402	10\\
37.995777130127	-4.45675468444824	14\\
65.2292709350586	-17.5879936218262	18\\
83.056755065918	-13.8840303421021	28\\
4.29720735549927	-0.950307607650757	12\\
101.228401184082	-12.1962080001831	28\\
54.5035171508789	-12.0532026290894	18\\
7.38173294067383	-1.25780510902405	4\\
9.16086101531982	-2.02588224411011	21\\
117.06364440918	-31.9591197967529	28\\
12.7175073623657	-2.16699051856995	21\\
16.2762565612793	-3.59941935539246	4\\
18.4066905975342	-3.136394739151	3\\
19.6407051086426	-5.36203765869141	4\\
29.1162204742432	-4.96123743057251	6\\
24.5784282684326	-5.43540620803833	9\\
29.7236251831055	-3.58116388320923	27\\
33.9691848754883	-9.27380275726318	15\\
40.9211883544922	-6.97273635864258	7\\
40.7384719848633	-9.00912570953369	10\\
42.1003646850586	-5.07233905792236	6\\
65.1852569580078	-17.7959899902344	18\\
96.2739410400391	-16.4045295715332	28\\
4.29386377334595	-0.965301752090454	12\\
90.5801010131836	-11.234185218811	28\\
56.1307220458984	-12.6187238693237	19\\
7.37350273132324	-1.28290402889252	4\\
9.12311935424805	-2.05096459388733	21\\
111.774360656738	-30.9347553253174	28\\
12.8967761993408	-2.24388957023621	14\\
16.2829513549805	-3.66056346893311	11\\
16.2720031738281	-2.83114004135132	2\\
19.629545211792	-5.43268775939941	6\\
23.1390285491943	-4.02592277526855	5\\
24.2948093414307	-5.46170616149902	9\\
30.4596576690674	-3.77775502204895	27\\
33.2592544555664	-9.20485687255859	22\\
40.605297088623	-7.0648512840271	7\\
53.5093002319336	-6.63648366928101	10\\
50.4746513366699	-13.9694023132324	10\\
96.3776321411133	-16.768590927124	28\\
4.27986574172974	-0.977861881256104	14\\
83.2505340576172	-19.0210456848145	43\\
7.37656450271606	-1.30998158454895	4\\
9.1235523223877	-2.08454513549805	30\\
118.701614379883	-33.2984619140625	28\\
13.044527053833	-2.31653785705566	16\\
16.262336730957	-3.71561121940613	11\\
17.2096252441406	-3.05620503425598	3\\
21.0561294555664	-5.90671634674072	9\\
23.1444797515869	-4.11015748977661	5\\
24.6370487213135	-5.62906217575073	9\\
33.6734619140625	-4.29574966430664	25\\
33.1115798950195	-9.28854084014893	15\\
31.9686107635498	-5.6772084236145	80\\
37.9681358337402	-8.67494297027588	14\\
41.7903709411621	-5.33123064041138	6\\
70.0746612548828	-19.6575145721436	19\\
81.8134384155273	-14.5290002822876	28\\
4.28702020645142	-0.995254874229431	13\\
111.234786987305	-14.5850887298584	28\\
51.4143180847168	-11.9361114501953	17\\
7.37194681167603	-1.33572268486023	4\\
9.0818338394165	-2.10839676856995	30\\
115.34139251709	-32.7905769348145	28\\
13.2541532516479	-2.40151929855347	13\\
16.1758308410645	-3.75530624389648	9\\
19.1828861236572	-3.47574615478516	8\\
21.0430450439453	-5.98235845565796	9\\
28.3520069122314	-5.13709878921509	5\\
24.349292755127	-5.65281963348389	9\\
30.4998264312744	-3.99913263320923	40\\
29.6489143371582	-8.42893409729004	15\\
39.7175407409668	-7.19641971588135	7\\
38.0777015686035	-8.83994388580322	14\\
42.5719871520996	-5.58203268051147	6\\
65.6913146972656	-18.6754817962646	18\\
81.2507019042969	-14.7218103408813	28\\
4.27981519699097	-1.01012814044952	13\\
96.0359878540039	-12.9504413604736	28\\
7.37078952789307	-1.36343395709991	4\\
9.07022666931152	-2.14076805114746	28\\
111.238838195801	-32.0653800964355	28\\
13.2957859039307	-2.45942807197571	18\\
16.3357391357422	-3.8555850982666	8\\
16.7532348632812	-3.09897994995117	5\\
28.9136924743652	-5.34839725494385	6\\
24.4680938720703	-5.77499485015869	6\\
30.3583717346191	-4.09382295608521	27\\
29.6446800231934	-8.54528903961182	15\\
36.5359001159668	-6.7583384513855	72\\
36.4860725402832	-8.61149597167969	14\\
36.3564949035645	-4.90266895294189	30\\
67.3317413330078	-19.4088497161865	18\\
81.2473068237305	-15.0289659500122	28\\
4.27309513092041	-1.02272462844849	12\\
90.0806274414062	-21.5599403381348	43\\
7.35511350631714	-1.38444554805756	4\\
9.12830543518066	-2.18477320671082	26\\
11.5905809402466	-2.18168330192566	4\\
16.5049209594727	-3.95029592514038	14\\
17.3023109436035	-3.25679636001587	10\\
22.252082824707	-6.49010419845581	8\\
25.7949275970459	-4.85535287857056	4\\
24.5041103363037	-5.86482572555542	9\\
31.7530956268311	-4.38351345062256	26\\
29.72119140625	-8.66856479644775	15\\
36.45166015625	-6.86125898361206	72\\
39.6094169616699	-9.48013687133789	10\\
42.9011993408203	-5.92250871658325	6\\
67.1015701293945	-19.5710296630859	18\\
81.6123352050781	-15.3618068695068	28\\
4.27302169799805	-1.03849041461945	13\\
103.376739501953	-14.6390609741211	28\\
79.7206726074219	-19.374849319458	43\\
7.36158466339111	-1.41228842735291	4\\
9.13967895507812	-2.22125482559204	18\\
17.4164085388184	-4.23278331756592	20\\
18.6539497375488	-3.57868003845215	6\\
22.0535984039307	-6.51582908630371	12\\
23.0856094360352	-4.42887496948242	3\\
24.5299777984619	-5.96162366867065	6\\
28.5954608917236	-4.04937028884888	7\\
29.2350330352783	-8.63761425018311	15\\
36.5059700012207	-7.00351285934448	36\\
39.6071357727051	-9.62588882446289	10\\
44.9142684936523	-6.36025810241699	6\\
44.0802803039551	-13.0237054824829	6\\
89.7309265136719	-17.2144927978516	28\\
4.26937055587769	-1.05339992046356	14\\
81.1276626586914	-20.0169715881348	43\\
7.35282945632935	-1.4372376203537	5\\
9.14329433441162	-2.25596380233765	16\\
12.6068925857544	-2.46423506736755	16\\
17.3437423706055	-4.27929496765137	16\\
18.8052768707275	-3.67581653594971	8\\
21.9429626464844	-6.56650972366333	11\\
23.1170043945312	-4.51861810684204	3\\
24.536111831665	-6.05389881134033	6\\
31.6269092559814	-4.5913200378418	26\\
32.8887634277344	-9.84208011627197	7\\
36.7009010314941	-7.17382621765137	71\\
42.3423347473145	-10.4473037719727	10\\
42.2773895263672	-6.13746404647827	6\\
67.3271255493164	-20.1478824615479	18\\
97.8335571289062	-19.1232604980469	28\\
4.26566743850708	-1.06829631328583	14\\
124.068031311035	-18.4535522460938	28\\
51.9606018066406	-13.0130443572998	18\\
7.35154628753662	-1.46364736557007	4\\
9.15819263458252	-2.29358339309692	21\\
12.9470872879028	-2.57768511772156	26\\
17.3209991455078	-4.33788156509399	13\\
18.729923248291	-3.72901177406311	5\\
21.9618320465088	-6.65577030181885	12\\
27.8676700592041	-5.54828071594238	5\\
24.4606895446777	-6.12594985961914	9\\
31.9147129058838	-4.74691009521484	26\\
32.8924255371094	-9.96840476989746	15\\
37.5730323791504	-7.48055791854858	35\\
39.4847183227539	-9.88857650756836	5\\
43.2993507385254	-6.44023084640503	6\\
67.3252639770508	-20.4036464691162	18\\
81.6705551147461	-16.2601013183594	28\\
4.26191282272339	-1.08317971229553	12\\
88.5540390014648	-22.5063133239746	43\\
7.3463921546936	-1.48929989337921	3\\
9.15773487091064	-2.32746958732605	21\\
12.8915271759033	-2.61343932151794	17\\
16.8327293395996	-4.27809572219849	13\\
18.8376216888428	-3.81886339187622	5\\
21.3635425567627	-6.55596160888672	10\\
25.9983692169189	-5.27052879333496	4\\
24.5550746917725	-6.24075651168823	6\\
31.9097919464111	-4.86008739471436	26\\
33.0406723022461	-10.1393938064575	22\\
37.6485061645508	-7.6323070526123	35\\
40.7275390625	-10.3510427474976	5\\
51.8268356323242	-7.89359474182129	10\\
67.1198654174805	-20.5974864959717	18\\
80.943115234375	-16.4092216491699	28\\
4.26512622833252	-1.0998603105545	13\\
7.34114933013916	-1.51493465900421	4\\
9.05840110778809	-2.3359158039093	26\\
13.768759727478	-2.84134960174561	17\\
17.182710647583	-4.4309549331665	12\\
17.4882183074951	-3.60890460014343	8\\
27.8517074584961	-5.74753570556641	5\\
31.9123497009277	-4.97451829910278	26\\
33.2110023498535	-10.3186445236206	15\\
40.9193687438965	-10.5519943237305	5\\
42.2108001708984	-6.57984733581543	12\\
66.787971496582	-20.7509956359863	18\\
81.0067520141602	-16.7167205810547	28\\
4.26126098632812	-1.11474180221558	13\\
86.7353286743164	-22.6898765563965	43\\
7.33958578109741	-1.54134249687195	3\\
9.08434295654297	-2.37645530700684	27\\
14.1184902191162	-2.96493935585022	23\\
15.9425601959229	-4.1705584526062	11\\
19.495512008667	-4.09413576126099	14\\
22.2784481048584	-7.0072717666626	17\\
29.1787242889404	-6.12764883041382	9\\
24.6651859283447	-6.45238876342773	9\\
33.1252555847168	-10.4189338684082	15\\
37.4965515136719	-7.87442541122437	70\\
40.2562408447266	-10.5309944152832	5\\
42.0810165405273	-6.71015787124634	12\\
54.0013046264648	-16.985107421875	11\\
88.0157852172852	-18.4836673736572	28\\
4.25033617019653	-1.12775015830994	12\\
117.687911987305	-19.187780380249	28\\
7.33792734146118	-1.56775784492493	4\\
9.05703639984131	-2.40312170982361	30\\
12.8479919433594	-2.74499011039734	10\\
15.6709403991699	-4.15800189971924	11\\
18.9599456787109	-4.05081701278687	7\\
21.0660190582275	-6.70682287216187	10\\
28.7513294219971	-6.14275932312012	9\\
23.7639350891113	-6.30533266067505	6\\
32.5544891357422	-5.30766868591309	26\\
34.2302017211914	-10.8979253768921	15\\
43.9904174804688	-9.39861011505127	7\\
37.6169738769531	-9.98098659515381	7\\
41.871940612793	-6.82678127288818	12\\
53.7245674133301	-17.104377746582	10\\
81.2830429077148	-17.3662281036377	28\\
4.24987411499023	-1.14352166652679	12\\
117.817459106445	-19.6313362121582	28\\
7.32864618301392	-1.59254443645477	4\\
9.05616760253906	-2.43676018714905	21\\
12.9850997924805	-2.8217146396637	16\\
17.3499431610107	-4.66838216781616	10\\
19.0195274353027	-4.13302040100098	7\\
20.9325485229492	-6.74489402770996	6\\
25.2125816345215	-5.47879600524902	4\\
26.3635025024414	-7.09367752075195	7\\
32.1459465026855	-5.35631895065308	26\\
34.1349411010742	-10.9989748001099	15\\
40.3183059692383	-8.76133060455322	7\\
37.4198951721191	-10.0686416625977	7\\
51.443489074707	-8.57177257537842	10\\
59.4327850341797	-19.1504554748535	17\\
97.9391479492188	-21.2825736999512	28\\
4.23886156082153	-1.15644121170044	12\\
97.609001159668	-16.6144847869873	28\\
89.4554061889648	-24.4051151275635	43\\
7.32304286956787	-1.61811637878418	3\\
9.01733493804932	-2.46009850502014	30\\
11.9717378616333	-2.64530277252197	20\\
17.1727619171143	-4.68505239486694	16\\
17.0400257110596	-3.76520347595215	3\\
25.4933185577393	-5.6330623626709	4\\
26.3731956481934	-7.19510412216187	11\\
30.5018138885498	-5.19185638427734	40\\
35.4327049255371	-11.5538196563721	15\\
42.1836357116699	-9.32099342346191	7\\
37.5309600830078	-10.2391519546509	7\\
42.3551635742188	-7.20947027206421	6\\
67.1492309570312	-21.8958759307861	18\\
98.9341659545898	-21.8607215881348	28\\
4.24178791046143	-1.17316317558289	13\\
119.029083251953	-20.6882781982422	28\\
89.5893249511719	-24.7779712677002	43\\
7.31734943389893	-1.64366865158081	4\\
9.31112480163574	-2.57520389556885	22\\
12.8918132781982	-2.89583945274353	15\\
17.2366180419922	-4.7671799659729	13\\
17.1160259246826	-3.84470820426941	3\\
18.1693782806396	-5.99487781524658	3\\
25.4618186950684	-5.7193922996521	7\\
24.2345523834229	-6.70261859893799	6\\
31.7459526062012	-5.51771926879883	39\\
34.0497360229492	-11.23450756073	15\\
38.1275672912598	-8.56445121765137	68\\
37.3178977966309	-10.3211154937744	14\\
42.4793701171875	-7.38327980041504	6\\
65.3526840209961	-21.5627269744873	18\\
99.0055160522461	-22.2392349243164	28\\
4.23766660690308	-1.18796277046204	12\\
65.2633590698242	-18.2955513000488	29\\
7.31156730651855	-1.66920113563538	4\\
9.23031997680664	-2.58757424354553	27\\
12.0107765197754	-2.74201154708862	14\\
15.8749866485596	-4.45030117034912	14\\
17.2265720367432	-3.93275618553162	10\\
15.904351234436	-5.3091778755188	4\\
26.3558883666992	-6.01694202423096	5\\
23.4816436767578	-6.58270740509033	6\\
31.8955078125	-5.65848445892334	39\\
32.332332611084	-10.7931537628174	7\\
38.0156326293945	-8.67881488800049	34\\
41.3317260742188	-11.5866956710815	5\\
53.5074234008789	-9.49258804321289	10\\
66.763427734375	-22.2869148254395	18\\
99.5744476318359	-22.7324409484863	28\\
4.2334942817688	-1.20274782180786	12\\
121.530296325684	-21.9981632232666	28\\
96.5909805297852	-27.4417743682861	43\\
7.30944919586182	-1.69558370113373	4\\
9.3155574798584	-2.64657664299011	26\\
11.943380355835	-2.77052354812622	12\\
16.3250217437744	-4.63798570632935	13\\
21.5419445037842	-7.27478885650635	7\\
24.2784805297852	-5.63191509246826	4\\
24.0951309204102	-6.84549617767334	6\\
31.8362789154053	-5.76267576217651	39\\
38.1057739257812	-8.83945274353027	68\\
41.156551361084	-11.6926946640015	10\\
53.5329475402832	-9.68998336791992	10\\
66.5981140136719	-22.4904117584229	18\\
100.480056762695	-23.3085060119629	28\\
4.22926950454712	-1.21751809120178	12\\
7.29973649978638	-1.72020435333252	4\\
9.38164710998535	-2.7007794380188	25\\
11.7258930206299	-2.76324129104614	15\\
17.0561027526855	-4.91009473800659	13\\
17.6593418121338	-4.16147613525391	6\\
21.5804920196533	-7.37182569503784	7\\
29.0863265991211	-6.85427856445312	6\\
23.0749893188477	-6.64280605316162	2\\
33.5981330871582	-6.20278739929199	25\\
35.8876647949219	-12.259108543396	7\\
36.73681640625	-8.65713977813721	71\\
43.4058723449707	-8.01346302032471	6\\
57.3153114318848	-19.5787239074707	17\\
99.9815979003906	-23.5609569549561	28\\
4.22868919372559	-1.23255050182343	12\\
94.1026458740234	-27.4284191131592	43\\
7.29399156570435	-1.74440169334412	4\\
9.37263965606689	-2.73187518119812	19\\
12.9775142669678	-3.10365009307861	29\\
16.407356262207	-4.78230810165405	10\\
17.6802539825439	-4.22833871841431	8\\
29.3118095397949	-7.010094165802	18\\
24.2891063690186	-7.07962846755981	6\\
31.549165725708	-5.93276596069336	26\\
36.439769744873	-8.71478843688965	35\\
37.781795501709	-11.0123882293701	14\\
50.3941841125488	-9.47653865814209	9\\
66.5870819091797	-22.9927864074707	18\\
4.22088479995728	-1.24627721309662	13\\
93.5270080566406	-27.6152019500732	43\\
7.29160118103027	-1.77076077461243	3\\
9.393141746521	-2.77346110343933	23\\
11.7605838775635	-2.85605049133301	17\\
16.3829536437988	-4.83730411529541	8\\
17.657657623291	-4.28815126419067	6\\
21.465892791748	-7.49622488021851	7\\
25.9408340454102	-6.29971504211426	5\\
31.1832637786865	-5.97673225402832	26\\
31.2040271759033	-10.896933555603	7\\
37.9078941345215	-9.20590782165527	69\\
34.8430519104004	-10.287914276123	7\\
45.7918167114258	-8.77667713165283	6\\
61.8001594543457	-21.581579208374	18\\
99.8189086914062	-24.2409591674805	28\\
4.22345447540283	-1.26308071613312	12\\
7.28163576126099	-1.79528045654297	4\\
9.71033573150635	-2.90400624275208	22\\
11.7428684234619	-2.89519333839417	12\\
16.8259620666504	-5.03202962875366	13\\
17.3452568054199	-4.27645683288574	11\\
20.9288635253906	-7.39075136184692	10\\
25.9767990112305	-6.40455532073975	5\\
24.8502235412598	-7.43179225921631	7\\
31.0799369812012	-6.06948041915894	40\\
34.8746681213379	-12.3155279159546	15\\
42.4184188842773	-10.4582214355469	14\\
37.7192993164062	-11.280463218689	14\\
67.1260528564453	-23.7046775817871	19\\
101.10425567627	-24.9271602630615	28\\
4.21185827255249	-1.2764493227005	12\\
100.241050720215	-19.9573707580566	28\\
88.5056762695312	-26.8226013183594	43\\
7.27500629425049	-1.82195699214935	4\\
9.69962787628174	-2.93957710266113	17\\
11.6708335876465	-2.9228503704071	30\\
16.6327247619629	-5.04072713851929	10\\
20.9803924560547	-7.4955472946167	7\\
25.9802436828613	-6.50650787353516	5\\
28.1269302368164	-8.52417087554932	9\\
31.1357822418213	-6.19894123077393	13\\
35.6678771972656	-12.7428636550903	7\\
39.4960823059082	-9.89142227172852	7\\
34.6003341674805	-10.4860057830811	7\\
51.3644485473633	-10.2263431549072	10\\
67.0801239013672	-23.9653396606445	19\\
100.515686035156	-25.1732082366943	28\\
4.20413637161255	-1.28934621810913	12\\
88.3627243041992	-27.099536895752	43\\
7.26892518997192	-1.84607172012329	4\\
9.56233024597168	-2.93262457847595	16\\
15.6789026260376	-4.80848693847656	10\\
21.0902805328369	-7.61376476287842	10\\
29.2806930541992	-7.43634796142578	27\\
24.0354309082031	-7.37131023406982	3\\
30.9350833892822	-6.26570463180542	26\\
35.6442070007324	-12.8678522109985	15\\
42.8478240966797	-10.8819599151611	7\\
44.0404472351074	-8.92011260986328	13\\
67.443962097168	-24.3478260040283	19\\
101.501411437988	-25.7780704498291	28\\
4.20653438568115	-1.30616343021393	12\\
7.25870656967163	-1.87047231197357	4\\
9.45464038848877	-2.93574357032776	27\\
11.8075923919678	-3.04265952110291	11\\
16.4350814819336	-5.1032280921936	13\\
18.0582084655762	-4.65336036682129	10\\
21.1234378814697	-7.70918369293213	10\\
31.1092910766602	-8.01645088195801	18\\
24.5692443847656	-7.62895202636719	10\\
28.8565883636475	-5.9496545791626	8\\
32.8419227600098	-11.9859485626221	7\\
42.2098426818848	-10.8769149780273	14\\
35.6535377502441	-11.0707168579102	14\\
37.2411308288574	-7.67838048934937	14\\
59.7841606140137	-21.818754196167	17\\
101.236541748047	-26.0873126983643	28\\
4.20540809631348	-1.32192623615265	12\\
95.2240295410156	-29.9326839447021	43\\
7.26704025268555	-1.89969563484192	3\\
9.43685150146484	-2.96637606620789	20\\
12.0225133895874	-3.14283585548401	8\\
15.4518966674805	-4.85714292526245	13\\
18.0341606140137	-4.71435594558716	10\\
21.006721496582	-7.7497878074646	10\\
26.7534637451172	-6.99369144439697	7\\
27.4976024627686	-8.64358520507812	8\\
33.8870620727539	-7.11024284362793	38\\
36.4826164245605	-13.4591464996338	15\\
41.7193260192871	-10.9059562683105	7\\
35.6146774291992	-11.1951036453247	14\\
49.9460678100586	-10.4797716140747	9\\
59.685131072998	-22.0190048217773	17\\
102.135314941406	-26.6994533538818	28\\
};
\end{axis}

\begin{axis}[%
width=9.271in,
height=6.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/time_constants.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}\small},
xlabel={Object speed in km/h},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}\small},
ylabel={Time constant in s},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
]
\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	0.216666666666667\\
60	0.35\\
70	0.496666666666667\\
80	0.773333333333333\\
90	1.19\\
100	1.32333333333333\\
110	1.60333333333333\\
120	1.44333333333333\\
130	1.57666666666667\\
};
\addlegendentry{fully covered}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	0.173333333333333\\
60	0.323333333333333\\
70	0.38\\
80	0.886666666666667\\
90	1.05666666666667\\
100	1.27\\
110	1.41666666666667\\
120	1.21666666666667\\
130	0.9\\
};
\addlegendentry{partially covered}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0.23\\
60	0.246666666666667\\
70	0.586666666666667\\
80	0.906666666666667\\
90	0.98\\
100	1.04333333333333\\
110	0.883333333333333\\
120	0.906666666666667\\
130	1.14\\
};
\addlegendentry{moist}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0.14\\
60	0.35\\
70	0.49\\
80	0.91\\
90	1.48\\
100	1.06\\
110	1.82\\
120	0.9\\
130	1.94\\
50	0.29\\
60	0.27\\
70	0.31\\
80	0.64\\
100	1.39\\
110	1.63\\
120	1.67\\
130	0.91\\
50	0.22\\
60	0.43\\
70	0.69\\
80	0.77\\
90	0.9\\
100	1.52\\
110	1.36\\
120	1.76\\
130	1.88\\
};
%\addlegendentry{fully covered}

\addplot [color=black!40!red, dashed]
  table[row sep=crcr]{%
50	0.2\\
130	1.8\\
};
%\addlegendentry{approximation: 0.019139 v + 0.23148}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0.17\\
60	0.42\\
70	0.36\\
80	1.25\\
90	0.8\\
100	1.49\\
110	1.38\\
120	1.16\\
130	1.21\\
50	0.15\\
60	0.29\\
70	0.35\\
80	0.86\\
90	1.32\\
100	1.27\\
110	1.83\\
120	1.37\\
130	0.43\\
50	0.2\\
60	0.26\\
70	0.43\\
80	0.55\\
90	1.05\\
100	1.05\\
110	1.04\\
120	1.12\\
130	1.06\\
};
%\addlegendentry{partially covered}

\addplot [color=black!40!green, dashed]
  table[row sep=crcr]{%
50	0.2\\
130	1.4\\
};
%\addlegendentry{approximation: 0.013406 v + 0.31081}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0.17\\
60	0.28\\
70	0.37\\
80	0.61\\
90	0.86\\
100	0.94\\
110	1.33\\
120	1.26\\
130	1.3\\
50	0.19\\
60	0.23\\
70	0.6\\
80	0.91\\
90	1.05\\
100	1.1\\
110	0.74\\
120	0.99\\
130	1.44\\
50	0.33\\
60	0.23\\
70	0.79\\
80	1.2\\
90	1.03\\
100	1.09\\
110	0.58\\
120	0.47\\
130	0.68\\
};
%\addlegendentry{moist}


\addplot [color=black!40!blue, dashed]
  table[row sep=crcr]{%
50	0.2\\
130	1.0\\
};
%\addlegendentry{approximation: 0.010583 v + 0.34593}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/total_num_detections_range_class.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Num. detections from spray},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	81.3333333333333\\
60	313.666666666667\\
70	503.333333333333\\
80	1073\\
90	1102\\
100	1369.33333333333\\
110	1122.66666666667\\
120	1435\\
130	1331.33333333333\\
};
\addlegendentry{Crafter, $25\,\si{\metre}$}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	1.33333333333333\\
60	11\\
70	65\\
80	247\\
90	349.666666666667\\
100	991\\
110	1091.33333333333\\
120	1185.33333333333\\
130	1514.66666666667\\
};
\addlegendentry{Crafter, $50\,\si{\metre}$}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	3\\
60	122.25\\
70	256.333333333333\\
80	311.333333333333\\
90	336.333333333333\\
100	536\\
110	486.666666666667\\
120	537.666666666667\\
130	615\\
};
\addlegendentry{Golf, $25\,\si{\metre}$}

\addplot [color=black!40!yellow]
  table[row sep=crcr]{%
50	0\\
60	0.25\\
70	3.33333333333333\\
80	7.66666666666667\\
90	25.6666666666667\\
100	114\\
110	190\\
120	417.666666666667\\
130	600.666666666667\\
};
\addlegendentry{Golf, $50\,\si{\metre}$}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	44\\
50	84\\
50	116\\
60	385\\
60	222\\
60	334\\
70	454\\
70	278\\
80	1198\\
80	1110\\
80	911\\
90	984\\
90	912\\
90	1410\\
100	1209\\
100	1163\\
100	1736\\
110	1191\\
110	1073\\
110	1104\\
120	1937\\
120	1056\\
120	1312\\
130	868\\
130	1852\\
130	1274\\
70	778\\
};
%\addlegendentry{Crafter, single scan, $25\,\si{\metre}$}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0\\
50	2\\
50	2\\
60	16\\
60	4\\
60	13\\
70	66\\
70	28\\
80	190\\
80	311\\
80	240\\
90	501\\
90	198\\
90	350\\
100	788\\
100	961\\
100	1224\\
110	926\\
110	1293\\
110	1055\\
120	916\\
120	1616\\
120	1024\\
130	1395\\
130	1651\\
130	1498\\
70	101\\
};
%\addlegendentry{Crafter, single scan, $50\,\si{\metre}$}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	7\\
50	1\\
50	1\\
60	269\\
60	55\\
60	79\\
60	86\\
70	170\\
70	418\\
80	380\\
80	306\\
80	248\\
90	247\\
90	364\\
90	398\\
100	583\\
100	455\\
100	570\\
110	516\\
110	419\\
110	525\\
120	446\\
120	602\\
120	565\\
130	752\\
130	530\\
130	563\\
70	181\\
};
%\addlegendentry{Golf, single scan, $25\,\si{\metre}$}

\addplot [color=black!40!yellow, only marks, mark=x, mark options={solid, black!40!yellow}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	0\\
60	0\\
60	1\\
60	0\\
70	2\\
70	4\\
80	10\\
80	3\\
80	10\\
90	20\\
90	23\\
90	34\\
100	103\\
100	87\\
100	152\\
110	198\\
110	127\\
110	245\\
120	101\\
120	494\\
120	658\\
130	791\\
130	384\\
130	627\\
70	4\\
};
%\addlegendentry{Golf, single scan, $50\,\si{\metre}$}
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/total_num_detections_water_film.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=50,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Object speed in km/h},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Num. detections from spray},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Sensor: velodyne, Object: Crafter, Distance: 25 m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!40!red]
  table[row sep=crcr]{%
50	1.33333333333333\\
60	11\\
70	65\\
80	246.333333333333\\
90	349.666666666667\\
100	991\\
110	1091.33333333333\\
120	1185.33333333333\\
130	1514.66666666667\\
};
\addlegendentry{Fully covered}

\addplot [color=black!40!green]
  table[row sep=crcr]{%
50	2.66666666666667\\
60	11.6666666666667\\
70	20.6666666666667\\
80	172\\
90	383.333333333333\\
100	680.666666666667\\
110	907.666666666667\\
120	999.666666666667\\
130	803.666666666667\\
};
\addlegendentry{Partially covered}

\addplot [color=black!40!blue]
  table[row sep=crcr]{%
50	0\\
60	4.66666666666667\\
70	14.6666666666667\\
80	130.666666666667\\
90	297\\
100	444.333333333333\\
110	504\\
120	593.666666666667\\
130	692.333333333333\\
};
\addlegendentry{Moist}

\addplot [color=black!40!red, only marks, mark=x, mark options={solid, black!40!red}]
  table[row sep=crcr]{%
50	0\\
50	2\\
50	2\\
60	16\\
60	4\\
60	13\\
70	66\\
70	28\\
80	188\\
80	311\\
80	240\\
90	501\\
90	198\\
90	350\\
100	788\\
100	961\\
100	1224\\
110	926\\
110	1293\\
110	1055\\
120	916\\
120	1616\\
120	1024\\
130	1395\\
130	1651\\
130	1498\\
70	101\\
};
%\addlegendentry{Fully covered}

\addplot [color=black!40!green, only marks, mark=x, mark options={solid, black!40!green}]
  table[row sep=crcr]{%
50	0\\
50	1\\
50	7\\
60	25\\
60	5\\
70	10\\
70	9\\
70	43\\
80	222\\
80	170\\
80	124\\
90	310\\
90	468\\
90	372\\
100	686\\
100	806\\
100	550\\
110	777\\
110	1349\\
110	597\\
120	1133\\
120	1250\\
120	616\\
130	1242\\
130	334\\
130	835\\
60	5\\
};
%\addlegendentry{Partially covered}

\addplot [color=black!40!blue, only marks, mark=x, mark options={solid, black!40!blue}]
  table[row sep=crcr]{%
50	0\\
50	0\\
50	0\\
60	4\\
60	1\\
70	11\\
70	9\\
70	24\\
80	144\\
80	77\\
80	171\\
90	371\\
90	194\\
90	326\\
100	525\\
100	356\\
100	452\\
110	598\\
110	625\\
110	289\\
120	891\\
120	684\\
120	206\\
130	916\\
130	629\\
130	532\\
60	9\\
};
%\addlegendentry{Moist}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/true_pos.tikz <==
\begin{tikzpicture}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\pgfplotsset{
    width=8.5cm,
    height=4.5cm,
}
\begin{axis}[
    ybar = -0.049cm,
    ytick={0, 4, 8},
    bar width = 1.5pt,
    enlarge y limits = {value = .07, upper},
    enlarge x limits = {abs = 0.005},
    ymajorgrids=true,
    label style={font=\small},
    legend style={font=\small},
    legend ={font=\small},
    legend pos=north east,
    legend cell align={left},
    tick pos=left,
    tick label style={font=\small},
    xlabel=Confidence score (-),
    ylabel=True positives (\%),
]
\addplot[style={fill=blue, draw=blue, mark=none}, opacity=0.5] coordinates {
    (0.005050505050505051,0.0)
    (0.015151515151515152,0.0)
    (0.025252525252525256,0.0)
    (0.03535353535353536,0.0)
    (0.045454545454545456,0.13477088948787064)
    (0.05555555555555556,0.0)
    (0.06565656565656566,0.0)
    (0.07575757575757577,0.0)
    (0.08585858585858586,0.13477088948787064)
    (0.09595959595959597,0.0)
    (0.10606060606060608,0.13477088948787064)
    (0.11616161616161616,0.0)
    (0.12626262626262627,0.0)
    (0.13636363636363638,0.13477088948787064)
    (0.14646464646464646,0.0)
    (0.15656565656565657,0.0)
    (0.16666666666666669,0.0)
    (0.1767676767676768,0.0)
    (0.18686868686868688,0.13477088948787064)
    (0.196969696969697,0.0)
    (0.20707070707070707,0.13477088948787064)
    (0.21717171717171718,0.0)
    (0.2272727272727273,0.0)
    (0.2373737373737374,0.13477088948787072)
    (0.2474747474747475,0.13477088948787053)
    (0.25757575757575757,0.0)
    (0.26767676767676774,0.0)
    (0.2777777777777778,0.0)
    (0.2878787878787879,0.0)
    (0.297979797979798,0.0)
    (0.30808080808080807,0.13477088948787053)
    (0.31818181818181823,0.26954177897574105)
    (0.3282828282828283,0.0)
    (0.33838383838383845,0.13477088948787053)
    (0.3484848484848485,0.40431266846361164)
    (0.3585858585858586,0.13477088948787053)
    (0.36868686868686873,0.13477088948787053)
    (0.3787878787878788,0.13477088948787053)
    (0.38888888888888895,0.13477088948787053)
    (0.398989898989899,0.26954177897574105)
    (0.40909090909090917,0.26954177897574105)
    (0.4191919191919192,0.0)
    (0.4292929292929293,0.0)
    (0.43939393939393945,0.26954177897574144)
    (0.4494949494949495,0.1347708894878709)
    (0.45959595959595967,0.1347708894878709)
    (0.4696969696969697,0.1347708894878709)
    (0.47979797979797983,0.1347708894878709)
    (0.48989898989898994,0.0)
    (0.5,0.2695417789757418)
    (0.5101010101010102,0.1347708894878709)
    (0.5202020202020203,0.0)
    (0.5303030303030303,0.4043126684636127)
    (0.5404040404040404,0.2695417789757418)
    (0.5505050505050506,0.1347708894878709)
    (0.5606060606060607,0.1347708894878709)
    (0.5707070707070707,0.0)
    (0.5808080808080809,0.2695417789757418)
    (0.5909090909090909,0.2695417789757418)
    (0.601010101010101,0.4043126684636127)
    (0.6111111111111112,0.26954177897574105)
    (0.6212121212121213,0.0)
    (0.6313131313131314,0.2695417789757404)
    (0.6414141414141414,0.1347708894878702)
    (0.6515151515151516,0.2695417789757404)
    (0.6616161616161617,0.2695417789757404)
    (0.6717171717171717,0.0)
    (0.6818181818181819,0.2695417789757404)
    (0.691919191919192,0.4043126684636106)
    (0.7020202020202021,0.1347708894878702)
    (0.7121212121212122,0.673854447439351)
    (0.7222222222222223,0.5390835579514808)
    (0.7323232323232324,0.0)
    (0.7424242424242424,0.2695417789757404)
    (0.7525252525252526,0.8086253369272212)
    (0.7626262626262628,0.8086253369272212)
    (0.7727272727272727,0.8086253369272212)
    (0.7828282828282829,0.5390835579514808)
    (0.792929292929293,0.9433962264150914)
    (0.8030303030303031,1.4824797843665722)
    (0.8131313131313131,1.2129380053908316)
    (0.8232323232323233,1.2129380053908316)
    (0.8333333333333335,1.4824797843665722)
    (0.8434343434343434,1.2129380053908316)
    (0.8535353535353536,2.695417789757404)
    (0.8636363636363638,3.7735849056604014)
    (0.8737373737373738,3.3692722371968244)
    (0.8838383838383839,5.121293800539172)
    (0.893939393939394,3.9083557951483163)
    (0.9040404040404042,4.9865229110513)
    (0.9141414141414141,6.19946091644214)
    (0.9242424242424243,7.951482479784177)
    (0.9343434343434345,8.221024258759913)
    (0.9444444444444445,7.4123989218327075)
    (0.9545454545454546,8.221024258759913)
    (0.9646464646464648,6.064690026954034)
    (0.9747474747474748,6.064690026954034)
    (0.9848484848484849,5.7951482479782985)
    (0.994949494949495,0.0)
};
\addplot[style={fill=red, draw=red, mark=none}, opacity=0.5] coordinates {
    (0.005050505050505051,0.0)
    (0.015151515151515152,0.0)
    (0.025252525252525256,0.0)
    (0.03535353535353536,0.2699055330634278)
    (0.045454545454545456,0.13495276653171392)
    (0.05555555555555556,0.13495276653171387)
    (0.06565656565656566,0.0)
    (0.07575757575757577,0.0)
    (0.08585858585858586,0.13495276653171387)
    (0.09595959595959597,0.2699055330634279)
    (0.10606060606060608,0.2699055330634279)
    (0.11616161616161616,0.0)
    (0.12626262626262627,0.13495276653171395)
    (0.13636363636363638,0.0)
    (0.14646464646464646,0.0)
    (0.15656565656565657,0.13495276653171395)
    (0.16666666666666669,0.0)
    (0.1767676767676768,0.13495276653171395)
    (0.18686868686868688,0.13495276653171379)
    (0.196969696969697,0.0)
    (0.20707070707070707,0.13495276653171379)
    (0.21717171717171718,0.5398110661268551)
    (0.2272727272727273,0.13495276653171379)
    (0.2373737373737374,0.40485829959514136)
    (0.2474747474747475,0.5398110661268555)
    (0.25757575757575757,0.26990553306342757)
    (0.26767676767676774,0.13495276653171379)
    (0.2777777777777778,0.5398110661268551)
    (0.2878787878787879,0.40485829959514136)
    (0.297979797979798,0.26990553306342757)
    (0.30808080808080807,0.40485829959514136)
    (0.31818181818181823,0.26990553306342757)
    (0.3282828282828283,0.40485829959514136)
    (0.33838383838383845,0.6747638326585697)
    (0.3484848484848485,0.674763832658569)
    (0.3585858585858586,1.0796221322537103)
    (0.36868686868686873,0.674763832658569)
    (0.3787878787878788,0.40485829959514136)
    (0.38888888888888895,1.2145748987854241)
    (0.398989898989899,1.0796221322537103)
    (0.40909090909090917,0.40485829959514136)
    (0.4191919191919192,1.0796221322537214)
    (0.4292929292929293,0.6747638326585759)
    (0.43939393939393945,0.5398110661268607)
    (0.4494949494949495,0.809716599190291)
    (0.45959595959595967,0.6747638326585759)
    (0.4696969696969697,0.5398110661268607)
    (0.47979797979797983,0.6747638326585759)
    (0.48989898989898994,0.9446693657220062)
    (0.5,1.0796221322537214)
    (0.5101010101010102,1.0796221322537214)
    (0.5202020202020203,0.6747638326585759)
    (0.5303030303030303,0.26990553306343035)
    (0.5404040404040404,0.9446693657220062)
    (0.5505050505050506,0.9446693657220062)
    (0.5606060606060607,1.0796221322537214)
    (0.5707070707070707,0.8097165991902883)
    (0.5808080808080809,1.0796221322537214)
    (0.5909090909090909,1.484480431848867)
    (0.601010101010101,0.6747638326585759)
    (0.6111111111111112,0.809716599190291)
    (0.6212121212121213,1.3495276653171517)
    (0.6313131313131314,1.2145748987854366)
    (0.6414141414141414,0.809716599190291)
    (0.6515151515151516,1.484480431848867)
    (0.6616161616161617,1.619433198380582)
    (0.6717171717171717,0.6747638326585759)
    (0.6818181818181819,0.5398110661268607)
    (0.691919191919192,0.809716599190291)
    (0.7020202020202021,1.2145748987854366)
    (0.7121212121212122,1.3495276653171517)
    (0.7222222222222223,1.0796221322537214)
    (0.7323232323232324,1.619433198380582)
    (0.7424242424242424,1.7543859649122973)
    (0.7525252525252526,1.7543859649122973)
    (0.7626262626262628,1.8893387314440124)
    (0.7727272727272727,1.6194331983805765)
    (0.7828282828282829,1.8893387314440124)
    (0.792929292929293,2.0242914979757276)
    (0.8030303030303031,2.294197031039158)
    (0.8131313131313131,3.778677462888025)
    (0.8232323232323233,2.0242914979757276)
    (0.8333333333333335,1.619433198380582)
    (0.8434343434343434,3.103913630229449)
    (0.8535353535353536,2.294197031039158)
    (0.8636363636363638,2.294197031039158)
    (0.8737373737373738,2.0242914979757276)
    (0.8838383838383839,2.159244264507443)
    (0.893939393939394,2.968960863697734)
    (0.9040404040404042,2.294197031039158)
    (0.9141414141414141,2.8340080971660186)
    (0.9242424242424243,2.159244264507443)
    (0.9343434343434345,2.159244264507443)
    (0.9444444444444445,2.0242914979757276)
    (0.9545454545454546,2.6990553306343035)
    (0.9646464646464648,3.91363022941974)
    (0.9747474747474748,3.3738191632928682)
    (0.9848484848484849,0.0)
    (0.994949494949495,0.0)
};
\end{axis}
\end{tikzpicture}

